Composition-Aware Spectroscopic Tomography

Chemical imaging provides information about the distribution of chemicals within a target. When combined with structural information about the target, in situ chemical imaging opens the door to applications ranging from tissue classification to industrial process monitoring. The combination of infrared spectroscopy and optical microscopy is a powerful tool for chemical imaging of thin targets. Unfortunately, extending this technique to targets with appreciable depth is prohibitively slow. We combine confocal microscopy and infrared spectroscopy to provide chemical imaging in three spatial dimensions. Interferometric measurements are acquired at a small number of focal depths, and images are formed by solving a regularized inverse scattering problem. A low-dimensional signal model is key to our approach: we assume the target comprises a finite number of distinct chemical species. We establish conditions on the constituent spectra and the number of measurements needed for unique recovery of the target. Simulations illustrate imaging of cellular phantoms and sub-wavelength targets from noisy measurements.

==> figs/beam_geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.03671265bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45415172)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam_geometry.pdf}}%
    \put(0.62736588,0.42050765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_z$\end{tabular}}}}%
    \put(0.93980694,0.19362724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_x$\end{tabular}}}}%
    \put(0.55526395,0.30033791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$\Gamma$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beam_geometry.pdf}}%
    \put(0.32222516,0.41430153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rp$\end{tabular}}}}%
    \put(0.29944815,0.2104709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rpo$\end{tabular}}}}%
    \put(0.07399784,0.21562343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathclap{S(\rpo\hspace{-0.4em},\ko,\zf)}$\end{tabular}}}}%
    \put(0.68215863,0.28828649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta(\mathbf{r},\ko)$\end{tabular}}}}%
    \put(0.94445911,0.00220827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.37341269,-0.00452121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z=0$\end{tabular}}}}%
    \put(0.66391915,0.00123644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zf$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/cells/cell_gray.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.128566in}{2.326032in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.128566in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.128566in}{2.326032in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.326032in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468116in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{2.021280in}}%
\pgfpathlineto{\pgfqpoint{0.468116in}{2.021280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468116in}{0.481280in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.550903}{0.000000}{0.000000}{-1.542091}{0.467647in}{2.022308in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cell_gray-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468116in}{0.481280in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.563704in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.563704in}{2.021280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563704in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563704in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468116in}{0.481280in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.016645in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.016645in}{2.021280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016645in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016645in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468116in}{0.481280in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.469586in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.469586in}{2.021280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469586in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469586in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468116in}{0.481280in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.922527in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.922527in}{2.021280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922527in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922527in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243116in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468116in}{0.481280in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.468116in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{0.647358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468116in}{0.647358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191966in,y=0.605149in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468116in}{0.481280in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.468116in}{0.949319in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{0.949319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468116in}{0.949319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191966in,y=0.907110in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468116in}{0.481280in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.468116in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{1.251280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468116in}{1.251280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300201in,y=1.209070in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468116in}{0.481280in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.468116in}{1.553240in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{1.553240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468116in}{1.553240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229509in,y=1.511031in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468116in}{0.481280in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.468116in}{1.855201in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{1.855201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468116in}{1.855201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229509in,y=1.812992in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136410in,y=1.251280in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468116in}{0.481280in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926057in}{0.477946in}}%
\pgfpathlineto{\pgfqpoint{0.926057in}{2.024613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468116in}{0.481280in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243116in}{0.477946in}}%
\pgfpathlineto{\pgfqpoint{1.243116in}{2.024613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468116in}{0.481280in}}{\pgfqpoint{1.550000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560175in}{0.477946in}}%
\pgfpathlineto{\pgfqpoint{1.560175in}{2.024613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468116in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.468116in}{2.021280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018116in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{2.021280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468116in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468116in}{2.021280in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{2.021280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333704in,y=1.387162in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288410in,y=1.070103in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016645in,y=1.364515in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923998in}{2.021280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923998in,y=2.118502in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243116in}{2.021280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243116in,y=2.118502in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562233in}{2.021280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562233in,y=2.118502in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468116in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.468116in}{2.021280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018116in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{2.021280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468116in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468116in}{2.021280in}}%
\pgfpathlineto{\pgfqpoint{2.018116in}{2.021280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cells/cell_spectra_three_rows.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200005in}{3.069584in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200005in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200005in}{3.069584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.069584in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{0.330387in}{2.791280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547586in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{0.547586in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547586in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907342in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{0.907342in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907342in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267098in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.267098in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267098in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{2.301021in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.301021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{2.653543in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.653543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226221in,y=2.451574in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Re\{\(\displaystyle h_j(k_0)\)\}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{2.409356in}}%
\pgfpathlineto{\pgfqpoint{0.338267in}{2.454203in}}%
\pgfpathlineto{\pgfqpoint{0.346146in}{2.493682in}}%
\pgfpathlineto{\pgfqpoint{0.354026in}{2.530929in}}%
\pgfpathlineto{\pgfqpoint{0.357965in}{2.548040in}}%
\pgfpathlineto{\pgfqpoint{0.361905in}{2.561767in}}%
\pgfpathlineto{\pgfqpoint{0.365845in}{2.567815in}}%
\pgfpathlineto{\pgfqpoint{0.369785in}{2.560227in}}%
\pgfpathlineto{\pgfqpoint{0.373724in}{2.535235in}}%
\pgfpathlineto{\pgfqpoint{0.377664in}{2.492549in}}%
\pgfpathlineto{\pgfqpoint{0.385543in}{2.374526in}}%
\pgfpathlineto{\pgfqpoint{0.393423in}{2.339943in}}%
\pgfpathlineto{\pgfqpoint{0.397363in}{2.312831in}}%
\pgfpathlineto{\pgfqpoint{0.405242in}{2.359703in}}%
\pgfpathlineto{\pgfqpoint{0.409182in}{2.379470in}}%
\pgfpathlineto{\pgfqpoint{0.417061in}{2.412767in}}%
\pgfpathlineto{\pgfqpoint{0.424941in}{2.441931in}}%
\pgfpathlineto{\pgfqpoint{0.432820in}{2.468612in}}%
\pgfpathlineto{\pgfqpoint{0.436760in}{2.479176in}}%
\pgfpathlineto{\pgfqpoint{0.440700in}{2.487252in}}%
\pgfpathlineto{\pgfqpoint{0.444639in}{2.497752in}}%
\pgfpathlineto{\pgfqpoint{0.448579in}{2.514320in}}%
\pgfpathlineto{\pgfqpoint{0.452519in}{2.535543in}}%
\pgfpathlineto{\pgfqpoint{0.456459in}{2.554635in}}%
\pgfpathlineto{\pgfqpoint{0.460398in}{2.539814in}}%
\pgfpathlineto{\pgfqpoint{0.464338in}{2.466353in}}%
\pgfpathlineto{\pgfqpoint{0.468278in}{2.431638in}}%
\pgfpathlineto{\pgfqpoint{0.472217in}{2.445436in}}%
\pgfpathlineto{\pgfqpoint{0.480097in}{2.506977in}}%
\pgfpathlineto{\pgfqpoint{0.484037in}{2.461720in}}%
\pgfpathlineto{\pgfqpoint{0.487976in}{2.461392in}}%
\pgfpathlineto{\pgfqpoint{0.491916in}{2.496533in}}%
\pgfpathlineto{\pgfqpoint{0.495856in}{2.544453in}}%
\pgfpathlineto{\pgfqpoint{0.499795in}{2.460008in}}%
\pgfpathlineto{\pgfqpoint{0.503735in}{2.487192in}}%
\pgfpathlineto{\pgfqpoint{0.507675in}{2.479101in}}%
\pgfpathlineto{\pgfqpoint{0.511615in}{2.462278in}}%
\pgfpathlineto{\pgfqpoint{0.515554in}{2.438843in}}%
\pgfpathlineto{\pgfqpoint{0.519494in}{2.405322in}}%
\pgfpathlineto{\pgfqpoint{0.523434in}{2.418866in}}%
\pgfpathlineto{\pgfqpoint{0.539193in}{2.500645in}}%
\pgfpathlineto{\pgfqpoint{0.543132in}{2.516272in}}%
\pgfpathlineto{\pgfqpoint{0.547072in}{2.524560in}}%
\pgfpathlineto{\pgfqpoint{0.551012in}{2.528386in}}%
\pgfpathlineto{\pgfqpoint{0.558891in}{2.544120in}}%
\pgfpathlineto{\pgfqpoint{0.562831in}{2.530837in}}%
\pgfpathlineto{\pgfqpoint{0.566771in}{2.500794in}}%
\pgfpathlineto{\pgfqpoint{0.570711in}{2.484150in}}%
\pgfpathlineto{\pgfqpoint{0.574650in}{2.485483in}}%
\pgfpathlineto{\pgfqpoint{0.578590in}{2.493564in}}%
\pgfpathlineto{\pgfqpoint{0.582530in}{2.487940in}}%
\pgfpathlineto{\pgfqpoint{0.586469in}{2.452539in}}%
\pgfpathlineto{\pgfqpoint{0.590409in}{2.319777in}}%
\pgfpathlineto{\pgfqpoint{0.594349in}{2.267061in}}%
\pgfpathlineto{\pgfqpoint{0.598289in}{2.284835in}}%
\pgfpathlineto{\pgfqpoint{0.602228in}{2.326105in}}%
\pgfpathlineto{\pgfqpoint{0.606168in}{2.317543in}}%
\pgfpathlineto{\pgfqpoint{0.610108in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{0.614047in}{2.320407in}}%
\pgfpathlineto{\pgfqpoint{0.621927in}{2.348440in}}%
\pgfpathlineto{\pgfqpoint{0.625867in}{2.337940in}}%
\pgfpathlineto{\pgfqpoint{0.629806in}{2.309930in}}%
\pgfpathlineto{\pgfqpoint{0.633746in}{2.302503in}}%
\pgfpathlineto{\pgfqpoint{0.637686in}{2.314469in}}%
\pgfpathlineto{\pgfqpoint{0.645565in}{2.348685in}}%
\pgfpathlineto{\pgfqpoint{0.653445in}{2.378922in}}%
\pgfpathlineto{\pgfqpoint{0.661324in}{2.405597in}}%
\pgfpathlineto{\pgfqpoint{0.677083in}{2.455374in}}%
\pgfpathlineto{\pgfqpoint{0.681023in}{2.466229in}}%
\pgfpathlineto{\pgfqpoint{0.684963in}{2.474425in}}%
\pgfpathlineto{\pgfqpoint{0.688902in}{2.478399in}}%
\pgfpathlineto{\pgfqpoint{0.692842in}{2.478594in}}%
\pgfpathlineto{\pgfqpoint{0.696782in}{2.477931in}}%
\pgfpathlineto{\pgfqpoint{0.700721in}{2.476878in}}%
\pgfpathlineto{\pgfqpoint{0.704661in}{2.469586in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{2.447017in}}%
\pgfpathlineto{\pgfqpoint{0.712541in}{2.410452in}}%
\pgfpathlineto{\pgfqpoint{0.716480in}{2.388916in}}%
\pgfpathlineto{\pgfqpoint{0.720420in}{2.371434in}}%
\pgfpathlineto{\pgfqpoint{0.724360in}{2.283241in}}%
\pgfpathlineto{\pgfqpoint{0.728299in}{2.317383in}}%
\pgfpathlineto{\pgfqpoint{0.732239in}{2.340419in}}%
\pgfpathlineto{\pgfqpoint{0.740119in}{2.378273in}}%
\pgfpathlineto{\pgfqpoint{0.759817in}{2.467286in}}%
\pgfpathlineto{\pgfqpoint{0.763757in}{2.498707in}}%
\pgfpathlineto{\pgfqpoint{0.767697in}{2.514736in}}%
\pgfpathlineto{\pgfqpoint{0.771636in}{2.341305in}}%
\pgfpathlineto{\pgfqpoint{0.775576in}{2.390364in}}%
\pgfpathlineto{\pgfqpoint{0.779516in}{2.409272in}}%
\pgfpathlineto{\pgfqpoint{0.783456in}{2.406124in}}%
\pgfpathlineto{\pgfqpoint{0.787395in}{2.401778in}}%
\pgfpathlineto{\pgfqpoint{0.791335in}{2.407384in}}%
\pgfpathlineto{\pgfqpoint{0.795275in}{2.367275in}}%
\pgfpathlineto{\pgfqpoint{0.799215in}{2.359433in}}%
\pgfpathlineto{\pgfqpoint{0.803154in}{2.379360in}}%
\pgfpathlineto{\pgfqpoint{0.807094in}{2.373242in}}%
\pgfpathlineto{\pgfqpoint{0.811034in}{2.365296in}}%
\pgfpathlineto{\pgfqpoint{0.814973in}{2.374108in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{2.383946in}}%
\pgfpathlineto{\pgfqpoint{0.822853in}{2.384590in}}%
\pgfpathlineto{\pgfqpoint{0.826793in}{2.375864in}}%
\pgfpathlineto{\pgfqpoint{0.830732in}{2.360590in}}%
\pgfpathlineto{\pgfqpoint{0.834672in}{2.343820in}}%
\pgfpathlineto{\pgfqpoint{0.838612in}{2.336013in}}%
\pgfpathlineto{\pgfqpoint{0.842551in}{2.339944in}}%
\pgfpathlineto{\pgfqpoint{0.846491in}{2.350993in}}%
\pgfpathlineto{\pgfqpoint{0.854371in}{2.380183in}}%
\pgfpathlineto{\pgfqpoint{0.858310in}{2.395288in}}%
\pgfpathlineto{\pgfqpoint{0.862250in}{2.408380in}}%
\pgfpathlineto{\pgfqpoint{0.866190in}{2.413618in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{2.402467in}}%
\pgfpathlineto{\pgfqpoint{0.874069in}{2.385065in}}%
\pgfpathlineto{\pgfqpoint{0.878009in}{2.384525in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{2.398478in}}%
\pgfpathlineto{\pgfqpoint{0.885888in}{2.406696in}}%
\pgfpathlineto{\pgfqpoint{0.889828in}{2.365789in}}%
\pgfpathlineto{\pgfqpoint{0.893768in}{2.332767in}}%
\pgfpathlineto{\pgfqpoint{0.897708in}{2.344055in}}%
\pgfpathlineto{\pgfqpoint{0.901647in}{2.361584in}}%
\pgfpathlineto{\pgfqpoint{0.905587in}{2.377200in}}%
\pgfpathlineto{\pgfqpoint{0.913467in}{2.403355in}}%
\pgfpathlineto{\pgfqpoint{0.925286in}{2.439548in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{2.453158in}}%
\pgfpathlineto{\pgfqpoint{0.933165in}{2.469094in}}%
\pgfpathlineto{\pgfqpoint{0.937105in}{2.489280in}}%
\pgfpathlineto{\pgfqpoint{0.941045in}{2.511822in}}%
\pgfpathlineto{\pgfqpoint{0.944984in}{2.476781in}}%
\pgfpathlineto{\pgfqpoint{0.948924in}{2.488932in}}%
\pgfpathlineto{\pgfqpoint{0.952864in}{2.515746in}}%
\pgfpathlineto{\pgfqpoint{0.956803in}{2.452477in}}%
\pgfpathlineto{\pgfqpoint{0.960743in}{2.488313in}}%
\pgfpathlineto{\pgfqpoint{0.964683in}{2.501812in}}%
\pgfpathlineto{\pgfqpoint{0.968623in}{2.495428in}}%
\pgfpathlineto{\pgfqpoint{0.976502in}{2.446957in}}%
\pgfpathlineto{\pgfqpoint{0.980442in}{2.433655in}}%
\pgfpathlineto{\pgfqpoint{0.984382in}{2.435363in}}%
\pgfpathlineto{\pgfqpoint{0.988321in}{2.440854in}}%
\pgfpathlineto{\pgfqpoint{0.992261in}{2.426967in}}%
\pgfpathlineto{\pgfqpoint{0.996201in}{2.386289in}}%
\pgfpathlineto{\pgfqpoint{1.000140in}{2.340938in}}%
\pgfpathlineto{\pgfqpoint{1.004080in}{2.318662in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{2.325917in}}%
\pgfpathlineto{\pgfqpoint{1.011960in}{2.348738in}}%
\pgfpathlineto{\pgfqpoint{1.015899in}{2.379345in}}%
\pgfpathlineto{\pgfqpoint{1.019839in}{2.418759in}}%
\pgfpathlineto{\pgfqpoint{1.023779in}{2.467116in}}%
\pgfpathlineto{\pgfqpoint{1.027719in}{2.381890in}}%
\pgfpathlineto{\pgfqpoint{1.035598in}{2.308976in}}%
\pgfpathlineto{\pgfqpoint{1.039538in}{2.345707in}}%
\pgfpathlineto{\pgfqpoint{1.043477in}{2.373697in}}%
\pgfpathlineto{\pgfqpoint{1.047417in}{2.373339in}}%
\pgfpathlineto{\pgfqpoint{1.051357in}{2.353505in}}%
\pgfpathlineto{\pgfqpoint{1.055297in}{2.354638in}}%
\pgfpathlineto{\pgfqpoint{1.059236in}{2.371340in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{2.409237in}}%
\pgfpathlineto{\pgfqpoint{1.078935in}{2.463146in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{2.481608in}}%
\pgfpathlineto{\pgfqpoint{1.086814in}{2.496565in}}%
\pgfpathlineto{\pgfqpoint{1.090754in}{2.499488in}}%
\pgfpathlineto{\pgfqpoint{1.094694in}{2.477161in}}%
\pgfpathlineto{\pgfqpoint{1.102573in}{2.385619in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{2.372045in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{2.382138in}}%
\pgfpathlineto{\pgfqpoint{1.118332in}{2.422103in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{2.437426in}}%
\pgfpathlineto{\pgfqpoint{1.126212in}{2.445950in}}%
\pgfpathlineto{\pgfqpoint{1.130151in}{2.451355in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{2.458623in}}%
\pgfpathlineto{\pgfqpoint{1.138031in}{2.468854in}}%
\pgfpathlineto{\pgfqpoint{1.141971in}{2.472115in}}%
\pgfpathlineto{\pgfqpoint{1.145910in}{2.448430in}}%
\pgfpathlineto{\pgfqpoint{1.149850in}{2.397897in}}%
\pgfpathlineto{\pgfqpoint{1.157729in}{2.274791in}}%
\pgfpathlineto{\pgfqpoint{1.161669in}{2.246299in}}%
\pgfpathlineto{\pgfqpoint{1.165609in}{2.279115in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{2.406553in}}%
\pgfpathlineto{\pgfqpoint{1.181368in}{2.439389in}}%
\pgfpathlineto{\pgfqpoint{1.185307in}{2.275540in}}%
\pgfpathlineto{\pgfqpoint{1.189247in}{2.249552in}}%
\pgfpathlineto{\pgfqpoint{1.193187in}{2.212335in}}%
\pgfpathlineto{\pgfqpoint{1.197127in}{2.243854in}}%
\pgfpathlineto{\pgfqpoint{1.201066in}{2.250719in}}%
\pgfpathlineto{\pgfqpoint{1.205006in}{2.243871in}}%
\pgfpathlineto{\pgfqpoint{1.208946in}{2.244233in}}%
\pgfpathlineto{\pgfqpoint{1.212886in}{2.192257in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{2.194700in}}%
\pgfpathlineto{\pgfqpoint{1.224705in}{2.252709in}}%
\pgfpathlineto{\pgfqpoint{1.228644in}{2.277919in}}%
\pgfpathlineto{\pgfqpoint{1.232584in}{2.300492in}}%
\pgfpathlineto{\pgfqpoint{1.236524in}{2.318638in}}%
\pgfpathlineto{\pgfqpoint{1.240464in}{2.322862in}}%
\pgfpathlineto{\pgfqpoint{1.244403in}{2.298932in}}%
\pgfpathlineto{\pgfqpoint{1.248343in}{2.271016in}}%
\pgfpathlineto{\pgfqpoint{1.252283in}{2.264869in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{2.274870in}}%
\pgfpathlineto{\pgfqpoint{1.260162in}{2.280638in}}%
\pgfpathlineto{\pgfqpoint{1.264102in}{2.272892in}}%
\pgfpathlineto{\pgfqpoint{1.271981in}{2.308616in}}%
\pgfpathlineto{\pgfqpoint{1.275921in}{2.320541in}}%
\pgfpathlineto{\pgfqpoint{1.279861in}{2.316959in}}%
\pgfpathlineto{\pgfqpoint{1.283801in}{2.311794in}}%
\pgfpathlineto{\pgfqpoint{1.287740in}{2.321274in}}%
\pgfpathlineto{\pgfqpoint{1.295620in}{2.353249in}}%
\pgfpathlineto{\pgfqpoint{1.307439in}{2.406565in}}%
\pgfpathlineto{\pgfqpoint{1.311379in}{2.408928in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{2.416777in}}%
\pgfpathlineto{\pgfqpoint{1.323198in}{2.461476in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{2.472193in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{2.455202in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.408652in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.408652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{0.330387in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335017in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.111868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832702in,y=2.874613in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{1.435480in}{2.791280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652678in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652678in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012435in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.012435in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012435in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372191in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.372191in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372191in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{2.301021in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.301021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{2.653543in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.653543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{2.452928in}}%
\pgfpathlineto{\pgfqpoint{1.439420in}{2.446975in}}%
\pgfpathlineto{\pgfqpoint{1.447299in}{2.461139in}}%
\pgfpathlineto{\pgfqpoint{1.451239in}{2.465443in}}%
\pgfpathlineto{\pgfqpoint{1.455179in}{2.467691in}}%
\pgfpathlineto{\pgfqpoint{1.459118in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{1.463058in}{2.475500in}}%
\pgfpathlineto{\pgfqpoint{1.466998in}{2.482318in}}%
\pgfpathlineto{\pgfqpoint{1.470937in}{2.490395in}}%
\pgfpathlineto{\pgfqpoint{1.474877in}{2.499399in}}%
\pgfpathlineto{\pgfqpoint{1.478817in}{2.509342in}}%
\pgfpathlineto{\pgfqpoint{1.486696in}{2.531566in}}%
\pgfpathlineto{\pgfqpoint{1.490636in}{2.535665in}}%
\pgfpathlineto{\pgfqpoint{1.494576in}{2.510275in}}%
\pgfpathlineto{\pgfqpoint{1.498516in}{2.478703in}}%
\pgfpathlineto{\pgfqpoint{1.502455in}{2.477091in}}%
\pgfpathlineto{\pgfqpoint{1.506395in}{2.482709in}}%
\pgfpathlineto{\pgfqpoint{1.510335in}{2.485438in}}%
\pgfpathlineto{\pgfqpoint{1.514274in}{2.486385in}}%
\pgfpathlineto{\pgfqpoint{1.518214in}{2.488890in}}%
\pgfpathlineto{\pgfqpoint{1.522154in}{2.493744in}}%
\pgfpathlineto{\pgfqpoint{1.530033in}{2.506863in}}%
\pgfpathlineto{\pgfqpoint{1.541853in}{2.528831in}}%
\pgfpathlineto{\pgfqpoint{1.549732in}{2.544762in}}%
\pgfpathlineto{\pgfqpoint{1.553672in}{2.541532in}}%
\pgfpathlineto{\pgfqpoint{1.557611in}{2.546875in}}%
\pgfpathlineto{\pgfqpoint{1.565491in}{2.567341in}}%
\pgfpathlineto{\pgfqpoint{1.569431in}{2.578623in}}%
\pgfpathlineto{\pgfqpoint{1.573370in}{2.591524in}}%
\pgfpathlineto{\pgfqpoint{1.577310in}{2.607120in}}%
\pgfpathlineto{\pgfqpoint{1.581250in}{2.627291in}}%
\pgfpathlineto{\pgfqpoint{1.585189in}{2.653487in}}%
\pgfpathlineto{\pgfqpoint{1.589129in}{2.605276in}}%
\pgfpathlineto{\pgfqpoint{1.593069in}{2.578883in}}%
\pgfpathlineto{\pgfqpoint{1.597009in}{2.574433in}}%
\pgfpathlineto{\pgfqpoint{1.600948in}{2.584168in}}%
\pgfpathlineto{\pgfqpoint{1.604888in}{2.602250in}}%
\pgfpathlineto{\pgfqpoint{1.608828in}{2.615574in}}%
\pgfpathlineto{\pgfqpoint{1.612768in}{2.615856in}}%
\pgfpathlineto{\pgfqpoint{1.616707in}{2.581210in}}%
\pgfpathlineto{\pgfqpoint{1.620647in}{2.466058in}}%
\pgfpathlineto{\pgfqpoint{1.624587in}{2.455470in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{2.480305in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{2.500422in}}%
\pgfpathlineto{\pgfqpoint{1.640346in}{2.526823in}}%
\pgfpathlineto{\pgfqpoint{1.644285in}{2.539984in}}%
\pgfpathlineto{\pgfqpoint{1.648225in}{2.547456in}}%
\pgfpathlineto{\pgfqpoint{1.652165in}{2.540764in}}%
\pgfpathlineto{\pgfqpoint{1.656104in}{2.530003in}}%
\pgfpathlineto{\pgfqpoint{1.660044in}{2.526005in}}%
\pgfpathlineto{\pgfqpoint{1.663984in}{2.523517in}}%
\pgfpathlineto{\pgfqpoint{1.667924in}{2.524208in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{2.533007in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{2.548987in}}%
\pgfpathlineto{\pgfqpoint{1.683683in}{2.587516in}}%
\pgfpathlineto{\pgfqpoint{1.687622in}{2.602088in}}%
\pgfpathlineto{\pgfqpoint{1.691562in}{2.609402in}}%
\pgfpathlineto{\pgfqpoint{1.695502in}{2.615009in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{2.629169in}}%
\pgfpathlineto{\pgfqpoint{1.703381in}{2.640801in}}%
\pgfpathlineto{\pgfqpoint{1.707321in}{2.635791in}}%
\pgfpathlineto{\pgfqpoint{1.711261in}{2.583206in}}%
\pgfpathlineto{\pgfqpoint{1.715200in}{2.439128in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{2.428240in}}%
\pgfpathlineto{\pgfqpoint{1.723080in}{2.398209in}}%
\pgfpathlineto{\pgfqpoint{1.727020in}{2.404810in}}%
\pgfpathlineto{\pgfqpoint{1.730959in}{2.440137in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{2.459085in}}%
\pgfpathlineto{\pgfqpoint{1.738839in}{2.401659in}}%
\pgfpathlineto{\pgfqpoint{1.742778in}{2.390985in}}%
\pgfpathlineto{\pgfqpoint{1.746718in}{2.404275in}}%
\pgfpathlineto{\pgfqpoint{1.750658in}{2.404859in}}%
\pgfpathlineto{\pgfqpoint{1.754598in}{2.400706in}}%
\pgfpathlineto{\pgfqpoint{1.758537in}{2.351194in}}%
\pgfpathlineto{\pgfqpoint{1.762477in}{2.339765in}}%
\pgfpathlineto{\pgfqpoint{1.766417in}{2.324084in}}%
\pgfpathlineto{\pgfqpoint{1.770356in}{2.332173in}}%
\pgfpathlineto{\pgfqpoint{1.774296in}{2.353462in}}%
\pgfpathlineto{\pgfqpoint{1.782176in}{2.400110in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{2.421743in}}%
\pgfpathlineto{\pgfqpoint{1.790055in}{2.440058in}}%
\pgfpathlineto{\pgfqpoint{1.793995in}{2.448264in}}%
\pgfpathlineto{\pgfqpoint{1.797935in}{2.435899in}}%
\pgfpathlineto{\pgfqpoint{1.801874in}{2.414253in}}%
\pgfpathlineto{\pgfqpoint{1.805814in}{2.404417in}}%
\pgfpathlineto{\pgfqpoint{1.809754in}{2.404387in}}%
\pgfpathlineto{\pgfqpoint{1.813693in}{2.424673in}}%
\pgfpathlineto{\pgfqpoint{1.821573in}{2.485887in}}%
\pgfpathlineto{\pgfqpoint{1.825513in}{2.391963in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{2.505861in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{2.474060in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{2.468898in}}%
\pgfpathlineto{\pgfqpoint{1.857030in}{2.529390in}}%
\pgfpathlineto{\pgfqpoint{1.860970in}{2.549975in}}%
\pgfpathlineto{\pgfqpoint{1.864910in}{2.529750in}}%
\pgfpathlineto{\pgfqpoint{1.868850in}{2.466207in}}%
\pgfpathlineto{\pgfqpoint{1.872789in}{2.455042in}}%
\pgfpathlineto{\pgfqpoint{1.876729in}{2.474808in}}%
\pgfpathlineto{\pgfqpoint{1.880669in}{2.496506in}}%
\pgfpathlineto{\pgfqpoint{1.884608in}{2.513029in}}%
\pgfpathlineto{\pgfqpoint{1.888548in}{2.519249in}}%
\pgfpathlineto{\pgfqpoint{1.892488in}{2.509802in}}%
\pgfpathlineto{\pgfqpoint{1.896428in}{2.485159in}}%
\pgfpathlineto{\pgfqpoint{1.900367in}{2.457998in}}%
\pgfpathlineto{\pgfqpoint{1.904307in}{2.439658in}}%
\pgfpathlineto{\pgfqpoint{1.908247in}{2.425858in}}%
\pgfpathlineto{\pgfqpoint{1.912187in}{2.426250in}}%
\pgfpathlineto{\pgfqpoint{1.916126in}{2.441986in}}%
\pgfpathlineto{\pgfqpoint{1.920066in}{2.466493in}}%
\pgfpathlineto{\pgfqpoint{1.924006in}{2.497614in}}%
\pgfpathlineto{\pgfqpoint{1.927945in}{2.493446in}}%
\pgfpathlineto{\pgfqpoint{1.931885in}{2.518030in}}%
\pgfpathlineto{\pgfqpoint{1.935825in}{2.514729in}}%
\pgfpathlineto{\pgfqpoint{1.939765in}{2.494605in}}%
\pgfpathlineto{\pgfqpoint{1.943704in}{2.430930in}}%
\pgfpathlineto{\pgfqpoint{1.947644in}{2.407661in}}%
\pgfpathlineto{\pgfqpoint{1.951584in}{2.411529in}}%
\pgfpathlineto{\pgfqpoint{1.955524in}{2.405691in}}%
\pgfpathlineto{\pgfqpoint{1.959463in}{2.400923in}}%
\pgfpathlineto{\pgfqpoint{1.963403in}{2.411191in}}%
\pgfpathlineto{\pgfqpoint{1.967343in}{2.433472in}}%
\pgfpathlineto{\pgfqpoint{1.979162in}{2.514748in}}%
\pgfpathlineto{\pgfqpoint{1.983102in}{2.536255in}}%
\pgfpathlineto{\pgfqpoint{1.987041in}{2.542899in}}%
\pgfpathlineto{\pgfqpoint{1.990981in}{2.513339in}}%
\pgfpathlineto{\pgfqpoint{1.998860in}{2.346830in}}%
\pgfpathlineto{\pgfqpoint{2.002800in}{2.341540in}}%
\pgfpathlineto{\pgfqpoint{2.006740in}{2.334493in}}%
\pgfpathlineto{\pgfqpoint{2.010680in}{2.333523in}}%
\pgfpathlineto{\pgfqpoint{2.014619in}{2.342919in}}%
\pgfpathlineto{\pgfqpoint{2.018559in}{2.362230in}}%
\pgfpathlineto{\pgfqpoint{2.022499in}{2.389471in}}%
\pgfpathlineto{\pgfqpoint{2.026439in}{2.423076in}}%
\pgfpathlineto{\pgfqpoint{2.030378in}{2.449416in}}%
\pgfpathlineto{\pgfqpoint{2.034318in}{2.402717in}}%
\pgfpathlineto{\pgfqpoint{2.042197in}{2.325390in}}%
\pgfpathlineto{\pgfqpoint{2.046137in}{2.318271in}}%
\pgfpathlineto{\pgfqpoint{2.050077in}{2.329175in}}%
\pgfpathlineto{\pgfqpoint{2.054017in}{2.337742in}}%
\pgfpathlineto{\pgfqpoint{2.057956in}{2.344494in}}%
\pgfpathlineto{\pgfqpoint{2.061896in}{2.345044in}}%
\pgfpathlineto{\pgfqpoint{2.065836in}{2.354938in}}%
\pgfpathlineto{\pgfqpoint{2.069776in}{2.350742in}}%
\pgfpathlineto{\pgfqpoint{2.073715in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{2.077655in}{2.399338in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{2.421897in}}%
\pgfpathlineto{\pgfqpoint{2.085534in}{2.415248in}}%
\pgfpathlineto{\pgfqpoint{2.089474in}{2.374310in}}%
\pgfpathlineto{\pgfqpoint{2.093414in}{2.378215in}}%
\pgfpathlineto{\pgfqpoint{2.117052in}{2.509890in}}%
\pgfpathlineto{\pgfqpoint{2.124932in}{2.559843in}}%
\pgfpathlineto{\pgfqpoint{2.128871in}{2.565766in}}%
\pgfpathlineto{\pgfqpoint{2.132811in}{2.538157in}}%
\pgfpathlineto{\pgfqpoint{2.136751in}{2.530148in}}%
\pgfpathlineto{\pgfqpoint{2.140691in}{2.530180in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{2.510474in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{2.433347in}}%
\pgfpathlineto{\pgfqpoint{2.152510in}{2.335619in}}%
\pgfpathlineto{\pgfqpoint{2.156449in}{2.351912in}}%
\pgfpathlineto{\pgfqpoint{2.160389in}{2.381059in}}%
\pgfpathlineto{\pgfqpoint{2.164329in}{2.400579in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{2.285796in}}%
\pgfpathlineto{\pgfqpoint{2.176148in}{2.303190in}}%
\pgfpathlineto{\pgfqpoint{2.180088in}{2.306249in}}%
\pgfpathlineto{\pgfqpoint{2.184028in}{2.292928in}}%
\pgfpathlineto{\pgfqpoint{2.187967in}{2.278063in}}%
\pgfpathlineto{\pgfqpoint{2.195847in}{2.198970in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{2.217364in}}%
\pgfpathlineto{\pgfqpoint{2.207666in}{2.269402in}}%
\pgfpathlineto{\pgfqpoint{2.215545in}{2.313383in}}%
\pgfpathlineto{\pgfqpoint{2.223425in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.227364in}{2.368536in}}%
\pgfpathlineto{\pgfqpoint{2.231304in}{2.380482in}}%
\pgfpathlineto{\pgfqpoint{2.235244in}{2.384832in}}%
\pgfpathlineto{\pgfqpoint{2.239184in}{2.384436in}}%
\pgfpathlineto{\pgfqpoint{2.243123in}{2.391226in}}%
\pgfpathlineto{\pgfqpoint{2.247063in}{2.411906in}}%
\pgfpathlineto{\pgfqpoint{2.251003in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{2.254943in}{2.315122in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{2.331468in}}%
\pgfpathlineto{\pgfqpoint{2.262822in}{2.343042in}}%
\pgfpathlineto{\pgfqpoint{2.266762in}{2.340451in}}%
\pgfpathlineto{\pgfqpoint{2.270701in}{2.337179in}}%
\pgfpathlineto{\pgfqpoint{2.274641in}{2.343669in}}%
\pgfpathlineto{\pgfqpoint{2.278581in}{2.358904in}}%
\pgfpathlineto{\pgfqpoint{2.282521in}{2.377435in}}%
\pgfpathlineto{\pgfqpoint{2.286460in}{2.392439in}}%
\pgfpathlineto{\pgfqpoint{2.290400in}{2.393672in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{2.375378in}}%
\pgfpathlineto{\pgfqpoint{2.302219in}{2.328728in}}%
\pgfpathlineto{\pgfqpoint{2.306159in}{2.306619in}}%
\pgfpathlineto{\pgfqpoint{2.310099in}{2.291888in}}%
\pgfpathlineto{\pgfqpoint{2.314038in}{2.293739in}}%
\pgfpathlineto{\pgfqpoint{2.317978in}{2.307892in}}%
\pgfpathlineto{\pgfqpoint{2.321918in}{2.324887in}}%
\pgfpathlineto{\pgfqpoint{2.325858in}{2.335716in}}%
\pgfpathlineto{\pgfqpoint{2.329797in}{2.329714in}}%
\pgfpathlineto{\pgfqpoint{2.333737in}{2.301044in}}%
\pgfpathlineto{\pgfqpoint{2.337677in}{2.265168in}}%
\pgfpathlineto{\pgfqpoint{2.341616in}{2.244985in}}%
\pgfpathlineto{\pgfqpoint{2.345556in}{2.244565in}}%
\pgfpathlineto{\pgfqpoint{2.349496in}{2.256680in}}%
\pgfpathlineto{\pgfqpoint{2.353436in}{2.274971in}}%
\pgfpathlineto{\pgfqpoint{2.357375in}{2.297141in}}%
\pgfpathlineto{\pgfqpoint{2.365255in}{2.347113in}}%
\pgfpathlineto{\pgfqpoint{2.369195in}{2.333985in}}%
\pgfpathlineto{\pgfqpoint{2.373134in}{2.255397in}}%
\pgfpathlineto{\pgfqpoint{2.377074in}{2.248629in}}%
\pgfpathlineto{\pgfqpoint{2.381014in}{2.269430in}}%
\pgfpathlineto{\pgfqpoint{2.384953in}{2.286069in}}%
\pgfpathlineto{\pgfqpoint{2.388893in}{2.294051in}}%
\pgfpathlineto{\pgfqpoint{2.392833in}{2.295549in}}%
\pgfpathlineto{\pgfqpoint{2.396773in}{2.298072in}}%
\pgfpathlineto{\pgfqpoint{2.400712in}{2.306618in}}%
\pgfpathlineto{\pgfqpoint{2.404652in}{2.320705in}}%
\pgfpathlineto{\pgfqpoint{2.408592in}{2.338767in}}%
\pgfpathlineto{\pgfqpoint{2.412532in}{2.359708in}}%
\pgfpathlineto{\pgfqpoint{2.416471in}{2.377529in}}%
\pgfpathlineto{\pgfqpoint{2.420411in}{2.355483in}}%
\pgfpathlineto{\pgfqpoint{2.424351in}{2.293215in}}%
\pgfpathlineto{\pgfqpoint{2.428290in}{2.267328in}}%
\pgfpathlineto{\pgfqpoint{2.432230in}{2.272028in}}%
\pgfpathlineto{\pgfqpoint{2.436170in}{2.290089in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.310438in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.310438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.435480in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440110in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.111868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937795in,y=2.874613in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{2.540573in}{2.791280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757771in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.757771in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757771in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117527in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.117527in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117527in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477284in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.477284in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477284in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{2.301021in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.301021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{2.653543in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.653543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{2.583048in}}%
\pgfpathlineto{\pgfqpoint{2.544512in}{2.548938in}}%
\pgfpathlineto{\pgfqpoint{2.548452in}{2.493720in}}%
\pgfpathlineto{\pgfqpoint{2.552392in}{2.446321in}}%
\pgfpathlineto{\pgfqpoint{2.556331in}{2.434315in}}%
\pgfpathlineto{\pgfqpoint{2.560271in}{2.433067in}}%
\pgfpathlineto{\pgfqpoint{2.564211in}{2.410835in}}%
\pgfpathlineto{\pgfqpoint{2.568151in}{2.398468in}}%
\pgfpathlineto{\pgfqpoint{2.572090in}{2.417874in}}%
\pgfpathlineto{\pgfqpoint{2.576030in}{2.451377in}}%
\pgfpathlineto{\pgfqpoint{2.579970in}{2.469896in}}%
\pgfpathlineto{\pgfqpoint{2.583910in}{2.333195in}}%
\pgfpathlineto{\pgfqpoint{2.587849in}{2.382135in}}%
\pgfpathlineto{\pgfqpoint{2.591789in}{2.412448in}}%
\pgfpathlineto{\pgfqpoint{2.595729in}{2.436056in}}%
\pgfpathlineto{\pgfqpoint{2.599668in}{2.455381in}}%
\pgfpathlineto{\pgfqpoint{2.603608in}{2.467950in}}%
\pgfpathlineto{\pgfqpoint{2.607548in}{2.462831in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{2.424605in}}%
\pgfpathlineto{\pgfqpoint{2.615427in}{2.398208in}}%
\pgfpathlineto{\pgfqpoint{2.619367in}{2.404149in}}%
\pgfpathlineto{\pgfqpoint{2.627246in}{2.435982in}}%
\pgfpathlineto{\pgfqpoint{2.639066in}{2.485427in}}%
\pgfpathlineto{\pgfqpoint{2.643005in}{2.504293in}}%
\pgfpathlineto{\pgfqpoint{2.646945in}{2.526833in}}%
\pgfpathlineto{\pgfqpoint{2.654825in}{2.582125in}}%
\pgfpathlineto{\pgfqpoint{2.658764in}{2.533671in}}%
\pgfpathlineto{\pgfqpoint{2.662704in}{2.498402in}}%
\pgfpathlineto{\pgfqpoint{2.666644in}{2.388851in}}%
\pgfpathlineto{\pgfqpoint{2.670583in}{2.411947in}}%
\pgfpathlineto{\pgfqpoint{2.674523in}{2.439301in}}%
\pgfpathlineto{\pgfqpoint{2.678463in}{2.446878in}}%
\pgfpathlineto{\pgfqpoint{2.682403in}{2.441527in}}%
\pgfpathlineto{\pgfqpoint{2.686342in}{2.433208in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{2.430663in}}%
\pgfpathlineto{\pgfqpoint{2.694222in}{2.435442in}}%
\pgfpathlineto{\pgfqpoint{2.698162in}{2.444703in}}%
\pgfpathlineto{\pgfqpoint{2.706041in}{2.466176in}}%
\pgfpathlineto{\pgfqpoint{2.709981in}{2.474749in}}%
\pgfpathlineto{\pgfqpoint{2.713920in}{2.479281in}}%
\pgfpathlineto{\pgfqpoint{2.717860in}{2.477845in}}%
\pgfpathlineto{\pgfqpoint{2.725740in}{2.463636in}}%
\pgfpathlineto{\pgfqpoint{2.729679in}{2.461210in}}%
\pgfpathlineto{\pgfqpoint{2.733619in}{2.465183in}}%
\pgfpathlineto{\pgfqpoint{2.737559in}{2.474026in}}%
\pgfpathlineto{\pgfqpoint{2.741498in}{2.485955in}}%
\pgfpathlineto{\pgfqpoint{2.749378in}{2.515105in}}%
\pgfpathlineto{\pgfqpoint{2.753318in}{2.530729in}}%
\pgfpathlineto{\pgfqpoint{2.757257in}{2.544496in}}%
\pgfpathlineto{\pgfqpoint{2.765137in}{2.561960in}}%
\pgfpathlineto{\pgfqpoint{2.769077in}{2.503071in}}%
\pgfpathlineto{\pgfqpoint{2.773016in}{2.495522in}}%
\pgfpathlineto{\pgfqpoint{2.776956in}{2.493252in}}%
\pgfpathlineto{\pgfqpoint{2.780896in}{2.350904in}}%
\pgfpathlineto{\pgfqpoint{2.784835in}{2.356907in}}%
\pgfpathlineto{\pgfqpoint{2.788775in}{2.366831in}}%
\pgfpathlineto{\pgfqpoint{2.796655in}{2.400944in}}%
\pgfpathlineto{\pgfqpoint{2.804534in}{2.434284in}}%
\pgfpathlineto{\pgfqpoint{2.808474in}{2.448830in}}%
\pgfpathlineto{\pgfqpoint{2.812414in}{2.460171in}}%
\pgfpathlineto{\pgfqpoint{2.816353in}{2.462552in}}%
\pgfpathlineto{\pgfqpoint{2.820293in}{2.444563in}}%
\pgfpathlineto{\pgfqpoint{2.824233in}{2.411795in}}%
\pgfpathlineto{\pgfqpoint{2.828172in}{2.395298in}}%
\pgfpathlineto{\pgfqpoint{2.832112in}{2.398477in}}%
\pgfpathlineto{\pgfqpoint{2.843931in}{2.429873in}}%
\pgfpathlineto{\pgfqpoint{2.847871in}{2.435845in}}%
\pgfpathlineto{\pgfqpoint{2.851811in}{2.436992in}}%
\pgfpathlineto{\pgfqpoint{2.855750in}{2.435041in}}%
\pgfpathlineto{\pgfqpoint{2.859690in}{2.434684in}}%
\pgfpathlineto{\pgfqpoint{2.863630in}{2.438396in}}%
\pgfpathlineto{\pgfqpoint{2.867570in}{2.445424in}}%
\pgfpathlineto{\pgfqpoint{2.871509in}{2.454726in}}%
\pgfpathlineto{\pgfqpoint{2.875449in}{2.465470in}}%
\pgfpathlineto{\pgfqpoint{2.879389in}{2.481928in}}%
\pgfpathlineto{\pgfqpoint{2.883329in}{2.516637in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{2.437196in}}%
\pgfpathlineto{\pgfqpoint{2.891208in}{2.461720in}}%
\pgfpathlineto{\pgfqpoint{2.895148in}{2.472478in}}%
\pgfpathlineto{\pgfqpoint{2.899087in}{2.476740in}}%
\pgfpathlineto{\pgfqpoint{2.903027in}{2.474061in}}%
\pgfpathlineto{\pgfqpoint{2.906967in}{2.464808in}}%
\pgfpathlineto{\pgfqpoint{2.910907in}{2.454142in}}%
\pgfpathlineto{\pgfqpoint{2.914846in}{2.448264in}}%
\pgfpathlineto{\pgfqpoint{2.918786in}{2.448459in}}%
\pgfpathlineto{\pgfqpoint{2.922726in}{2.452694in}}%
\pgfpathlineto{\pgfqpoint{2.926666in}{2.459038in}}%
\pgfpathlineto{\pgfqpoint{2.930605in}{2.466647in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{2.475923in}}%
\pgfpathlineto{\pgfqpoint{2.938485in}{2.490301in}}%
\pgfpathlineto{\pgfqpoint{2.942424in}{2.463808in}}%
\pgfpathlineto{\pgfqpoint{2.946364in}{2.469588in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{2.481672in}}%
\pgfpathlineto{\pgfqpoint{2.954244in}{2.490015in}}%
\pgfpathlineto{\pgfqpoint{2.962123in}{2.503924in}}%
\pgfpathlineto{\pgfqpoint{2.973942in}{2.524081in}}%
\pgfpathlineto{\pgfqpoint{2.981822in}{2.538813in}}%
\pgfpathlineto{\pgfqpoint{2.989701in}{2.555699in}}%
\pgfpathlineto{\pgfqpoint{2.993641in}{2.565324in}}%
\pgfpathlineto{\pgfqpoint{2.997581in}{2.575994in}}%
\pgfpathlineto{\pgfqpoint{3.001520in}{2.587950in}}%
\pgfpathlineto{\pgfqpoint{3.005460in}{2.601454in}}%
\pgfpathlineto{\pgfqpoint{3.009400in}{2.616735in}}%
\pgfpathlineto{\pgfqpoint{3.021219in}{2.668250in}}%
\pgfpathlineto{\pgfqpoint{3.025159in}{2.674392in}}%
\pgfpathlineto{\pgfqpoint{3.029098in}{2.624413in}}%
\pgfpathlineto{\pgfqpoint{3.033038in}{2.504110in}}%
\pgfpathlineto{\pgfqpoint{3.036978in}{2.462304in}}%
\pgfpathlineto{\pgfqpoint{3.040917in}{2.455538in}}%
\pgfpathlineto{\pgfqpoint{3.044857in}{2.470971in}}%
\pgfpathlineto{\pgfqpoint{3.052737in}{2.517953in}}%
\pgfpathlineto{\pgfqpoint{3.056676in}{2.530484in}}%
\pgfpathlineto{\pgfqpoint{3.060616in}{2.522449in}}%
\pgfpathlineto{\pgfqpoint{3.068496in}{2.440727in}}%
\pgfpathlineto{\pgfqpoint{3.072435in}{2.453656in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{2.479012in}}%
\pgfpathlineto{\pgfqpoint{3.084254in}{2.535987in}}%
\pgfpathlineto{\pgfqpoint{3.088194in}{2.556250in}}%
\pgfpathlineto{\pgfqpoint{3.092134in}{2.547381in}}%
\pgfpathlineto{\pgfqpoint{3.096074in}{2.520343in}}%
\pgfpathlineto{\pgfqpoint{3.100013in}{2.530888in}}%
\pgfpathlineto{\pgfqpoint{3.103953in}{2.567076in}}%
\pgfpathlineto{\pgfqpoint{3.107893in}{2.508103in}}%
\pgfpathlineto{\pgfqpoint{3.115772in}{2.579538in}}%
\pgfpathlineto{\pgfqpoint{3.119712in}{2.607244in}}%
\pgfpathlineto{\pgfqpoint{3.123652in}{2.613864in}}%
\pgfpathlineto{\pgfqpoint{3.127591in}{2.571126in}}%
\pgfpathlineto{\pgfqpoint{3.131531in}{2.448789in}}%
\pgfpathlineto{\pgfqpoint{3.135471in}{2.377236in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{2.394571in}}%
\pgfpathlineto{\pgfqpoint{3.143350in}{2.422639in}}%
\pgfpathlineto{\pgfqpoint{3.147290in}{2.423725in}}%
\pgfpathlineto{\pgfqpoint{3.151230in}{2.384266in}}%
\pgfpathlineto{\pgfqpoint{3.155169in}{2.369002in}}%
\pgfpathlineto{\pgfqpoint{3.159109in}{2.373740in}}%
\pgfpathlineto{\pgfqpoint{3.163049in}{2.374175in}}%
\pgfpathlineto{\pgfqpoint{3.166989in}{2.371368in}}%
\pgfpathlineto{\pgfqpoint{3.170928in}{2.374070in}}%
\pgfpathlineto{\pgfqpoint{3.174868in}{2.386039in}}%
\pgfpathlineto{\pgfqpoint{3.178808in}{2.404986in}}%
\pgfpathlineto{\pgfqpoint{3.182748in}{2.419378in}}%
\pgfpathlineto{\pgfqpoint{3.190627in}{2.322203in}}%
\pgfpathlineto{\pgfqpoint{3.194567in}{2.334567in}}%
\pgfpathlineto{\pgfqpoint{3.202446in}{2.376727in}}%
\pgfpathlineto{\pgfqpoint{3.214265in}{2.441616in}}%
\pgfpathlineto{\pgfqpoint{3.218205in}{2.458362in}}%
\pgfpathlineto{\pgfqpoint{3.222145in}{2.457780in}}%
\pgfpathlineto{\pgfqpoint{3.230024in}{2.395131in}}%
\pgfpathlineto{\pgfqpoint{3.233964in}{2.392041in}}%
\pgfpathlineto{\pgfqpoint{3.237904in}{2.405326in}}%
\pgfpathlineto{\pgfqpoint{3.241843in}{2.427116in}}%
\pgfpathlineto{\pgfqpoint{3.249723in}{2.486580in}}%
\pgfpathlineto{\pgfqpoint{3.253663in}{2.409064in}}%
\pgfpathlineto{\pgfqpoint{3.265482in}{2.516255in}}%
\pgfpathlineto{\pgfqpoint{3.269421in}{2.508249in}}%
\pgfpathlineto{\pgfqpoint{3.273361in}{2.452461in}}%
\pgfpathlineto{\pgfqpoint{3.293060in}{2.613024in}}%
\pgfpathlineto{\pgfqpoint{3.297000in}{2.562537in}}%
\pgfpathlineto{\pgfqpoint{3.300939in}{2.499870in}}%
\pgfpathlineto{\pgfqpoint{3.304879in}{2.447505in}}%
\pgfpathlineto{\pgfqpoint{3.308819in}{2.431749in}}%
\pgfpathlineto{\pgfqpoint{3.312758in}{2.447817in}}%
\pgfpathlineto{\pgfqpoint{3.316698in}{2.467724in}}%
\pgfpathlineto{\pgfqpoint{3.320638in}{2.449204in}}%
\pgfpathlineto{\pgfqpoint{3.324578in}{2.481512in}}%
\pgfpathlineto{\pgfqpoint{3.328517in}{2.523131in}}%
\pgfpathlineto{\pgfqpoint{3.332457in}{2.543280in}}%
\pgfpathlineto{\pgfqpoint{3.336397in}{2.554787in}}%
\pgfpathlineto{\pgfqpoint{3.340337in}{2.537810in}}%
\pgfpathlineto{\pgfqpoint{3.348216in}{2.419602in}}%
\pgfpathlineto{\pgfqpoint{3.352156in}{2.342867in}}%
\pgfpathlineto{\pgfqpoint{3.356095in}{2.294751in}}%
\pgfpathlineto{\pgfqpoint{3.360035in}{2.299237in}}%
\pgfpathlineto{\pgfqpoint{3.363975in}{2.325131in}}%
\pgfpathlineto{\pgfqpoint{3.367915in}{2.340166in}}%
\pgfpathlineto{\pgfqpoint{3.371854in}{2.308823in}}%
\pgfpathlineto{\pgfqpoint{3.375794in}{2.245287in}}%
\pgfpathlineto{\pgfqpoint{3.379734in}{2.207750in}}%
\pgfpathlineto{\pgfqpoint{3.383673in}{2.195059in}}%
\pgfpathlineto{\pgfqpoint{3.387613in}{2.201265in}}%
\pgfpathlineto{\pgfqpoint{3.391553in}{2.220978in}}%
\pgfpathlineto{\pgfqpoint{3.395493in}{2.248688in}}%
\pgfpathlineto{\pgfqpoint{3.399432in}{2.283227in}}%
\pgfpathlineto{\pgfqpoint{3.403372in}{2.295563in}}%
\pgfpathlineto{\pgfqpoint{3.407312in}{2.263301in}}%
\pgfpathlineto{\pgfqpoint{3.411252in}{2.291370in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{2.307292in}}%
\pgfpathlineto{\pgfqpoint{3.419131in}{2.314459in}}%
\pgfpathlineto{\pgfqpoint{3.423071in}{2.311537in}}%
\pgfpathlineto{\pgfqpoint{3.427010in}{2.295714in}}%
\pgfpathlineto{\pgfqpoint{3.430950in}{2.272250in}}%
\pgfpathlineto{\pgfqpoint{3.434890in}{2.253765in}}%
\pgfpathlineto{\pgfqpoint{3.438830in}{2.247603in}}%
\pgfpathlineto{\pgfqpoint{3.442769in}{2.252274in}}%
\pgfpathlineto{\pgfqpoint{3.446709in}{2.263411in}}%
\pgfpathlineto{\pgfqpoint{3.454589in}{2.293187in}}%
\pgfpathlineto{\pgfqpoint{3.474287in}{2.373125in}}%
\pgfpathlineto{\pgfqpoint{3.478227in}{2.382975in}}%
\pgfpathlineto{\pgfqpoint{3.482167in}{2.381034in}}%
\pgfpathlineto{\pgfqpoint{3.486106in}{2.360432in}}%
\pgfpathlineto{\pgfqpoint{3.490046in}{2.329289in}}%
\pgfpathlineto{\pgfqpoint{3.493986in}{2.310730in}}%
\pgfpathlineto{\pgfqpoint{3.501865in}{2.311286in}}%
\pgfpathlineto{\pgfqpoint{3.509745in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{3.513684in}{2.259084in}}%
\pgfpathlineto{\pgfqpoint{3.517624in}{2.148458in}}%
\pgfpathlineto{\pgfqpoint{3.521564in}{2.198543in}}%
\pgfpathlineto{\pgfqpoint{3.525504in}{2.224935in}}%
\pgfpathlineto{\pgfqpoint{3.533383in}{2.265546in}}%
\pgfpathlineto{\pgfqpoint{3.541262in}{2.259455in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.273933in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.273933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.540573in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545202in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.111868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042887in,y=2.874613in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{3.645665in}{2.791280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862863in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.862863in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862863in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222620in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.222620in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222620in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582376in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.582376in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582376in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{2.301021in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.301021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{2.653543in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.653543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{2.653841in}}%
\pgfpathlineto{\pgfqpoint{3.653545in}{2.684870in}}%
\pgfpathlineto{\pgfqpoint{3.657484in}{2.702986in}}%
\pgfpathlineto{\pgfqpoint{3.665364in}{2.745868in}}%
\pgfpathlineto{\pgfqpoint{3.669303in}{2.760397in}}%
\pgfpathlineto{\pgfqpoint{3.673243in}{2.737262in}}%
\pgfpathlineto{\pgfqpoint{3.681123in}{2.648818in}}%
\pgfpathlineto{\pgfqpoint{3.685062in}{2.594657in}}%
\pgfpathlineto{\pgfqpoint{3.689002in}{2.532896in}}%
\pgfpathlineto{\pgfqpoint{3.692942in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{3.696882in}{2.492228in}}%
\pgfpathlineto{\pgfqpoint{3.704761in}{2.546267in}}%
\pgfpathlineto{\pgfqpoint{3.712640in}{2.589490in}}%
\pgfpathlineto{\pgfqpoint{3.724460in}{2.650059in}}%
\pgfpathlineto{\pgfqpoint{3.728399in}{2.639096in}}%
\pgfpathlineto{\pgfqpoint{3.732339in}{2.576344in}}%
\pgfpathlineto{\pgfqpoint{3.736279in}{2.562614in}}%
\pgfpathlineto{\pgfqpoint{3.740219in}{2.559757in}}%
\pgfpathlineto{\pgfqpoint{3.744158in}{2.557412in}}%
\pgfpathlineto{\pgfqpoint{3.748098in}{2.560455in}}%
\pgfpathlineto{\pgfqpoint{3.752038in}{2.568325in}}%
\pgfpathlineto{\pgfqpoint{3.771736in}{2.618921in}}%
\pgfpathlineto{\pgfqpoint{3.779616in}{2.642949in}}%
\pgfpathlineto{\pgfqpoint{3.783555in}{2.656520in}}%
\pgfpathlineto{\pgfqpoint{3.787495in}{2.671913in}}%
\pgfpathlineto{\pgfqpoint{3.791435in}{2.690339in}}%
\pgfpathlineto{\pgfqpoint{3.795375in}{2.714592in}}%
\pgfpathlineto{\pgfqpoint{3.799314in}{2.747281in}}%
\pgfpathlineto{\pgfqpoint{3.803254in}{2.616320in}}%
\pgfpathlineto{\pgfqpoint{3.807194in}{2.623534in}}%
\pgfpathlineto{\pgfqpoint{3.811134in}{2.639213in}}%
\pgfpathlineto{\pgfqpoint{3.815073in}{2.650733in}}%
\pgfpathlineto{\pgfqpoint{3.819013in}{2.655175in}}%
\pgfpathlineto{\pgfqpoint{3.822953in}{2.647864in}}%
\pgfpathlineto{\pgfqpoint{3.826892in}{2.628888in}}%
\pgfpathlineto{\pgfqpoint{3.830832in}{2.605224in}}%
\pgfpathlineto{\pgfqpoint{3.834772in}{2.585401in}}%
\pgfpathlineto{\pgfqpoint{3.838712in}{2.573974in}}%
\pgfpathlineto{\pgfqpoint{3.842651in}{2.570095in}}%
\pgfpathlineto{\pgfqpoint{3.846591in}{2.569302in}}%
\pgfpathlineto{\pgfqpoint{3.850531in}{2.567920in}}%
\pgfpathlineto{\pgfqpoint{3.854471in}{2.566119in}}%
\pgfpathlineto{\pgfqpoint{3.858410in}{2.565824in}}%
\pgfpathlineto{\pgfqpoint{3.862350in}{2.567630in}}%
\pgfpathlineto{\pgfqpoint{3.866290in}{2.572561in}}%
\pgfpathlineto{\pgfqpoint{3.870229in}{2.569726in}}%
\pgfpathlineto{\pgfqpoint{3.874169in}{2.576298in}}%
\pgfpathlineto{\pgfqpoint{3.878109in}{2.587369in}}%
\pgfpathlineto{\pgfqpoint{3.882049in}{2.567204in}}%
\pgfpathlineto{\pgfqpoint{3.889928in}{2.533873in}}%
\pgfpathlineto{\pgfqpoint{3.893868in}{2.497299in}}%
\pgfpathlineto{\pgfqpoint{3.897807in}{2.479943in}}%
\pgfpathlineto{\pgfqpoint{3.901747in}{2.488001in}}%
\pgfpathlineto{\pgfqpoint{3.909627in}{2.522327in}}%
\pgfpathlineto{\pgfqpoint{3.917506in}{2.558060in}}%
\pgfpathlineto{\pgfqpoint{3.921446in}{2.556636in}}%
\pgfpathlineto{\pgfqpoint{3.925386in}{2.573741in}}%
\pgfpathlineto{\pgfqpoint{3.933265in}{2.601844in}}%
\pgfpathlineto{\pgfqpoint{3.937205in}{2.614824in}}%
\pgfpathlineto{\pgfqpoint{3.945084in}{2.644753in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{2.649903in}}%
\pgfpathlineto{\pgfqpoint{3.952964in}{2.612482in}}%
\pgfpathlineto{\pgfqpoint{3.956903in}{2.555491in}}%
\pgfpathlineto{\pgfqpoint{3.960843in}{2.547349in}}%
\pgfpathlineto{\pgfqpoint{3.968723in}{2.582318in}}%
\pgfpathlineto{\pgfqpoint{3.972662in}{2.590259in}}%
\pgfpathlineto{\pgfqpoint{3.976602in}{2.588872in}}%
\pgfpathlineto{\pgfqpoint{3.980542in}{2.576019in}}%
\pgfpathlineto{\pgfqpoint{3.984481in}{2.566847in}}%
\pgfpathlineto{\pgfqpoint{3.988421in}{2.572253in}}%
\pgfpathlineto{\pgfqpoint{3.992361in}{2.585265in}}%
\pgfpathlineto{\pgfqpoint{3.996301in}{2.596184in}}%
\pgfpathlineto{\pgfqpoint{4.000240in}{2.594598in}}%
\pgfpathlineto{\pgfqpoint{4.004180in}{2.571982in}}%
\pgfpathlineto{\pgfqpoint{4.008120in}{2.538991in}}%
\pgfpathlineto{\pgfqpoint{4.012059in}{2.520390in}}%
\pgfpathlineto{\pgfqpoint{4.015999in}{2.520812in}}%
\pgfpathlineto{\pgfqpoint{4.023879in}{2.536316in}}%
\pgfpathlineto{\pgfqpoint{4.027818in}{2.547065in}}%
\pgfpathlineto{\pgfqpoint{4.031758in}{2.565092in}}%
\pgfpathlineto{\pgfqpoint{4.035698in}{2.588834in}}%
\pgfpathlineto{\pgfqpoint{4.039638in}{2.616996in}}%
\pgfpathlineto{\pgfqpoint{4.043577in}{2.570123in}}%
\pgfpathlineto{\pgfqpoint{4.047517in}{2.484100in}}%
\pgfpathlineto{\pgfqpoint{4.051457in}{2.509832in}}%
\pgfpathlineto{\pgfqpoint{4.055396in}{2.540832in}}%
\pgfpathlineto{\pgfqpoint{4.059336in}{2.565269in}}%
\pgfpathlineto{\pgfqpoint{4.063276in}{2.488563in}}%
\pgfpathlineto{\pgfqpoint{4.067216in}{2.517816in}}%
\pgfpathlineto{\pgfqpoint{4.071155in}{2.536277in}}%
\pgfpathlineto{\pgfqpoint{4.075095in}{2.546984in}}%
\pgfpathlineto{\pgfqpoint{4.079035in}{2.555772in}}%
\pgfpathlineto{\pgfqpoint{4.082975in}{2.562205in}}%
\pgfpathlineto{\pgfqpoint{4.086914in}{2.558141in}}%
\pgfpathlineto{\pgfqpoint{4.098733in}{2.596161in}}%
\pgfpathlineto{\pgfqpoint{4.102673in}{2.603115in}}%
\pgfpathlineto{\pgfqpoint{4.106613in}{2.601218in}}%
\pgfpathlineto{\pgfqpoint{4.110553in}{2.587603in}}%
\pgfpathlineto{\pgfqpoint{4.114492in}{2.570126in}}%
\pgfpathlineto{\pgfqpoint{4.118432in}{2.575808in}}%
\pgfpathlineto{\pgfqpoint{4.122372in}{2.531070in}}%
\pgfpathlineto{\pgfqpoint{4.130251in}{2.564617in}}%
\pgfpathlineto{\pgfqpoint{4.138131in}{2.603931in}}%
\pgfpathlineto{\pgfqpoint{4.142070in}{2.609847in}}%
\pgfpathlineto{\pgfqpoint{4.146010in}{2.570561in}}%
\pgfpathlineto{\pgfqpoint{4.149950in}{2.536446in}}%
\pgfpathlineto{\pgfqpoint{4.153890in}{2.549578in}}%
\pgfpathlineto{\pgfqpoint{4.157829in}{2.578992in}}%
\pgfpathlineto{\pgfqpoint{4.161769in}{2.600167in}}%
\pgfpathlineto{\pgfqpoint{4.165709in}{2.564270in}}%
\pgfpathlineto{\pgfqpoint{4.169648in}{2.501312in}}%
\pgfpathlineto{\pgfqpoint{4.173588in}{2.516029in}}%
\pgfpathlineto{\pgfqpoint{4.177528in}{2.541984in}}%
\pgfpathlineto{\pgfqpoint{4.181468in}{2.564947in}}%
\pgfpathlineto{\pgfqpoint{4.193287in}{2.626162in}}%
\pgfpathlineto{\pgfqpoint{4.197227in}{2.640148in}}%
\pgfpathlineto{\pgfqpoint{4.201166in}{2.620270in}}%
\pgfpathlineto{\pgfqpoint{4.205106in}{2.570825in}}%
\pgfpathlineto{\pgfqpoint{4.209046in}{2.539697in}}%
\pgfpathlineto{\pgfqpoint{4.212985in}{2.555084in}}%
\pgfpathlineto{\pgfqpoint{4.220865in}{2.610902in}}%
\pgfpathlineto{\pgfqpoint{4.224805in}{2.649275in}}%
\pgfpathlineto{\pgfqpoint{4.228744in}{2.635562in}}%
\pgfpathlineto{\pgfqpoint{4.232684in}{2.658652in}}%
\pgfpathlineto{\pgfqpoint{4.236624in}{2.658186in}}%
\pgfpathlineto{\pgfqpoint{4.240563in}{2.598583in}}%
\pgfpathlineto{\pgfqpoint{4.244503in}{2.532806in}}%
\pgfpathlineto{\pgfqpoint{4.248443in}{2.533141in}}%
\pgfpathlineto{\pgfqpoint{4.252383in}{2.547130in}}%
\pgfpathlineto{\pgfqpoint{4.256322in}{2.554130in}}%
\pgfpathlineto{\pgfqpoint{4.260262in}{2.552465in}}%
\pgfpathlineto{\pgfqpoint{4.264202in}{2.558649in}}%
\pgfpathlineto{\pgfqpoint{4.268142in}{2.576671in}}%
\pgfpathlineto{\pgfqpoint{4.272081in}{2.589308in}}%
\pgfpathlineto{\pgfqpoint{4.276021in}{2.585149in}}%
\pgfpathlineto{\pgfqpoint{4.279961in}{2.584262in}}%
\pgfpathlineto{\pgfqpoint{4.283900in}{2.565765in}}%
\pgfpathlineto{\pgfqpoint{4.287840in}{2.539746in}}%
\pgfpathlineto{\pgfqpoint{4.291780in}{2.548035in}}%
\pgfpathlineto{\pgfqpoint{4.295720in}{2.574527in}}%
\pgfpathlineto{\pgfqpoint{4.299659in}{2.590196in}}%
\pgfpathlineto{\pgfqpoint{4.303599in}{2.613717in}}%
\pgfpathlineto{\pgfqpoint{4.307539in}{2.544997in}}%
\pgfpathlineto{\pgfqpoint{4.311479in}{2.456503in}}%
\pgfpathlineto{\pgfqpoint{4.315418in}{2.454139in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{2.460669in}}%
\pgfpathlineto{\pgfqpoint{4.323298in}{2.473849in}}%
\pgfpathlineto{\pgfqpoint{4.327237in}{2.491089in}}%
\pgfpathlineto{\pgfqpoint{4.331177in}{2.502591in}}%
\pgfpathlineto{\pgfqpoint{4.335117in}{2.512741in}}%
\pgfpathlineto{\pgfqpoint{4.339057in}{2.490539in}}%
\pgfpathlineto{\pgfqpoint{4.342996in}{2.426269in}}%
\pgfpathlineto{\pgfqpoint{4.346936in}{2.421322in}}%
\pgfpathlineto{\pgfqpoint{4.350876in}{2.431615in}}%
\pgfpathlineto{\pgfqpoint{4.354815in}{2.434723in}}%
\pgfpathlineto{\pgfqpoint{4.358755in}{2.439594in}}%
\pgfpathlineto{\pgfqpoint{4.362695in}{2.451725in}}%
\pgfpathlineto{\pgfqpoint{4.366635in}{2.468262in}}%
\pgfpathlineto{\pgfqpoint{4.378454in}{2.524587in}}%
\pgfpathlineto{\pgfqpoint{4.382394in}{2.514059in}}%
\pgfpathlineto{\pgfqpoint{4.386333in}{2.510639in}}%
\pgfpathlineto{\pgfqpoint{4.390273in}{2.523509in}}%
\pgfpathlineto{\pgfqpoint{4.394213in}{2.530409in}}%
\pgfpathlineto{\pgfqpoint{4.398152in}{2.532281in}}%
\pgfpathlineto{\pgfqpoint{4.402092in}{2.530301in}}%
\pgfpathlineto{\pgfqpoint{4.406032in}{2.517002in}}%
\pgfpathlineto{\pgfqpoint{4.409972in}{2.500746in}}%
\pgfpathlineto{\pgfqpoint{4.413911in}{2.502666in}}%
\pgfpathlineto{\pgfqpoint{4.417851in}{2.515755in}}%
\pgfpathlineto{\pgfqpoint{4.429670in}{2.562568in}}%
\pgfpathlineto{\pgfqpoint{4.433610in}{2.576546in}}%
\pgfpathlineto{\pgfqpoint{4.437550in}{2.587726in}}%
\pgfpathlineto{\pgfqpoint{4.441489in}{2.593337in}}%
\pgfpathlineto{\pgfqpoint{4.445429in}{2.590288in}}%
\pgfpathlineto{\pgfqpoint{4.449369in}{2.577415in}}%
\pgfpathlineto{\pgfqpoint{4.457248in}{2.536684in}}%
\pgfpathlineto{\pgfqpoint{4.461188in}{2.528386in}}%
\pgfpathlineto{\pgfqpoint{4.465128in}{2.534833in}}%
\pgfpathlineto{\pgfqpoint{4.469067in}{2.551806in}}%
\pgfpathlineto{\pgfqpoint{4.473007in}{2.575815in}}%
\pgfpathlineto{\pgfqpoint{4.476947in}{2.606278in}}%
\pgfpathlineto{\pgfqpoint{4.480887in}{2.624519in}}%
\pgfpathlineto{\pgfqpoint{4.484826in}{2.505135in}}%
\pgfpathlineto{\pgfqpoint{4.488766in}{2.493169in}}%
\pgfpathlineto{\pgfqpoint{4.492706in}{2.487438in}}%
\pgfpathlineto{\pgfqpoint{4.500585in}{2.456820in}}%
\pgfpathlineto{\pgfqpoint{4.504525in}{2.446128in}}%
\pgfpathlineto{\pgfqpoint{4.508465in}{2.441923in}}%
\pgfpathlineto{\pgfqpoint{4.512404in}{2.428102in}}%
\pgfpathlineto{\pgfqpoint{4.516344in}{2.405218in}}%
\pgfpathlineto{\pgfqpoint{4.520284in}{2.409334in}}%
\pgfpathlineto{\pgfqpoint{4.539982in}{2.498994in}}%
\pgfpathlineto{\pgfqpoint{4.551802in}{2.549565in}}%
\pgfpathlineto{\pgfqpoint{4.559681in}{2.587451in}}%
\pgfpathlineto{\pgfqpoint{4.563621in}{2.606838in}}%
\pgfpathlineto{\pgfqpoint{4.567561in}{2.622217in}}%
\pgfpathlineto{\pgfqpoint{4.571500in}{2.623890in}}%
\pgfpathlineto{\pgfqpoint{4.575440in}{2.599235in}}%
\pgfpathlineto{\pgfqpoint{4.579380in}{2.546029in}}%
\pgfpathlineto{\pgfqpoint{4.583319in}{2.486888in}}%
\pgfpathlineto{\pgfqpoint{4.587259in}{2.465857in}}%
\pgfpathlineto{\pgfqpoint{4.591199in}{2.480084in}}%
\pgfpathlineto{\pgfqpoint{4.595139in}{2.491918in}}%
\pgfpathlineto{\pgfqpoint{4.599078in}{2.473107in}}%
\pgfpathlineto{\pgfqpoint{4.603018in}{2.430480in}}%
\pgfpathlineto{\pgfqpoint{4.606958in}{2.392246in}}%
\pgfpathlineto{\pgfqpoint{4.610898in}{2.402630in}}%
\pgfpathlineto{\pgfqpoint{4.622717in}{2.482157in}}%
\pgfpathlineto{\pgfqpoint{4.642415in}{2.605440in}}%
\pgfpathlineto{\pgfqpoint{4.646355in}{2.625354in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.625476in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.625476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.645665in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650295in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.111868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147980in,y=2.874613in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{4.750758in}{2.791280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967956in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.967956in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967956in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327712in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{5.327712in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327712in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687469in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{5.687469in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687469in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{2.301021in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.301021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755387in}{2.301021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852610in,y=2.258812in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{2.653543in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.653543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755387in}{2.653543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852610in,y=2.611333in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{2.549842in}}%
\pgfpathlineto{\pgfqpoint{4.754697in}{2.562415in}}%
\pgfpathlineto{\pgfqpoint{4.758637in}{2.534564in}}%
\pgfpathlineto{\pgfqpoint{4.762577in}{2.498702in}}%
\pgfpathlineto{\pgfqpoint{4.766517in}{2.485524in}}%
\pgfpathlineto{\pgfqpoint{4.770456in}{2.484657in}}%
\pgfpathlineto{\pgfqpoint{4.774396in}{2.498501in}}%
\pgfpathlineto{\pgfqpoint{4.778336in}{2.469105in}}%
\pgfpathlineto{\pgfqpoint{4.782276in}{2.395818in}}%
\pgfpathlineto{\pgfqpoint{4.786215in}{2.385120in}}%
\pgfpathlineto{\pgfqpoint{4.790155in}{2.388957in}}%
\pgfpathlineto{\pgfqpoint{4.794095in}{2.385506in}}%
\pgfpathlineto{\pgfqpoint{4.798034in}{2.376585in}}%
\pgfpathlineto{\pgfqpoint{4.805914in}{2.380504in}}%
\pgfpathlineto{\pgfqpoint{4.809854in}{2.322962in}}%
\pgfpathlineto{\pgfqpoint{4.813793in}{2.295491in}}%
\pgfpathlineto{\pgfqpoint{4.817733in}{2.318744in}}%
\pgfpathlineto{\pgfqpoint{4.821673in}{2.344219in}}%
\pgfpathlineto{\pgfqpoint{4.825612in}{2.362153in}}%
\pgfpathlineto{\pgfqpoint{4.829552in}{2.369851in}}%
\pgfpathlineto{\pgfqpoint{4.833492in}{2.367512in}}%
\pgfpathlineto{\pgfqpoint{4.837432in}{2.361855in}}%
\pgfpathlineto{\pgfqpoint{4.841371in}{2.361423in}}%
\pgfpathlineto{\pgfqpoint{4.845311in}{2.368346in}}%
\pgfpathlineto{\pgfqpoint{4.849251in}{2.380266in}}%
\pgfpathlineto{\pgfqpoint{4.853191in}{2.394950in}}%
\pgfpathlineto{\pgfqpoint{4.857130in}{2.411601in}}%
\pgfpathlineto{\pgfqpoint{4.861070in}{2.430899in}}%
\pgfpathlineto{\pgfqpoint{4.865010in}{2.455267in}}%
\pgfpathlineto{\pgfqpoint{4.868949in}{2.451525in}}%
\pgfpathlineto{\pgfqpoint{4.872889in}{2.414696in}}%
\pgfpathlineto{\pgfqpoint{4.876829in}{2.433423in}}%
\pgfpathlineto{\pgfqpoint{4.880769in}{2.444248in}}%
\pgfpathlineto{\pgfqpoint{4.884708in}{2.449980in}}%
\pgfpathlineto{\pgfqpoint{4.888648in}{2.427602in}}%
\pgfpathlineto{\pgfqpoint{4.892588in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{4.896528in}{2.353199in}}%
\pgfpathlineto{\pgfqpoint{4.900467in}{2.360571in}}%
\pgfpathlineto{\pgfqpoint{4.904407in}{2.375700in}}%
\pgfpathlineto{\pgfqpoint{4.908347in}{2.347875in}}%
\pgfpathlineto{\pgfqpoint{4.912286in}{2.373509in}}%
\pgfpathlineto{\pgfqpoint{4.916226in}{2.392797in}}%
\pgfpathlineto{\pgfqpoint{4.931985in}{2.459437in}}%
\pgfpathlineto{\pgfqpoint{4.935925in}{2.482577in}}%
\pgfpathlineto{\pgfqpoint{4.939864in}{2.486624in}}%
\pgfpathlineto{\pgfqpoint{4.943804in}{2.416780in}}%
\pgfpathlineto{\pgfqpoint{4.947744in}{2.434279in}}%
\pgfpathlineto{\pgfqpoint{4.951684in}{2.458350in}}%
\pgfpathlineto{\pgfqpoint{4.955623in}{2.478700in}}%
\pgfpathlineto{\pgfqpoint{4.963503in}{2.513384in}}%
\pgfpathlineto{\pgfqpoint{4.967443in}{2.481303in}}%
\pgfpathlineto{\pgfqpoint{4.971382in}{2.454415in}}%
\pgfpathlineto{\pgfqpoint{4.975322in}{2.445740in}}%
\pgfpathlineto{\pgfqpoint{4.979262in}{2.443591in}}%
\pgfpathlineto{\pgfqpoint{4.983201in}{2.447992in}}%
\pgfpathlineto{\pgfqpoint{4.987141in}{2.453913in}}%
\pgfpathlineto{\pgfqpoint{4.991081in}{2.463857in}}%
\pgfpathlineto{\pgfqpoint{4.998960in}{2.329838in}}%
\pgfpathlineto{\pgfqpoint{5.002900in}{2.359012in}}%
\pgfpathlineto{\pgfqpoint{5.006840in}{2.383030in}}%
\pgfpathlineto{\pgfqpoint{5.010780in}{2.401578in}}%
\pgfpathlineto{\pgfqpoint{5.014719in}{2.405040in}}%
\pgfpathlineto{\pgfqpoint{5.018659in}{2.376971in}}%
\pgfpathlineto{\pgfqpoint{5.022599in}{2.336549in}}%
\pgfpathlineto{\pgfqpoint{5.026538in}{2.324359in}}%
\pgfpathlineto{\pgfqpoint{5.030478in}{2.333820in}}%
\pgfpathlineto{\pgfqpoint{5.046237in}{2.395458in}}%
\pgfpathlineto{\pgfqpoint{5.054116in}{2.421294in}}%
\pgfpathlineto{\pgfqpoint{5.058056in}{2.428722in}}%
\pgfpathlineto{\pgfqpoint{5.061996in}{2.420386in}}%
\pgfpathlineto{\pgfqpoint{5.065936in}{2.413547in}}%
\pgfpathlineto{\pgfqpoint{5.069875in}{2.424005in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{2.440479in}}%
\pgfpathlineto{\pgfqpoint{5.077755in}{2.428202in}}%
\pgfpathlineto{\pgfqpoint{5.081695in}{2.374698in}}%
\pgfpathlineto{\pgfqpoint{5.085634in}{2.385002in}}%
\pgfpathlineto{\pgfqpoint{5.089574in}{2.404116in}}%
\pgfpathlineto{\pgfqpoint{5.093514in}{2.420555in}}%
\pgfpathlineto{\pgfqpoint{5.101393in}{2.448735in}}%
\pgfpathlineto{\pgfqpoint{5.117152in}{2.502105in}}%
\pgfpathlineto{\pgfqpoint{5.121092in}{2.512662in}}%
\pgfpathlineto{\pgfqpoint{5.125032in}{2.514691in}}%
\pgfpathlineto{\pgfqpoint{5.128971in}{2.485317in}}%
\pgfpathlineto{\pgfqpoint{5.132911in}{2.438585in}}%
\pgfpathlineto{\pgfqpoint{5.136851in}{2.413075in}}%
\pgfpathlineto{\pgfqpoint{5.140790in}{2.402527in}}%
\pgfpathlineto{\pgfqpoint{5.144730in}{2.406507in}}%
\pgfpathlineto{\pgfqpoint{5.148670in}{2.420057in}}%
\pgfpathlineto{\pgfqpoint{5.152610in}{2.436535in}}%
\pgfpathlineto{\pgfqpoint{5.156549in}{2.445870in}}%
\pgfpathlineto{\pgfqpoint{5.160489in}{2.433501in}}%
\pgfpathlineto{\pgfqpoint{5.164429in}{2.402002in}}%
\pgfpathlineto{\pgfqpoint{5.168368in}{2.362278in}}%
\pgfpathlineto{\pgfqpoint{5.172308in}{2.312810in}}%
\pgfpathlineto{\pgfqpoint{5.176248in}{2.290406in}}%
\pgfpathlineto{\pgfqpoint{5.180188in}{2.297989in}}%
\pgfpathlineto{\pgfqpoint{5.192007in}{2.348214in}}%
\pgfpathlineto{\pgfqpoint{5.195947in}{2.362185in}}%
\pgfpathlineto{\pgfqpoint{5.199886in}{2.374436in}}%
\pgfpathlineto{\pgfqpoint{5.211705in}{2.406212in}}%
\pgfpathlineto{\pgfqpoint{5.215645in}{2.415586in}}%
\pgfpathlineto{\pgfqpoint{5.219585in}{2.419640in}}%
\pgfpathlineto{\pgfqpoint{5.223525in}{2.415283in}}%
\pgfpathlineto{\pgfqpoint{5.227464in}{2.414351in}}%
\pgfpathlineto{\pgfqpoint{5.231404in}{2.421612in}}%
\pgfpathlineto{\pgfqpoint{5.239284in}{2.442807in}}%
\pgfpathlineto{\pgfqpoint{5.251103in}{2.477200in}}%
\pgfpathlineto{\pgfqpoint{5.258982in}{2.501425in}}%
\pgfpathlineto{\pgfqpoint{5.262922in}{2.511815in}}%
\pgfpathlineto{\pgfqpoint{5.266862in}{2.517472in}}%
\pgfpathlineto{\pgfqpoint{5.270801in}{2.515052in}}%
\pgfpathlineto{\pgfqpoint{5.274741in}{2.504193in}}%
\pgfpathlineto{\pgfqpoint{5.278681in}{2.488490in}}%
\pgfpathlineto{\pgfqpoint{5.282620in}{2.477332in}}%
\pgfpathlineto{\pgfqpoint{5.286560in}{2.479585in}}%
\pgfpathlineto{\pgfqpoint{5.290500in}{2.495216in}}%
\pgfpathlineto{\pgfqpoint{5.294440in}{2.520205in}}%
\pgfpathlineto{\pgfqpoint{5.298379in}{2.550136in}}%
\pgfpathlineto{\pgfqpoint{5.302319in}{2.570462in}}%
\pgfpathlineto{\pgfqpoint{5.306259in}{2.525961in}}%
\pgfpathlineto{\pgfqpoint{5.310199in}{2.431543in}}%
\pgfpathlineto{\pgfqpoint{5.314138in}{2.406107in}}%
\pgfpathlineto{\pgfqpoint{5.318078in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{5.325957in}{2.386633in}}%
\pgfpathlineto{\pgfqpoint{5.329897in}{2.379974in}}%
\pgfpathlineto{\pgfqpoint{5.333837in}{2.377257in}}%
\pgfpathlineto{\pgfqpoint{5.337777in}{2.378923in}}%
\pgfpathlineto{\pgfqpoint{5.341716in}{2.288434in}}%
\pgfpathlineto{\pgfqpoint{5.349596in}{2.339559in}}%
\pgfpathlineto{\pgfqpoint{5.353536in}{2.360785in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{2.366689in}}%
\pgfpathlineto{\pgfqpoint{5.361415in}{2.352435in}}%
\pgfpathlineto{\pgfqpoint{5.365355in}{2.329126in}}%
\pgfpathlineto{\pgfqpoint{5.369294in}{2.317536in}}%
\pgfpathlineto{\pgfqpoint{5.373234in}{2.321216in}}%
\pgfpathlineto{\pgfqpoint{5.377174in}{2.327444in}}%
\pgfpathlineto{\pgfqpoint{5.381114in}{2.320094in}}%
\pgfpathlineto{\pgfqpoint{5.385053in}{2.297627in}}%
\pgfpathlineto{\pgfqpoint{5.388993in}{2.283826in}}%
\pgfpathlineto{\pgfqpoint{5.392933in}{2.286563in}}%
\pgfpathlineto{\pgfqpoint{5.396872in}{2.295058in}}%
\pgfpathlineto{\pgfqpoint{5.400812in}{2.305553in}}%
\pgfpathlineto{\pgfqpoint{5.404752in}{2.318635in}}%
\pgfpathlineto{\pgfqpoint{5.412631in}{2.346886in}}%
\pgfpathlineto{\pgfqpoint{5.416571in}{2.357397in}}%
\pgfpathlineto{\pgfqpoint{5.420511in}{2.361911in}}%
\pgfpathlineto{\pgfqpoint{5.424451in}{2.359192in}}%
\pgfpathlineto{\pgfqpoint{5.428390in}{2.353527in}}%
\pgfpathlineto{\pgfqpoint{5.432330in}{2.353182in}}%
\pgfpathlineto{\pgfqpoint{5.436270in}{2.355672in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{2.291936in}}%
\pgfpathlineto{\pgfqpoint{5.448089in}{2.242374in}}%
\pgfpathlineto{\pgfqpoint{5.452029in}{2.270739in}}%
\pgfpathlineto{\pgfqpoint{5.455968in}{2.294544in}}%
\pgfpathlineto{\pgfqpoint{5.459908in}{2.312705in}}%
\pgfpathlineto{\pgfqpoint{5.463848in}{2.327615in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{2.340434in}}%
\pgfpathlineto{\pgfqpoint{5.471727in}{2.355850in}}%
\pgfpathlineto{\pgfqpoint{5.475667in}{2.390325in}}%
\pgfpathlineto{\pgfqpoint{5.479607in}{2.273805in}}%
\pgfpathlineto{\pgfqpoint{5.487486in}{2.322233in}}%
\pgfpathlineto{\pgfqpoint{5.491426in}{2.336656in}}%
\pgfpathlineto{\pgfqpoint{5.495366in}{2.348089in}}%
\pgfpathlineto{\pgfqpoint{5.503245in}{2.367626in}}%
\pgfpathlineto{\pgfqpoint{5.519004in}{2.403707in}}%
\pgfpathlineto{\pgfqpoint{5.522944in}{2.411662in}}%
\pgfpathlineto{\pgfqpoint{5.526883in}{2.416903in}}%
\pgfpathlineto{\pgfqpoint{5.530823in}{2.415700in}}%
\pgfpathlineto{\pgfqpoint{5.534763in}{2.403402in}}%
\pgfpathlineto{\pgfqpoint{5.542642in}{2.360473in}}%
\pgfpathlineto{\pgfqpoint{5.546582in}{2.351225in}}%
\pgfpathlineto{\pgfqpoint{5.550522in}{2.352266in}}%
\pgfpathlineto{\pgfqpoint{5.554461in}{2.358819in}}%
\pgfpathlineto{\pgfqpoint{5.562341in}{2.377284in}}%
\pgfpathlineto{\pgfqpoint{5.574160in}{2.407595in}}%
\pgfpathlineto{\pgfqpoint{5.582040in}{2.428575in}}%
\pgfpathlineto{\pgfqpoint{5.585979in}{2.437343in}}%
\pgfpathlineto{\pgfqpoint{5.589919in}{2.439860in}}%
\pgfpathlineto{\pgfqpoint{5.593859in}{2.429877in}}%
\pgfpathlineto{\pgfqpoint{5.597798in}{2.414295in}}%
\pgfpathlineto{\pgfqpoint{5.601738in}{2.409946in}}%
\pgfpathlineto{\pgfqpoint{5.605678in}{2.416927in}}%
\pgfpathlineto{\pgfqpoint{5.609618in}{2.428700in}}%
\pgfpathlineto{\pgfqpoint{5.617497in}{2.455930in}}%
\pgfpathlineto{\pgfqpoint{5.625376in}{2.485186in}}%
\pgfpathlineto{\pgfqpoint{5.633256in}{2.518629in}}%
\pgfpathlineto{\pgfqpoint{5.641135in}{2.556680in}}%
\pgfpathlineto{\pgfqpoint{5.645075in}{2.573338in}}%
\pgfpathlineto{\pgfqpoint{5.649015in}{2.582223in}}%
\pgfpathlineto{\pgfqpoint{5.652955in}{2.578689in}}%
\pgfpathlineto{\pgfqpoint{5.656894in}{2.568537in}}%
\pgfpathlineto{\pgfqpoint{5.660834in}{2.569502in}}%
\pgfpathlineto{\pgfqpoint{5.664774in}{2.527410in}}%
\pgfpathlineto{\pgfqpoint{5.668713in}{2.474839in}}%
\pgfpathlineto{\pgfqpoint{5.672653in}{2.338904in}}%
\pgfpathlineto{\pgfqpoint{5.676593in}{2.324052in}}%
\pgfpathlineto{\pgfqpoint{5.680533in}{2.357635in}}%
\pgfpathlineto{\pgfqpoint{5.684472in}{2.321753in}}%
\pgfpathlineto{\pgfqpoint{5.688412in}{2.224464in}}%
\pgfpathlineto{\pgfqpoint{5.692352in}{2.165903in}}%
\pgfpathlineto{\pgfqpoint{5.696292in}{2.142750in}}%
\pgfpathlineto{\pgfqpoint{5.700231in}{2.147866in}}%
\pgfpathlineto{\pgfqpoint{5.704171in}{2.168153in}}%
\pgfpathlineto{\pgfqpoint{5.715990in}{2.241633in}}%
\pgfpathlineto{\pgfqpoint{5.723870in}{2.284056in}}%
\pgfpathlineto{\pgfqpoint{5.743568in}{2.383972in}}%
\pgfpathlineto{\pgfqpoint{5.747508in}{2.407403in}}%
\pgfpathlineto{\pgfqpoint{5.751448in}{2.433592in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.462943in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.462943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.750758in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755387in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.111868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253073in,y=2.874613in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{0.330387in}{1.975985in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547586in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{0.547586in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547586in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907342in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{0.907342in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907342in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267098in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.267098in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267098in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.302575in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.302575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.559596in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.559596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.816618in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.816618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226221in,y=1.636280in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Imag\{\(\displaystyle h_j(k_0)\)\}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.436340in}}%
\pgfpathlineto{\pgfqpoint{0.334327in}{1.417091in}}%
\pgfpathlineto{\pgfqpoint{0.338267in}{1.407693in}}%
\pgfpathlineto{\pgfqpoint{0.342207in}{1.405199in}}%
\pgfpathlineto{\pgfqpoint{0.346146in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{0.350086in}{1.417941in}}%
\pgfpathlineto{\pgfqpoint{0.354026in}{1.434335in}}%
\pgfpathlineto{\pgfqpoint{0.357965in}{1.459657in}}%
\pgfpathlineto{\pgfqpoint{0.361905in}{1.496243in}}%
\pgfpathlineto{\pgfqpoint{0.365845in}{1.545196in}}%
\pgfpathlineto{\pgfqpoint{0.373724in}{1.658605in}}%
\pgfpathlineto{\pgfqpoint{0.377664in}{1.702375in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{1.715340in}}%
\pgfpathlineto{\pgfqpoint{0.385543in}{1.669150in}}%
\pgfpathlineto{\pgfqpoint{0.389483in}{1.606929in}}%
\pgfpathlineto{\pgfqpoint{0.393423in}{1.593201in}}%
\pgfpathlineto{\pgfqpoint{0.397363in}{1.502556in}}%
\pgfpathlineto{\pgfqpoint{0.401302in}{1.440226in}}%
\pgfpathlineto{\pgfqpoint{0.405242in}{1.409378in}}%
\pgfpathlineto{\pgfqpoint{0.409182in}{1.390803in}}%
\pgfpathlineto{\pgfqpoint{0.413122in}{1.378745in}}%
\pgfpathlineto{\pgfqpoint{0.417061in}{1.370918in}}%
\pgfpathlineto{\pgfqpoint{0.421001in}{1.366301in}}%
\pgfpathlineto{\pgfqpoint{0.424941in}{1.364566in}}%
\pgfpathlineto{\pgfqpoint{0.428880in}{1.365922in}}%
\pgfpathlineto{\pgfqpoint{0.432820in}{1.370859in}}%
\pgfpathlineto{\pgfqpoint{0.436760in}{1.378678in}}%
\pgfpathlineto{\pgfqpoint{0.440700in}{1.384927in}}%
\pgfpathlineto{\pgfqpoint{0.444639in}{1.387601in}}%
\pgfpathlineto{\pgfqpoint{0.448579in}{1.394542in}}%
\pgfpathlineto{\pgfqpoint{0.452519in}{1.415905in}}%
\pgfpathlineto{\pgfqpoint{0.456459in}{1.466216in}}%
\pgfpathlineto{\pgfqpoint{0.460398in}{1.553615in}}%
\pgfpathlineto{\pgfqpoint{0.464338in}{1.576690in}}%
\pgfpathlineto{\pgfqpoint{0.468278in}{1.506029in}}%
\pgfpathlineto{\pgfqpoint{0.472217in}{1.450156in}}%
\pgfpathlineto{\pgfqpoint{0.476157in}{1.433091in}}%
\pgfpathlineto{\pgfqpoint{0.480097in}{1.468600in}}%
\pgfpathlineto{\pgfqpoint{0.484037in}{1.518163in}}%
\pgfpathlineto{\pgfqpoint{0.487976in}{1.446810in}}%
\pgfpathlineto{\pgfqpoint{0.491916in}{1.437629in}}%
\pgfpathlineto{\pgfqpoint{0.495856in}{1.481515in}}%
\pgfpathlineto{\pgfqpoint{0.499795in}{1.514220in}}%
\pgfpathlineto{\pgfqpoint{0.503735in}{1.515805in}}%
\pgfpathlineto{\pgfqpoint{0.507675in}{1.539801in}}%
\pgfpathlineto{\pgfqpoint{0.511615in}{1.548414in}}%
\pgfpathlineto{\pgfqpoint{0.515554in}{1.558808in}}%
\pgfpathlineto{\pgfqpoint{0.523434in}{1.455942in}}%
\pgfpathlineto{\pgfqpoint{0.527374in}{1.432695in}}%
\pgfpathlineto{\pgfqpoint{0.531313in}{1.423324in}}%
\pgfpathlineto{\pgfqpoint{0.535253in}{1.424503in}}%
\pgfpathlineto{\pgfqpoint{0.539193in}{1.435880in}}%
\pgfpathlineto{\pgfqpoint{0.543132in}{1.457100in}}%
\pgfpathlineto{\pgfqpoint{0.547072in}{1.482976in}}%
\pgfpathlineto{\pgfqpoint{0.554952in}{1.525344in}}%
\pgfpathlineto{\pgfqpoint{0.558891in}{1.564174in}}%
\pgfpathlineto{\pgfqpoint{0.562831in}{1.617423in}}%
\pgfpathlineto{\pgfqpoint{0.566771in}{1.635566in}}%
\pgfpathlineto{\pgfqpoint{0.570711in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{0.574650in}{1.628816in}}%
\pgfpathlineto{\pgfqpoint{0.578590in}{1.657066in}}%
\pgfpathlineto{\pgfqpoint{0.582530in}{1.712957in}}%
\pgfpathlineto{\pgfqpoint{0.586469in}{1.806853in}}%
\pgfpathlineto{\pgfqpoint{0.590409in}{1.815119in}}%
\pgfpathlineto{\pgfqpoint{0.594349in}{1.673689in}}%
\pgfpathlineto{\pgfqpoint{0.598289in}{1.571004in}}%
\pgfpathlineto{\pgfqpoint{0.602228in}{1.532675in}}%
\pgfpathlineto{\pgfqpoint{0.606168in}{1.593975in}}%
\pgfpathlineto{\pgfqpoint{0.610108in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{0.614047in}{1.503246in}}%
\pgfpathlineto{\pgfqpoint{0.617987in}{1.484794in}}%
\pgfpathlineto{\pgfqpoint{0.621927in}{1.493820in}}%
\pgfpathlineto{\pgfqpoint{0.625867in}{1.514865in}}%
\pgfpathlineto{\pgfqpoint{0.629806in}{1.497491in}}%
\pgfpathlineto{\pgfqpoint{0.633746in}{1.448587in}}%
\pgfpathlineto{\pgfqpoint{0.637686in}{1.409274in}}%
\pgfpathlineto{\pgfqpoint{0.641626in}{1.385539in}}%
\pgfpathlineto{\pgfqpoint{0.645565in}{1.371877in}}%
\pgfpathlineto{\pgfqpoint{0.649505in}{1.364149in}}%
\pgfpathlineto{\pgfqpoint{0.653445in}{1.360155in}}%
\pgfpathlineto{\pgfqpoint{0.657384in}{1.358814in}}%
\pgfpathlineto{\pgfqpoint{0.661324in}{1.359668in}}%
\pgfpathlineto{\pgfqpoint{0.665264in}{1.362647in}}%
\pgfpathlineto{\pgfqpoint{0.669204in}{1.367989in}}%
\pgfpathlineto{\pgfqpoint{0.673143in}{1.376217in}}%
\pgfpathlineto{\pgfqpoint{0.677083in}{1.388113in}}%
\pgfpathlineto{\pgfqpoint{0.681023in}{1.404504in}}%
\pgfpathlineto{\pgfqpoint{0.684963in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{0.692842in}{1.471549in}}%
\pgfpathlineto{\pgfqpoint{0.696782in}{1.492835in}}%
\pgfpathlineto{\pgfqpoint{0.700721in}{1.518833in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{1.589821in}}%
\pgfpathlineto{\pgfqpoint{0.712541in}{1.601456in}}%
\pgfpathlineto{\pgfqpoint{0.716480in}{1.581642in}}%
\pgfpathlineto{\pgfqpoint{0.720420in}{1.680703in}}%
\pgfpathlineto{\pgfqpoint{0.724360in}{1.495326in}}%
\pgfpathlineto{\pgfqpoint{0.728299in}{1.436455in}}%
\pgfpathlineto{\pgfqpoint{0.732239in}{1.409015in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.392485in}}%
\pgfpathlineto{\pgfqpoint{0.740119in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{0.744058in}{1.377731in}}%
\pgfpathlineto{\pgfqpoint{0.747998in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.384285in}}%
\pgfpathlineto{\pgfqpoint{0.759817in}{1.412325in}}%
\pgfpathlineto{\pgfqpoint{0.763757in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{0.767697in}{1.565456in}}%
\pgfpathlineto{\pgfqpoint{0.771636in}{1.620283in}}%
\pgfpathlineto{\pgfqpoint{0.775576in}{1.489856in}}%
\pgfpathlineto{\pgfqpoint{0.779516in}{1.498161in}}%
\pgfpathlineto{\pgfqpoint{0.783456in}{1.510289in}}%
\pgfpathlineto{\pgfqpoint{0.787395in}{1.508719in}}%
\pgfpathlineto{\pgfqpoint{0.791335in}{1.522650in}}%
\pgfpathlineto{\pgfqpoint{0.795275in}{1.549878in}}%
\pgfpathlineto{\pgfqpoint{0.799215in}{1.484617in}}%
\pgfpathlineto{\pgfqpoint{0.803154in}{1.479899in}}%
\pgfpathlineto{\pgfqpoint{0.807094in}{1.493172in}}%
\pgfpathlineto{\pgfqpoint{0.811034in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{0.814973in}{1.460564in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{1.465642in}}%
\pgfpathlineto{\pgfqpoint{0.822853in}{1.480444in}}%
\pgfpathlineto{\pgfqpoint{0.826793in}{1.492155in}}%
\pgfpathlineto{\pgfqpoint{0.830732in}{1.494374in}}%
\pgfpathlineto{\pgfqpoint{0.834672in}{1.479485in}}%
\pgfpathlineto{\pgfqpoint{0.842551in}{1.421261in}}%
\pgfpathlineto{\pgfqpoint{0.846491in}{1.400207in}}%
\pgfpathlineto{\pgfqpoint{0.850431in}{1.387994in}}%
\pgfpathlineto{\pgfqpoint{0.854371in}{1.383828in}}%
\pgfpathlineto{\pgfqpoint{0.858310in}{1.387977in}}%
\pgfpathlineto{\pgfqpoint{0.862250in}{1.402394in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{1.451588in}}%
\pgfpathlineto{\pgfqpoint{0.874069in}{1.446794in}}%
\pgfpathlineto{\pgfqpoint{0.878009in}{1.426782in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{1.424201in}}%
\pgfpathlineto{\pgfqpoint{0.889828in}{1.492709in}}%
\pgfpathlineto{\pgfqpoint{0.893768in}{1.432986in}}%
\pgfpathlineto{\pgfqpoint{0.897708in}{1.383208in}}%
\pgfpathlineto{\pgfqpoint{0.901647in}{1.360410in}}%
\pgfpathlineto{\pgfqpoint{0.905587in}{1.349543in}}%
\pgfpathlineto{\pgfqpoint{0.909527in}{1.344020in}}%
\pgfpathlineto{\pgfqpoint{0.913467in}{1.341311in}}%
\pgfpathlineto{\pgfqpoint{0.917406in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.921346in}{1.340867in}}%
\pgfpathlineto{\pgfqpoint{0.925286in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{1.346412in}}%
\pgfpathlineto{\pgfqpoint{0.933165in}{1.353232in}}%
\pgfpathlineto{\pgfqpoint{0.937105in}{1.367897in}}%
\pgfpathlineto{\pgfqpoint{0.941045in}{1.411275in}}%
\pgfpathlineto{\pgfqpoint{0.944984in}{1.464508in}}%
\pgfpathlineto{\pgfqpoint{0.948924in}{1.421930in}}%
\pgfpathlineto{\pgfqpoint{0.952864in}{1.576025in}}%
\pgfpathlineto{\pgfqpoint{0.956803in}{1.441201in}}%
\pgfpathlineto{\pgfqpoint{0.960743in}{1.454188in}}%
\pgfpathlineto{\pgfqpoint{0.964683in}{1.494345in}}%
\pgfpathlineto{\pgfqpoint{0.968623in}{1.540479in}}%
\pgfpathlineto{\pgfqpoint{0.972562in}{1.570910in}}%
\pgfpathlineto{\pgfqpoint{0.976502in}{1.574575in}}%
\pgfpathlineto{\pgfqpoint{0.980442in}{1.561791in}}%
\pgfpathlineto{\pgfqpoint{0.984382in}{1.554982in}}%
\pgfpathlineto{\pgfqpoint{0.988321in}{1.573382in}}%
\pgfpathlineto{\pgfqpoint{0.992261in}{1.613624in}}%
\pgfpathlineto{\pgfqpoint{0.996201in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.000140in}{1.606472in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{1.483054in}}%
\pgfpathlineto{\pgfqpoint{1.011960in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{1.015899in}{1.424917in}}%
\pgfpathlineto{\pgfqpoint{1.019839in}{1.429731in}}%
\pgfpathlineto{\pgfqpoint{1.023779in}{1.501769in}}%
\pgfpathlineto{\pgfqpoint{1.027719in}{1.616689in}}%
\pgfpathlineto{\pgfqpoint{1.031658in}{1.580858in}}%
\pgfpathlineto{\pgfqpoint{1.035598in}{1.487258in}}%
\pgfpathlineto{\pgfqpoint{1.039538in}{1.435906in}}%
\pgfpathlineto{\pgfqpoint{1.043477in}{1.443858in}}%
\pgfpathlineto{\pgfqpoint{1.047417in}{1.470161in}}%
\pgfpathlineto{\pgfqpoint{1.051357in}{1.459567in}}%
\pgfpathlineto{\pgfqpoint{1.055297in}{1.422361in}}%
\pgfpathlineto{\pgfqpoint{1.059236in}{1.398357in}}%
\pgfpathlineto{\pgfqpoint{1.063176in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{1.387542in}}%
\pgfpathlineto{\pgfqpoint{1.071055in}{1.391717in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.400463in}}%
\pgfpathlineto{\pgfqpoint{1.078935in}{1.415705in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{1.441117in}}%
\pgfpathlineto{\pgfqpoint{1.086814in}{1.481275in}}%
\pgfpathlineto{\pgfqpoint{1.094694in}{1.599481in}}%
\pgfpathlineto{\pgfqpoint{1.098634in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.102573in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{1.547768in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{1.508718in}}%
\pgfpathlineto{\pgfqpoint{1.114392in}{1.491290in}}%
\pgfpathlineto{\pgfqpoint{1.118332in}{1.493101in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{1.508413in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{1.566692in}}%
\pgfpathlineto{\pgfqpoint{1.138031in}{1.598207in}}%
\pgfpathlineto{\pgfqpoint{1.141971in}{1.653954in}}%
\pgfpathlineto{\pgfqpoint{1.145910in}{1.722835in}}%
\pgfpathlineto{\pgfqpoint{1.149850in}{1.765496in}}%
\pgfpathlineto{\pgfqpoint{1.153790in}{1.771413in}}%
\pgfpathlineto{\pgfqpoint{1.157729in}{1.724019in}}%
\pgfpathlineto{\pgfqpoint{1.161669in}{1.617036in}}%
\pgfpathlineto{\pgfqpoint{1.165609in}{1.536238in}}%
\pgfpathlineto{\pgfqpoint{1.169549in}{1.511044in}}%
\pgfpathlineto{\pgfqpoint{1.173488in}{1.519797in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{1.563086in}}%
\pgfpathlineto{\pgfqpoint{1.181368in}{1.699251in}}%
\pgfpathlineto{\pgfqpoint{1.185307in}{1.803496in}}%
\pgfpathlineto{\pgfqpoint{1.189247in}{1.749969in}}%
\pgfpathlineto{\pgfqpoint{1.193187in}{1.597244in}}%
\pgfpathlineto{\pgfqpoint{1.197127in}{1.565857in}}%
\pgfpathlineto{\pgfqpoint{1.201066in}{1.575780in}}%
\pgfpathlineto{\pgfqpoint{1.205006in}{1.558486in}}%
\pgfpathlineto{\pgfqpoint{1.208946in}{1.576467in}}%
\pgfpathlineto{\pgfqpoint{1.212886in}{1.551298in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{1.462966in}}%
\pgfpathlineto{\pgfqpoint{1.220765in}{1.419218in}}%
\pgfpathlineto{\pgfqpoint{1.224705in}{1.402251in}}%
\pgfpathlineto{\pgfqpoint{1.228644in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{1.232584in}{1.408177in}}%
\pgfpathlineto{\pgfqpoint{1.236524in}{1.431514in}}%
\pgfpathlineto{\pgfqpoint{1.240464in}{1.471645in}}%
\pgfpathlineto{\pgfqpoint{1.244403in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.248343in}{1.485770in}}%
\pgfpathlineto{\pgfqpoint{1.252283in}{1.451278in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{1.428681in}}%
\pgfpathlineto{\pgfqpoint{1.260162in}{1.432402in}}%
\pgfpathlineto{\pgfqpoint{1.264102in}{1.407175in}}%
\pgfpathlineto{\pgfqpoint{1.268042in}{1.384549in}}%
\pgfpathlineto{\pgfqpoint{1.271981in}{1.383040in}}%
\pgfpathlineto{\pgfqpoint{1.279861in}{1.408005in}}%
\pgfpathlineto{\pgfqpoint{1.283801in}{1.393668in}}%
\pgfpathlineto{\pgfqpoint{1.287740in}{1.375148in}}%
\pgfpathlineto{\pgfqpoint{1.291680in}{1.366330in}}%
\pgfpathlineto{\pgfqpoint{1.295620in}{1.364736in}}%
\pgfpathlineto{\pgfqpoint{1.299559in}{1.368646in}}%
\pgfpathlineto{\pgfqpoint{1.303499in}{1.379345in}}%
\pgfpathlineto{\pgfqpoint{1.307439in}{1.402466in}}%
\pgfpathlineto{\pgfqpoint{1.311379in}{1.429541in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{1.431387in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{1.449412in}}%
\pgfpathlineto{\pgfqpoint{1.323198in}{1.491980in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{1.559851in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.692318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{0.330387in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335017in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.296574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{1.435480in}{1.975985in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652678in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652678in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012435in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.012435in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012435in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372191in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.372191in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372191in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.302575in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.302575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.559596in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.559596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.816618in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.816618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.476274in}}%
\pgfpathlineto{\pgfqpoint{1.439420in}{1.431553in}}%
\pgfpathlineto{\pgfqpoint{1.443359in}{1.404954in}}%
\pgfpathlineto{\pgfqpoint{1.447299in}{1.392337in}}%
\pgfpathlineto{\pgfqpoint{1.455179in}{1.378027in}}%
\pgfpathlineto{\pgfqpoint{1.463058in}{1.359661in}}%
\pgfpathlineto{\pgfqpoint{1.466998in}{1.352411in}}%
\pgfpathlineto{\pgfqpoint{1.470937in}{1.347829in}}%
\pgfpathlineto{\pgfqpoint{1.474877in}{1.346168in}}%
\pgfpathlineto{\pgfqpoint{1.478817in}{1.347996in}}%
\pgfpathlineto{\pgfqpoint{1.482757in}{1.355082in}}%
\pgfpathlineto{\pgfqpoint{1.486696in}{1.372063in}}%
\pgfpathlineto{\pgfqpoint{1.494576in}{1.443476in}}%
\pgfpathlineto{\pgfqpoint{1.498516in}{1.421392in}}%
\pgfpathlineto{\pgfqpoint{1.502455in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{1.506395in}{1.376993in}}%
\pgfpathlineto{\pgfqpoint{1.510335in}{1.371052in}}%
\pgfpathlineto{\pgfqpoint{1.514274in}{1.363653in}}%
\pgfpathlineto{\pgfqpoint{1.522154in}{1.345324in}}%
\pgfpathlineto{\pgfqpoint{1.526094in}{1.338713in}}%
\pgfpathlineto{\pgfqpoint{1.530033in}{1.334236in}}%
\pgfpathlineto{\pgfqpoint{1.533973in}{1.331443in}}%
\pgfpathlineto{\pgfqpoint{1.537913in}{1.330002in}}%
\pgfpathlineto{\pgfqpoint{1.541853in}{1.329912in}}%
\pgfpathlineto{\pgfqpoint{1.545792in}{1.332049in}}%
\pgfpathlineto{\pgfqpoint{1.549732in}{1.340396in}}%
\pgfpathlineto{\pgfqpoint{1.553672in}{1.346196in}}%
\pgfpathlineto{\pgfqpoint{1.557611in}{1.336508in}}%
\pgfpathlineto{\pgfqpoint{1.561551in}{1.334759in}}%
\pgfpathlineto{\pgfqpoint{1.565491in}{1.336525in}}%
\pgfpathlineto{\pgfqpoint{1.569431in}{1.340434in}}%
\pgfpathlineto{\pgfqpoint{1.573370in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{1.577310in}{1.357532in}}%
\pgfpathlineto{\pgfqpoint{1.581250in}{1.377440in}}%
\pgfpathlineto{\pgfqpoint{1.585189in}{1.428427in}}%
\pgfpathlineto{\pgfqpoint{1.589129in}{1.530364in}}%
\pgfpathlineto{\pgfqpoint{1.593069in}{1.484132in}}%
\pgfpathlineto{\pgfqpoint{1.597009in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{1.600948in}{1.458401in}}%
\pgfpathlineto{\pgfqpoint{1.604888in}{1.470223in}}%
\pgfpathlineto{\pgfqpoint{1.608828in}{1.507373in}}%
\pgfpathlineto{\pgfqpoint{1.612768in}{1.565715in}}%
\pgfpathlineto{\pgfqpoint{1.616707in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{1.620647in}{1.636008in}}%
\pgfpathlineto{\pgfqpoint{1.624587in}{1.516312in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{1.468543in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{1.453691in}}%
\pgfpathlineto{\pgfqpoint{1.636406in}{1.449165in}}%
\pgfpathlineto{\pgfqpoint{1.640346in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{1.644285in}{1.455671in}}%
\pgfpathlineto{\pgfqpoint{1.652165in}{1.495643in}}%
\pgfpathlineto{\pgfqpoint{1.656104in}{1.495973in}}%
\pgfpathlineto{\pgfqpoint{1.660044in}{1.489521in}}%
\pgfpathlineto{\pgfqpoint{1.663984in}{1.482229in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{1.453927in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{1.446422in}}%
\pgfpathlineto{\pgfqpoint{1.679743in}{1.450252in}}%
\pgfpathlineto{\pgfqpoint{1.683683in}{1.466452in}}%
\pgfpathlineto{\pgfqpoint{1.687622in}{1.493388in}}%
\pgfpathlineto{\pgfqpoint{1.691562in}{1.523644in}}%
\pgfpathlineto{\pgfqpoint{1.695502in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{1.579995in}}%
\pgfpathlineto{\pgfqpoint{1.703381in}{1.643928in}}%
\pgfpathlineto{\pgfqpoint{1.707321in}{1.723212in}}%
\pgfpathlineto{\pgfqpoint{1.711261in}{1.893493in}}%
\pgfpathlineto{\pgfqpoint{1.715200in}{1.794180in}}%
\pgfpathlineto{\pgfqpoint{1.723080in}{1.689138in}}%
\pgfpathlineto{\pgfqpoint{1.727020in}{1.618204in}}%
\pgfpathlineto{\pgfqpoint{1.730959in}{1.596180in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{1.650026in}}%
\pgfpathlineto{\pgfqpoint{1.738839in}{1.672960in}}%
\pgfpathlineto{\pgfqpoint{1.742778in}{1.609797in}}%
\pgfpathlineto{\pgfqpoint{1.746718in}{1.597178in}}%
\pgfpathlineto{\pgfqpoint{1.750658in}{1.604138in}}%
\pgfpathlineto{\pgfqpoint{1.754598in}{1.626848in}}%
\pgfpathlineto{\pgfqpoint{1.758537in}{1.604394in}}%
\pgfpathlineto{\pgfqpoint{1.762477in}{1.574951in}}%
\pgfpathlineto{\pgfqpoint{1.766417in}{1.525785in}}%
\pgfpathlineto{\pgfqpoint{1.770356in}{1.469237in}}%
\pgfpathlineto{\pgfqpoint{1.774296in}{1.432176in}}%
\pgfpathlineto{\pgfqpoint{1.778236in}{1.412370in}}%
\pgfpathlineto{\pgfqpoint{1.782176in}{1.404871in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{1.408311in}}%
\pgfpathlineto{\pgfqpoint{1.790055in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{1.797935in}{1.482783in}}%
\pgfpathlineto{\pgfqpoint{1.801874in}{1.478492in}}%
\pgfpathlineto{\pgfqpoint{1.805814in}{1.456222in}}%
\pgfpathlineto{\pgfqpoint{1.809754in}{1.422404in}}%
\pgfpathlineto{\pgfqpoint{1.813693in}{1.396067in}}%
\pgfpathlineto{\pgfqpoint{1.817633in}{1.395341in}}%
\pgfpathlineto{\pgfqpoint{1.821573in}{1.463216in}}%
\pgfpathlineto{\pgfqpoint{1.825513in}{1.466559in}}%
\pgfpathlineto{\pgfqpoint{1.829452in}{1.384992in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.373950in}}%
\pgfpathlineto{\pgfqpoint{1.837332in}{1.376229in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{1.471187in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{1.405933in}}%
\pgfpathlineto{\pgfqpoint{1.853091in}{1.398242in}}%
\pgfpathlineto{\pgfqpoint{1.857030in}{1.420503in}}%
\pgfpathlineto{\pgfqpoint{1.860970in}{1.474689in}}%
\pgfpathlineto{\pgfqpoint{1.864910in}{1.556164in}}%
\pgfpathlineto{\pgfqpoint{1.868850in}{1.555253in}}%
\pgfpathlineto{\pgfqpoint{1.872789in}{1.493541in}}%
\pgfpathlineto{\pgfqpoint{1.876729in}{1.466158in}}%
\pgfpathlineto{\pgfqpoint{1.880669in}{1.468220in}}%
\pgfpathlineto{\pgfqpoint{1.884608in}{1.489444in}}%
\pgfpathlineto{\pgfqpoint{1.892488in}{1.562471in}}%
\pgfpathlineto{\pgfqpoint{1.896428in}{1.586779in}}%
\pgfpathlineto{\pgfqpoint{1.900367in}{1.582542in}}%
\pgfpathlineto{\pgfqpoint{1.904307in}{1.566384in}}%
\pgfpathlineto{\pgfqpoint{1.908247in}{1.538682in}}%
\pgfpathlineto{\pgfqpoint{1.912187in}{1.501328in}}%
\pgfpathlineto{\pgfqpoint{1.916126in}{1.472215in}}%
\pgfpathlineto{\pgfqpoint{1.920066in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{1.924006in}{1.468653in}}%
\pgfpathlineto{\pgfqpoint{1.927945in}{1.515377in}}%
\pgfpathlineto{\pgfqpoint{1.931885in}{1.534169in}}%
\pgfpathlineto{\pgfqpoint{1.935825in}{1.588031in}}%
\pgfpathlineto{\pgfqpoint{1.939765in}{1.631300in}}%
\pgfpathlineto{\pgfqpoint{1.943704in}{1.667538in}}%
\pgfpathlineto{\pgfqpoint{1.947644in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{1.951584in}{1.568787in}}%
\pgfpathlineto{\pgfqpoint{1.955524in}{1.554028in}}%
\pgfpathlineto{\pgfqpoint{1.959463in}{1.524469in}}%
\pgfpathlineto{\pgfqpoint{1.963403in}{1.489964in}}%
\pgfpathlineto{\pgfqpoint{1.967343in}{1.468826in}}%
\pgfpathlineto{\pgfqpoint{1.971282in}{1.464665in}}%
\pgfpathlineto{\pgfqpoint{1.975222in}{1.476656in}}%
\pgfpathlineto{\pgfqpoint{1.979162in}{1.506236in}}%
\pgfpathlineto{\pgfqpoint{1.983102in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.987041in}{1.635763in}}%
\pgfpathlineto{\pgfqpoint{1.994921in}{1.827335in}}%
\pgfpathlineto{\pgfqpoint{1.998860in}{1.701674in}}%
\pgfpathlineto{\pgfqpoint{2.002800in}{1.648126in}}%
\pgfpathlineto{\pgfqpoint{2.014619in}{1.527644in}}%
\pgfpathlineto{\pgfqpoint{2.018559in}{1.498899in}}%
\pgfpathlineto{\pgfqpoint{2.022499in}{1.486015in}}%
\pgfpathlineto{\pgfqpoint{2.026439in}{1.498615in}}%
\pgfpathlineto{\pgfqpoint{2.034318in}{1.637018in}}%
\pgfpathlineto{\pgfqpoint{2.038258in}{1.627926in}}%
\pgfpathlineto{\pgfqpoint{2.042197in}{1.597262in}}%
\pgfpathlineto{\pgfqpoint{2.046137in}{1.538888in}}%
\pgfpathlineto{\pgfqpoint{2.050077in}{1.506981in}}%
\pgfpathlineto{\pgfqpoint{2.054017in}{1.490675in}}%
\pgfpathlineto{\pgfqpoint{2.061896in}{1.468689in}}%
\pgfpathlineto{\pgfqpoint{2.065836in}{1.450080in}}%
\pgfpathlineto{\pgfqpoint{2.069776in}{1.439189in}}%
\pgfpathlineto{\pgfqpoint{2.073715in}{1.408336in}}%
\pgfpathlineto{\pgfqpoint{2.077655in}{1.408631in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{1.434181in}}%
\pgfpathlineto{\pgfqpoint{2.085534in}{1.486002in}}%
\pgfpathlineto{\pgfqpoint{2.089474in}{1.471488in}}%
\pgfpathlineto{\pgfqpoint{2.093414in}{1.418685in}}%
\pgfpathlineto{\pgfqpoint{2.097354in}{1.394271in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{1.386212in}}%
\pgfpathlineto{\pgfqpoint{2.105233in}{1.386115in}}%
\pgfpathlineto{\pgfqpoint{2.109173in}{1.391341in}}%
\pgfpathlineto{\pgfqpoint{2.113112in}{1.401773in}}%
\pgfpathlineto{\pgfqpoint{2.117052in}{1.419110in}}%
\pgfpathlineto{\pgfqpoint{2.120992in}{1.447749in}}%
\pgfpathlineto{\pgfqpoint{2.124932in}{1.497091in}}%
\pgfpathlineto{\pgfqpoint{2.128871in}{1.573901in}}%
\pgfpathlineto{\pgfqpoint{2.132811in}{1.625578in}}%
\pgfpathlineto{\pgfqpoint{2.136751in}{1.643331in}}%
\pgfpathlineto{\pgfqpoint{2.140691in}{1.693715in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{1.764755in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.889033in}}%
\pgfpathlineto{\pgfqpoint{2.152510in}{1.739301in}}%
\pgfpathlineto{\pgfqpoint{2.156449in}{1.668307in}}%
\pgfpathlineto{\pgfqpoint{2.160389in}{1.652246in}}%
\pgfpathlineto{\pgfqpoint{2.164329in}{1.699446in}}%
\pgfpathlineto{\pgfqpoint{2.168269in}{1.781223in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{1.689975in}}%
\pgfpathlineto{\pgfqpoint{2.176148in}{1.647809in}}%
\pgfpathlineto{\pgfqpoint{2.180088in}{1.651725in}}%
\pgfpathlineto{\pgfqpoint{2.184028in}{1.653973in}}%
\pgfpathlineto{\pgfqpoint{2.187967in}{1.651714in}}%
\pgfpathlineto{\pgfqpoint{2.191907in}{1.654638in}}%
\pgfpathlineto{\pgfqpoint{2.195847in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.486410in}}%
\pgfpathlineto{\pgfqpoint{2.203726in}{1.445463in}}%
\pgfpathlineto{\pgfqpoint{2.207666in}{1.422681in}}%
\pgfpathlineto{\pgfqpoint{2.211606in}{1.409903in}}%
\pgfpathlineto{\pgfqpoint{2.215545in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.403938in}}%
\pgfpathlineto{\pgfqpoint{2.223425in}{1.409932in}}%
\pgfpathlineto{\pgfqpoint{2.227364in}{1.422796in}}%
\pgfpathlineto{\pgfqpoint{2.235244in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{2.239184in}{1.475882in}}%
\pgfpathlineto{\pgfqpoint{2.243123in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{2.247063in}{1.507301in}}%
\pgfpathlineto{\pgfqpoint{2.251003in}{1.608641in}}%
\pgfpathlineto{\pgfqpoint{2.254943in}{1.560469in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{1.507380in}}%
\pgfpathlineto{\pgfqpoint{2.262822in}{1.507096in}}%
\pgfpathlineto{\pgfqpoint{2.266762in}{1.508842in}}%
\pgfpathlineto{\pgfqpoint{2.270701in}{1.496598in}}%
\pgfpathlineto{\pgfqpoint{2.274641in}{1.479937in}}%
\pgfpathlineto{\pgfqpoint{2.278581in}{1.472368in}}%
\pgfpathlineto{\pgfqpoint{2.282521in}{1.480589in}}%
\pgfpathlineto{\pgfqpoint{2.286460in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.290400in}{1.549325in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{1.584338in}}%
\pgfpathlineto{\pgfqpoint{2.298280in}{1.596402in}}%
\pgfpathlineto{\pgfqpoint{2.302219in}{1.596000in}}%
\pgfpathlineto{\pgfqpoint{2.306159in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{2.310099in}{1.553569in}}%
\pgfpathlineto{\pgfqpoint{2.314038in}{1.520133in}}%
\pgfpathlineto{\pgfqpoint{2.317978in}{1.501453in}}%
\pgfpathlineto{\pgfqpoint{2.321918in}{1.503670in}}%
\pgfpathlineto{\pgfqpoint{2.325858in}{1.526491in}}%
\pgfpathlineto{\pgfqpoint{2.329797in}{1.562130in}}%
\pgfpathlineto{\pgfqpoint{2.333737in}{1.585648in}}%
\pgfpathlineto{\pgfqpoint{2.337677in}{1.570902in}}%
\pgfpathlineto{\pgfqpoint{2.345556in}{1.481537in}}%
\pgfpathlineto{\pgfqpoint{2.349496in}{1.446544in}}%
\pgfpathlineto{\pgfqpoint{2.353436in}{1.424414in}}%
\pgfpathlineto{\pgfqpoint{2.357375in}{1.414959in}}%
\pgfpathlineto{\pgfqpoint{2.361315in}{1.421909in}}%
\pgfpathlineto{\pgfqpoint{2.365255in}{1.459614in}}%
\pgfpathlineto{\pgfqpoint{2.369195in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.373134in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{2.377074in}{1.453937in}}%
\pgfpathlineto{\pgfqpoint{2.381014in}{1.421155in}}%
\pgfpathlineto{\pgfqpoint{2.384953in}{1.415018in}}%
\pgfpathlineto{\pgfqpoint{2.388893in}{1.417598in}}%
\pgfpathlineto{\pgfqpoint{2.392833in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{2.396773in}{1.406239in}}%
\pgfpathlineto{\pgfqpoint{2.400712in}{1.394497in}}%
\pgfpathlineto{\pgfqpoint{2.404652in}{1.387845in}}%
\pgfpathlineto{\pgfqpoint{2.408592in}{1.390236in}}%
\pgfpathlineto{\pgfqpoint{2.412532in}{1.407334in}}%
\pgfpathlineto{\pgfqpoint{2.416471in}{1.453612in}}%
\pgfpathlineto{\pgfqpoint{2.420411in}{1.532288in}}%
\pgfpathlineto{\pgfqpoint{2.424351in}{1.529378in}}%
\pgfpathlineto{\pgfqpoint{2.432230in}{1.423614in}}%
\pgfpathlineto{\pgfqpoint{2.436170in}{1.394902in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.383136in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.383136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.435480in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440110in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.296574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{2.540573in}{1.975985in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757771in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.757771in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757771in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117527in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.117527in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117527in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477284in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.477284in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477284in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.302575in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.302575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.559596in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.559596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.816618in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.816618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.544512in}{1.689058in}}%
\pgfpathlineto{\pgfqpoint{2.548452in}{1.714007in}}%
\pgfpathlineto{\pgfqpoint{2.552392in}{1.672996in}}%
\pgfpathlineto{\pgfqpoint{2.556331in}{1.625257in}}%
\pgfpathlineto{\pgfqpoint{2.560271in}{1.610526in}}%
\pgfpathlineto{\pgfqpoint{2.564211in}{1.599297in}}%
\pgfpathlineto{\pgfqpoint{2.568151in}{1.546602in}}%
\pgfpathlineto{\pgfqpoint{2.572090in}{1.505527in}}%
\pgfpathlineto{\pgfqpoint{2.576030in}{1.507557in}}%
\pgfpathlineto{\pgfqpoint{2.579970in}{1.615739in}}%
\pgfpathlineto{\pgfqpoint{2.583910in}{1.505895in}}%
\pgfpathlineto{\pgfqpoint{2.587849in}{1.435601in}}%
\pgfpathlineto{\pgfqpoint{2.591789in}{1.418334in}}%
\pgfpathlineto{\pgfqpoint{2.595729in}{1.416576in}}%
\pgfpathlineto{\pgfqpoint{2.599668in}{1.427354in}}%
\pgfpathlineto{\pgfqpoint{2.603608in}{1.452713in}}%
\pgfpathlineto{\pgfqpoint{2.607548in}{1.492746in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{1.509100in}}%
\pgfpathlineto{\pgfqpoint{2.619367in}{1.415141in}}%
\pgfpathlineto{\pgfqpoint{2.623307in}{1.388226in}}%
\pgfpathlineto{\pgfqpoint{2.627246in}{1.373156in}}%
\pgfpathlineto{\pgfqpoint{2.631186in}{1.364915in}}%
\pgfpathlineto{\pgfqpoint{2.635126in}{1.361195in}}%
\pgfpathlineto{\pgfqpoint{2.639066in}{1.361261in}}%
\pgfpathlineto{\pgfqpoint{2.643005in}{1.365711in}}%
\pgfpathlineto{\pgfqpoint{2.646945in}{1.377441in}}%
\pgfpathlineto{\pgfqpoint{2.650885in}{1.406017in}}%
\pgfpathlineto{\pgfqpoint{2.654825in}{1.482282in}}%
\pgfpathlineto{\pgfqpoint{2.658764in}{1.590779in}}%
\pgfpathlineto{\pgfqpoint{2.662704in}{1.600433in}}%
\pgfpathlineto{\pgfqpoint{2.666644in}{1.572968in}}%
\pgfpathlineto{\pgfqpoint{2.670583in}{1.459742in}}%
\pgfpathlineto{\pgfqpoint{2.674523in}{1.449192in}}%
\pgfpathlineto{\pgfqpoint{2.678463in}{1.458157in}}%
\pgfpathlineto{\pgfqpoint{2.682403in}{1.462467in}}%
\pgfpathlineto{\pgfqpoint{2.686342in}{1.452904in}}%
\pgfpathlineto{\pgfqpoint{2.694222in}{1.415918in}}%
\pgfpathlineto{\pgfqpoint{2.698162in}{1.403607in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{1.398236in}}%
\pgfpathlineto{\pgfqpoint{2.706041in}{1.399453in}}%
\pgfpathlineto{\pgfqpoint{2.709981in}{1.406651in}}%
\pgfpathlineto{\pgfqpoint{2.717860in}{1.430598in}}%
\pgfpathlineto{\pgfqpoint{2.721800in}{1.436518in}}%
\pgfpathlineto{\pgfqpoint{2.725740in}{1.431596in}}%
\pgfpathlineto{\pgfqpoint{2.733619in}{1.405430in}}%
\pgfpathlineto{\pgfqpoint{2.737559in}{1.395531in}}%
\pgfpathlineto{\pgfqpoint{2.741498in}{1.390918in}}%
\pgfpathlineto{\pgfqpoint{2.745438in}{1.392248in}}%
\pgfpathlineto{\pgfqpoint{2.749378in}{1.400527in}}%
\pgfpathlineto{\pgfqpoint{2.753318in}{1.417732in}}%
\pgfpathlineto{\pgfqpoint{2.757257in}{1.446341in}}%
\pgfpathlineto{\pgfqpoint{2.761197in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{2.765137in}{1.576967in}}%
\pgfpathlineto{\pgfqpoint{2.769077in}{1.560733in}}%
\pgfpathlineto{\pgfqpoint{2.773016in}{1.587699in}}%
\pgfpathlineto{\pgfqpoint{2.776956in}{1.667578in}}%
\pgfpathlineto{\pgfqpoint{2.780896in}{1.580881in}}%
\pgfpathlineto{\pgfqpoint{2.784835in}{1.506831in}}%
\pgfpathlineto{\pgfqpoint{2.788775in}{1.455650in}}%
\pgfpathlineto{\pgfqpoint{2.792715in}{1.421848in}}%
\pgfpathlineto{\pgfqpoint{2.796655in}{1.402390in}}%
\pgfpathlineto{\pgfqpoint{2.800594in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{2.804534in}{1.392775in}}%
\pgfpathlineto{\pgfqpoint{2.808474in}{1.400594in}}%
\pgfpathlineto{\pgfqpoint{2.812414in}{1.418722in}}%
\pgfpathlineto{\pgfqpoint{2.820293in}{1.480271in}}%
\pgfpathlineto{\pgfqpoint{2.824233in}{1.476327in}}%
\pgfpathlineto{\pgfqpoint{2.832112in}{1.405665in}}%
\pgfpathlineto{\pgfqpoint{2.836052in}{1.385753in}}%
\pgfpathlineto{\pgfqpoint{2.839992in}{1.376719in}}%
\pgfpathlineto{\pgfqpoint{2.843931in}{1.375288in}}%
\pgfpathlineto{\pgfqpoint{2.851811in}{1.382380in}}%
\pgfpathlineto{\pgfqpoint{2.855750in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{2.859690in}{1.372352in}}%
\pgfpathlineto{\pgfqpoint{2.863630in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{2.867570in}{1.354530in}}%
\pgfpathlineto{\pgfqpoint{2.871509in}{1.350198in}}%
\pgfpathlineto{\pgfqpoint{2.875449in}{1.350601in}}%
\pgfpathlineto{\pgfqpoint{2.879389in}{1.354175in}}%
\pgfpathlineto{\pgfqpoint{2.883329in}{1.443134in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.370258in}}%
\pgfpathlineto{\pgfqpoint{2.891208in}{1.361600in}}%
\pgfpathlineto{\pgfqpoint{2.895148in}{1.369526in}}%
\pgfpathlineto{\pgfqpoint{2.903027in}{1.396087in}}%
\pgfpathlineto{\pgfqpoint{2.906967in}{1.403346in}}%
\pgfpathlineto{\pgfqpoint{2.910907in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{2.914846in}{1.384616in}}%
\pgfpathlineto{\pgfqpoint{2.918786in}{1.369345in}}%
\pgfpathlineto{\pgfqpoint{2.922726in}{1.356783in}}%
\pgfpathlineto{\pgfqpoint{2.926666in}{1.347654in}}%
\pgfpathlineto{\pgfqpoint{2.930605in}{1.341532in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.338409in}}%
\pgfpathlineto{\pgfqpoint{2.938485in}{1.343486in}}%
\pgfpathlineto{\pgfqpoint{2.942424in}{1.394426in}}%
\pgfpathlineto{\pgfqpoint{2.946364in}{1.335713in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.329728in}}%
\pgfpathlineto{\pgfqpoint{2.954244in}{1.328048in}}%
\pgfpathlineto{\pgfqpoint{2.958183in}{1.327467in}}%
\pgfpathlineto{\pgfqpoint{2.962123in}{1.327456in}}%
\pgfpathlineto{\pgfqpoint{2.966063in}{1.327869in}}%
\pgfpathlineto{\pgfqpoint{2.970002in}{1.328667in}}%
\pgfpathlineto{\pgfqpoint{2.973942in}{1.329859in}}%
\pgfpathlineto{\pgfqpoint{2.977882in}{1.331490in}}%
\pgfpathlineto{\pgfqpoint{2.981822in}{1.333639in}}%
\pgfpathlineto{\pgfqpoint{2.985761in}{1.336429in}}%
\pgfpathlineto{\pgfqpoint{2.989701in}{1.340045in}}%
\pgfpathlineto{\pgfqpoint{2.993641in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{2.997581in}{1.350984in}}%
\pgfpathlineto{\pgfqpoint{3.001520in}{1.359361in}}%
\pgfpathlineto{\pgfqpoint{3.005460in}{1.370898in}}%
\pgfpathlineto{\pgfqpoint{3.009400in}{1.387238in}}%
\pgfpathlineto{\pgfqpoint{3.013339in}{1.411102in}}%
\pgfpathlineto{\pgfqpoint{3.017279in}{1.447022in}}%
\pgfpathlineto{\pgfqpoint{3.021219in}{1.502369in}}%
\pgfpathlineto{\pgfqpoint{3.025159in}{1.589917in}}%
\pgfpathlineto{\pgfqpoint{3.029098in}{1.728387in}}%
\pgfpathlineto{\pgfqpoint{3.033038in}{1.705811in}}%
\pgfpathlineto{\pgfqpoint{3.036978in}{1.626033in}}%
\pgfpathlineto{\pgfqpoint{3.040917in}{1.554306in}}%
\pgfpathlineto{\pgfqpoint{3.044857in}{1.506156in}}%
\pgfpathlineto{\pgfqpoint{3.048797in}{1.486411in}}%
\pgfpathlineto{\pgfqpoint{3.052737in}{1.493831in}}%
\pgfpathlineto{\pgfqpoint{3.056676in}{1.523276in}}%
\pgfpathlineto{\pgfqpoint{3.060616in}{1.564795in}}%
\pgfpathlineto{\pgfqpoint{3.064556in}{1.594277in}}%
\pgfpathlineto{\pgfqpoint{3.072435in}{1.469850in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.440740in}}%
\pgfpathlineto{\pgfqpoint{3.080315in}{1.433051in}}%
\pgfpathlineto{\pgfqpoint{3.084254in}{1.446091in}}%
\pgfpathlineto{\pgfqpoint{3.088194in}{1.484361in}}%
\pgfpathlineto{\pgfqpoint{3.092134in}{1.534021in}}%
\pgfpathlineto{\pgfqpoint{3.096074in}{1.530727in}}%
\pgfpathlineto{\pgfqpoint{3.100013in}{1.501202in}}%
\pgfpathlineto{\pgfqpoint{3.103953in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{3.107893in}{1.545785in}}%
\pgfpathlineto{\pgfqpoint{3.111833in}{1.510405in}}%
\pgfpathlineto{\pgfqpoint{3.115772in}{1.534590in}}%
\pgfpathlineto{\pgfqpoint{3.119712in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{3.123652in}{1.689375in}}%
\pgfpathlineto{\pgfqpoint{3.127591in}{1.807549in}}%
\pgfpathlineto{\pgfqpoint{3.131531in}{1.855581in}}%
\pgfpathlineto{\pgfqpoint{3.135471in}{1.727333in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.642583in}}%
\pgfpathlineto{\pgfqpoint{3.143350in}{1.629662in}}%
\pgfpathlineto{\pgfqpoint{3.147290in}{1.664380in}}%
\pgfpathlineto{\pgfqpoint{3.151230in}{1.665708in}}%
\pgfpathlineto{\pgfqpoint{3.155169in}{1.618176in}}%
\pgfpathlineto{\pgfqpoint{3.159109in}{1.591437in}}%
\pgfpathlineto{\pgfqpoint{3.163049in}{1.578646in}}%
\pgfpathlineto{\pgfqpoint{3.166989in}{1.561434in}}%
\pgfpathlineto{\pgfqpoint{3.170928in}{1.538744in}}%
\pgfpathlineto{\pgfqpoint{3.174868in}{1.521176in}}%
\pgfpathlineto{\pgfqpoint{3.178808in}{1.521702in}}%
\pgfpathlineto{\pgfqpoint{3.182748in}{1.560886in}}%
\pgfpathlineto{\pgfqpoint{3.186687in}{1.618126in}}%
\pgfpathlineto{\pgfqpoint{3.190627in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{3.194567in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{3.198506in}{1.438660in}}%
\pgfpathlineto{\pgfqpoint{3.202446in}{1.419267in}}%
\pgfpathlineto{\pgfqpoint{3.206386in}{1.410346in}}%
\pgfpathlineto{\pgfqpoint{3.210326in}{1.411062in}}%
\pgfpathlineto{\pgfqpoint{3.214265in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{3.218205in}{1.452493in}}%
\pgfpathlineto{\pgfqpoint{3.222145in}{1.498738in}}%
\pgfpathlineto{\pgfqpoint{3.226085in}{1.527547in}}%
\pgfpathlineto{\pgfqpoint{3.230024in}{1.499922in}}%
\pgfpathlineto{\pgfqpoint{3.233964in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{3.237904in}{1.423891in}}%
\pgfpathlineto{\pgfqpoint{3.241843in}{1.405505in}}%
\pgfpathlineto{\pgfqpoint{3.245783in}{1.405604in}}%
\pgfpathlineto{\pgfqpoint{3.249723in}{1.469739in}}%
\pgfpathlineto{\pgfqpoint{3.253663in}{1.458230in}}%
\pgfpathlineto{\pgfqpoint{3.257602in}{1.396950in}}%
\pgfpathlineto{\pgfqpoint{3.261542in}{1.395464in}}%
\pgfpathlineto{\pgfqpoint{3.265482in}{1.427307in}}%
\pgfpathlineto{\pgfqpoint{3.269421in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{3.273361in}{1.468438in}}%
\pgfpathlineto{\pgfqpoint{3.277301in}{1.424955in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{1.426682in}}%
\pgfpathlineto{\pgfqpoint{3.285180in}{1.448117in}}%
\pgfpathlineto{\pgfqpoint{3.289120in}{1.490117in}}%
\pgfpathlineto{\pgfqpoint{3.293060in}{1.574606in}}%
\pgfpathlineto{\pgfqpoint{3.297000in}{1.705168in}}%
\pgfpathlineto{\pgfqpoint{3.300939in}{1.719049in}}%
\pgfpathlineto{\pgfqpoint{3.304879in}{1.684164in}}%
\pgfpathlineto{\pgfqpoint{3.308819in}{1.626792in}}%
\pgfpathlineto{\pgfqpoint{3.312758in}{1.585991in}}%
\pgfpathlineto{\pgfqpoint{3.316698in}{1.599961in}}%
\pgfpathlineto{\pgfqpoint{3.320638in}{1.586789in}}%
\pgfpathlineto{\pgfqpoint{3.324578in}{1.553011in}}%
\pgfpathlineto{\pgfqpoint{3.328517in}{1.580335in}}%
\pgfpathlineto{\pgfqpoint{3.332457in}{1.639540in}}%
\pgfpathlineto{\pgfqpoint{3.336397in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.340337in}{1.809532in}}%
\pgfpathlineto{\pgfqpoint{3.344276in}{1.868405in}}%
\pgfpathlineto{\pgfqpoint{3.348216in}{1.898758in}}%
\pgfpathlineto{\pgfqpoint{3.352156in}{1.886158in}}%
\pgfpathlineto{\pgfqpoint{3.360035in}{1.728422in}}%
\pgfpathlineto{\pgfqpoint{3.363975in}{1.705403in}}%
\pgfpathlineto{\pgfqpoint{3.367915in}{1.737686in}}%
\pgfpathlineto{\pgfqpoint{3.371854in}{1.791273in}}%
\pgfpathlineto{\pgfqpoint{3.375794in}{1.777674in}}%
\pgfpathlineto{\pgfqpoint{3.387613in}{1.578005in}}%
\pgfpathlineto{\pgfqpoint{3.391553in}{1.528695in}}%
\pgfpathlineto{\pgfqpoint{3.395493in}{1.498142in}}%
\pgfpathlineto{\pgfqpoint{3.399432in}{1.492408in}}%
\pgfpathlineto{\pgfqpoint{3.403372in}{1.561566in}}%
\pgfpathlineto{\pgfqpoint{3.407312in}{1.500937in}}%
\pgfpathlineto{\pgfqpoint{3.411252in}{1.488024in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{1.499308in}}%
\pgfpathlineto{\pgfqpoint{3.419131in}{1.517993in}}%
\pgfpathlineto{\pgfqpoint{3.423071in}{1.540742in}}%
\pgfpathlineto{\pgfqpoint{3.427010in}{1.557533in}}%
\pgfpathlineto{\pgfqpoint{3.430950in}{1.553943in}}%
\pgfpathlineto{\pgfqpoint{3.434890in}{1.528067in}}%
\pgfpathlineto{\pgfqpoint{3.442769in}{1.459606in}}%
\pgfpathlineto{\pgfqpoint{3.446709in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.450649in}{1.416281in}}%
\pgfpathlineto{\pgfqpoint{3.454589in}{1.405199in}}%
\pgfpathlineto{\pgfqpoint{3.458528in}{1.399832in}}%
\pgfpathlineto{\pgfqpoint{3.462468in}{1.399788in}}%
\pgfpathlineto{\pgfqpoint{3.466408in}{1.405441in}}%
\pgfpathlineto{\pgfqpoint{3.470347in}{1.418055in}}%
\pgfpathlineto{\pgfqpoint{3.474287in}{1.439835in}}%
\pgfpathlineto{\pgfqpoint{3.478227in}{1.473110in}}%
\pgfpathlineto{\pgfqpoint{3.482167in}{1.516242in}}%
\pgfpathlineto{\pgfqpoint{3.486106in}{1.554476in}}%
\pgfpathlineto{\pgfqpoint{3.490046in}{1.563078in}}%
\pgfpathlineto{\pgfqpoint{3.493986in}{1.544867in}}%
\pgfpathlineto{\pgfqpoint{3.497925in}{1.532785in}}%
\pgfpathlineto{\pgfqpoint{3.501865in}{1.549891in}}%
\pgfpathlineto{\pgfqpoint{3.505805in}{1.569364in}}%
\pgfpathlineto{\pgfqpoint{3.509745in}{1.548567in}}%
\pgfpathlineto{\pgfqpoint{3.513684in}{1.522567in}}%
\pgfpathlineto{\pgfqpoint{3.517624in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{3.521564in}{1.419894in}}%
\pgfpathlineto{\pgfqpoint{3.525504in}{1.388712in}}%
\pgfpathlineto{\pgfqpoint{3.529443in}{1.373085in}}%
\pgfpathlineto{\pgfqpoint{3.533383in}{1.372373in}}%
\pgfpathlineto{\pgfqpoint{3.537323in}{1.391750in}}%
\pgfpathlineto{\pgfqpoint{3.541262in}{1.357477in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.342519in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.342519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.540573in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545202in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.296574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{3.645665in}{1.975985in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862863in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.862863in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862863in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222620in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.222620in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222620in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582376in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.582376in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582376in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.302575in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.302575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.559596in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.559596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.816618in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.816618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.361350in}}%
\pgfpathlineto{\pgfqpoint{3.649605in}{1.362074in}}%
\pgfpathlineto{\pgfqpoint{3.653545in}{1.367692in}}%
\pgfpathlineto{\pgfqpoint{3.657484in}{1.379402in}}%
\pgfpathlineto{\pgfqpoint{3.661424in}{1.400686in}}%
\pgfpathlineto{\pgfqpoint{3.665364in}{1.439639in}}%
\pgfpathlineto{\pgfqpoint{3.669303in}{1.509717in}}%
\pgfpathlineto{\pgfqpoint{3.673243in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{3.677183in}{1.638924in}}%
\pgfpathlineto{\pgfqpoint{3.681123in}{1.669463in}}%
\pgfpathlineto{\pgfqpoint{3.685062in}{1.672739in}}%
\pgfpathlineto{\pgfqpoint{3.689002in}{1.657837in}}%
\pgfpathlineto{\pgfqpoint{3.696882in}{1.460164in}}%
\pgfpathlineto{\pgfqpoint{3.700821in}{1.411698in}}%
\pgfpathlineto{\pgfqpoint{3.704761in}{1.388305in}}%
\pgfpathlineto{\pgfqpoint{3.708701in}{1.377527in}}%
\pgfpathlineto{\pgfqpoint{3.712640in}{1.374841in}}%
\pgfpathlineto{\pgfqpoint{3.716580in}{1.379673in}}%
\pgfpathlineto{\pgfqpoint{3.720520in}{1.395419in}}%
\pgfpathlineto{\pgfqpoint{3.724460in}{1.434222in}}%
\pgfpathlineto{\pgfqpoint{3.728399in}{1.511706in}}%
\pgfpathlineto{\pgfqpoint{3.732339in}{1.514658in}}%
\pgfpathlineto{\pgfqpoint{3.736279in}{1.469968in}}%
\pgfpathlineto{\pgfqpoint{3.748098in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{3.752038in}{1.386110in}}%
\pgfpathlineto{\pgfqpoint{3.755977in}{1.374024in}}%
\pgfpathlineto{\pgfqpoint{3.759917in}{1.366563in}}%
\pgfpathlineto{\pgfqpoint{3.763857in}{1.361426in}}%
\pgfpathlineto{\pgfqpoint{3.767797in}{1.357588in}}%
\pgfpathlineto{\pgfqpoint{3.771736in}{1.355675in}}%
\pgfpathlineto{\pgfqpoint{3.775676in}{1.356053in}}%
\pgfpathlineto{\pgfqpoint{3.779616in}{1.358817in}}%
\pgfpathlineto{\pgfqpoint{3.783555in}{1.364347in}}%
\pgfpathlineto{\pgfqpoint{3.787495in}{1.373698in}}%
\pgfpathlineto{\pgfqpoint{3.791435in}{1.389414in}}%
\pgfpathlineto{\pgfqpoint{3.795375in}{1.419081in}}%
\pgfpathlineto{\pgfqpoint{3.803254in}{1.591020in}}%
\pgfpathlineto{\pgfqpoint{3.807194in}{1.493906in}}%
\pgfpathlineto{\pgfqpoint{3.811134in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{3.815073in}{1.494020in}}%
\pgfpathlineto{\pgfqpoint{3.819013in}{1.518272in}}%
\pgfpathlineto{\pgfqpoint{3.822953in}{1.547808in}}%
\pgfpathlineto{\pgfqpoint{3.826892in}{1.569449in}}%
\pgfpathlineto{\pgfqpoint{3.830832in}{1.574009in}}%
\pgfpathlineto{\pgfqpoint{3.834772in}{1.562896in}}%
\pgfpathlineto{\pgfqpoint{3.838712in}{1.544601in}}%
\pgfpathlineto{\pgfqpoint{3.842651in}{1.528335in}}%
\pgfpathlineto{\pgfqpoint{3.846591in}{1.518215in}}%
\pgfpathlineto{\pgfqpoint{3.854471in}{1.504966in}}%
\pgfpathlineto{\pgfqpoint{3.858410in}{1.497535in}}%
\pgfpathlineto{\pgfqpoint{3.862350in}{1.491195in}}%
\pgfpathlineto{\pgfqpoint{3.866290in}{1.489356in}}%
\pgfpathlineto{\pgfqpoint{3.870229in}{1.496788in}}%
\pgfpathlineto{\pgfqpoint{3.874169in}{1.485142in}}%
\pgfpathlineto{\pgfqpoint{3.878109in}{1.511228in}}%
\pgfpathlineto{\pgfqpoint{3.882049in}{1.540870in}}%
\pgfpathlineto{\pgfqpoint{3.885988in}{1.535824in}}%
\pgfpathlineto{\pgfqpoint{3.889928in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{3.893868in}{1.530725in}}%
\pgfpathlineto{\pgfqpoint{3.897807in}{1.474524in}}%
\pgfpathlineto{\pgfqpoint{3.901747in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{3.905687in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{3.909627in}{1.377675in}}%
\pgfpathlineto{\pgfqpoint{3.913566in}{1.368927in}}%
\pgfpathlineto{\pgfqpoint{3.917506in}{1.373938in}}%
\pgfpathlineto{\pgfqpoint{3.925386in}{1.363182in}}%
\pgfpathlineto{\pgfqpoint{3.929325in}{1.366954in}}%
\pgfpathlineto{\pgfqpoint{3.933265in}{1.374711in}}%
\pgfpathlineto{\pgfqpoint{3.937205in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{3.941144in}{1.401723in}}%
\pgfpathlineto{\pgfqpoint{3.945084in}{1.431799in}}%
\pgfpathlineto{\pgfqpoint{3.952964in}{1.551611in}}%
\pgfpathlineto{\pgfqpoint{3.956903in}{1.528494in}}%
\pgfpathlineto{\pgfqpoint{3.960843in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{3.964783in}{1.440681in}}%
\pgfpathlineto{\pgfqpoint{3.968723in}{1.442082in}}%
\pgfpathlineto{\pgfqpoint{3.972662in}{1.457080in}}%
\pgfpathlineto{\pgfqpoint{3.976602in}{1.475632in}}%
\pgfpathlineto{\pgfqpoint{3.980542in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{3.984481in}{1.470767in}}%
\pgfpathlineto{\pgfqpoint{3.988421in}{1.455665in}}%
\pgfpathlineto{\pgfqpoint{3.992361in}{1.455908in}}%
\pgfpathlineto{\pgfqpoint{3.996301in}{1.475073in}}%
\pgfpathlineto{\pgfqpoint{4.000240in}{1.509004in}}%
\pgfpathlineto{\pgfqpoint{4.004180in}{1.537892in}}%
\pgfpathlineto{\pgfqpoint{4.008120in}{1.532701in}}%
\pgfpathlineto{\pgfqpoint{4.015999in}{1.464575in}}%
\pgfpathlineto{\pgfqpoint{4.019939in}{1.444661in}}%
\pgfpathlineto{\pgfqpoint{4.027818in}{1.418476in}}%
\pgfpathlineto{\pgfqpoint{4.031758in}{1.412730in}}%
\pgfpathlineto{\pgfqpoint{4.035698in}{1.423672in}}%
\pgfpathlineto{\pgfqpoint{4.039638in}{1.471728in}}%
\pgfpathlineto{\pgfqpoint{4.043577in}{1.618313in}}%
\pgfpathlineto{\pgfqpoint{4.047517in}{1.492453in}}%
\pgfpathlineto{\pgfqpoint{4.051457in}{1.430935in}}%
\pgfpathlineto{\pgfqpoint{4.055396in}{1.417539in}}%
\pgfpathlineto{\pgfqpoint{4.059336in}{1.484632in}}%
\pgfpathlineto{\pgfqpoint{4.067216in}{1.394728in}}%
\pgfpathlineto{\pgfqpoint{4.071155in}{1.389881in}}%
\pgfpathlineto{\pgfqpoint{4.075095in}{1.390828in}}%
\pgfpathlineto{\pgfqpoint{4.079035in}{1.392157in}}%
\pgfpathlineto{\pgfqpoint{4.082975in}{1.402029in}}%
\pgfpathlineto{\pgfqpoint{4.090854in}{1.386832in}}%
\pgfpathlineto{\pgfqpoint{4.094794in}{1.392315in}}%
\pgfpathlineto{\pgfqpoint{4.098733in}{1.406568in}}%
\pgfpathlineto{\pgfqpoint{4.102673in}{1.429018in}}%
\pgfpathlineto{\pgfqpoint{4.106613in}{1.456643in}}%
\pgfpathlineto{\pgfqpoint{4.110553in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{4.114492in}{1.480395in}}%
\pgfpathlineto{\pgfqpoint{4.118432in}{1.500945in}}%
\pgfpathlineto{\pgfqpoint{4.122372in}{1.436263in}}%
\pgfpathlineto{\pgfqpoint{4.126311in}{1.412186in}}%
\pgfpathlineto{\pgfqpoint{4.130251in}{1.401496in}}%
\pgfpathlineto{\pgfqpoint{4.134191in}{1.403758in}}%
\pgfpathlineto{\pgfqpoint{4.138131in}{1.425199in}}%
\pgfpathlineto{\pgfqpoint{4.142070in}{1.475966in}}%
\pgfpathlineto{\pgfqpoint{4.146010in}{1.516752in}}%
\pgfpathlineto{\pgfqpoint{4.153890in}{1.426437in}}%
\pgfpathlineto{\pgfqpoint{4.157829in}{1.421431in}}%
\pgfpathlineto{\pgfqpoint{4.161769in}{1.463103in}}%
\pgfpathlineto{\pgfqpoint{4.165709in}{1.541470in}}%
\pgfpathlineto{\pgfqpoint{4.173588in}{1.405902in}}%
\pgfpathlineto{\pgfqpoint{4.177528in}{1.380052in}}%
\pgfpathlineto{\pgfqpoint{4.181468in}{1.373273in}}%
\pgfpathlineto{\pgfqpoint{4.185407in}{1.375900in}}%
\pgfpathlineto{\pgfqpoint{4.189347in}{1.386097in}}%
\pgfpathlineto{\pgfqpoint{4.193287in}{1.409181in}}%
\pgfpathlineto{\pgfqpoint{4.197227in}{1.457441in}}%
\pgfpathlineto{\pgfqpoint{4.201166in}{1.521150in}}%
\pgfpathlineto{\pgfqpoint{4.205106in}{1.531281in}}%
\pgfpathlineto{\pgfqpoint{4.212985in}{1.422652in}}%
\pgfpathlineto{\pgfqpoint{4.216925in}{1.404276in}}%
\pgfpathlineto{\pgfqpoint{4.220865in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{4.224805in}{1.445390in}}%
\pgfpathlineto{\pgfqpoint{4.228744in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{4.232684in}{1.499185in}}%
\pgfpathlineto{\pgfqpoint{4.240563in}{1.649005in}}%
\pgfpathlineto{\pgfqpoint{4.244503in}{1.593065in}}%
\pgfpathlineto{\pgfqpoint{4.248443in}{1.531618in}}%
\pgfpathlineto{\pgfqpoint{4.252383in}{1.510120in}}%
\pgfpathlineto{\pgfqpoint{4.256322in}{1.509500in}}%
\pgfpathlineto{\pgfqpoint{4.260262in}{1.504040in}}%
\pgfpathlineto{\pgfqpoint{4.264202in}{1.488239in}}%
\pgfpathlineto{\pgfqpoint{4.268142in}{1.486456in}}%
\pgfpathlineto{\pgfqpoint{4.272081in}{1.510774in}}%
\pgfpathlineto{\pgfqpoint{4.276021in}{1.532121in}}%
\pgfpathlineto{\pgfqpoint{4.279961in}{1.550080in}}%
\pgfpathlineto{\pgfqpoint{4.283900in}{1.575929in}}%
\pgfpathlineto{\pgfqpoint{4.287840in}{1.555095in}}%
\pgfpathlineto{\pgfqpoint{4.291780in}{1.518659in}}%
\pgfpathlineto{\pgfqpoint{4.295720in}{1.519159in}}%
\pgfpathlineto{\pgfqpoint{4.299659in}{1.549957in}}%
\pgfpathlineto{\pgfqpoint{4.303599in}{1.590580in}}%
\pgfpathlineto{\pgfqpoint{4.307539in}{1.765014in}}%
\pgfpathlineto{\pgfqpoint{4.311479in}{1.665013in}}%
\pgfpathlineto{\pgfqpoint{4.315418in}{1.585897in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{4.323298in}{1.520357in}}%
\pgfpathlineto{\pgfqpoint{4.327237in}{1.514125in}}%
\pgfpathlineto{\pgfqpoint{4.331177in}{1.522984in}}%
\pgfpathlineto{\pgfqpoint{4.335117in}{1.547793in}}%
\pgfpathlineto{\pgfqpoint{4.339057in}{1.606999in}}%
\pgfpathlineto{\pgfqpoint{4.342996in}{1.579102in}}%
\pgfpathlineto{\pgfqpoint{4.346936in}{1.509459in}}%
\pgfpathlineto{\pgfqpoint{4.350876in}{1.479904in}}%
\pgfpathlineto{\pgfqpoint{4.354815in}{1.459425in}}%
\pgfpathlineto{\pgfqpoint{4.362695in}{1.408531in}}%
\pgfpathlineto{\pgfqpoint{4.366635in}{1.392339in}}%
\pgfpathlineto{\pgfqpoint{4.370574in}{1.384697in}}%
\pgfpathlineto{\pgfqpoint{4.374514in}{1.386401in}}%
\pgfpathlineto{\pgfqpoint{4.378454in}{1.405934in}}%
\pgfpathlineto{\pgfqpoint{4.382394in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{4.386333in}{1.415601in}}%
\pgfpathlineto{\pgfqpoint{4.390273in}{1.415829in}}%
\pgfpathlineto{\pgfqpoint{4.398152in}{1.439492in}}%
\pgfpathlineto{\pgfqpoint{4.402092in}{1.453677in}}%
\pgfpathlineto{\pgfqpoint{4.406032in}{1.464661in}}%
\pgfpathlineto{\pgfqpoint{4.409972in}{1.447129in}}%
\pgfpathlineto{\pgfqpoint{4.413911in}{1.417540in}}%
\pgfpathlineto{\pgfqpoint{4.417851in}{1.399285in}}%
\pgfpathlineto{\pgfqpoint{4.421791in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{4.425730in}{1.393570in}}%
\pgfpathlineto{\pgfqpoint{4.429670in}{1.401486in}}%
\pgfpathlineto{\pgfqpoint{4.433610in}{1.416235in}}%
\pgfpathlineto{\pgfqpoint{4.437550in}{1.438411in}}%
\pgfpathlineto{\pgfqpoint{4.441489in}{1.467408in}}%
\pgfpathlineto{\pgfqpoint{4.445429in}{1.499199in}}%
\pgfpathlineto{\pgfqpoint{4.449369in}{1.526306in}}%
\pgfpathlineto{\pgfqpoint{4.453309in}{1.539490in}}%
\pgfpathlineto{\pgfqpoint{4.457248in}{1.531221in}}%
\pgfpathlineto{\pgfqpoint{4.465128in}{1.485498in}}%
\pgfpathlineto{\pgfqpoint{4.469067in}{1.475093in}}%
\pgfpathlineto{\pgfqpoint{4.473007in}{1.481706in}}%
\pgfpathlineto{\pgfqpoint{4.476947in}{1.516466in}}%
\pgfpathlineto{\pgfqpoint{4.480887in}{1.631370in}}%
\pgfpathlineto{\pgfqpoint{4.484826in}{1.682200in}}%
\pgfpathlineto{\pgfqpoint{4.488766in}{1.611076in}}%
\pgfpathlineto{\pgfqpoint{4.496646in}{1.598271in}}%
\pgfpathlineto{\pgfqpoint{4.500585in}{1.583450in}}%
\pgfpathlineto{\pgfqpoint{4.504525in}{1.562963in}}%
\pgfpathlineto{\pgfqpoint{4.508465in}{1.547467in}}%
\pgfpathlineto{\pgfqpoint{4.512404in}{1.542719in}}%
\pgfpathlineto{\pgfqpoint{4.516344in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{4.520284in}{1.448916in}}%
\pgfpathlineto{\pgfqpoint{4.524224in}{1.413794in}}%
\pgfpathlineto{\pgfqpoint{4.528163in}{1.393892in}}%
\pgfpathlineto{\pgfqpoint{4.532103in}{1.382470in}}%
\pgfpathlineto{\pgfqpoint{4.536043in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{4.539982in}{1.373545in}}%
\pgfpathlineto{\pgfqpoint{4.543922in}{1.373987in}}%
\pgfpathlineto{\pgfqpoint{4.547862in}{1.377554in}}%
\pgfpathlineto{\pgfqpoint{4.551802in}{1.384845in}}%
\pgfpathlineto{\pgfqpoint{4.555741in}{1.397174in}}%
\pgfpathlineto{\pgfqpoint{4.559681in}{1.416935in}}%
\pgfpathlineto{\pgfqpoint{4.563621in}{1.448109in}}%
\pgfpathlineto{\pgfqpoint{4.567561in}{1.496015in}}%
\pgfpathlineto{\pgfqpoint{4.575440in}{1.633377in}}%
\pgfpathlineto{\pgfqpoint{4.579380in}{1.676494in}}%
\pgfpathlineto{\pgfqpoint{4.583319in}{1.655868in}}%
\pgfpathlineto{\pgfqpoint{4.587259in}{1.595094in}}%
\pgfpathlineto{\pgfqpoint{4.591199in}{1.561624in}}%
\pgfpathlineto{\pgfqpoint{4.595139in}{1.580380in}}%
\pgfpathlineto{\pgfqpoint{4.599078in}{1.606162in}}%
\pgfpathlineto{\pgfqpoint{4.603018in}{1.611423in}}%
\pgfpathlineto{\pgfqpoint{4.610898in}{1.466805in}}%
\pgfpathlineto{\pgfqpoint{4.614837in}{1.425455in}}%
\pgfpathlineto{\pgfqpoint{4.618777in}{1.405590in}}%
\pgfpathlineto{\pgfqpoint{4.622717in}{1.397487in}}%
\pgfpathlineto{\pgfqpoint{4.626656in}{1.397022in}}%
\pgfpathlineto{\pgfqpoint{4.630596in}{1.403022in}}%
\pgfpathlineto{\pgfqpoint{4.634536in}{1.416146in}}%
\pgfpathlineto{\pgfqpoint{4.638476in}{1.438781in}}%
\pgfpathlineto{\pgfqpoint{4.642415in}{1.475398in}}%
\pgfpathlineto{\pgfqpoint{4.646355in}{1.532414in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.613138in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.613138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.645665in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650295in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.296574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{4.750758in}{1.975985in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967956in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.967956in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967956in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327712in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{5.327712in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327712in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687469in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{5.687469in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687469in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.302575in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.302575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755387in}{1.302575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852610in,y=1.260365in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.559596in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.559596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755387in}{1.559596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852610in,y=1.517387in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.816618in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.816618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755387in}{1.816618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852610in,y=1.774409in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.497858in}}%
\pgfpathlineto{\pgfqpoint{4.758637in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{4.762577in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{4.766517in}{1.619327in}}%
\pgfpathlineto{\pgfqpoint{4.770456in}{1.612197in}}%
\pgfpathlineto{\pgfqpoint{4.774396in}{1.638973in}}%
\pgfpathlineto{\pgfqpoint{4.778336in}{1.717702in}}%
\pgfpathlineto{\pgfqpoint{4.782276in}{1.692888in}}%
\pgfpathlineto{\pgfqpoint{4.786215in}{1.633087in}}%
\pgfpathlineto{\pgfqpoint{4.790155in}{1.612401in}}%
\pgfpathlineto{\pgfqpoint{4.794095in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{4.798034in}{1.595991in}}%
\pgfpathlineto{\pgfqpoint{4.801974in}{1.582123in}}%
\pgfpathlineto{\pgfqpoint{4.805914in}{1.607751in}}%
\pgfpathlineto{\pgfqpoint{4.809854in}{1.622699in}}%
\pgfpathlineto{\pgfqpoint{4.813793in}{1.528609in}}%
\pgfpathlineto{\pgfqpoint{4.817733in}{1.469238in}}%
\pgfpathlineto{\pgfqpoint{4.821673in}{1.449059in}}%
\pgfpathlineto{\pgfqpoint{4.825612in}{1.448351in}}%
\pgfpathlineto{\pgfqpoint{4.829552in}{1.455751in}}%
\pgfpathlineto{\pgfqpoint{4.833492in}{1.459274in}}%
\pgfpathlineto{\pgfqpoint{4.837432in}{1.449696in}}%
\pgfpathlineto{\pgfqpoint{4.845311in}{1.409948in}}%
\pgfpathlineto{\pgfqpoint{4.849251in}{1.394637in}}%
\pgfpathlineto{\pgfqpoint{4.853191in}{1.385286in}}%
\pgfpathlineto{\pgfqpoint{4.857130in}{1.381908in}}%
\pgfpathlineto{\pgfqpoint{4.861070in}{1.385898in}}%
\pgfpathlineto{\pgfqpoint{4.865010in}{1.406769in}}%
\pgfpathlineto{\pgfqpoint{4.868949in}{1.490745in}}%
\pgfpathlineto{\pgfqpoint{4.872889in}{1.443597in}}%
\pgfpathlineto{\pgfqpoint{4.876829in}{1.438471in}}%
\pgfpathlineto{\pgfqpoint{4.880769in}{1.455087in}}%
\pgfpathlineto{\pgfqpoint{4.884708in}{1.488223in}}%
\pgfpathlineto{\pgfqpoint{4.888648in}{1.537989in}}%
\pgfpathlineto{\pgfqpoint{4.892588in}{1.535750in}}%
\pgfpathlineto{\pgfqpoint{4.900467in}{1.438415in}}%
\pgfpathlineto{\pgfqpoint{4.904407in}{1.453899in}}%
\pgfpathlineto{\pgfqpoint{4.908347in}{1.396178in}}%
\pgfpathlineto{\pgfqpoint{4.912286in}{1.365753in}}%
\pgfpathlineto{\pgfqpoint{4.916226in}{1.355760in}}%
\pgfpathlineto{\pgfqpoint{4.920166in}{1.351513in}}%
\pgfpathlineto{\pgfqpoint{4.924106in}{1.350615in}}%
\pgfpathlineto{\pgfqpoint{4.928045in}{1.353047in}}%
\pgfpathlineto{\pgfqpoint{4.931985in}{1.361171in}}%
\pgfpathlineto{\pgfqpoint{4.935925in}{1.385757in}}%
\pgfpathlineto{\pgfqpoint{4.939864in}{1.466506in}}%
\pgfpathlineto{\pgfqpoint{4.943804in}{1.448500in}}%
\pgfpathlineto{\pgfqpoint{4.947744in}{1.394632in}}%
\pgfpathlineto{\pgfqpoint{4.951684in}{1.388915in}}%
\pgfpathlineto{\pgfqpoint{4.955623in}{1.399807in}}%
\pgfpathlineto{\pgfqpoint{4.959563in}{1.422833in}}%
\pgfpathlineto{\pgfqpoint{4.963503in}{1.465020in}}%
\pgfpathlineto{\pgfqpoint{4.967443in}{1.552397in}}%
\pgfpathlineto{\pgfqpoint{4.971382in}{1.519515in}}%
\pgfpathlineto{\pgfqpoint{4.975322in}{1.513401in}}%
\pgfpathlineto{\pgfqpoint{4.979262in}{1.505595in}}%
\pgfpathlineto{\pgfqpoint{4.983201in}{1.506756in}}%
\pgfpathlineto{\pgfqpoint{4.987141in}{1.520164in}}%
\pgfpathlineto{\pgfqpoint{4.991081in}{1.556353in}}%
\pgfpathlineto{\pgfqpoint{4.995021in}{1.685201in}}%
\pgfpathlineto{\pgfqpoint{4.998960in}{1.526579in}}%
\pgfpathlineto{\pgfqpoint{5.002900in}{1.471817in}}%
\pgfpathlineto{\pgfqpoint{5.006840in}{1.459044in}}%
\pgfpathlineto{\pgfqpoint{5.010780in}{1.470794in}}%
\pgfpathlineto{\pgfqpoint{5.014719in}{1.505318in}}%
\pgfpathlineto{\pgfqpoint{5.018659in}{1.536385in}}%
\pgfpathlineto{\pgfqpoint{5.022599in}{1.512498in}}%
\pgfpathlineto{\pgfqpoint{5.026538in}{1.457073in}}%
\pgfpathlineto{\pgfqpoint{5.030478in}{1.414171in}}%
\pgfpathlineto{\pgfqpoint{5.034418in}{1.388442in}}%
\pgfpathlineto{\pgfqpoint{5.038358in}{1.374116in}}%
\pgfpathlineto{\pgfqpoint{5.042297in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{5.046237in}{1.365926in}}%
\pgfpathlineto{\pgfqpoint{5.050177in}{1.369412in}}%
\pgfpathlineto{\pgfqpoint{5.054116in}{1.379110in}}%
\pgfpathlineto{\pgfqpoint{5.058056in}{1.399511in}}%
\pgfpathlineto{\pgfqpoint{5.061996in}{1.417062in}}%
\pgfpathlineto{\pgfqpoint{5.065936in}{1.406405in}}%
\pgfpathlineto{\pgfqpoint{5.069875in}{1.398060in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{1.415412in}}%
\pgfpathlineto{\pgfqpoint{5.077755in}{1.474322in}}%
\pgfpathlineto{\pgfqpoint{5.081695in}{1.439826in}}%
\pgfpathlineto{\pgfqpoint{5.085634in}{1.384641in}}%
\pgfpathlineto{\pgfqpoint{5.089574in}{1.365688in}}%
\pgfpathlineto{\pgfqpoint{5.093514in}{1.359927in}}%
\pgfpathlineto{\pgfqpoint{5.097453in}{1.359894in}}%
\pgfpathlineto{\pgfqpoint{5.101393in}{1.363553in}}%
\pgfpathlineto{\pgfqpoint{5.105333in}{1.370610in}}%
\pgfpathlineto{\pgfqpoint{5.109273in}{1.381657in}}%
\pgfpathlineto{\pgfqpoint{5.113212in}{1.398045in}}%
\pgfpathlineto{\pgfqpoint{5.117152in}{1.422064in}}%
\pgfpathlineto{\pgfqpoint{5.121092in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{5.125032in}{1.509941in}}%
\pgfpathlineto{\pgfqpoint{5.128971in}{1.571518in}}%
\pgfpathlineto{\pgfqpoint{5.132911in}{1.572308in}}%
\pgfpathlineto{\pgfqpoint{5.136851in}{1.547899in}}%
\pgfpathlineto{\pgfqpoint{5.140790in}{1.517022in}}%
\pgfpathlineto{\pgfqpoint{5.144730in}{1.490974in}}%
\pgfpathlineto{\pgfqpoint{5.148670in}{1.479772in}}%
\pgfpathlineto{\pgfqpoint{5.152610in}{1.489365in}}%
\pgfpathlineto{\pgfqpoint{5.156549in}{1.523026in}}%
\pgfpathlineto{\pgfqpoint{5.160489in}{1.568603in}}%
\pgfpathlineto{\pgfqpoint{5.164429in}{1.595691in}}%
\pgfpathlineto{\pgfqpoint{5.168368in}{1.604749in}}%
\pgfpathlineto{\pgfqpoint{5.172308in}{1.574194in}}%
\pgfpathlineto{\pgfqpoint{5.176248in}{1.502050in}}%
\pgfpathlineto{\pgfqpoint{5.180188in}{1.441402in}}%
\pgfpathlineto{\pgfqpoint{5.184127in}{1.403953in}}%
\pgfpathlineto{\pgfqpoint{5.188067in}{1.381833in}}%
\pgfpathlineto{\pgfqpoint{5.192007in}{1.368659in}}%
\pgfpathlineto{\pgfqpoint{5.195947in}{1.360967in}}%
\pgfpathlineto{\pgfqpoint{5.199886in}{1.356783in}}%
\pgfpathlineto{\pgfqpoint{5.203826in}{1.354583in}}%
\pgfpathlineto{\pgfqpoint{5.207766in}{1.353818in}}%
\pgfpathlineto{\pgfqpoint{5.211705in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{5.215645in}{1.362796in}}%
\pgfpathlineto{\pgfqpoint{5.219585in}{1.374656in}}%
\pgfpathlineto{\pgfqpoint{5.223525in}{1.379217in}}%
\pgfpathlineto{\pgfqpoint{5.231404in}{1.358288in}}%
\pgfpathlineto{\pgfqpoint{5.235344in}{1.353377in}}%
\pgfpathlineto{\pgfqpoint{5.239284in}{1.352477in}}%
\pgfpathlineto{\pgfqpoint{5.243223in}{1.354388in}}%
\pgfpathlineto{\pgfqpoint{5.247163in}{1.358768in}}%
\pgfpathlineto{\pgfqpoint{5.251103in}{1.365898in}}%
\pgfpathlineto{\pgfqpoint{5.255042in}{1.376594in}}%
\pgfpathlineto{\pgfqpoint{5.258982in}{1.392212in}}%
\pgfpathlineto{\pgfqpoint{5.262922in}{1.414289in}}%
\pgfpathlineto{\pgfqpoint{5.274741in}{1.497731in}}%
\pgfpathlineto{\pgfqpoint{5.278681in}{1.507474in}}%
\pgfpathlineto{\pgfqpoint{5.282620in}{1.498962in}}%
\pgfpathlineto{\pgfqpoint{5.286560in}{1.482957in}}%
\pgfpathlineto{\pgfqpoint{5.290500in}{1.474602in}}%
\pgfpathlineto{\pgfqpoint{5.294440in}{1.483842in}}%
\pgfpathlineto{\pgfqpoint{5.298379in}{1.521614in}}%
\pgfpathlineto{\pgfqpoint{5.302319in}{1.608791in}}%
\pgfpathlineto{\pgfqpoint{5.306259in}{1.732160in}}%
\pgfpathlineto{\pgfqpoint{5.310199in}{1.728377in}}%
\pgfpathlineto{\pgfqpoint{5.314138in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{5.318078in}{1.648780in}}%
\pgfpathlineto{\pgfqpoint{5.322018in}{1.639932in}}%
\pgfpathlineto{\pgfqpoint{5.325957in}{1.632614in}}%
\pgfpathlineto{\pgfqpoint{5.329897in}{1.627574in}}%
\pgfpathlineto{\pgfqpoint{5.333837in}{1.625722in}}%
\pgfpathlineto{\pgfqpoint{5.337777in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{5.341716in}{1.606624in}}%
\pgfpathlineto{\pgfqpoint{5.345656in}{1.541397in}}%
\pgfpathlineto{\pgfqpoint{5.349596in}{1.522060in}}%
\pgfpathlineto{\pgfqpoint{5.353536in}{1.531059in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{1.558322in}}%
\pgfpathlineto{\pgfqpoint{5.361415in}{1.582141in}}%
\pgfpathlineto{\pgfqpoint{5.365355in}{1.578731in}}%
\pgfpathlineto{\pgfqpoint{5.369294in}{1.553818in}}%
\pgfpathlineto{\pgfqpoint{5.373234in}{1.534464in}}%
\pgfpathlineto{\pgfqpoint{5.377174in}{1.535565in}}%
\pgfpathlineto{\pgfqpoint{5.381114in}{1.548945in}}%
\pgfpathlineto{\pgfqpoint{5.385053in}{1.543499in}}%
\pgfpathlineto{\pgfqpoint{5.392933in}{1.476478in}}%
\pgfpathlineto{\pgfqpoint{5.396872in}{1.453654in}}%
\pgfpathlineto{\pgfqpoint{5.400812in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{5.404752in}{1.424963in}}%
\pgfpathlineto{\pgfqpoint{5.408692in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{5.412631in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{5.416571in}{1.438016in}}%
\pgfpathlineto{\pgfqpoint{5.424451in}{1.471638in}}%
\pgfpathlineto{\pgfqpoint{5.428390in}{1.479290in}}%
\pgfpathlineto{\pgfqpoint{5.432330in}{1.483614in}}%
\pgfpathlineto{\pgfqpoint{5.436270in}{1.508033in}}%
\pgfpathlineto{\pgfqpoint{5.440209in}{1.546414in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{1.514971in}}%
\pgfpathlineto{\pgfqpoint{5.448089in}{1.469314in}}%
\pgfpathlineto{\pgfqpoint{5.452029in}{1.398370in}}%
\pgfpathlineto{\pgfqpoint{5.455968in}{1.378572in}}%
\pgfpathlineto{\pgfqpoint{5.459908in}{1.371292in}}%
\pgfpathlineto{\pgfqpoint{5.463848in}{1.370456in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{1.373498in}}%
\pgfpathlineto{\pgfqpoint{5.471727in}{1.379142in}}%
\pgfpathlineto{\pgfqpoint{5.475667in}{1.447142in}}%
\pgfpathlineto{\pgfqpoint{5.479607in}{1.522366in}}%
\pgfpathlineto{\pgfqpoint{5.483546in}{1.362412in}}%
\pgfpathlineto{\pgfqpoint{5.487486in}{1.348936in}}%
\pgfpathlineto{\pgfqpoint{5.491426in}{1.343976in}}%
\pgfpathlineto{\pgfqpoint{5.495366in}{1.341821in}}%
\pgfpathlineto{\pgfqpoint{5.499305in}{1.341386in}}%
\pgfpathlineto{\pgfqpoint{5.503245in}{1.342377in}}%
\pgfpathlineto{\pgfqpoint{5.507185in}{1.344825in}}%
\pgfpathlineto{\pgfqpoint{5.511124in}{1.349012in}}%
\pgfpathlineto{\pgfqpoint{5.515064in}{1.355504in}}%
\pgfpathlineto{\pgfqpoint{5.519004in}{1.365232in}}%
\pgfpathlineto{\pgfqpoint{5.522944in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{5.526883in}{1.399867in}}%
\pgfpathlineto{\pgfqpoint{5.534763in}{1.450946in}}%
\pgfpathlineto{\pgfqpoint{5.538703in}{1.460374in}}%
\pgfpathlineto{\pgfqpoint{5.542642in}{1.446607in}}%
\pgfpathlineto{\pgfqpoint{5.550522in}{1.396670in}}%
\pgfpathlineto{\pgfqpoint{5.554461in}{1.378688in}}%
\pgfpathlineto{\pgfqpoint{5.558401in}{1.366600in}}%
\pgfpathlineto{\pgfqpoint{5.562341in}{1.359006in}}%
\pgfpathlineto{\pgfqpoint{5.566281in}{1.354791in}}%
\pgfpathlineto{\pgfqpoint{5.570220in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{5.574160in}{1.354610in}}%
\pgfpathlineto{\pgfqpoint{5.578100in}{1.359058in}}%
\pgfpathlineto{\pgfqpoint{5.582040in}{1.367971in}}%
\pgfpathlineto{\pgfqpoint{5.585979in}{1.383403in}}%
\pgfpathlineto{\pgfqpoint{5.589919in}{1.405922in}}%
\pgfpathlineto{\pgfqpoint{5.593859in}{1.425381in}}%
\pgfpathlineto{\pgfqpoint{5.597798in}{1.421942in}}%
\pgfpathlineto{\pgfqpoint{5.601738in}{1.401887in}}%
\pgfpathlineto{\pgfqpoint{5.605678in}{1.384623in}}%
\pgfpathlineto{\pgfqpoint{5.609618in}{1.375096in}}%
\pgfpathlineto{\pgfqpoint{5.613557in}{1.371710in}}%
\pgfpathlineto{\pgfqpoint{5.617497in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{5.621437in}{1.377308in}}%
\pgfpathlineto{\pgfqpoint{5.625376in}{1.384940in}}%
\pgfpathlineto{\pgfqpoint{5.629316in}{1.395852in}}%
\pgfpathlineto{\pgfqpoint{5.633256in}{1.411308in}}%
\pgfpathlineto{\pgfqpoint{5.637196in}{1.433571in}}%
\pgfpathlineto{\pgfqpoint{5.641135in}{1.465552in}}%
\pgfpathlineto{\pgfqpoint{5.645075in}{1.510127in}}%
\pgfpathlineto{\pgfqpoint{5.656894in}{1.681120in}}%
\pgfpathlineto{\pgfqpoint{5.660834in}{1.754434in}}%
\pgfpathlineto{\pgfqpoint{5.664774in}{1.809272in}}%
\pgfpathlineto{\pgfqpoint{5.668713in}{1.913737in}}%
\pgfpathlineto{\pgfqpoint{5.672653in}{1.945103in}}%
\pgfpathlineto{\pgfqpoint{5.676593in}{1.771789in}}%
\pgfpathlineto{\pgfqpoint{5.680533in}{1.785354in}}%
\pgfpathlineto{\pgfqpoint{5.684472in}{1.869230in}}%
\pgfpathlineto{\pgfqpoint{5.688412in}{1.855856in}}%
\pgfpathlineto{\pgfqpoint{5.692352in}{1.766542in}}%
\pgfpathlineto{\pgfqpoint{5.696292in}{1.665274in}}%
\pgfpathlineto{\pgfqpoint{5.700231in}{1.575105in}}%
\pgfpathlineto{\pgfqpoint{5.704171in}{1.508429in}}%
\pgfpathlineto{\pgfqpoint{5.708111in}{1.462911in}}%
\pgfpathlineto{\pgfqpoint{5.712050in}{1.432414in}}%
\pgfpathlineto{\pgfqpoint{5.715990in}{1.411977in}}%
\pgfpathlineto{\pgfqpoint{5.719930in}{1.398365in}}%
\pgfpathlineto{\pgfqpoint{5.723870in}{1.389612in}}%
\pgfpathlineto{\pgfqpoint{5.727809in}{1.384591in}}%
\pgfpathlineto{\pgfqpoint{5.731749in}{1.382741in}}%
\pgfpathlineto{\pgfqpoint{5.735689in}{1.383947in}}%
\pgfpathlineto{\pgfqpoint{5.739628in}{1.388533in}}%
\pgfpathlineto{\pgfqpoint{5.743568in}{1.397385in}}%
\pgfpathlineto{\pgfqpoint{5.747508in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{5.751448in}{1.436805in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.478246in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.478246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.750758in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755387in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.296574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{0.330387in}{1.160691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547586in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.547586in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547586in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547586in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907342in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.907342in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907342in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907342in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267098in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.267098in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267098in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267098in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832702in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{0.699304in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{0.699304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{0.938262in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{0.938262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226221in,y=0.820985in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Abs\{\(\displaystyle h_j(k_0)\)\}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{0.652797in}}%
\pgfpathlineto{\pgfqpoint{0.334327in}{0.668276in}}%
\pgfpathlineto{\pgfqpoint{0.338267in}{0.689864in}}%
\pgfpathlineto{\pgfqpoint{0.346146in}{0.739513in}}%
\pgfpathlineto{\pgfqpoint{0.354026in}{0.795243in}}%
\pgfpathlineto{\pgfqpoint{0.365845in}{0.886615in}}%
\pgfpathlineto{\pgfqpoint{0.369785in}{0.909085in}}%
\pgfpathlineto{\pgfqpoint{0.373724in}{0.919029in}}%
\pgfpathlineto{\pgfqpoint{0.377664in}{0.913759in}}%
\pgfpathlineto{\pgfqpoint{0.381604in}{0.882591in}}%
\pgfpathlineto{\pgfqpoint{0.389483in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{0.393423in}{0.735652in}}%
\pgfpathlineto{\pgfqpoint{0.397363in}{0.646961in}}%
\pgfpathlineto{\pgfqpoint{0.401302in}{0.597080in}}%
\pgfpathlineto{\pgfqpoint{0.405242in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{0.409182in}{0.594658in}}%
\pgfpathlineto{\pgfqpoint{0.413122in}{0.608360in}}%
\pgfpathlineto{\pgfqpoint{0.421001in}{0.641957in}}%
\pgfpathlineto{\pgfqpoint{0.436760in}{0.712022in}}%
\pgfpathlineto{\pgfqpoint{0.440700in}{0.724175in}}%
\pgfpathlineto{\pgfqpoint{0.444639in}{0.738524in}}%
\pgfpathlineto{\pgfqpoint{0.448579in}{0.761894in}}%
\pgfpathlineto{\pgfqpoint{0.452519in}{0.795294in}}%
\pgfpathlineto{\pgfqpoint{0.456459in}{0.836330in}}%
\pgfpathlineto{\pgfqpoint{0.460398in}{0.859442in}}%
\pgfpathlineto{\pgfqpoint{0.464338in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{0.468278in}{0.719453in}}%
\pgfpathlineto{\pgfqpoint{0.472217in}{0.699423in}}%
\pgfpathlineto{\pgfqpoint{0.476157in}{0.726890in}}%
\pgfpathlineto{\pgfqpoint{0.480097in}{0.779388in}}%
\pgfpathlineto{\pgfqpoint{0.484037in}{0.756384in}}%
\pgfpathlineto{\pgfqpoint{0.487976in}{0.715791in}}%
\pgfpathlineto{\pgfqpoint{0.491916in}{0.753640in}}%
\pgfpathlineto{\pgfqpoint{0.495856in}{0.829930in}}%
\pgfpathlineto{\pgfqpoint{0.499795in}{0.752196in}}%
\pgfpathlineto{\pgfqpoint{0.503735in}{0.781287in}}%
\pgfpathlineto{\pgfqpoint{0.507675in}{0.787348in}}%
\pgfpathlineto{\pgfqpoint{0.511615in}{0.776627in}}%
\pgfpathlineto{\pgfqpoint{0.515554in}{0.763105in}}%
\pgfpathlineto{\pgfqpoint{0.519494in}{0.696504in}}%
\pgfpathlineto{\pgfqpoint{0.523434in}{0.674486in}}%
\pgfpathlineto{\pgfqpoint{0.527374in}{0.683273in}}%
\pgfpathlineto{\pgfqpoint{0.531313in}{0.703534in}}%
\pgfpathlineto{\pgfqpoint{0.535253in}{0.729432in}}%
\pgfpathlineto{\pgfqpoint{0.543132in}{0.785611in}}%
\pgfpathlineto{\pgfqpoint{0.547072in}{0.806716in}}%
\pgfpathlineto{\pgfqpoint{0.551012in}{0.821088in}}%
\pgfpathlineto{\pgfqpoint{0.554952in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{0.558891in}{0.869944in}}%
\pgfpathlineto{\pgfqpoint{0.562831in}{0.887847in}}%
\pgfpathlineto{\pgfqpoint{0.566771in}{0.871681in}}%
\pgfpathlineto{\pgfqpoint{0.570711in}{0.853732in}}%
\pgfpathlineto{\pgfqpoint{0.574650in}{0.853457in}}%
\pgfpathlineto{\pgfqpoint{0.578590in}{0.880773in}}%
\pgfpathlineto{\pgfqpoint{0.582530in}{0.918373in}}%
\pgfpathlineto{\pgfqpoint{0.586469in}{0.972209in}}%
\pgfpathlineto{\pgfqpoint{0.590409in}{0.937547in}}%
\pgfpathlineto{\pgfqpoint{0.594349in}{0.808437in}}%
\pgfpathlineto{\pgfqpoint{0.598289in}{0.710873in}}%
\pgfpathlineto{\pgfqpoint{0.602228in}{0.676961in}}%
\pgfpathlineto{\pgfqpoint{0.606168in}{0.732191in}}%
\pgfpathlineto{\pgfqpoint{0.610108in}{0.668446in}}%
\pgfpathlineto{\pgfqpoint{0.614047in}{0.648756in}}%
\pgfpathlineto{\pgfqpoint{0.617987in}{0.635868in}}%
\pgfpathlineto{\pgfqpoint{0.625867in}{0.663964in}}%
\pgfpathlineto{\pgfqpoint{0.629806in}{0.641966in}}%
\pgfpathlineto{\pgfqpoint{0.633746in}{0.596112in}}%
\pgfpathlineto{\pgfqpoint{0.637686in}{0.561208in}}%
\pgfpathlineto{\pgfqpoint{0.641626in}{0.547962in}}%
\pgfpathlineto{\pgfqpoint{0.645565in}{0.551598in}}%
\pgfpathlineto{\pgfqpoint{0.649505in}{0.563601in}}%
\pgfpathlineto{\pgfqpoint{0.657384in}{0.594996in}}%
\pgfpathlineto{\pgfqpoint{0.669204in}{0.646630in}}%
\pgfpathlineto{\pgfqpoint{0.684963in}{0.721733in}}%
\pgfpathlineto{\pgfqpoint{0.688902in}{0.736703in}}%
\pgfpathlineto{\pgfqpoint{0.696782in}{0.758360in}}%
\pgfpathlineto{\pgfqpoint{0.704661in}{0.787163in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.792755in}}%
\pgfpathlineto{\pgfqpoint{0.712541in}{0.775345in}}%
\pgfpathlineto{\pgfqpoint{0.716480in}{0.745855in}}%
\pgfpathlineto{\pgfqpoint{0.720420in}{0.824629in}}%
\pgfpathlineto{\pgfqpoint{0.724360in}{0.641165in}}%
\pgfpathlineto{\pgfqpoint{0.728299in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{0.732239in}{0.572800in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{0.576067in}}%
\pgfpathlineto{\pgfqpoint{0.740119in}{0.588802in}}%
\pgfpathlineto{\pgfqpoint{0.744058in}{0.606922in}}%
\pgfpathlineto{\pgfqpoint{0.747998in}{0.628909in}}%
\pgfpathlineto{\pgfqpoint{0.755878in}{0.680503in}}%
\pgfpathlineto{\pgfqpoint{0.759817in}{0.707772in}}%
\pgfpathlineto{\pgfqpoint{0.763757in}{0.759519in}}%
\pgfpathlineto{\pgfqpoint{0.767697in}{0.839399in}}%
\pgfpathlineto{\pgfqpoint{0.771636in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{0.775576in}{0.672451in}}%
\pgfpathlineto{\pgfqpoint{0.779516in}{0.694020in}}%
\pgfpathlineto{\pgfqpoint{0.783456in}{0.700339in}}%
\pgfpathlineto{\pgfqpoint{0.787395in}{0.695699in}}%
\pgfpathlineto{\pgfqpoint{0.791335in}{0.710661in}}%
\pgfpathlineto{\pgfqpoint{0.795275in}{0.707190in}}%
\pgfpathlineto{\pgfqpoint{0.799215in}{0.647204in}}%
\pgfpathlineto{\pgfqpoint{0.803154in}{0.656456in}}%
\pgfpathlineto{\pgfqpoint{0.807094in}{0.662799in}}%
\pgfpathlineto{\pgfqpoint{0.811034in}{0.642499in}}%
\pgfpathlineto{\pgfqpoint{0.814973in}{0.637527in}}%
\pgfpathlineto{\pgfqpoint{0.822853in}{0.660801in}}%
\pgfpathlineto{\pgfqpoint{0.826793in}{0.663722in}}%
\pgfpathlineto{\pgfqpoint{0.830732in}{0.656100in}}%
\pgfpathlineto{\pgfqpoint{0.834672in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{0.838612in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{0.842551in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{0.846491in}{0.573611in}}%
\pgfpathlineto{\pgfqpoint{0.850431in}{0.578009in}}%
\pgfpathlineto{\pgfqpoint{0.854371in}{0.591587in}}%
\pgfpathlineto{\pgfqpoint{0.858310in}{0.610801in}}%
\pgfpathlineto{\pgfqpoint{0.862250in}{0.632963in}}%
\pgfpathlineto{\pgfqpoint{0.866190in}{0.652436in}}%
\pgfpathlineto{\pgfqpoint{0.870130in}{0.655559in}}%
\pgfpathlineto{\pgfqpoint{0.874069in}{0.636302in}}%
\pgfpathlineto{\pgfqpoint{0.878009in}{0.622059in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{0.634252in}}%
\pgfpathlineto{\pgfqpoint{0.885888in}{0.664313in}}%
\pgfpathlineto{\pgfqpoint{0.889828in}{0.657725in}}%
\pgfpathlineto{\pgfqpoint{0.893768in}{0.589004in}}%
\pgfpathlineto{\pgfqpoint{0.897708in}{0.555338in}}%
\pgfpathlineto{\pgfqpoint{0.901647in}{0.558491in}}%
\pgfpathlineto{\pgfqpoint{0.905587in}{0.572475in}}%
\pgfpathlineto{\pgfqpoint{0.925286in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{0.670588in}}%
\pgfpathlineto{\pgfqpoint{0.933165in}{0.693020in}}%
\pgfpathlineto{\pgfqpoint{0.937105in}{0.722697in}}%
\pgfpathlineto{\pgfqpoint{0.941045in}{0.763473in}}%
\pgfpathlineto{\pgfqpoint{0.944984in}{0.742203in}}%
\pgfpathlineto{\pgfqpoint{0.948924in}{0.738218in}}%
\pgfpathlineto{\pgfqpoint{0.952864in}{0.846839in}}%
\pgfpathlineto{\pgfqpoint{0.956803in}{0.702774in}}%
\pgfpathlineto{\pgfqpoint{0.960743in}{0.750761in}}%
\pgfpathlineto{\pgfqpoint{0.964683in}{0.785751in}}%
\pgfpathlineto{\pgfqpoint{0.968623in}{0.804419in}}%
\pgfpathlineto{\pgfqpoint{0.972562in}{0.801105in}}%
\pgfpathlineto{\pgfqpoint{0.980442in}{0.761033in}}%
\pgfpathlineto{\pgfqpoint{0.984382in}{0.757398in}}%
\pgfpathlineto{\pgfqpoint{0.988321in}{0.775511in}}%
\pgfpathlineto{\pgfqpoint{0.992261in}{0.796180in}}%
\pgfpathlineto{\pgfqpoint{0.996201in}{0.788516in}}%
\pgfpathlineto{\pgfqpoint{1.000140in}{0.748021in}}%
\pgfpathlineto{\pgfqpoint{1.004080in}{0.685282in}}%
\pgfpathlineto{\pgfqpoint{1.008020in}{0.631502in}}%
\pgfpathlineto{\pgfqpoint{1.011960in}{0.606786in}}%
\pgfpathlineto{\pgfqpoint{1.015899in}{0.615951in}}%
\pgfpathlineto{\pgfqpoint{1.019839in}{0.658975in}}%
\pgfpathlineto{\pgfqpoint{1.023779in}{0.751896in}}%
\pgfpathlineto{\pgfqpoint{1.027719in}{0.772286in}}%
\pgfpathlineto{\pgfqpoint{1.031658in}{0.726403in}}%
\pgfpathlineto{\pgfqpoint{1.035598in}{0.632388in}}%
\pgfpathlineto{\pgfqpoint{1.039538in}{0.598318in}}%
\pgfpathlineto{\pgfqpoint{1.043477in}{0.624546in}}%
\pgfpathlineto{\pgfqpoint{1.047417in}{0.644435in}}%
\pgfpathlineto{\pgfqpoint{1.051357in}{0.622724in}}%
\pgfpathlineto{\pgfqpoint{1.055297in}{0.593337in}}%
\pgfpathlineto{\pgfqpoint{1.059236in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{1.063176in}{0.605901in}}%
\pgfpathlineto{\pgfqpoint{1.071055in}{0.650028in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.675251in}}%
\pgfpathlineto{\pgfqpoint{1.078935in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{0.736985in}}%
\pgfpathlineto{\pgfqpoint{1.090754in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.094694in}{0.825340in}}%
\pgfpathlineto{\pgfqpoint{1.098634in}{0.808502in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.707809in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{0.681311in}}%
\pgfpathlineto{\pgfqpoint{1.114392in}{0.682741in}}%
\pgfpathlineto{\pgfqpoint{1.118332in}{0.701847in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{0.726468in}}%
\pgfpathlineto{\pgfqpoint{1.126212in}{0.747925in}}%
\pgfpathlineto{\pgfqpoint{1.130151in}{0.765602in}}%
\pgfpathlineto{\pgfqpoint{1.134091in}{0.785845in}}%
\pgfpathlineto{\pgfqpoint{1.138031in}{0.817160in}}%
\pgfpathlineto{\pgfqpoint{1.141971in}{0.861002in}}%
\pgfpathlineto{\pgfqpoint{1.145910in}{0.899211in}}%
\pgfpathlineto{\pgfqpoint{1.149850in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{1.153790in}{0.898640in}}%
\pgfpathlineto{\pgfqpoint{1.157729in}{0.853782in}}%
\pgfpathlineto{\pgfqpoint{1.161669in}{0.761973in}}%
\pgfpathlineto{\pgfqpoint{1.165609in}{0.679608in}}%
\pgfpathlineto{\pgfqpoint{1.169549in}{0.656377in}}%
\pgfpathlineto{\pgfqpoint{1.173488in}{0.679761in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{0.741649in}}%
\pgfpathlineto{\pgfqpoint{1.181368in}{0.874110in}}%
\pgfpathlineto{\pgfqpoint{1.185307in}{0.927342in}}%
\pgfpathlineto{\pgfqpoint{1.189247in}{0.882110in}}%
\pgfpathlineto{\pgfqpoint{1.193187in}{0.759528in}}%
\pgfpathlineto{\pgfqpoint{1.197127in}{0.717101in}}%
\pgfpathlineto{\pgfqpoint{1.201066in}{0.723345in}}%
\pgfpathlineto{\pgfqpoint{1.205006in}{0.710569in}}%
\pgfpathlineto{\pgfqpoint{1.208946in}{0.726374in}}%
\pgfpathlineto{\pgfqpoint{1.212886in}{0.734600in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{0.667742in}}%
\pgfpathlineto{\pgfqpoint{1.220765in}{0.610600in}}%
\pgfpathlineto{\pgfqpoint{1.224705in}{0.573827in}}%
\pgfpathlineto{\pgfqpoint{1.228644in}{0.555638in}}%
\pgfpathlineto{\pgfqpoint{1.232584in}{0.558530in}}%
\pgfpathlineto{\pgfqpoint{1.236524in}{0.582579in}}%
\pgfpathlineto{\pgfqpoint{1.240464in}{0.620299in}}%
\pgfpathlineto{\pgfqpoint{1.244403in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{1.248343in}{0.635456in}}%
\pgfpathlineto{\pgfqpoint{1.252283in}{0.607029in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{0.582833in}}%
\pgfpathlineto{\pgfqpoint{1.260162in}{0.584172in}}%
\pgfpathlineto{\pgfqpoint{1.264102in}{0.564805in}}%
\pgfpathlineto{\pgfqpoint{1.268042in}{0.537973in}}%
\pgfpathlineto{\pgfqpoint{1.271981in}{0.535862in}}%
\pgfpathlineto{\pgfqpoint{1.275921in}{0.550961in}}%
\pgfpathlineto{\pgfqpoint{1.279861in}{0.560720in}}%
\pgfpathlineto{\pgfqpoint{1.287740in}{0.533192in}}%
\pgfpathlineto{\pgfqpoint{1.291680in}{0.536794in}}%
\pgfpathlineto{\pgfqpoint{1.295620in}{0.551743in}}%
\pgfpathlineto{\pgfqpoint{1.299559in}{0.573012in}}%
\pgfpathlineto{\pgfqpoint{1.303499in}{0.599674in}}%
\pgfpathlineto{\pgfqpoint{1.307439in}{0.630930in}}%
\pgfpathlineto{\pgfqpoint{1.311379in}{0.648322in}}%
\pgfpathlineto{\pgfqpoint{1.315318in}{0.657754in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{0.692401in}}%
\pgfpathlineto{\pgfqpoint{1.323198in}{0.740219in}}%
\pgfpathlineto{\pgfqpoint{1.327138in}{0.793612in}}%
\pgfpathlineto{\pgfqpoint{1.331077in}{0.837899in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{0.850975in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{0.850975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.330387in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335017in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{1.435480in}{1.160691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652678in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.652678in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652678in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652678in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012435in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.012435in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012435in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012435in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372191in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.372191in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372191in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372191in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{0.699304in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{0.699304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{0.938262in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{0.938262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{0.722054in}}%
\pgfpathlineto{\pgfqpoint{1.439420in}{0.691716in}}%
\pgfpathlineto{\pgfqpoint{1.443359in}{0.688289in}}%
\pgfpathlineto{\pgfqpoint{1.447299in}{0.692909in}}%
\pgfpathlineto{\pgfqpoint{1.451239in}{0.696171in}}%
\pgfpathlineto{\pgfqpoint{1.455179in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{1.459118in}{0.698301in}}%
\pgfpathlineto{\pgfqpoint{1.463058in}{0.702770in}}%
\pgfpathlineto{\pgfqpoint{1.466998in}{0.710461in}}%
\pgfpathlineto{\pgfqpoint{1.470937in}{0.720507in}}%
\pgfpathlineto{\pgfqpoint{1.474877in}{0.732326in}}%
\pgfpathlineto{\pgfqpoint{1.478817in}{0.745907in}}%
\pgfpathlineto{\pgfqpoint{1.482757in}{0.761664in}}%
\pgfpathlineto{\pgfqpoint{1.486696in}{0.779505in}}%
\pgfpathlineto{\pgfqpoint{1.490636in}{0.792989in}}%
\pgfpathlineto{\pgfqpoint{1.494576in}{0.772819in}}%
\pgfpathlineto{\pgfqpoint{1.498516in}{0.725352in}}%
\pgfpathlineto{\pgfqpoint{1.502455in}{0.712522in}}%
\pgfpathlineto{\pgfqpoint{1.506395in}{0.716195in}}%
\pgfpathlineto{\pgfqpoint{1.510335in}{0.718340in}}%
\pgfpathlineto{\pgfqpoint{1.514274in}{0.717981in}}%
\pgfpathlineto{\pgfqpoint{1.518214in}{0.719511in}}%
\pgfpathlineto{\pgfqpoint{1.522154in}{0.724628in}}%
\pgfpathlineto{\pgfqpoint{1.526094in}{0.732205in}}%
\pgfpathlineto{\pgfqpoint{1.533973in}{0.750247in}}%
\pgfpathlineto{\pgfqpoint{1.541853in}{0.770234in}}%
\pgfpathlineto{\pgfqpoint{1.549732in}{0.792653in}}%
\pgfpathlineto{\pgfqpoint{1.553672in}{0.788921in}}%
\pgfpathlineto{\pgfqpoint{1.557611in}{0.795142in}}%
\pgfpathlineto{\pgfqpoint{1.565491in}{0.822775in}}%
\pgfpathlineto{\pgfqpoint{1.569431in}{0.838336in}}%
\pgfpathlineto{\pgfqpoint{1.573370in}{0.856331in}}%
\pgfpathlineto{\pgfqpoint{1.577310in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{1.581250in}{0.908116in}}%
\pgfpathlineto{\pgfqpoint{1.585189in}{0.952304in}}%
\pgfpathlineto{\pgfqpoint{1.589129in}{0.924018in}}%
\pgfpathlineto{\pgfqpoint{1.593069in}{0.873136in}}%
\pgfpathlineto{\pgfqpoint{1.597009in}{0.862425in}}%
\pgfpathlineto{\pgfqpoint{1.600948in}{0.870639in}}%
\pgfpathlineto{\pgfqpoint{1.604888in}{0.897458in}}%
\pgfpathlineto{\pgfqpoint{1.608828in}{0.927365in}}%
\pgfpathlineto{\pgfqpoint{1.612768in}{0.952313in}}%
\pgfpathlineto{\pgfqpoint{1.616707in}{0.963560in}}%
\pgfpathlineto{\pgfqpoint{1.620647in}{0.842655in}}%
\pgfpathlineto{\pgfqpoint{1.624587in}{0.749018in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{0.748246in}}%
\pgfpathlineto{\pgfqpoint{1.632466in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{1.640346in}{0.795069in}}%
\pgfpathlineto{\pgfqpoint{1.644285in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{1.648225in}{0.831266in}}%
\pgfpathlineto{\pgfqpoint{1.652165in}{0.831640in}}%
\pgfpathlineto{\pgfqpoint{1.656104in}{0.819092in}}%
\pgfpathlineto{\pgfqpoint{1.660044in}{0.811405in}}%
\pgfpathlineto{\pgfqpoint{1.663984in}{0.805143in}}%
\pgfpathlineto{\pgfqpoint{1.667924in}{0.800065in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.804895in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.822141in}}%
\pgfpathlineto{\pgfqpoint{1.679743in}{0.847990in}}%
\pgfpathlineto{\pgfqpoint{1.687622in}{0.905392in}}%
\pgfpathlineto{\pgfqpoint{1.691562in}{0.926212in}}%
\pgfpathlineto{\pgfqpoint{1.695502in}{0.943615in}}%
\pgfpathlineto{\pgfqpoint{1.699441in}{0.974580in}}%
\pgfpathlineto{\pgfqpoint{1.703381in}{1.019731in}}%
\pgfpathlineto{\pgfqpoint{1.707321in}{1.059445in}}%
\pgfpathlineto{\pgfqpoint{1.711261in}{1.129809in}}%
\pgfpathlineto{\pgfqpoint{1.715200in}{0.954265in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{0.903090in}}%
\pgfpathlineto{\pgfqpoint{1.727020in}{0.785784in}}%
\pgfpathlineto{\pgfqpoint{1.730959in}{0.792134in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{1.738839in}{0.830744in}}%
\pgfpathlineto{\pgfqpoint{1.742778in}{0.770927in}}%
\pgfpathlineto{\pgfqpoint{1.746718in}{0.767942in}}%
\pgfpathlineto{\pgfqpoint{1.750658in}{0.774073in}}%
\pgfpathlineto{\pgfqpoint{1.754598in}{0.790734in}}%
\pgfpathlineto{\pgfqpoint{1.758537in}{0.749080in}}%
\pgfpathlineto{\pgfqpoint{1.762477in}{0.718970in}}%
\pgfpathlineto{\pgfqpoint{1.770356in}{0.620947in}}%
\pgfpathlineto{\pgfqpoint{1.774296in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{1.778236in}{0.605456in}}%
\pgfpathlineto{\pgfqpoint{1.782176in}{0.624941in}}%
\pgfpathlineto{\pgfqpoint{1.786115in}{0.651264in}}%
\pgfpathlineto{\pgfqpoint{1.790055in}{0.680289in}}%
\pgfpathlineto{\pgfqpoint{1.793995in}{0.704876in}}%
\pgfpathlineto{\pgfqpoint{1.797935in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{1.809754in}{0.639369in}}%
\pgfpathlineto{\pgfqpoint{1.813693in}{0.649177in}}%
\pgfpathlineto{\pgfqpoint{1.817633in}{0.686747in}}%
\pgfpathlineto{\pgfqpoint{1.821573in}{0.752096in}}%
\pgfpathlineto{\pgfqpoint{1.825513in}{0.656419in}}%
\pgfpathlineto{\pgfqpoint{1.829452in}{0.639068in}}%
\pgfpathlineto{\pgfqpoint{1.837332in}{0.707695in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{0.754625in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.742494in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{1.853091in}{0.745099in}}%
\pgfpathlineto{\pgfqpoint{1.860970in}{0.833868in}}%
\pgfpathlineto{\pgfqpoint{1.864910in}{0.849887in}}%
\pgfpathlineto{\pgfqpoint{1.868850in}{0.784905in}}%
\pgfpathlineto{\pgfqpoint{1.872789in}{0.734431in}}%
\pgfpathlineto{\pgfqpoint{1.876729in}{0.740774in}}%
\pgfpathlineto{\pgfqpoint{1.880669in}{0.766864in}}%
\pgfpathlineto{\pgfqpoint{1.884608in}{0.796195in}}%
\pgfpathlineto{\pgfqpoint{1.888548in}{0.820981in}}%
\pgfpathlineto{\pgfqpoint{1.892488in}{0.832503in}}%
\pgfpathlineto{\pgfqpoint{1.896428in}{0.823852in}}%
\pgfpathlineto{\pgfqpoint{1.904307in}{0.769348in}}%
\pgfpathlineto{\pgfqpoint{1.908247in}{0.737527in}}%
\pgfpathlineto{\pgfqpoint{1.912187in}{0.711281in}}%
\pgfpathlineto{\pgfqpoint{1.916126in}{0.708130in}}%
\pgfpathlineto{\pgfqpoint{1.920066in}{0.728094in}}%
\pgfpathlineto{\pgfqpoint{1.924006in}{0.768365in}}%
\pgfpathlineto{\pgfqpoint{1.927945in}{0.787756in}}%
\pgfpathlineto{\pgfqpoint{1.931885in}{0.824922in}}%
\pgfpathlineto{\pgfqpoint{1.935825in}{0.853252in}}%
\pgfpathlineto{\pgfqpoint{1.939765in}{0.863188in}}%
\pgfpathlineto{\pgfqpoint{1.943704in}{0.842644in}}%
\pgfpathlineto{\pgfqpoint{1.947644in}{0.764505in}}%
\pgfpathlineto{\pgfqpoint{1.955524in}{0.733823in}}%
\pgfpathlineto{\pgfqpoint{1.959463in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{1.963403in}{0.689825in}}%
\pgfpathlineto{\pgfqpoint{1.967343in}{0.697274in}}%
\pgfpathlineto{\pgfqpoint{1.971282in}{0.723662in}}%
\pgfpathlineto{\pgfqpoint{1.975222in}{0.761197in}}%
\pgfpathlineto{\pgfqpoint{1.979162in}{0.806480in}}%
\pgfpathlineto{\pgfqpoint{1.987041in}{0.911442in}}%
\pgfpathlineto{\pgfqpoint{1.990981in}{0.950271in}}%
\pgfpathlineto{\pgfqpoint{1.994921in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{1.998860in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{2.002800in}{0.786274in}}%
\pgfpathlineto{\pgfqpoint{2.010680in}{0.709605in}}%
\pgfpathlineto{\pgfqpoint{2.014619in}{0.677170in}}%
\pgfpathlineto{\pgfqpoint{2.018559in}{0.660850in}}%
\pgfpathlineto{\pgfqpoint{2.022499in}{0.668830in}}%
\pgfpathlineto{\pgfqpoint{2.026439in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{2.030378in}{0.776435in}}%
\pgfpathlineto{\pgfqpoint{2.034318in}{0.800480in}}%
\pgfpathlineto{\pgfqpoint{2.038258in}{0.774933in}}%
\pgfpathlineto{\pgfqpoint{2.042197in}{0.736307in}}%
\pgfpathlineto{\pgfqpoint{2.046137in}{0.681293in}}%
\pgfpathlineto{\pgfqpoint{2.050077in}{0.654182in}}%
\pgfpathlineto{\pgfqpoint{2.054017in}{0.642174in}}%
\pgfpathlineto{\pgfqpoint{2.057956in}{0.635253in}}%
\pgfpathlineto{\pgfqpoint{2.065836in}{0.615749in}}%
\pgfpathlineto{\pgfqpoint{2.069776in}{0.604138in}}%
\pgfpathlineto{\pgfqpoint{2.073715in}{0.598444in}}%
\pgfpathlineto{\pgfqpoint{2.077655in}{0.626143in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{0.664859in}}%
\pgfpathlineto{\pgfqpoint{2.085534in}{0.690701in}}%
\pgfpathlineto{\pgfqpoint{2.089474in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{2.093414in}{0.610697in}}%
\pgfpathlineto{\pgfqpoint{2.097354in}{0.619370in}}%
\pgfpathlineto{\pgfqpoint{2.101293in}{0.642137in}}%
\pgfpathlineto{\pgfqpoint{2.109173in}{0.696832in}}%
\pgfpathlineto{\pgfqpoint{2.113112in}{0.728009in}}%
\pgfpathlineto{\pgfqpoint{2.117052in}{0.763531in}}%
\pgfpathlineto{\pgfqpoint{2.120992in}{0.805544in}}%
\pgfpathlineto{\pgfqpoint{2.124932in}{0.855096in}}%
\pgfpathlineto{\pgfqpoint{2.128871in}{0.899043in}}%
\pgfpathlineto{\pgfqpoint{2.132811in}{0.900273in}}%
\pgfpathlineto{\pgfqpoint{2.136751in}{0.904033in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{0.975392in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.034342in}}%
\pgfpathlineto{\pgfqpoint{2.152510in}{0.869080in}}%
\pgfpathlineto{\pgfqpoint{2.156449in}{0.807303in}}%
\pgfpathlineto{\pgfqpoint{2.160389in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{2.164329in}{0.853236in}}%
\pgfpathlineto{\pgfqpoint{2.168269in}{0.909300in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{0.821111in}}%
\pgfpathlineto{\pgfqpoint{2.176148in}{0.781331in}}%
\pgfpathlineto{\pgfqpoint{2.180088in}{0.785035in}}%
\pgfpathlineto{\pgfqpoint{2.184028in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{2.187967in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{2.191907in}{0.798878in}}%
\pgfpathlineto{\pgfqpoint{2.195847in}{0.740701in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.665468in}}%
\pgfpathlineto{\pgfqpoint{2.203726in}{0.613828in}}%
\pgfpathlineto{\pgfqpoint{2.207666in}{0.579956in}}%
\pgfpathlineto{\pgfqpoint{2.211606in}{0.560840in}}%
\pgfpathlineto{\pgfqpoint{2.215545in}{0.556114in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{0.564251in}}%
\pgfpathlineto{\pgfqpoint{2.223425in}{0.581742in}}%
\pgfpathlineto{\pgfqpoint{2.231304in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{2.235244in}{0.648227in}}%
\pgfpathlineto{\pgfqpoint{2.243123in}{0.666200in}}%
\pgfpathlineto{\pgfqpoint{2.247063in}{0.702889in}}%
\pgfpathlineto{\pgfqpoint{2.251003in}{0.773144in}}%
\pgfpathlineto{\pgfqpoint{2.254943in}{0.700877in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{0.655180in}}%
\pgfpathlineto{\pgfqpoint{2.262822in}{0.658844in}}%
\pgfpathlineto{\pgfqpoint{2.266762in}{0.659427in}}%
\pgfpathlineto{\pgfqpoint{2.274641in}{0.635086in}}%
\pgfpathlineto{\pgfqpoint{2.278581in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{2.282521in}{0.655598in}}%
\pgfpathlineto{\pgfqpoint{2.290400in}{0.721891in}}%
\pgfpathlineto{\pgfqpoint{2.294340in}{0.741033in}}%
\pgfpathlineto{\pgfqpoint{2.298280in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{2.302219in}{0.735723in}}%
\pgfpathlineto{\pgfqpoint{2.306159in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{2.310099in}{0.694029in}}%
\pgfpathlineto{\pgfqpoint{2.314038in}{0.662855in}}%
\pgfpathlineto{\pgfqpoint{2.317978in}{0.645481in}}%
\pgfpathlineto{\pgfqpoint{2.321918in}{0.650088in}}%
\pgfpathlineto{\pgfqpoint{2.325858in}{0.673773in}}%
\pgfpathlineto{\pgfqpoint{2.329797in}{0.704775in}}%
\pgfpathlineto{\pgfqpoint{2.333737in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{2.337677in}{0.714507in}}%
\pgfpathlineto{\pgfqpoint{2.341616in}{0.682842in}}%
\pgfpathlineto{\pgfqpoint{2.349496in}{0.607076in}}%
\pgfpathlineto{\pgfqpoint{2.353436in}{0.579000in}}%
\pgfpathlineto{\pgfqpoint{2.357375in}{0.564965in}}%
\pgfpathlineto{\pgfqpoint{2.361315in}{0.575048in}}%
\pgfpathlineto{\pgfqpoint{2.365255in}{0.619158in}}%
\pgfpathlineto{\pgfqpoint{2.369195in}{0.690203in}}%
\pgfpathlineto{\pgfqpoint{2.373134in}{0.685523in}}%
\pgfpathlineto{\pgfqpoint{2.377074in}{0.617980in}}%
\pgfpathlineto{\pgfqpoint{2.381014in}{0.578620in}}%
\pgfpathlineto{\pgfqpoint{2.384953in}{0.566834in}}%
\pgfpathlineto{\pgfqpoint{2.388893in}{0.567702in}}%
\pgfpathlineto{\pgfqpoint{2.392833in}{0.566163in}}%
\pgfpathlineto{\pgfqpoint{2.396773in}{0.556808in}}%
\pgfpathlineto{\pgfqpoint{2.400712in}{0.546144in}}%
\pgfpathlineto{\pgfqpoint{2.404652in}{0.543995in}}%
\pgfpathlineto{\pgfqpoint{2.408592in}{0.556579in}}%
\pgfpathlineto{\pgfqpoint{2.412532in}{0.586109in}}%
\pgfpathlineto{\pgfqpoint{2.420411in}{0.686318in}}%
\pgfpathlineto{\pgfqpoint{2.424351in}{0.671475in}}%
\pgfpathlineto{\pgfqpoint{2.432230in}{0.579546in}}%
\pgfpathlineto{\pgfqpoint{2.436170in}{0.547455in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{0.536326in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{0.536326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.435480in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440110in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{2.540573in}{1.160691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757771in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.757771in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757771in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757771in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117527in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.117527in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117527in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.117527in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477284in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.477284in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477284in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477284in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{0.699304in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{0.699304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{0.938262in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{0.938262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{0.964221in}}%
\pgfpathlineto{\pgfqpoint{2.544512in}{0.952360in}}%
\pgfpathlineto{\pgfqpoint{2.548452in}{0.923560in}}%
\pgfpathlineto{\pgfqpoint{2.552392in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{2.556331in}{0.810571in}}%
\pgfpathlineto{\pgfqpoint{2.560271in}{0.798013in}}%
\pgfpathlineto{\pgfqpoint{2.564211in}{0.773822in}}%
\pgfpathlineto{\pgfqpoint{2.568151in}{0.722884in}}%
\pgfpathlineto{\pgfqpoint{2.572090in}{0.706720in}}%
\pgfpathlineto{\pgfqpoint{2.576030in}{0.739397in}}%
\pgfpathlineto{\pgfqpoint{2.579970in}{0.830734in}}%
\pgfpathlineto{\pgfqpoint{2.583910in}{0.654344in}}%
\pgfpathlineto{\pgfqpoint{2.587849in}{0.625841in}}%
\pgfpathlineto{\pgfqpoint{2.591789in}{0.645825in}}%
\pgfpathlineto{\pgfqpoint{2.603608in}{0.726239in}}%
\pgfpathlineto{\pgfqpoint{2.607548in}{0.742095in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{0.715177in}}%
\pgfpathlineto{\pgfqpoint{2.615427in}{0.658224in}}%
\pgfpathlineto{\pgfqpoint{2.619367in}{0.634988in}}%
\pgfpathlineto{\pgfqpoint{2.623307in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{2.627246in}{0.654725in}}%
\pgfpathlineto{\pgfqpoint{2.635126in}{0.693787in}}%
\pgfpathlineto{\pgfqpoint{2.639066in}{0.716232in}}%
\pgfpathlineto{\pgfqpoint{2.643005in}{0.742106in}}%
\pgfpathlineto{\pgfqpoint{2.646945in}{0.774295in}}%
\pgfpathlineto{\pgfqpoint{2.650885in}{0.818162in}}%
\pgfpathlineto{\pgfqpoint{2.654825in}{0.876457in}}%
\pgfpathlineto{\pgfqpoint{2.658764in}{0.874203in}}%
\pgfpathlineto{\pgfqpoint{2.662704in}{0.845433in}}%
\pgfpathlineto{\pgfqpoint{2.666644in}{0.738510in}}%
\pgfpathlineto{\pgfqpoint{2.670583in}{0.670029in}}%
\pgfpathlineto{\pgfqpoint{2.674523in}{0.692133in}}%
\pgfpathlineto{\pgfqpoint{2.678463in}{0.705344in}}%
\pgfpathlineto{\pgfqpoint{2.682403in}{0.701971in}}%
\pgfpathlineto{\pgfqpoint{2.690282in}{0.674471in}}%
\pgfpathlineto{\pgfqpoint{2.694222in}{0.670855in}}%
\pgfpathlineto{\pgfqpoint{2.698162in}{0.676602in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{0.687997in}}%
\pgfpathlineto{\pgfqpoint{2.709981in}{0.714972in}}%
\pgfpathlineto{\pgfqpoint{2.713920in}{0.724908in}}%
\pgfpathlineto{\pgfqpoint{2.717860in}{0.727991in}}%
\pgfpathlineto{\pgfqpoint{2.721800in}{0.722290in}}%
\pgfpathlineto{\pgfqpoint{2.725740in}{0.711325in}}%
\pgfpathlineto{\pgfqpoint{2.729679in}{0.702977in}}%
\pgfpathlineto{\pgfqpoint{2.733619in}{0.702577in}}%
\pgfpathlineto{\pgfqpoint{2.737559in}{0.710307in}}%
\pgfpathlineto{\pgfqpoint{2.741498in}{0.724173in}}%
\pgfpathlineto{\pgfqpoint{2.745438in}{0.742523in}}%
\pgfpathlineto{\pgfqpoint{2.749378in}{0.764534in}}%
\pgfpathlineto{\pgfqpoint{2.757257in}{0.816463in}}%
\pgfpathlineto{\pgfqpoint{2.761197in}{0.843030in}}%
\pgfpathlineto{\pgfqpoint{2.765137in}{0.896493in}}%
\pgfpathlineto{\pgfqpoint{2.769077in}{0.824544in}}%
\pgfpathlineto{\pgfqpoint{2.773016in}{0.834246in}}%
\pgfpathlineto{\pgfqpoint{2.776956in}{0.888220in}}%
\pgfpathlineto{\pgfqpoint{2.780896in}{0.727785in}}%
\pgfpathlineto{\pgfqpoint{2.784835in}{0.664803in}}%
\pgfpathlineto{\pgfqpoint{2.788775in}{0.628317in}}%
\pgfpathlineto{\pgfqpoint{2.792715in}{0.617475in}}%
\pgfpathlineto{\pgfqpoint{2.796655in}{0.624550in}}%
\pgfpathlineto{\pgfqpoint{2.800594in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{2.808474in}{0.680481in}}%
\pgfpathlineto{\pgfqpoint{2.812414in}{0.701621in}}%
\pgfpathlineto{\pgfqpoint{2.816353in}{0.718266in}}%
\pgfpathlineto{\pgfqpoint{2.820293in}{0.715617in}}%
\pgfpathlineto{\pgfqpoint{2.824233in}{0.680910in}}%
\pgfpathlineto{\pgfqpoint{2.828172in}{0.640647in}}%
\pgfpathlineto{\pgfqpoint{2.832112in}{0.623571in}}%
\pgfpathlineto{\pgfqpoint{2.836052in}{0.625901in}}%
\pgfpathlineto{\pgfqpoint{2.839992in}{0.636164in}}%
\pgfpathlineto{\pgfqpoint{2.843931in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{2.847871in}{0.656342in}}%
\pgfpathlineto{\pgfqpoint{2.851811in}{0.659055in}}%
\pgfpathlineto{\pgfqpoint{2.859690in}{0.652817in}}%
\pgfpathlineto{\pgfqpoint{2.863630in}{0.654708in}}%
\pgfpathlineto{\pgfqpoint{2.867570in}{0.661986in}}%
\pgfpathlineto{\pgfqpoint{2.871509in}{0.673377in}}%
\pgfpathlineto{\pgfqpoint{2.875449in}{0.687718in}}%
\pgfpathlineto{\pgfqpoint{2.879389in}{0.710251in}}%
\pgfpathlineto{\pgfqpoint{2.883329in}{0.780540in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{0.655389in}}%
\pgfpathlineto{\pgfqpoint{2.891208in}{0.685012in}}%
\pgfpathlineto{\pgfqpoint{2.895148in}{0.700982in}}%
\pgfpathlineto{\pgfqpoint{2.899087in}{0.709862in}}%
\pgfpathlineto{\pgfqpoint{2.903027in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{2.906967in}{0.701349in}}%
\pgfpathlineto{\pgfqpoint{2.910907in}{0.686259in}}%
\pgfpathlineto{\pgfqpoint{2.914846in}{0.674041in}}%
\pgfpathlineto{\pgfqpoint{2.918786in}{0.669646in}}%
\pgfpathlineto{\pgfqpoint{2.922726in}{0.672057in}}%
\pgfpathlineto{\pgfqpoint{2.926666in}{0.678632in}}%
\pgfpathlineto{\pgfqpoint{2.930605in}{0.687789in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{0.699791in}}%
\pgfpathlineto{\pgfqpoint{2.938485in}{0.719758in}}%
\pgfpathlineto{\pgfqpoint{2.942424in}{0.696983in}}%
\pgfpathlineto{\pgfqpoint{2.946364in}{0.690941in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{0.706554in}}%
\pgfpathlineto{\pgfqpoint{2.954244in}{0.717659in}}%
\pgfpathlineto{\pgfqpoint{2.962123in}{0.736394in}}%
\pgfpathlineto{\pgfqpoint{2.973942in}{0.763812in}}%
\pgfpathlineto{\pgfqpoint{2.981822in}{0.784013in}}%
\pgfpathlineto{\pgfqpoint{2.989701in}{0.807368in}}%
\pgfpathlineto{\pgfqpoint{2.993641in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{2.997581in}{0.835837in}}%
\pgfpathlineto{\pgfqpoint{3.001520in}{0.852905in}}%
\pgfpathlineto{\pgfqpoint{3.005460in}{0.872569in}}%
\pgfpathlineto{\pgfqpoint{3.009400in}{0.895540in}}%
\pgfpathlineto{\pgfqpoint{3.013339in}{0.922649in}}%
\pgfpathlineto{\pgfqpoint{3.017279in}{0.954660in}}%
\pgfpathlineto{\pgfqpoint{3.021219in}{0.991726in}}%
\pgfpathlineto{\pgfqpoint{3.025159in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{3.029098in}{1.051059in}}%
\pgfpathlineto{\pgfqpoint{3.033038in}{0.925484in}}%
\pgfpathlineto{\pgfqpoint{3.036978in}{0.832158in}}%
\pgfpathlineto{\pgfqpoint{3.040917in}{0.774443in}}%
\pgfpathlineto{\pgfqpoint{3.044857in}{0.758524in}}%
\pgfpathlineto{\pgfqpoint{3.048797in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{3.056676in}{0.833008in}}%
\pgfpathlineto{\pgfqpoint{3.060616in}{0.847062in}}%
\pgfpathlineto{\pgfqpoint{3.064556in}{0.823862in}}%
\pgfpathlineto{\pgfqpoint{3.068496in}{0.743545in}}%
\pgfpathlineto{\pgfqpoint{3.072435in}{0.719200in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{0.733710in}}%
\pgfpathlineto{\pgfqpoint{3.080315in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{3.088194in}{0.845433in}}%
\pgfpathlineto{\pgfqpoint{3.092134in}{0.857653in}}%
\pgfpathlineto{\pgfqpoint{3.096074in}{0.825590in}}%
\pgfpathlineto{\pgfqpoint{3.100013in}{0.822584in}}%
\pgfpathlineto{\pgfqpoint{3.103953in}{0.882386in}}%
\pgfpathlineto{\pgfqpoint{3.107893in}{0.820826in}}%
\pgfpathlineto{\pgfqpoint{3.111833in}{0.843586in}}%
\pgfpathlineto{\pgfqpoint{3.115772in}{0.895206in}}%
\pgfpathlineto{\pgfqpoint{3.123652in}{1.016408in}}%
\pgfpathlineto{\pgfqpoint{3.127591in}{1.055750in}}%
\pgfpathlineto{\pgfqpoint{3.131531in}{1.012136in}}%
\pgfpathlineto{\pgfqpoint{3.135471in}{0.868546in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{0.800952in}}%
\pgfpathlineto{\pgfqpoint{3.143350in}{0.806267in}}%
\pgfpathlineto{\pgfqpoint{3.147290in}{0.835610in}}%
\pgfpathlineto{\pgfqpoint{3.151230in}{0.816321in}}%
\pgfpathlineto{\pgfqpoint{3.155169in}{0.767900in}}%
\pgfpathlineto{\pgfqpoint{3.159109in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{3.163049in}{0.735509in}}%
\pgfpathlineto{\pgfqpoint{3.166989in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{3.170928in}{0.701218in}}%
\pgfpathlineto{\pgfqpoint{3.174868in}{0.693993in}}%
\pgfpathlineto{\pgfqpoint{3.178808in}{0.708077in}}%
\pgfpathlineto{\pgfqpoint{3.182748in}{0.749175in}}%
\pgfpathlineto{\pgfqpoint{3.186687in}{0.768331in}}%
\pgfpathlineto{\pgfqpoint{3.190627in}{0.681029in}}%
\pgfpathlineto{\pgfqpoint{3.194567in}{0.625280in}}%
\pgfpathlineto{\pgfqpoint{3.198506in}{0.606596in}}%
\pgfpathlineto{\pgfqpoint{3.202446in}{0.609692in}}%
\pgfpathlineto{\pgfqpoint{3.206386in}{0.626247in}}%
\pgfpathlineto{\pgfqpoint{3.210326in}{0.651060in}}%
\pgfpathlineto{\pgfqpoint{3.214265in}{0.681613in}}%
\pgfpathlineto{\pgfqpoint{3.218205in}{0.715155in}}%
\pgfpathlineto{\pgfqpoint{3.222145in}{0.740392in}}%
\pgfpathlineto{\pgfqpoint{3.226085in}{0.729688in}}%
\pgfpathlineto{\pgfqpoint{3.230024in}{0.683823in}}%
\pgfpathlineto{\pgfqpoint{3.233964in}{0.649037in}}%
\pgfpathlineto{\pgfqpoint{3.237904in}{0.641226in}}%
\pgfpathlineto{\pgfqpoint{3.241843in}{0.656257in}}%
\pgfpathlineto{\pgfqpoint{3.245783in}{0.692453in}}%
\pgfpathlineto{\pgfqpoint{3.249723in}{0.756046in}}%
\pgfpathlineto{\pgfqpoint{3.253663in}{0.666252in}}%
\pgfpathlineto{\pgfqpoint{3.257602in}{0.673058in}}%
\pgfpathlineto{\pgfqpoint{3.261542in}{0.718451in}}%
\pgfpathlineto{\pgfqpoint{3.265482in}{0.774340in}}%
\pgfpathlineto{\pgfqpoint{3.269421in}{0.808609in}}%
\pgfpathlineto{\pgfqpoint{3.273361in}{0.717117in}}%
\pgfpathlineto{\pgfqpoint{3.277301in}{0.733703in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{0.777131in}}%
\pgfpathlineto{\pgfqpoint{3.285180in}{0.824984in}}%
\pgfpathlineto{\pgfqpoint{3.289120in}{0.880532in}}%
\pgfpathlineto{\pgfqpoint{3.293060in}{0.953176in}}%
\pgfpathlineto{\pgfqpoint{3.297000in}{0.975902in}}%
\pgfpathlineto{\pgfqpoint{3.300939in}{0.932153in}}%
\pgfpathlineto{\pgfqpoint{3.304879in}{0.866918in}}%
\pgfpathlineto{\pgfqpoint{3.308819in}{0.810018in}}%
\pgfpathlineto{\pgfqpoint{3.312758in}{0.790554in}}%
\pgfpathlineto{\pgfqpoint{3.316698in}{0.817447in}}%
\pgfpathlineto{\pgfqpoint{3.320638in}{0.792280in}}%
\pgfpathlineto{\pgfqpoint{3.324578in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{3.332457in}{0.914234in}}%
\pgfpathlineto{\pgfqpoint{3.336397in}{0.968943in}}%
\pgfpathlineto{\pgfqpoint{3.340337in}{1.030611in}}%
\pgfpathlineto{\pgfqpoint{3.344276in}{1.038792in}}%
\pgfpathlineto{\pgfqpoint{3.348216in}{1.037472in}}%
\pgfpathlineto{\pgfqpoint{3.352156in}{1.005873in}}%
\pgfpathlineto{\pgfqpoint{3.356095in}{0.926253in}}%
\pgfpathlineto{\pgfqpoint{3.360035in}{0.856272in}}%
\pgfpathlineto{\pgfqpoint{3.363975in}{0.836287in}}%
\pgfpathlineto{\pgfqpoint{3.367915in}{0.868344in}}%
\pgfpathlineto{\pgfqpoint{3.371854in}{0.914822in}}%
\pgfpathlineto{\pgfqpoint{3.375794in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{3.379734in}{0.862438in}}%
\pgfpathlineto{\pgfqpoint{3.391553in}{0.696930in}}%
\pgfpathlineto{\pgfqpoint{3.395493in}{0.655521in}}%
\pgfpathlineto{\pgfqpoint{3.399432in}{0.638479in}}%
\pgfpathlineto{\pgfqpoint{3.403372in}{0.701249in}}%
\pgfpathlineto{\pgfqpoint{3.407312in}{0.651726in}}%
\pgfpathlineto{\pgfqpoint{3.411252in}{0.633258in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.643451in}}%
\pgfpathlineto{\pgfqpoint{3.419131in}{0.661451in}}%
\pgfpathlineto{\pgfqpoint{3.423071in}{0.682233in}}%
\pgfpathlineto{\pgfqpoint{3.427010in}{0.697495in}}%
\pgfpathlineto{\pgfqpoint{3.430950in}{0.697281in}}%
\pgfpathlineto{\pgfqpoint{3.434890in}{0.679561in}}%
\pgfpathlineto{\pgfqpoint{3.446709in}{0.592796in}}%
\pgfpathlineto{\pgfqpoint{3.450649in}{0.570707in}}%
\pgfpathlineto{\pgfqpoint{3.454589in}{0.556347in}}%
\pgfpathlineto{\pgfqpoint{3.458528in}{0.551454in}}%
\pgfpathlineto{\pgfqpoint{3.462468in}{0.556675in}}%
\pgfpathlineto{\pgfqpoint{3.466408in}{0.571013in}}%
\pgfpathlineto{\pgfqpoint{3.470347in}{0.592899in}}%
\pgfpathlineto{\pgfqpoint{3.474287in}{0.621096in}}%
\pgfpathlineto{\pgfqpoint{3.482167in}{0.686684in}}%
\pgfpathlineto{\pgfqpoint{3.486106in}{0.708006in}}%
\pgfpathlineto{\pgfqpoint{3.490046in}{0.705555in}}%
\pgfpathlineto{\pgfqpoint{3.493986in}{0.685994in}}%
\pgfpathlineto{\pgfqpoint{3.497925in}{0.674799in}}%
\pgfpathlineto{\pgfqpoint{3.501865in}{0.690702in}}%
\pgfpathlineto{\pgfqpoint{3.505805in}{0.709300in}}%
\pgfpathlineto{\pgfqpoint{3.509745in}{0.696322in}}%
\pgfpathlineto{\pgfqpoint{3.513684in}{0.672632in}}%
\pgfpathlineto{\pgfqpoint{3.517624in}{0.769057in}}%
\pgfpathlineto{\pgfqpoint{3.521564in}{0.636978in}}%
\pgfpathlineto{\pgfqpoint{3.525504in}{0.590935in}}%
\pgfpathlineto{\pgfqpoint{3.529443in}{0.559560in}}%
\pgfpathlineto{\pgfqpoint{3.533383in}{0.541118in}}%
\pgfpathlineto{\pgfqpoint{3.537323in}{0.558387in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{0.512574in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{0.512574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.540573in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545202in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{3.645665in}{1.160691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862863in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.862863in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862863in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862863in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222620in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.222620in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222620in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.222620in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582376in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.582376in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582376in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582376in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{0.699304in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{0.699304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{0.938262in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{0.938262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{0.941779in}}%
\pgfpathlineto{\pgfqpoint{3.649605in}{0.961877in}}%
\pgfpathlineto{\pgfqpoint{3.653545in}{0.984243in}}%
\pgfpathlineto{\pgfqpoint{3.657484in}{1.009955in}}%
\pgfpathlineto{\pgfqpoint{3.661424in}{1.040514in}}%
\pgfpathlineto{\pgfqpoint{3.669303in}{1.112223in}}%
\pgfpathlineto{\pgfqpoint{3.673243in}{1.110100in}}%
\pgfpathlineto{\pgfqpoint{3.677183in}{1.078414in}}%
\pgfpathlineto{\pgfqpoint{3.681123in}{1.042303in}}%
\pgfpathlineto{\pgfqpoint{3.685062in}{0.986569in}}%
\pgfpathlineto{\pgfqpoint{3.689002in}{0.916322in}}%
\pgfpathlineto{\pgfqpoint{3.692942in}{0.798731in}}%
\pgfpathlineto{\pgfqpoint{3.696882in}{0.758107in}}%
\pgfpathlineto{\pgfqpoint{3.700821in}{0.774648in}}%
\pgfpathlineto{\pgfqpoint{3.716580in}{0.884893in}}%
\pgfpathlineto{\pgfqpoint{3.720520in}{0.915367in}}%
\pgfpathlineto{\pgfqpoint{3.724460in}{0.949112in}}%
\pgfpathlineto{\pgfqpoint{3.728399in}{0.958213in}}%
\pgfpathlineto{\pgfqpoint{3.732339in}{0.882484in}}%
\pgfpathlineto{\pgfqpoint{3.736279in}{0.847635in}}%
\pgfpathlineto{\pgfqpoint{3.740219in}{0.836309in}}%
\pgfpathlineto{\pgfqpoint{3.744158in}{0.826534in}}%
\pgfpathlineto{\pgfqpoint{3.748098in}{0.824507in}}%
\pgfpathlineto{\pgfqpoint{3.752038in}{0.830962in}}%
\pgfpathlineto{\pgfqpoint{3.755977in}{0.842063in}}%
\pgfpathlineto{\pgfqpoint{3.767797in}{0.879692in}}%
\pgfpathlineto{\pgfqpoint{3.775676in}{0.909833in}}%
\pgfpathlineto{\pgfqpoint{3.779616in}{0.926841in}}%
\pgfpathlineto{\pgfqpoint{3.783555in}{0.945709in}}%
\pgfpathlineto{\pgfqpoint{3.787495in}{0.967497in}}%
\pgfpathlineto{\pgfqpoint{3.791435in}{0.994287in}}%
\pgfpathlineto{\pgfqpoint{3.795375in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{3.799314in}{1.094601in}}%
\pgfpathlineto{\pgfqpoint{3.803254in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{3.807194in}{0.932380in}}%
\pgfpathlineto{\pgfqpoint{3.819013in}{0.980673in}}%
\pgfpathlineto{\pgfqpoint{3.822953in}{0.982924in}}%
\pgfpathlineto{\pgfqpoint{3.826892in}{0.969400in}}%
\pgfpathlineto{\pgfqpoint{3.830832in}{0.943841in}}%
\pgfpathlineto{\pgfqpoint{3.834772in}{0.915554in}}%
\pgfpathlineto{\pgfqpoint{3.838712in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{3.842651in}{0.881208in}}%
\pgfpathlineto{\pgfqpoint{3.846591in}{0.875653in}}%
\pgfpathlineto{\pgfqpoint{3.850531in}{0.871152in}}%
\pgfpathlineto{\pgfqpoint{3.854471in}{0.866021in}}%
\pgfpathlineto{\pgfqpoint{3.858410in}{0.862505in}}%
\pgfpathlineto{\pgfqpoint{3.862350in}{0.862086in}}%
\pgfpathlineto{\pgfqpoint{3.866290in}{0.867378in}}%
\pgfpathlineto{\pgfqpoint{3.870229in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{3.874169in}{0.870328in}}%
\pgfpathlineto{\pgfqpoint{3.878109in}{0.894321in}}%
\pgfpathlineto{\pgfqpoint{3.882049in}{0.883794in}}%
\pgfpathlineto{\pgfqpoint{3.885988in}{0.862345in}}%
\pgfpathlineto{\pgfqpoint{3.889928in}{0.849180in}}%
\pgfpathlineto{\pgfqpoint{3.897807in}{0.750854in}}%
\pgfpathlineto{\pgfqpoint{3.901747in}{0.738338in}}%
\pgfpathlineto{\pgfqpoint{3.905687in}{0.749441in}}%
\pgfpathlineto{\pgfqpoint{3.909627in}{0.768389in}}%
\pgfpathlineto{\pgfqpoint{3.913566in}{0.790036in}}%
\pgfpathlineto{\pgfqpoint{3.917506in}{0.815076in}}%
\pgfpathlineto{\pgfqpoint{3.921446in}{0.812263in}}%
\pgfpathlineto{\pgfqpoint{3.929325in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{3.937205in}{0.892725in}}%
\pgfpathlineto{\pgfqpoint{3.941144in}{0.914692in}}%
\pgfpathlineto{\pgfqpoint{3.945084in}{0.941584in}}%
\pgfpathlineto{\pgfqpoint{3.949024in}{0.964130in}}%
\pgfpathlineto{\pgfqpoint{3.952964in}{0.941910in}}%
\pgfpathlineto{\pgfqpoint{3.956903in}{0.864244in}}%
\pgfpathlineto{\pgfqpoint{3.960843in}{0.828322in}}%
\pgfpathlineto{\pgfqpoint{3.964783in}{0.840245in}}%
\pgfpathlineto{\pgfqpoint{3.968723in}{0.863156in}}%
\pgfpathlineto{\pgfqpoint{3.972662in}{0.877952in}}%
\pgfpathlineto{\pgfqpoint{3.976602in}{0.882454in}}%
\pgfpathlineto{\pgfqpoint{3.980542in}{0.869643in}}%
\pgfpathlineto{\pgfqpoint{3.984481in}{0.853192in}}%
\pgfpathlineto{\pgfqpoint{3.988421in}{0.854643in}}%
\pgfpathlineto{\pgfqpoint{3.992361in}{0.871221in}}%
\pgfpathlineto{\pgfqpoint{3.996301in}{0.891442in}}%
\pgfpathlineto{\pgfqpoint{4.000240in}{0.902208in}}%
\pgfpathlineto{\pgfqpoint{4.004180in}{0.887905in}}%
\pgfpathlineto{\pgfqpoint{4.012059in}{0.809012in}}%
\pgfpathlineto{\pgfqpoint{4.015999in}{0.794220in}}%
\pgfpathlineto{\pgfqpoint{4.019939in}{0.796309in}}%
\pgfpathlineto{\pgfqpoint{4.023879in}{0.801190in}}%
\pgfpathlineto{\pgfqpoint{4.027818in}{0.810883in}}%
\pgfpathlineto{\pgfqpoint{4.031758in}{0.832711in}}%
\pgfpathlineto{\pgfqpoint{4.035698in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{4.039638in}{0.916671in}}%
\pgfpathlineto{\pgfqpoint{4.043577in}{0.928605in}}%
\pgfpathlineto{\pgfqpoint{4.047517in}{0.764925in}}%
\pgfpathlineto{\pgfqpoint{4.051457in}{0.767559in}}%
\pgfpathlineto{\pgfqpoint{4.055396in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{4.059336in}{0.856563in}}%
\pgfpathlineto{\pgfqpoint{4.063276in}{0.745496in}}%
\pgfpathlineto{\pgfqpoint{4.071155in}{0.789451in}}%
\pgfpathlineto{\pgfqpoint{4.075095in}{0.803747in}}%
\pgfpathlineto{\pgfqpoint{4.082975in}{0.826308in}}%
\pgfpathlineto{\pgfqpoint{4.086914in}{0.819295in}}%
\pgfpathlineto{\pgfqpoint{4.090854in}{0.834621in}}%
\pgfpathlineto{\pgfqpoint{4.098733in}{0.871985in}}%
\pgfpathlineto{\pgfqpoint{4.102673in}{0.886435in}}%
\pgfpathlineto{\pgfqpoint{4.106613in}{0.891797in}}%
\pgfpathlineto{\pgfqpoint{4.110553in}{0.881876in}}%
\pgfpathlineto{\pgfqpoint{4.114492in}{0.860885in}}%
\pgfpathlineto{\pgfqpoint{4.118432in}{0.876030in}}%
\pgfpathlineto{\pgfqpoint{4.122372in}{0.796081in}}%
\pgfpathlineto{\pgfqpoint{4.126311in}{0.809566in}}%
\pgfpathlineto{\pgfqpoint{4.130251in}{0.829351in}}%
\pgfpathlineto{\pgfqpoint{4.134191in}{0.855638in}}%
\pgfpathlineto{\pgfqpoint{4.138131in}{0.886535in}}%
\pgfpathlineto{\pgfqpoint{4.142070in}{0.908987in}}%
\pgfpathlineto{\pgfqpoint{4.146010in}{0.876496in}}%
\pgfpathlineto{\pgfqpoint{4.149950in}{0.816052in}}%
\pgfpathlineto{\pgfqpoint{4.153890in}{0.816451in}}%
\pgfpathlineto{\pgfqpoint{4.161769in}{0.892490in}}%
\pgfpathlineto{\pgfqpoint{4.165709in}{0.880704in}}%
\pgfpathlineto{\pgfqpoint{4.169648in}{0.776487in}}%
\pgfpathlineto{\pgfqpoint{4.173588in}{0.767256in}}%
\pgfpathlineto{\pgfqpoint{4.185407in}{0.851911in}}%
\pgfpathlineto{\pgfqpoint{4.189347in}{0.880346in}}%
\pgfpathlineto{\pgfqpoint{4.197227in}{0.942121in}}%
\pgfpathlineto{\pgfqpoint{4.201166in}{0.938488in}}%
\pgfpathlineto{\pgfqpoint{4.205106in}{0.883435in}}%
\pgfpathlineto{\pgfqpoint{4.209046in}{0.821832in}}%
\pgfpathlineto{\pgfqpoint{4.212985in}{0.822421in}}%
\pgfpathlineto{\pgfqpoint{4.216925in}{0.853252in}}%
\pgfpathlineto{\pgfqpoint{4.220865in}{0.891383in}}%
\pgfpathlineto{\pgfqpoint{4.224805in}{0.950792in}}%
\pgfpathlineto{\pgfqpoint{4.228744in}{0.935343in}}%
\pgfpathlineto{\pgfqpoint{4.232684in}{0.978503in}}%
\pgfpathlineto{\pgfqpoint{4.236624in}{1.006964in}}%
\pgfpathlineto{\pgfqpoint{4.240563in}{0.976559in}}%
\pgfpathlineto{\pgfqpoint{4.244503in}{0.874692in}}%
\pgfpathlineto{\pgfqpoint{4.248443in}{0.840312in}}%
\pgfpathlineto{\pgfqpoint{4.252383in}{0.845777in}}%
\pgfpathlineto{\pgfqpoint{4.256322in}{0.853739in}}%
\pgfpathlineto{\pgfqpoint{4.260262in}{0.849301in}}%
\pgfpathlineto{\pgfqpoint{4.264202in}{0.849941in}}%
\pgfpathlineto{\pgfqpoint{4.268142in}{0.871295in}}%
\pgfpathlineto{\pgfqpoint{4.272081in}{0.896487in}}%
\pgfpathlineto{\pgfqpoint{4.276021in}{0.900710in}}%
\pgfpathlineto{\pgfqpoint{4.279961in}{0.908008in}}%
\pgfpathlineto{\pgfqpoint{4.283900in}{0.900128in}}%
\pgfpathlineto{\pgfqpoint{4.287840in}{0.860174in}}%
\pgfpathlineto{\pgfqpoint{4.291780in}{0.850863in}}%
\pgfpathlineto{\pgfqpoint{4.299659in}{0.914870in}}%
\pgfpathlineto{\pgfqpoint{4.303599in}{0.961754in}}%
\pgfpathlineto{\pgfqpoint{4.307539in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{4.311479in}{0.857811in}}%
\pgfpathlineto{\pgfqpoint{4.315418in}{0.795721in}}%
\pgfpathlineto{\pgfqpoint{4.319358in}{0.774656in}}%
\pgfpathlineto{\pgfqpoint{4.323298in}{0.770015in}}%
\pgfpathlineto{\pgfqpoint{4.327237in}{0.784509in}}%
\pgfpathlineto{\pgfqpoint{4.331177in}{0.801913in}}%
\pgfpathlineto{\pgfqpoint{4.335117in}{0.826903in}}%
\pgfpathlineto{\pgfqpoint{4.339057in}{0.842601in}}%
\pgfpathlineto{\pgfqpoint{4.342996in}{0.768451in}}%
\pgfpathlineto{\pgfqpoint{4.346936in}{0.712528in}}%
\pgfpathlineto{\pgfqpoint{4.354815in}{0.692985in}}%
\pgfpathlineto{\pgfqpoint{4.358755in}{0.683908in}}%
\pgfpathlineto{\pgfqpoint{4.362695in}{0.687165in}}%
\pgfpathlineto{\pgfqpoint{4.366635in}{0.701947in}}%
\pgfpathlineto{\pgfqpoint{4.370574in}{0.723216in}}%
\pgfpathlineto{\pgfqpoint{4.374514in}{0.748996in}}%
\pgfpathlineto{\pgfqpoint{4.378454in}{0.778305in}}%
\pgfpathlineto{\pgfqpoint{4.382394in}{0.775329in}}%
\pgfpathlineto{\pgfqpoint{4.386333in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{4.390273in}{0.779825in}}%
\pgfpathlineto{\pgfqpoint{4.394213in}{0.792236in}}%
\pgfpathlineto{\pgfqpoint{4.398152in}{0.798724in}}%
\pgfpathlineto{\pgfqpoint{4.402092in}{0.801454in}}%
\pgfpathlineto{\pgfqpoint{4.406032in}{0.789656in}}%
\pgfpathlineto{\pgfqpoint{4.409972in}{0.762634in}}%
\pgfpathlineto{\pgfqpoint{4.413911in}{0.753871in}}%
\pgfpathlineto{\pgfqpoint{4.417851in}{0.765032in}}%
\pgfpathlineto{\pgfqpoint{4.421791in}{0.783764in}}%
\pgfpathlineto{\pgfqpoint{4.437550in}{0.869037in}}%
\pgfpathlineto{\pgfqpoint{4.441489in}{0.885240in}}%
\pgfpathlineto{\pgfqpoint{4.445429in}{0.893023in}}%
\pgfpathlineto{\pgfqpoint{4.449369in}{0.888918in}}%
\pgfpathlineto{\pgfqpoint{4.453309in}{0.871183in}}%
\pgfpathlineto{\pgfqpoint{4.457248in}{0.844095in}}%
\pgfpathlineto{\pgfqpoint{4.461188in}{0.822843in}}%
\pgfpathlineto{\pgfqpoint{4.465128in}{0.820068in}}%
\pgfpathlineto{\pgfqpoint{4.469067in}{0.836272in}}%
\pgfpathlineto{\pgfqpoint{4.473007in}{0.868417in}}%
\pgfpathlineto{\pgfqpoint{4.476947in}{0.919485in}}%
\pgfpathlineto{\pgfqpoint{4.480887in}{0.994937in}}%
\pgfpathlineto{\pgfqpoint{4.484826in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{4.488766in}{0.847804in}}%
\pgfpathlineto{\pgfqpoint{4.492706in}{0.838362in}}%
\pgfpathlineto{\pgfqpoint{4.496646in}{0.819928in}}%
\pgfpathlineto{\pgfqpoint{4.504525in}{0.772286in}}%
\pgfpathlineto{\pgfqpoint{4.512404in}{0.742357in}}%
\pgfpathlineto{\pgfqpoint{4.516344in}{0.694841in}}%
\pgfpathlineto{\pgfqpoint{4.520284in}{0.660529in}}%
\pgfpathlineto{\pgfqpoint{4.524224in}{0.660501in}}%
\pgfpathlineto{\pgfqpoint{4.528163in}{0.675538in}}%
\pgfpathlineto{\pgfqpoint{4.536043in}{0.715602in}}%
\pgfpathlineto{\pgfqpoint{4.543922in}{0.758496in}}%
\pgfpathlineto{\pgfqpoint{4.551802in}{0.805872in}}%
\pgfpathlineto{\pgfqpoint{4.555741in}{0.832834in}}%
\pgfpathlineto{\pgfqpoint{4.559681in}{0.862955in}}%
\pgfpathlineto{\pgfqpoint{4.571500in}{0.960338in}}%
\pgfpathlineto{\pgfqpoint{4.575440in}{0.968323in}}%
\pgfpathlineto{\pgfqpoint{4.579380in}{0.941162in}}%
\pgfpathlineto{\pgfqpoint{4.587259in}{0.812342in}}%
\pgfpathlineto{\pgfqpoint{4.591199in}{0.802306in}}%
\pgfpathlineto{\pgfqpoint{4.595139in}{0.825978in}}%
\pgfpathlineto{\pgfqpoint{4.599078in}{0.826534in}}%
\pgfpathlineto{\pgfqpoint{4.603018in}{0.796878in}}%
\pgfpathlineto{\pgfqpoint{4.606958in}{0.715096in}}%
\pgfpathlineto{\pgfqpoint{4.610898in}{0.665989in}}%
\pgfpathlineto{\pgfqpoint{4.614837in}{0.668543in}}%
\pgfpathlineto{\pgfqpoint{4.618777in}{0.692066in}}%
\pgfpathlineto{\pgfqpoint{4.626656in}{0.752420in}}%
\pgfpathlineto{\pgfqpoint{4.634536in}{0.820719in}}%
\pgfpathlineto{\pgfqpoint{4.638476in}{0.859829in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{0.986513in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{0.986513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.645665in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650295in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{4.750758in}{1.160691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967956in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.967956in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967956in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967956in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327712in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.327712in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327712in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327712in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687469in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.687469in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687469in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.687469in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{0.699304in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{0.699304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755387in}{0.699304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852610in,y=0.657095in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{0.938262in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{0.938262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755387in}{0.938262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852610in,y=0.896053in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{0.843432in}}%
\pgfpathlineto{\pgfqpoint{4.754697in}{0.888841in}}%
\pgfpathlineto{\pgfqpoint{4.758637in}{0.896632in}}%
\pgfpathlineto{\pgfqpoint{4.762577in}{0.864750in}}%
\pgfpathlineto{\pgfqpoint{4.766517in}{0.846728in}}%
\pgfpathlineto{\pgfqpoint{4.770456in}{0.840930in}}%
\pgfpathlineto{\pgfqpoint{4.774396in}{0.872042in}}%
\pgfpathlineto{\pgfqpoint{4.778336in}{0.908548in}}%
\pgfpathlineto{\pgfqpoint{4.782276in}{0.845313in}}%
\pgfpathlineto{\pgfqpoint{4.786215in}{0.788099in}}%
\pgfpathlineto{\pgfqpoint{4.790155in}{0.772093in}}%
\pgfpathlineto{\pgfqpoint{4.794095in}{0.765951in}}%
\pgfpathlineto{\pgfqpoint{4.798034in}{0.751742in}}%
\pgfpathlineto{\pgfqpoint{4.801974in}{0.740619in}}%
\pgfpathlineto{\pgfqpoint{4.805914in}{0.763848in}}%
\pgfpathlineto{\pgfqpoint{4.809854in}{0.759455in}}%
\pgfpathlineto{\pgfqpoint{4.813793in}{0.670629in}}%
\pgfpathlineto{\pgfqpoint{4.817733in}{0.617148in}}%
\pgfpathlineto{\pgfqpoint{4.821673in}{0.608594in}}%
\pgfpathlineto{\pgfqpoint{4.829552in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{4.833492in}{0.631665in}}%
\pgfpathlineto{\pgfqpoint{4.837432in}{0.620068in}}%
\pgfpathlineto{\pgfqpoint{4.841371in}{0.604440in}}%
\pgfpathlineto{\pgfqpoint{4.845311in}{0.595609in}}%
\pgfpathlineto{\pgfqpoint{4.849251in}{0.597706in}}%
\pgfpathlineto{\pgfqpoint{4.853191in}{0.609104in}}%
\pgfpathlineto{\pgfqpoint{4.857130in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{4.861070in}{0.652711in}}%
\pgfpathlineto{\pgfqpoint{4.868949in}{0.729117in}}%
\pgfpathlineto{\pgfqpoint{4.872889in}{0.662683in}}%
\pgfpathlineto{\pgfqpoint{4.876829in}{0.679851in}}%
\pgfpathlineto{\pgfqpoint{4.880769in}{0.700781in}}%
\pgfpathlineto{\pgfqpoint{4.884708in}{0.726002in}}%
\pgfpathlineto{\pgfqpoint{4.888648in}{0.738470in}}%
\pgfpathlineto{\pgfqpoint{4.892588in}{0.702515in}}%
\pgfpathlineto{\pgfqpoint{4.896528in}{0.645992in}}%
\pgfpathlineto{\pgfqpoint{4.900467in}{0.610239in}}%
\pgfpathlineto{\pgfqpoint{4.904407in}{0.633677in}}%
\pgfpathlineto{\pgfqpoint{4.908347in}{0.568088in}}%
\pgfpathlineto{\pgfqpoint{4.912286in}{0.574835in}}%
\pgfpathlineto{\pgfqpoint{4.924106in}{0.633859in}}%
\pgfpathlineto{\pgfqpoint{4.928045in}{0.655621in}}%
\pgfpathlineto{\pgfqpoint{4.931985in}{0.681914in}}%
\pgfpathlineto{\pgfqpoint{4.939864in}{0.754529in}}%
\pgfpathlineto{\pgfqpoint{4.943804in}{0.667794in}}%
\pgfpathlineto{\pgfqpoint{4.947744in}{0.660253in}}%
\pgfpathlineto{\pgfqpoint{4.955623in}{0.717631in}}%
\pgfpathlineto{\pgfqpoint{4.959563in}{0.748411in}}%
\pgfpathlineto{\pgfqpoint{4.963503in}{0.785457in}}%
\pgfpathlineto{\pgfqpoint{4.967443in}{0.797515in}}%
\pgfpathlineto{\pgfqpoint{4.971382in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{4.975322in}{0.737677in}}%
\pgfpathlineto{\pgfqpoint{4.979262in}{0.730505in}}%
\pgfpathlineto{\pgfqpoint{4.983201in}{0.735549in}}%
\pgfpathlineto{\pgfqpoint{4.987141in}{0.749980in}}%
\pgfpathlineto{\pgfqpoint{4.991081in}{0.783461in}}%
\pgfpathlineto{\pgfqpoint{4.995021in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{4.998960in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{5.002900in}{0.636242in}}%
\pgfpathlineto{\pgfqpoint{5.006840in}{0.643440in}}%
\pgfpathlineto{\pgfqpoint{5.010780in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{5.014719in}{0.695754in}}%
\pgfpathlineto{\pgfqpoint{5.018659in}{0.700877in}}%
\pgfpathlineto{\pgfqpoint{5.022599in}{0.661371in}}%
\pgfpathlineto{\pgfqpoint{5.026538in}{0.607429in}}%
\pgfpathlineto{\pgfqpoint{5.030478in}{0.573226in}}%
\pgfpathlineto{\pgfqpoint{5.034418in}{0.563761in}}%
\pgfpathlineto{\pgfqpoint{5.038358in}{0.570407in}}%
\pgfpathlineto{\pgfqpoint{5.042297in}{0.584436in}}%
\pgfpathlineto{\pgfqpoint{5.050177in}{0.619086in}}%
\pgfpathlineto{\pgfqpoint{5.054116in}{0.638251in}}%
\pgfpathlineto{\pgfqpoint{5.058056in}{0.655525in}}%
\pgfpathlineto{\pgfqpoint{5.061996in}{0.654038in}}%
\pgfpathlineto{\pgfqpoint{5.065936in}{0.640876in}}%
\pgfpathlineto{\pgfqpoint{5.069875in}{0.649237in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{0.676566in}}%
\pgfpathlineto{\pgfqpoint{5.077755in}{0.695347in}}%
\pgfpathlineto{\pgfqpoint{5.081695in}{0.622395in}}%
\pgfpathlineto{\pgfqpoint{5.085634in}{0.597401in}}%
\pgfpathlineto{\pgfqpoint{5.089574in}{0.611931in}}%
\pgfpathlineto{\pgfqpoint{5.109273in}{0.708146in}}%
\pgfpathlineto{\pgfqpoint{5.113212in}{0.730336in}}%
\pgfpathlineto{\pgfqpoint{5.121092in}{0.781336in}}%
\pgfpathlineto{\pgfqpoint{5.125032in}{0.808312in}}%
\pgfpathlineto{\pgfqpoint{5.128971in}{0.813824in}}%
\pgfpathlineto{\pgfqpoint{5.136851in}{0.734388in}}%
\pgfpathlineto{\pgfqpoint{5.140790in}{0.702601in}}%
\pgfpathlineto{\pgfqpoint{5.144730in}{0.686470in}}%
\pgfpathlineto{\pgfqpoint{5.148670in}{0.690961in}}%
\pgfpathlineto{\pgfqpoint{5.152610in}{0.713152in}}%
\pgfpathlineto{\pgfqpoint{5.156549in}{0.744195in}}%
\pgfpathlineto{\pgfqpoint{5.160489in}{0.766010in}}%
\pgfpathlineto{\pgfqpoint{5.164429in}{0.765316in}}%
\pgfpathlineto{\pgfqpoint{5.168368in}{0.753301in}}%
\pgfpathlineto{\pgfqpoint{5.172308in}{0.713381in}}%
\pgfpathlineto{\pgfqpoint{5.176248in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{5.180188in}{0.589482in}}%
\pgfpathlineto{\pgfqpoint{5.184127in}{0.556481in}}%
\pgfpathlineto{\pgfqpoint{5.188067in}{0.545442in}}%
\pgfpathlineto{\pgfqpoint{5.192007in}{0.549049in}}%
\pgfpathlineto{\pgfqpoint{5.195947in}{0.559457in}}%
\pgfpathlineto{\pgfqpoint{5.207766in}{0.597309in}}%
\pgfpathlineto{\pgfqpoint{5.215645in}{0.625446in}}%
\pgfpathlineto{\pgfqpoint{5.219585in}{0.634564in}}%
\pgfpathlineto{\pgfqpoint{5.223525in}{0.630855in}}%
\pgfpathlineto{\pgfqpoint{5.227464in}{0.625824in}}%
\pgfpathlineto{\pgfqpoint{5.231404in}{0.631841in}}%
\pgfpathlineto{\pgfqpoint{5.235344in}{0.643944in}}%
\pgfpathlineto{\pgfqpoint{5.243223in}{0.673190in}}%
\pgfpathlineto{\pgfqpoint{5.251103in}{0.706342in}}%
\pgfpathlineto{\pgfqpoint{5.258982in}{0.744530in}}%
\pgfpathlineto{\pgfqpoint{5.262922in}{0.764410in}}%
\pgfpathlineto{\pgfqpoint{5.266862in}{0.781462in}}%
\pgfpathlineto{\pgfqpoint{5.270801in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{5.274741in}{0.790178in}}%
\pgfpathlineto{\pgfqpoint{5.278681in}{0.777968in}}%
\pgfpathlineto{\pgfqpoint{5.282620in}{0.761130in}}%
\pgfpathlineto{\pgfqpoint{5.286560in}{0.754842in}}%
\pgfpathlineto{\pgfqpoint{5.290500in}{0.768391in}}%
\pgfpathlineto{\pgfqpoint{5.294440in}{0.801960in}}%
\pgfpathlineto{\pgfqpoint{5.298379in}{0.854721in}}%
\pgfpathlineto{\pgfqpoint{5.302319in}{0.923469in}}%
\pgfpathlineto{\pgfqpoint{5.306259in}{0.962852in}}%
\pgfpathlineto{\pgfqpoint{5.314138in}{0.829800in}}%
\pgfpathlineto{\pgfqpoint{5.318078in}{0.809976in}}%
\pgfpathlineto{\pgfqpoint{5.322018in}{0.798338in}}%
\pgfpathlineto{\pgfqpoint{5.325957in}{0.788407in}}%
\pgfpathlineto{\pgfqpoint{5.329897in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{5.333837in}{0.778063in}}%
\pgfpathlineto{\pgfqpoint{5.337777in}{0.814187in}}%
\pgfpathlineto{\pgfqpoint{5.341716in}{0.743541in}}%
\pgfpathlineto{\pgfqpoint{5.345656in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{5.349596in}{0.670988in}}%
\pgfpathlineto{\pgfqpoint{5.353536in}{0.687700in}}%
\pgfpathlineto{\pgfqpoint{5.357475in}{0.714239in}}%
\pgfpathlineto{\pgfqpoint{5.361415in}{0.729448in}}%
\pgfpathlineto{\pgfqpoint{5.365355in}{0.719906in}}%
\pgfpathlineto{\pgfqpoint{5.369294in}{0.695003in}}%
\pgfpathlineto{\pgfqpoint{5.373234in}{0.677669in}}%
\pgfpathlineto{\pgfqpoint{5.377174in}{0.679904in}}%
\pgfpathlineto{\pgfqpoint{5.381114in}{0.690856in}}%
\pgfpathlineto{\pgfqpoint{5.385053in}{0.684386in}}%
\pgfpathlineto{\pgfqpoint{5.392933in}{0.623211in}}%
\pgfpathlineto{\pgfqpoint{5.396872in}{0.601040in}}%
\pgfpathlineto{\pgfqpoint{5.400812in}{0.585054in}}%
\pgfpathlineto{\pgfqpoint{5.404752in}{0.576612in}}%
\pgfpathlineto{\pgfqpoint{5.408692in}{0.578808in}}%
\pgfpathlineto{\pgfqpoint{5.412631in}{0.590540in}}%
\pgfpathlineto{\pgfqpoint{5.420511in}{0.624811in}}%
\pgfpathlineto{\pgfqpoint{5.424451in}{0.636202in}}%
\pgfpathlineto{\pgfqpoint{5.432330in}{0.642913in}}%
\pgfpathlineto{\pgfqpoint{5.440209in}{0.688996in}}%
\pgfpathlineto{\pgfqpoint{5.444149in}{0.658199in}}%
\pgfpathlineto{\pgfqpoint{5.448089in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{5.452029in}{0.558416in}}%
\pgfpathlineto{\pgfqpoint{5.455968in}{0.531546in}}%
\pgfpathlineto{\pgfqpoint{5.459908in}{0.526168in}}%
\pgfpathlineto{\pgfqpoint{5.463848in}{0.533028in}}%
\pgfpathlineto{\pgfqpoint{5.467788in}{0.545216in}}%
\pgfpathlineto{\pgfqpoint{5.471727in}{0.563266in}}%
\pgfpathlineto{\pgfqpoint{5.475667in}{0.641241in}}%
\pgfpathlineto{\pgfqpoint{5.479607in}{0.667995in}}%
\pgfpathlineto{\pgfqpoint{5.483546in}{0.516085in}}%
\pgfpathlineto{\pgfqpoint{5.487486in}{0.512162in}}%
\pgfpathlineto{\pgfqpoint{5.491426in}{0.522116in}}%
\pgfpathlineto{\pgfqpoint{5.503245in}{0.557931in}}%
\pgfpathlineto{\pgfqpoint{5.511124in}{0.583156in}}%
\pgfpathlineto{\pgfqpoint{5.519004in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{5.526883in}{0.641627in}}%
\pgfpathlineto{\pgfqpoint{5.530823in}{0.653516in}}%
\pgfpathlineto{\pgfqpoint{5.534763in}{0.656033in}}%
\pgfpathlineto{\pgfqpoint{5.538703in}{0.642854in}}%
\pgfpathlineto{\pgfqpoint{5.546582in}{0.589696in}}%
\pgfpathlineto{\pgfqpoint{5.550522in}{0.572058in}}%
\pgfpathlineto{\pgfqpoint{5.554461in}{0.565927in}}%
\pgfpathlineto{\pgfqpoint{5.558401in}{0.568526in}}%
\pgfpathlineto{\pgfqpoint{5.562341in}{0.576287in}}%
\pgfpathlineto{\pgfqpoint{5.566281in}{0.586861in}}%
\pgfpathlineto{\pgfqpoint{5.570220in}{0.599129in}}%
\pgfpathlineto{\pgfqpoint{5.578100in}{0.627582in}}%
\pgfpathlineto{\pgfqpoint{5.585979in}{0.659852in}}%
\pgfpathlineto{\pgfqpoint{5.589919in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{5.593859in}{0.669039in}}%
\pgfpathlineto{\pgfqpoint{5.597798in}{0.649816in}}%
\pgfpathlineto{\pgfqpoint{5.601738in}{0.634507in}}%
\pgfpathlineto{\pgfqpoint{5.605678in}{0.635017in}}%
\pgfpathlineto{\pgfqpoint{5.609618in}{0.646110in}}%
\pgfpathlineto{\pgfqpoint{5.613557in}{0.662019in}}%
\pgfpathlineto{\pgfqpoint{5.621437in}{0.700080in}}%
\pgfpathlineto{\pgfqpoint{5.625376in}{0.721500in}}%
\pgfpathlineto{\pgfqpoint{5.629316in}{0.745192in}}%
\pgfpathlineto{\pgfqpoint{5.633256in}{0.772199in}}%
\pgfpathlineto{\pgfqpoint{5.637196in}{0.803299in}}%
\pgfpathlineto{\pgfqpoint{5.645075in}{0.876917in}}%
\pgfpathlineto{\pgfqpoint{5.649015in}{0.914065in}}%
\pgfpathlineto{\pgfqpoint{5.652955in}{0.943418in}}%
\pgfpathlineto{\pgfqpoint{5.656894in}{0.965713in}}%
\pgfpathlineto{\pgfqpoint{5.660834in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{5.664774in}{1.022592in}}%
\pgfpathlineto{\pgfqpoint{5.668713in}{1.075482in}}%
\pgfpathlineto{\pgfqpoint{5.672653in}{1.059921in}}%
\pgfpathlineto{\pgfqpoint{5.676593in}{0.897700in}}%
\pgfpathlineto{\pgfqpoint{5.680533in}{0.915710in}}%
\pgfpathlineto{\pgfqpoint{5.684472in}{0.987926in}}%
\pgfpathlineto{\pgfqpoint{5.688412in}{0.985109in}}%
\pgfpathlineto{\pgfqpoint{5.692352in}{0.928989in}}%
\pgfpathlineto{\pgfqpoint{5.704171in}{0.723169in}}%
\pgfpathlineto{\pgfqpoint{5.708111in}{0.669174in}}%
\pgfpathlineto{\pgfqpoint{5.712050in}{0.625272in}}%
\pgfpathlineto{\pgfqpoint{5.715990in}{0.590068in}}%
\pgfpathlineto{\pgfqpoint{5.719930in}{0.562903in}}%
\pgfpathlineto{\pgfqpoint{5.723870in}{0.544471in}}%
\pgfpathlineto{\pgfqpoint{5.727809in}{0.536686in}}%
\pgfpathlineto{\pgfqpoint{5.731749in}{0.540626in}}%
\pgfpathlineto{\pgfqpoint{5.735689in}{0.554568in}}%
\pgfpathlineto{\pgfqpoint{5.739628in}{0.575872in}}%
\pgfpathlineto{\pgfqpoint{5.743568in}{0.603233in}}%
\pgfpathlineto{\pgfqpoint{5.747508in}{0.637003in}}%
\pgfpathlineto{\pgfqpoint{5.751448in}{0.679152in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{0.733959in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{0.733959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.750758in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755387in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cells/cells_by_species_noisy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.408391in}{5.286828in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.408391in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.408391in}{5.286828in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.286828in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{4.993749in}}%
\pgfpathlineto{\pgfqpoint{0.325138in}{4.993749in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{0.324639in}{4.995691in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.367601in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{0.367601in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579918in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{0.579918in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.792234in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{0.792234in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.004550in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.004550in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{4.420496in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{4.420496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{4.632812in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{4.632812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{4.845128in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{4.845128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=4.632812in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Filtered Phantom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{0.325138in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047013in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{4.271874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{4.993749in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.686076in,y=5.077083in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{4.993749in}}%
\pgfpathlineto{\pgfqpoint{1.130807in}{4.993749in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{1.130307in}{4.995691in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173270in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385586in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.385586in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.597902in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.597902in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.810218in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.810218in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{4.420496in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{4.420496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{4.632812in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{4.632812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{4.845128in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{4.845128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.130807in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852682in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{4.271874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{4.993749in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491744in,y=5.077083in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{4.993749in}}%
\pgfpathlineto{\pgfqpoint{1.936475in}{4.993749in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{1.935976in}{4.995691in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.978938in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.191255in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403571in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.615887in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{2.615887in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{4.420496in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{4.420496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{4.632812in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{4.632812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{4.845128in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{4.845128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{1.936475in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658350in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{4.271874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{4.993749in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297413in,y=5.077083in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{4.993749in}}%
\pgfpathlineto{\pgfqpoint{2.742144in}{4.993749in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{2.741644in}{4.995691in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.784607in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{2.784607in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.996923in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{2.996923in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.209239in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{3.209239in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.421555in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{3.421555in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{4.420496in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{4.420496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{4.632812in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{4.632812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{4.845128in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{4.845128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{2.742144in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464019in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{4.271874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{4.993749in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103081in,y=5.077083in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{4.993749in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{4.993749in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{3.547313in}{4.995691in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.590275in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{3.590275in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.802591in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{3.802591in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.014908in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{4.014908in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.227224in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{4.227224in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{4.420496in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{4.420496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{4.632812in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{4.632812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{4.271874in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{4.845128in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{4.845128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269687in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{4.271874in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{4.271874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{4.993749in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{4.993749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908749in,y=5.077083in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{4.214124in}}%
\pgfpathlineto{\pgfqpoint{0.325138in}{4.214124in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{0.324639in}{4.216066in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.367601in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{0.367601in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579918in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{0.579918in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.792234in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{0.792234in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.004550in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.004550in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{3.640871in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{3.640871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{3.853187in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{3.853187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{4.065503in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{4.065503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=3.853187in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta=21^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{0.325138in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047013in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{3.492249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{4.214124in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{4.214124in}}%
\pgfpathlineto{\pgfqpoint{1.130807in}{4.214124in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{1.130307in}{4.216066in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173270in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385586in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.385586in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.597902in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.597902in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.810218in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.810218in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{3.640871in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{3.640871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{3.853187in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{3.853187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{4.065503in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{4.065503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.130807in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852682in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{3.492249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{4.214124in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{4.214124in}}%
\pgfpathlineto{\pgfqpoint{1.936475in}{4.214124in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{1.935976in}{4.216066in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.978938in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.191255in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403571in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.615887in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{2.615887in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{3.640871in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{3.640871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{3.853187in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{3.853187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{4.065503in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{4.065503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{1.936475in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658350in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{3.492249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{4.214124in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{4.214124in}}%
\pgfpathlineto{\pgfqpoint{2.742144in}{4.214124in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{2.741644in}{4.216066in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.784607in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{2.784607in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.996923in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{2.996923in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.209239in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{3.209239in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.421555in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{3.421555in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{3.640871in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{3.640871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{3.853187in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{3.853187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{4.065503in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{4.065503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{2.742144in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464019in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{3.492249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{4.214124in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{4.214124in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{4.214124in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{3.547313in}{4.216066in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.590275in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{3.590275in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.802591in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{3.802591in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.014908in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{4.014908in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.227224in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{4.227224in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{3.640871in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{3.640871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{3.853187in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{3.853187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{3.492249in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{4.065503in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{4.065503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269687in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{3.492249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{4.214124in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{3.434499in}}%
\pgfpathlineto{\pgfqpoint{0.325138in}{3.434499in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{0.324639in}{3.436441in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.367601in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{0.367601in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579918in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{0.579918in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.792234in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{0.792234in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.004550in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.004550in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{2.861246in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{2.861246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{3.073562in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{3.073562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{3.285878in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{3.285878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=3.073562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta=11^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{0.325138in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047013in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{2.712624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{3.434499in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{3.434499in}}%
\pgfpathlineto{\pgfqpoint{1.130807in}{3.434499in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{1.130307in}{3.436441in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173270in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385586in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.385586in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.597902in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.597902in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.810218in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.810218in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{2.861246in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{2.861246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{3.073562in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{3.073562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{3.285878in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{3.285878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.130807in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852682in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{2.712624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{3.434499in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{3.434499in}}%
\pgfpathlineto{\pgfqpoint{1.936475in}{3.434499in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{1.935976in}{3.436441in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.978938in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.191255in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403571in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.615887in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{2.615887in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{2.861246in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{2.861246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{3.073562in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{3.073562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{3.285878in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{3.285878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{1.936475in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658350in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{2.712624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{3.434499in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{3.434499in}}%
\pgfpathlineto{\pgfqpoint{2.742144in}{3.434499in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{2.741644in}{3.436441in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.784607in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{2.784607in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.996923in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{2.996923in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.209239in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{3.209239in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.421555in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{3.421555in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{2.861246in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{2.861246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{3.073562in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{3.073562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{3.285878in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{3.285878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{2.742144in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464019in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{2.712624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{3.434499in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{3.434499in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{3.434499in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{3.547313in}{3.436441in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.590275in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{3.590275in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.802591in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{3.802591in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.014908in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{4.014908in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.227224in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{4.227224in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{2.861246in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{2.861246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{3.073562in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{3.073562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{2.712624in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{3.285878in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{3.285878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269687in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{2.712624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{3.434499in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{2.654874in}}%
\pgfpathlineto{\pgfqpoint{0.325138in}{2.654874in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{0.324639in}{2.656816in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.367601in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{0.367601in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579918in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{0.579918in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.792234in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{0.792234in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.004550in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.004550in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{2.081621in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{2.081621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{2.293937in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{2.293937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{2.506253in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{2.506253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=2.293937in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta=7^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{0.325138in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047013in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{1.932999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{2.654874in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{2.654874in}}%
\pgfpathlineto{\pgfqpoint{1.130807in}{2.654874in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{1.130307in}{2.656816in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173270in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385586in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.385586in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.597902in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.597902in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.810218in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.810218in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{2.081621in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{2.081621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{2.293937in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{2.293937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{2.506253in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{2.506253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.130807in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852682in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{1.932999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{2.654874in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{2.654874in}}%
\pgfpathlineto{\pgfqpoint{1.936475in}{2.654874in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{1.935976in}{2.656816in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.978938in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.191255in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403571in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.615887in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{2.615887in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{2.081621in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{2.081621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{2.293937in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{2.293937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{2.506253in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{2.506253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{1.936475in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658350in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{1.932999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{2.654874in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{2.654874in}}%
\pgfpathlineto{\pgfqpoint{2.742144in}{2.654874in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{2.741644in}{2.656816in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.784607in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{2.784607in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.996923in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{2.996923in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.209239in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{3.209239in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.421555in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{3.421555in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{2.081621in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{2.081621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{2.293937in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{2.293937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{2.506253in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{2.506253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{2.742144in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464019in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{1.932999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{2.654874in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{2.654874in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{2.654874in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{3.547313in}{2.656816in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.590275in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{3.590275in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.802591in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{3.802591in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.014908in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{4.014908in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.227224in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{4.227224in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{2.081621in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{2.081621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{2.293937in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{2.293937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.932999in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{2.506253in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{2.506253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269687in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.932999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{2.654874in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{0.325138in}{1.875249in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{0.324639in}{1.877191in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.367601in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{0.367601in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579918in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{0.579918in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.792234in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{0.792234in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.004550in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.004550in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{1.301996in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{1.301996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{1.514312in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{1.514312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{1.726628in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{1.726628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.514312in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta=3^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{0.325138in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047013in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{1.153374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{1.130807in}{1.875249in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{1.130307in}{1.877191in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173270in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385586in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.385586in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.597902in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.597902in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.810218in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.810218in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{1.301996in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{1.301996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{1.514312in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{1.514312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{1.726628in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{1.726628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.130807in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852682in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{1.153374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{1.936475in}{1.875249in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{1.935976in}{1.877191in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.978938in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.191255in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403571in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.615887in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{2.615887in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{1.301996in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{1.301996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{1.514312in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{1.514312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{1.726628in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{1.726628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.936475in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658350in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{1.153374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{2.742144in}{1.875249in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{2.741644in}{1.877191in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.784607in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{2.784607in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.996923in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{2.996923in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.209239in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{3.209239in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.421555in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{3.421555in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{1.301996in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{1.301996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{1.514312in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{1.514312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{1.726628in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{1.726628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{2.742144in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464019in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{1.153374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{1.875249in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{3.547313in}{1.877191in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.590275in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{3.590275in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.802591in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{3.802591in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.014908in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{4.014908in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.227224in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{4.227224in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{1.301996in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.301996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{1.514312in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.514312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{1.153374in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{1.726628in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.726628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269687in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.153374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{0.325138in}{1.095624in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{0.324639in}{1.097566in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.367601in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{0.367601in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579918in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{0.579918in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.792234in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{0.792234in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.004550in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.004550in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{0.522371in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{0.522371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{0.734687in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{0.734687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325138in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{0.947003in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{0.947003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=0.734687in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \delta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{0.325138in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047013in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{0.373749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325138in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{1.047013in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{1.130807in}{1.095624in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{1.130307in}{1.097566in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173270in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385586in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.385586in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.597902in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.597902in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.810218in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.810218in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{0.522371in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{0.522371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{0.734687in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{0.734687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.130807in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{0.947003in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{0.947003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.130807in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852682in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{0.373749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130807in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{1.852682in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{1.936475in}{1.095624in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{1.935976in}{1.097566in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.978938in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.978938in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.191255in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{2.191255in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.403571in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.615887in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{2.615887in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{0.522371in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{0.522371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{0.734687in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{0.734687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936475in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{0.947003in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{0.947003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{1.936475in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658350in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{0.373749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936475in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{2.742144in}{1.095624in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{2.741644in}{1.097566in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.784607in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{2.784607in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.996923in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{2.996923in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.209239in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{3.209239in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.421555in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{3.421555in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{0.522371in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{0.522371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{0.734687in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{0.734687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.742144in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{0.947003in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{0.947003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{2.742144in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464019in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{0.373749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742144in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{3.464019in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{1.095624in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.724316}{0.000000}{0.000000}{-0.724316}{3.547313in}{1.097566in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_by_species_noisy-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.590275in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{3.590275in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.802591in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{3.802591in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.014908in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{4.014908in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.227224in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{4.227224in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{0.522371in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{0.522371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{0.734687in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{0.734687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547812in}{0.373749in}}{\pgfqpoint{0.721875in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{0.947003in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{0.947003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269687in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{0.373749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547812in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{4.269687in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{4.214124in}}%
\pgfpathlineto{\pgfqpoint{4.341423in}{4.214124in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{3.492249in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716921in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{4.716921in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716921in}{3.492249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{3.492249in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222054in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{5.222054in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222054in}{3.492249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{3.492249in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727187in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{5.727187in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727187in}{3.492249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{3.492249in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{3.716217in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{3.716217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893081in}{3.716217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990303in,y=3.674008in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{3.492249in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{4.016264in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{4.016264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893081in}{4.016264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990303in,y=3.974055in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{3.492249in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411953in}{3.703849in}}%
\pgfpathlineto{\pgfqpoint{4.417485in}{3.726988in}}%
\pgfpathlineto{\pgfqpoint{4.423017in}{3.759257in}}%
\pgfpathlineto{\pgfqpoint{4.434080in}{3.833474in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{3.916780in}}%
\pgfpathlineto{\pgfqpoint{4.461739in}{4.053365in}}%
\pgfpathlineto{\pgfqpoint{4.467271in}{4.086954in}}%
\pgfpathlineto{\pgfqpoint{4.472803in}{4.101817in}}%
\pgfpathlineto{\pgfqpoint{4.478334in}{4.093941in}}%
\pgfpathlineto{\pgfqpoint{4.483866in}{4.047349in}}%
\pgfpathlineto{\pgfqpoint{4.489398in}{3.946954in}}%
\pgfpathlineto{\pgfqpoint{4.494930in}{3.854555in}}%
\pgfpathlineto{\pgfqpoint{4.500461in}{3.827702in}}%
\pgfpathlineto{\pgfqpoint{4.505993in}{3.695126in}}%
\pgfpathlineto{\pgfqpoint{4.511525in}{3.620563in}}%
\pgfpathlineto{\pgfqpoint{4.517057in}{3.606365in}}%
\pgfpathlineto{\pgfqpoint{4.522588in}{3.616942in}}%
\pgfpathlineto{\pgfqpoint{4.528120in}{3.637424in}}%
\pgfpathlineto{\pgfqpoint{4.539184in}{3.687646in}}%
\pgfpathlineto{\pgfqpoint{4.555779in}{3.768809in}}%
\pgfpathlineto{\pgfqpoint{4.561311in}{3.792381in}}%
\pgfpathlineto{\pgfqpoint{4.566842in}{3.810546in}}%
\pgfpathlineto{\pgfqpoint{4.572374in}{3.831996in}}%
\pgfpathlineto{\pgfqpoint{4.577906in}{3.866929in}}%
\pgfpathlineto{\pgfqpoint{4.583438in}{3.916857in}}%
\pgfpathlineto{\pgfqpoint{4.588969in}{3.978197in}}%
\pgfpathlineto{\pgfqpoint{4.594501in}{4.012746in}}%
\pgfpathlineto{\pgfqpoint{4.600033in}{3.923502in}}%
\pgfpathlineto{\pgfqpoint{4.605565in}{3.803489in}}%
\pgfpathlineto{\pgfqpoint{4.611096in}{3.773547in}}%
\pgfpathlineto{\pgfqpoint{4.616628in}{3.814605in}}%
\pgfpathlineto{\pgfqpoint{4.622160in}{3.893080in}}%
\pgfpathlineto{\pgfqpoint{4.627692in}{3.858694in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{3.798014in}}%
\pgfpathlineto{\pgfqpoint{4.638755in}{3.854591in}}%
\pgfpathlineto{\pgfqpoint{4.644287in}{3.968631in}}%
\pgfpathlineto{\pgfqpoint{4.649819in}{3.852433in}}%
\pgfpathlineto{\pgfqpoint{4.655350in}{3.895919in}}%
\pgfpathlineto{\pgfqpoint{4.660882in}{3.904978in}}%
\pgfpathlineto{\pgfqpoint{4.666414in}{3.888952in}}%
\pgfpathlineto{\pgfqpoint{4.671946in}{3.868739in}}%
\pgfpathlineto{\pgfqpoint{4.677478in}{3.769183in}}%
\pgfpathlineto{\pgfqpoint{4.683009in}{3.736271in}}%
\pgfpathlineto{\pgfqpoint{4.688541in}{3.749405in}}%
\pgfpathlineto{\pgfqpoint{4.694073in}{3.779692in}}%
\pgfpathlineto{\pgfqpoint{4.699605in}{3.818404in}}%
\pgfpathlineto{\pgfqpoint{4.710668in}{3.902382in}}%
\pgfpathlineto{\pgfqpoint{4.716200in}{3.933931in}}%
\pgfpathlineto{\pgfqpoint{4.721732in}{3.955413in}}%
\pgfpathlineto{\pgfqpoint{4.727263in}{3.984536in}}%
\pgfpathlineto{\pgfqpoint{4.732795in}{4.028444in}}%
\pgfpathlineto{\pgfqpoint{4.738327in}{4.055207in}}%
\pgfpathlineto{\pgfqpoint{4.743859in}{4.031040in}}%
\pgfpathlineto{\pgfqpoint{4.749390in}{4.004211in}}%
\pgfpathlineto{\pgfqpoint{4.754922in}{4.003800in}}%
\pgfpathlineto{\pgfqpoint{4.760454in}{4.044632in}}%
\pgfpathlineto{\pgfqpoint{4.765986in}{4.100837in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{4.181312in}}%
\pgfpathlineto{\pgfqpoint{4.777049in}{4.129498in}}%
\pgfpathlineto{\pgfqpoint{4.782581in}{3.936502in}}%
\pgfpathlineto{\pgfqpoint{4.788113in}{3.790663in}}%
\pgfpathlineto{\pgfqpoint{4.793644in}{3.739970in}}%
\pgfpathlineto{\pgfqpoint{4.799176in}{3.822529in}}%
\pgfpathlineto{\pgfqpoint{4.804708in}{3.727242in}}%
\pgfpathlineto{\pgfqpoint{4.810240in}{3.697809in}}%
\pgfpathlineto{\pgfqpoint{4.815771in}{3.678543in}}%
\pgfpathlineto{\pgfqpoint{4.821303in}{3.698795in}}%
\pgfpathlineto{\pgfqpoint{4.826835in}{3.720542in}}%
\pgfpathlineto{\pgfqpoint{4.832367in}{3.687659in}}%
\pgfpathlineto{\pgfqpoint{4.837898in}{3.619116in}}%
\pgfpathlineto{\pgfqpoint{4.843430in}{3.566940in}}%
\pgfpathlineto{\pgfqpoint{4.848962in}{3.547141in}}%
\pgfpathlineto{\pgfqpoint{4.854494in}{3.552576in}}%
\pgfpathlineto{\pgfqpoint{4.860025in}{3.570518in}}%
\pgfpathlineto{\pgfqpoint{4.865557in}{3.593163in}}%
\pgfpathlineto{\pgfqpoint{4.876621in}{3.642463in}}%
\pgfpathlineto{\pgfqpoint{4.887684in}{3.694631in}}%
\pgfpathlineto{\pgfqpoint{4.898748in}{3.750800in}}%
\pgfpathlineto{\pgfqpoint{4.909811in}{3.806896in}}%
\pgfpathlineto{\pgfqpoint{4.915343in}{3.829273in}}%
\pgfpathlineto{\pgfqpoint{4.926407in}{3.861647in}}%
\pgfpathlineto{\pgfqpoint{4.931938in}{3.882363in}}%
\pgfpathlineto{\pgfqpoint{4.937470in}{3.904703in}}%
\pgfpathlineto{\pgfqpoint{4.943002in}{3.913061in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{3.887037in}}%
\pgfpathlineto{\pgfqpoint{4.954065in}{3.842955in}}%
\pgfpathlineto{\pgfqpoint{4.959597in}{3.960707in}}%
\pgfpathlineto{\pgfqpoint{4.965129in}{3.686461in}}%
\pgfpathlineto{\pgfqpoint{4.970661in}{3.605163in}}%
\pgfpathlineto{\pgfqpoint{4.976192in}{3.584268in}}%
\pgfpathlineto{\pgfqpoint{4.981724in}{3.589152in}}%
\pgfpathlineto{\pgfqpoint{4.987256in}{3.608189in}}%
\pgfpathlineto{\pgfqpoint{4.992788in}{3.635276in}}%
\pgfpathlineto{\pgfqpoint{4.998319in}{3.668141in}}%
\pgfpathlineto{\pgfqpoint{5.009383in}{3.745265in}}%
\pgfpathlineto{\pgfqpoint{5.014915in}{3.786028in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{3.863380in}}%
\pgfpathlineto{\pgfqpoint{5.025978in}{3.982785in}}%
\pgfpathlineto{\pgfqpoint{5.031510in}{3.865194in}}%
\pgfpathlineto{\pgfqpoint{5.037042in}{3.733228in}}%
\pgfpathlineto{\pgfqpoint{5.042573in}{3.765471in}}%
\pgfpathlineto{\pgfqpoint{5.048105in}{3.774917in}}%
\pgfpathlineto{\pgfqpoint{5.053637in}{3.767980in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{3.790345in}}%
\pgfpathlineto{\pgfqpoint{5.064700in}{3.785158in}}%
\pgfpathlineto{\pgfqpoint{5.070232in}{3.695489in}}%
\pgfpathlineto{\pgfqpoint{5.075764in}{3.709319in}}%
\pgfpathlineto{\pgfqpoint{5.081296in}{3.718800in}}%
\pgfpathlineto{\pgfqpoint{5.086828in}{3.688455in}}%
\pgfpathlineto{\pgfqpoint{5.092359in}{3.681024in}}%
\pgfpathlineto{\pgfqpoint{5.103423in}{3.715815in}}%
\pgfpathlineto{\pgfqpoint{5.108955in}{3.720180in}}%
\pgfpathlineto{\pgfqpoint{5.114486in}{3.708787in}}%
\pgfpathlineto{\pgfqpoint{5.120018in}{3.676884in}}%
\pgfpathlineto{\pgfqpoint{5.125550in}{3.633445in}}%
\pgfpathlineto{\pgfqpoint{5.131082in}{3.599007in}}%
\pgfpathlineto{\pgfqpoint{5.136613in}{3.585481in}}%
\pgfpathlineto{\pgfqpoint{5.142145in}{3.592056in}}%
\pgfpathlineto{\pgfqpoint{5.147677in}{3.612353in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{3.641074in}}%
\pgfpathlineto{\pgfqpoint{5.158740in}{3.674201in}}%
\pgfpathlineto{\pgfqpoint{5.164272in}{3.703309in}}%
\pgfpathlineto{\pgfqpoint{5.169804in}{3.707979in}}%
\pgfpathlineto{\pgfqpoint{5.175336in}{3.679193in}}%
\pgfpathlineto{\pgfqpoint{5.180867in}{3.657902in}}%
\pgfpathlineto{\pgfqpoint{5.186399in}{3.676128in}}%
\pgfpathlineto{\pgfqpoint{5.191931in}{3.721065in}}%
\pgfpathlineto{\pgfqpoint{5.197463in}{3.711215in}}%
\pgfpathlineto{\pgfqpoint{5.202994in}{3.608491in}}%
\pgfpathlineto{\pgfqpoint{5.208526in}{3.558167in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{3.562880in}}%
\pgfpathlineto{\pgfqpoint{5.219590in}{3.583783in}}%
\pgfpathlineto{\pgfqpoint{5.241717in}{3.677254in}}%
\pgfpathlineto{\pgfqpoint{5.247248in}{3.702395in}}%
\pgfpathlineto{\pgfqpoint{5.252780in}{3.730444in}}%
\pgfpathlineto{\pgfqpoint{5.258312in}{3.763976in}}%
\pgfpathlineto{\pgfqpoint{5.263844in}{3.808337in}}%
\pgfpathlineto{\pgfqpoint{5.269375in}{3.869290in}}%
\pgfpathlineto{\pgfqpoint{5.274907in}{3.837495in}}%
\pgfpathlineto{\pgfqpoint{5.280439in}{3.831538in}}%
\pgfpathlineto{\pgfqpoint{5.285971in}{3.993906in}}%
\pgfpathlineto{\pgfqpoint{5.291503in}{3.778556in}}%
\pgfpathlineto{\pgfqpoint{5.297034in}{3.850288in}}%
\pgfpathlineto{\pgfqpoint{5.302566in}{3.902592in}}%
\pgfpathlineto{\pgfqpoint{5.308098in}{3.930496in}}%
\pgfpathlineto{\pgfqpoint{5.313630in}{3.925542in}}%
\pgfpathlineto{\pgfqpoint{5.324693in}{3.865643in}}%
\pgfpathlineto{\pgfqpoint{5.330225in}{3.860209in}}%
\pgfpathlineto{\pgfqpoint{5.335757in}{3.887284in}}%
\pgfpathlineto{\pgfqpoint{5.341288in}{3.918180in}}%
\pgfpathlineto{\pgfqpoint{5.346820in}{3.906725in}}%
\pgfpathlineto{\pgfqpoint{5.352352in}{3.846193in}}%
\pgfpathlineto{\pgfqpoint{5.357884in}{3.752409in}}%
\pgfpathlineto{\pgfqpoint{5.363415in}{3.672017in}}%
\pgfpathlineto{\pgfqpoint{5.368947in}{3.635072in}}%
\pgfpathlineto{\pgfqpoint{5.374479in}{3.648772in}}%
\pgfpathlineto{\pgfqpoint{5.380011in}{3.713085in}}%
\pgfpathlineto{\pgfqpoint{5.385542in}{3.851984in}}%
\pgfpathlineto{\pgfqpoint{5.391074in}{3.882463in}}%
\pgfpathlineto{\pgfqpoint{5.396606in}{3.813877in}}%
\pgfpathlineto{\pgfqpoint{5.402138in}{3.673342in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{3.622413in}}%
\pgfpathlineto{\pgfqpoint{5.413201in}{3.661619in}}%
\pgfpathlineto{\pgfqpoint{5.418733in}{3.691350in}}%
\pgfpathlineto{\pgfqpoint{5.424265in}{3.658896in}}%
\pgfpathlineto{\pgfqpoint{5.429796in}{3.614968in}}%
\pgfpathlineto{\pgfqpoint{5.435328in}{3.611176in}}%
\pgfpathlineto{\pgfqpoint{5.440860in}{3.633748in}}%
\pgfpathlineto{\pgfqpoint{5.446392in}{3.665244in}}%
\pgfpathlineto{\pgfqpoint{5.451923in}{3.699710in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{3.737414in}}%
\pgfpathlineto{\pgfqpoint{5.462987in}{3.780404in}}%
\pgfpathlineto{\pgfqpoint{5.468519in}{3.829695in}}%
\pgfpathlineto{\pgfqpoint{5.479582in}{3.934934in}}%
\pgfpathlineto{\pgfqpoint{5.485114in}{3.961770in}}%
\pgfpathlineto{\pgfqpoint{5.490646in}{3.936600in}}%
\pgfpathlineto{\pgfqpoint{5.501709in}{3.786082in}}%
\pgfpathlineto{\pgfqpoint{5.507241in}{3.746472in}}%
\pgfpathlineto{\pgfqpoint{5.512773in}{3.748611in}}%
\pgfpathlineto{\pgfqpoint{5.518305in}{3.777170in}}%
\pgfpathlineto{\pgfqpoint{5.523836in}{3.813974in}}%
\pgfpathlineto{\pgfqpoint{5.529368in}{3.846049in}}%
\pgfpathlineto{\pgfqpoint{5.534900in}{3.872472in}}%
\pgfpathlineto{\pgfqpoint{5.540432in}{3.902731in}}%
\pgfpathlineto{\pgfqpoint{5.545963in}{3.949542in}}%
\pgfpathlineto{\pgfqpoint{5.551495in}{4.015078in}}%
\pgfpathlineto{\pgfqpoint{5.557027in}{4.072194in}}%
\pgfpathlineto{\pgfqpoint{5.562559in}{4.088808in}}%
\pgfpathlineto{\pgfqpoint{5.568090in}{4.071339in}}%
\pgfpathlineto{\pgfqpoint{5.573622in}{4.004285in}}%
\pgfpathlineto{\pgfqpoint{5.579154in}{3.867047in}}%
\pgfpathlineto{\pgfqpoint{5.584686in}{3.743927in}}%
\pgfpathlineto{\pgfqpoint{5.590217in}{3.709201in}}%
\pgfpathlineto{\pgfqpoint{5.595749in}{3.744155in}}%
\pgfpathlineto{\pgfqpoint{5.601281in}{3.836666in}}%
\pgfpathlineto{\pgfqpoint{5.606813in}{4.034672in}}%
\pgfpathlineto{\pgfqpoint{5.612344in}{4.114244in}}%
\pgfpathlineto{\pgfqpoint{5.617876in}{4.046630in}}%
\pgfpathlineto{\pgfqpoint{5.623408in}{3.863393in}}%
\pgfpathlineto{\pgfqpoint{5.628940in}{3.799973in}}%
\pgfpathlineto{\pgfqpoint{5.634471in}{3.809306in}}%
\pgfpathlineto{\pgfqpoint{5.640003in}{3.790209in}}%
\pgfpathlineto{\pgfqpoint{5.645535in}{3.813833in}}%
\pgfpathlineto{\pgfqpoint{5.651067in}{3.826131in}}%
\pgfpathlineto{\pgfqpoint{5.656598in}{3.726190in}}%
\pgfpathlineto{\pgfqpoint{5.662130in}{3.640772in}}%
\pgfpathlineto{\pgfqpoint{5.667662in}{3.585804in}}%
\pgfpathlineto{\pgfqpoint{5.673194in}{3.558615in}}%
\pgfpathlineto{\pgfqpoint{5.678725in}{3.562937in}}%
\pgfpathlineto{\pgfqpoint{5.684257in}{3.598887in}}%
\pgfpathlineto{\pgfqpoint{5.689789in}{3.655271in}}%
\pgfpathlineto{\pgfqpoint{5.695321in}{3.693888in}}%
\pgfpathlineto{\pgfqpoint{5.700852in}{3.677929in}}%
\pgfpathlineto{\pgfqpoint{5.706384in}{3.635435in}}%
\pgfpathlineto{\pgfqpoint{5.711916in}{3.599266in}}%
\pgfpathlineto{\pgfqpoint{5.717448in}{3.601268in}}%
\pgfpathlineto{\pgfqpoint{5.722980in}{3.572317in}}%
\pgfpathlineto{\pgfqpoint{5.728511in}{3.532208in}}%
\pgfpathlineto{\pgfqpoint{5.734043in}{3.529053in}}%
\pgfpathlineto{\pgfqpoint{5.739575in}{3.551624in}}%
\pgfpathlineto{\pgfqpoint{5.745107in}{3.566211in}}%
\pgfpathlineto{\pgfqpoint{5.750638in}{3.544637in}}%
\pgfpathlineto{\pgfqpoint{5.756170in}{3.525062in}}%
\pgfpathlineto{\pgfqpoint{5.761702in}{3.530446in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{3.552792in}}%
\pgfpathlineto{\pgfqpoint{5.772765in}{3.584585in}}%
\pgfpathlineto{\pgfqpoint{5.778297in}{3.624441in}}%
\pgfpathlineto{\pgfqpoint{5.783829in}{3.671163in}}%
\pgfpathlineto{\pgfqpoint{5.789361in}{3.697160in}}%
\pgfpathlineto{\pgfqpoint{5.794892in}{3.711259in}}%
\pgfpathlineto{\pgfqpoint{5.800424in}{3.763050in}}%
\pgfpathlineto{\pgfqpoint{5.805956in}{3.834529in}}%
\pgfpathlineto{\pgfqpoint{5.811488in}{3.914342in}}%
\pgfpathlineto{\pgfqpoint{5.817019in}{3.980543in}}%
\pgfpathlineto{\pgfqpoint{5.822551in}{4.000089in}}%
\pgfpathlineto{\pgfqpoint{5.822551in}{4.000089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{4.341423in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893081in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{3.492249in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{3.492249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{4.214124in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{4.214124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.117252in,y=4.297458in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle |h_1(k)|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{3.434499in}}%
\pgfpathlineto{\pgfqpoint{4.341423in}{3.434499in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{2.712624in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716921in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{4.716921in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716921in}{2.712624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{2.712624in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222054in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{5.222054in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222054in}{2.712624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{2.712624in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727187in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{5.727187in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727187in}{2.712624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{2.712624in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{2.950880in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{2.950880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893081in}{2.950880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990303in,y=2.908671in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{2.712624in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{3.265215in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{3.265215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893081in}{3.265215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990303in,y=3.223006in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{2.712624in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411953in}{2.924224in}}%
\pgfpathlineto{\pgfqpoint{4.417485in}{2.947363in}}%
\pgfpathlineto{\pgfqpoint{4.423017in}{2.979632in}}%
\pgfpathlineto{\pgfqpoint{4.434080in}{3.053849in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{3.137155in}}%
\pgfpathlineto{\pgfqpoint{4.461739in}{3.273740in}}%
\pgfpathlineto{\pgfqpoint{4.467271in}{3.307329in}}%
\pgfpathlineto{\pgfqpoint{4.472803in}{3.322192in}}%
\pgfpathlineto{\pgfqpoint{4.478334in}{3.314316in}}%
\pgfpathlineto{\pgfqpoint{4.483866in}{3.267724in}}%
\pgfpathlineto{\pgfqpoint{4.489398in}{3.167329in}}%
\pgfpathlineto{\pgfqpoint{4.494930in}{3.074930in}}%
\pgfpathlineto{\pgfqpoint{4.500461in}{3.048077in}}%
\pgfpathlineto{\pgfqpoint{4.505993in}{2.915501in}}%
\pgfpathlineto{\pgfqpoint{4.511525in}{2.840938in}}%
\pgfpathlineto{\pgfqpoint{4.517057in}{2.826740in}}%
\pgfpathlineto{\pgfqpoint{4.522588in}{2.837317in}}%
\pgfpathlineto{\pgfqpoint{4.528120in}{2.857799in}}%
\pgfpathlineto{\pgfqpoint{4.539184in}{2.908021in}}%
\pgfpathlineto{\pgfqpoint{4.555779in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{4.561311in}{3.012756in}}%
\pgfpathlineto{\pgfqpoint{4.566842in}{3.030921in}}%
\pgfpathlineto{\pgfqpoint{4.572374in}{3.052371in}}%
\pgfpathlineto{\pgfqpoint{4.577906in}{3.087304in}}%
\pgfpathlineto{\pgfqpoint{4.583438in}{3.137232in}}%
\pgfpathlineto{\pgfqpoint{4.588969in}{3.198572in}}%
\pgfpathlineto{\pgfqpoint{4.594501in}{3.233121in}}%
\pgfpathlineto{\pgfqpoint{4.600033in}{3.143877in}}%
\pgfpathlineto{\pgfqpoint{4.605565in}{3.023864in}}%
\pgfpathlineto{\pgfqpoint{4.611096in}{2.993922in}}%
\pgfpathlineto{\pgfqpoint{4.616628in}{3.034980in}}%
\pgfpathlineto{\pgfqpoint{4.622160in}{3.113455in}}%
\pgfpathlineto{\pgfqpoint{4.627692in}{3.079069in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{3.018389in}}%
\pgfpathlineto{\pgfqpoint{4.638755in}{3.074966in}}%
\pgfpathlineto{\pgfqpoint{4.644287in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{4.649819in}{3.072808in}}%
\pgfpathlineto{\pgfqpoint{4.655350in}{3.116294in}}%
\pgfpathlineto{\pgfqpoint{4.660882in}{3.125353in}}%
\pgfpathlineto{\pgfqpoint{4.666414in}{3.109327in}}%
\pgfpathlineto{\pgfqpoint{4.671946in}{3.089114in}}%
\pgfpathlineto{\pgfqpoint{4.677478in}{2.989558in}}%
\pgfpathlineto{\pgfqpoint{4.683009in}{2.956646in}}%
\pgfpathlineto{\pgfqpoint{4.688541in}{2.969780in}}%
\pgfpathlineto{\pgfqpoint{4.694073in}{3.000067in}}%
\pgfpathlineto{\pgfqpoint{4.699605in}{3.038779in}}%
\pgfpathlineto{\pgfqpoint{4.710668in}{3.122758in}}%
\pgfpathlineto{\pgfqpoint{4.716200in}{3.154306in}}%
\pgfpathlineto{\pgfqpoint{4.721732in}{3.175789in}}%
\pgfpathlineto{\pgfqpoint{4.727263in}{3.204911in}}%
\pgfpathlineto{\pgfqpoint{4.732795in}{3.248819in}}%
\pgfpathlineto{\pgfqpoint{4.738327in}{3.275582in}}%
\pgfpathlineto{\pgfqpoint{4.743859in}{3.251415in}}%
\pgfpathlineto{\pgfqpoint{4.749390in}{3.224586in}}%
\pgfpathlineto{\pgfqpoint{4.754922in}{3.224175in}}%
\pgfpathlineto{\pgfqpoint{4.760454in}{3.265008in}}%
\pgfpathlineto{\pgfqpoint{4.765986in}{3.321212in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.401687in}}%
\pgfpathlineto{\pgfqpoint{4.777049in}{3.349873in}}%
\pgfpathlineto{\pgfqpoint{4.782581in}{3.156877in}}%
\pgfpathlineto{\pgfqpoint{4.788113in}{3.011038in}}%
\pgfpathlineto{\pgfqpoint{4.793644in}{2.960345in}}%
\pgfpathlineto{\pgfqpoint{4.799176in}{3.042904in}}%
\pgfpathlineto{\pgfqpoint{4.804708in}{2.947617in}}%
\pgfpathlineto{\pgfqpoint{4.810240in}{2.918184in}}%
\pgfpathlineto{\pgfqpoint{4.815771in}{2.898918in}}%
\pgfpathlineto{\pgfqpoint{4.821303in}{2.919170in}}%
\pgfpathlineto{\pgfqpoint{4.826835in}{2.940917in}}%
\pgfpathlineto{\pgfqpoint{4.832367in}{2.908034in}}%
\pgfpathlineto{\pgfqpoint{4.837898in}{2.839491in}}%
\pgfpathlineto{\pgfqpoint{4.843430in}{2.787315in}}%
\pgfpathlineto{\pgfqpoint{4.848962in}{2.767516in}}%
\pgfpathlineto{\pgfqpoint{4.854494in}{2.772951in}}%
\pgfpathlineto{\pgfqpoint{4.860025in}{2.790893in}}%
\pgfpathlineto{\pgfqpoint{4.865557in}{2.813538in}}%
\pgfpathlineto{\pgfqpoint{4.876621in}{2.862838in}}%
\pgfpathlineto{\pgfqpoint{4.887684in}{2.915006in}}%
\pgfpathlineto{\pgfqpoint{4.898748in}{2.971175in}}%
\pgfpathlineto{\pgfqpoint{4.909811in}{3.027271in}}%
\pgfpathlineto{\pgfqpoint{4.915343in}{3.049648in}}%
\pgfpathlineto{\pgfqpoint{4.926407in}{3.082022in}}%
\pgfpathlineto{\pgfqpoint{4.931938in}{3.102738in}}%
\pgfpathlineto{\pgfqpoint{4.937470in}{3.125078in}}%
\pgfpathlineto{\pgfqpoint{4.943002in}{3.133436in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{3.107412in}}%
\pgfpathlineto{\pgfqpoint{4.954065in}{3.063330in}}%
\pgfpathlineto{\pgfqpoint{4.959597in}{3.181082in}}%
\pgfpathlineto{\pgfqpoint{4.965129in}{2.906836in}}%
\pgfpathlineto{\pgfqpoint{4.970661in}{2.825538in}}%
\pgfpathlineto{\pgfqpoint{4.976192in}{2.804643in}}%
\pgfpathlineto{\pgfqpoint{4.981724in}{2.809527in}}%
\pgfpathlineto{\pgfqpoint{4.987256in}{2.828564in}}%
\pgfpathlineto{\pgfqpoint{4.992788in}{2.855651in}}%
\pgfpathlineto{\pgfqpoint{4.998319in}{2.888516in}}%
\pgfpathlineto{\pgfqpoint{5.009383in}{2.965640in}}%
\pgfpathlineto{\pgfqpoint{5.014915in}{3.006403in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{3.083755in}}%
\pgfpathlineto{\pgfqpoint{5.025978in}{3.203160in}}%
\pgfpathlineto{\pgfqpoint{5.031510in}{3.085569in}}%
\pgfpathlineto{\pgfqpoint{5.037042in}{2.953603in}}%
\pgfpathlineto{\pgfqpoint{5.042573in}{2.985846in}}%
\pgfpathlineto{\pgfqpoint{5.048105in}{2.995292in}}%
\pgfpathlineto{\pgfqpoint{5.053637in}{2.988355in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{3.010720in}}%
\pgfpathlineto{\pgfqpoint{5.064700in}{3.005533in}}%
\pgfpathlineto{\pgfqpoint{5.070232in}{2.915864in}}%
\pgfpathlineto{\pgfqpoint{5.075764in}{2.929694in}}%
\pgfpathlineto{\pgfqpoint{5.081296in}{2.939175in}}%
\pgfpathlineto{\pgfqpoint{5.086828in}{2.908830in}}%
\pgfpathlineto{\pgfqpoint{5.092359in}{2.901399in}}%
\pgfpathlineto{\pgfqpoint{5.103423in}{2.936190in}}%
\pgfpathlineto{\pgfqpoint{5.108955in}{2.940555in}}%
\pgfpathlineto{\pgfqpoint{5.114486in}{2.929162in}}%
\pgfpathlineto{\pgfqpoint{5.120018in}{2.897259in}}%
\pgfpathlineto{\pgfqpoint{5.125550in}{2.853820in}}%
\pgfpathlineto{\pgfqpoint{5.131082in}{2.819382in}}%
\pgfpathlineto{\pgfqpoint{5.136613in}{2.805856in}}%
\pgfpathlineto{\pgfqpoint{5.142145in}{2.812431in}}%
\pgfpathlineto{\pgfqpoint{5.147677in}{2.832728in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{2.861449in}}%
\pgfpathlineto{\pgfqpoint{5.158740in}{2.894576in}}%
\pgfpathlineto{\pgfqpoint{5.164272in}{2.923684in}}%
\pgfpathlineto{\pgfqpoint{5.169804in}{2.928354in}}%
\pgfpathlineto{\pgfqpoint{5.175336in}{2.899568in}}%
\pgfpathlineto{\pgfqpoint{5.180867in}{2.878277in}}%
\pgfpathlineto{\pgfqpoint{5.186399in}{2.896503in}}%
\pgfpathlineto{\pgfqpoint{5.191931in}{2.941440in}}%
\pgfpathlineto{\pgfqpoint{5.197463in}{2.931590in}}%
\pgfpathlineto{\pgfqpoint{5.202994in}{2.828866in}}%
\pgfpathlineto{\pgfqpoint{5.208526in}{2.778542in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{2.783255in}}%
\pgfpathlineto{\pgfqpoint{5.219590in}{2.804158in}}%
\pgfpathlineto{\pgfqpoint{5.241717in}{2.897629in}}%
\pgfpathlineto{\pgfqpoint{5.247248in}{2.922770in}}%
\pgfpathlineto{\pgfqpoint{5.252780in}{2.950819in}}%
\pgfpathlineto{\pgfqpoint{5.258312in}{2.984351in}}%
\pgfpathlineto{\pgfqpoint{5.263844in}{3.028712in}}%
\pgfpathlineto{\pgfqpoint{5.269375in}{3.089665in}}%
\pgfpathlineto{\pgfqpoint{5.274907in}{3.057870in}}%
\pgfpathlineto{\pgfqpoint{5.280439in}{3.051913in}}%
\pgfpathlineto{\pgfqpoint{5.285971in}{3.214281in}}%
\pgfpathlineto{\pgfqpoint{5.291503in}{2.998931in}}%
\pgfpathlineto{\pgfqpoint{5.297034in}{3.070663in}}%
\pgfpathlineto{\pgfqpoint{5.302566in}{3.122967in}}%
\pgfpathlineto{\pgfqpoint{5.308098in}{3.150871in}}%
\pgfpathlineto{\pgfqpoint{5.313630in}{3.145917in}}%
\pgfpathlineto{\pgfqpoint{5.324693in}{3.086018in}}%
\pgfpathlineto{\pgfqpoint{5.330225in}{3.080584in}}%
\pgfpathlineto{\pgfqpoint{5.335757in}{3.107659in}}%
\pgfpathlineto{\pgfqpoint{5.341288in}{3.138555in}}%
\pgfpathlineto{\pgfqpoint{5.346820in}{3.127100in}}%
\pgfpathlineto{\pgfqpoint{5.352352in}{3.066568in}}%
\pgfpathlineto{\pgfqpoint{5.357884in}{2.972784in}}%
\pgfpathlineto{\pgfqpoint{5.363415in}{2.892392in}}%
\pgfpathlineto{\pgfqpoint{5.368947in}{2.855447in}}%
\pgfpathlineto{\pgfqpoint{5.374479in}{2.869147in}}%
\pgfpathlineto{\pgfqpoint{5.380011in}{2.933460in}}%
\pgfpathlineto{\pgfqpoint{5.385542in}{3.072359in}}%
\pgfpathlineto{\pgfqpoint{5.391074in}{3.102838in}}%
\pgfpathlineto{\pgfqpoint{5.396606in}{3.034252in}}%
\pgfpathlineto{\pgfqpoint{5.402138in}{2.893717in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{2.842788in}}%
\pgfpathlineto{\pgfqpoint{5.413201in}{2.881994in}}%
\pgfpathlineto{\pgfqpoint{5.418733in}{2.911725in}}%
\pgfpathlineto{\pgfqpoint{5.424265in}{2.879271in}}%
\pgfpathlineto{\pgfqpoint{5.429796in}{2.835343in}}%
\pgfpathlineto{\pgfqpoint{5.435328in}{2.831551in}}%
\pgfpathlineto{\pgfqpoint{5.440860in}{2.854123in}}%
\pgfpathlineto{\pgfqpoint{5.446392in}{2.885619in}}%
\pgfpathlineto{\pgfqpoint{5.451923in}{2.920085in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{2.957789in}}%
\pgfpathlineto{\pgfqpoint{5.462987in}{3.000779in}}%
\pgfpathlineto{\pgfqpoint{5.468519in}{3.050070in}}%
\pgfpathlineto{\pgfqpoint{5.479582in}{3.155309in}}%
\pgfpathlineto{\pgfqpoint{5.485114in}{3.182145in}}%
\pgfpathlineto{\pgfqpoint{5.490646in}{3.156975in}}%
\pgfpathlineto{\pgfqpoint{5.501709in}{3.006457in}}%
\pgfpathlineto{\pgfqpoint{5.507241in}{2.966847in}}%
\pgfpathlineto{\pgfqpoint{5.512773in}{2.968986in}}%
\pgfpathlineto{\pgfqpoint{5.518305in}{2.997545in}}%
\pgfpathlineto{\pgfqpoint{5.523836in}{3.034349in}}%
\pgfpathlineto{\pgfqpoint{5.529368in}{3.066424in}}%
\pgfpathlineto{\pgfqpoint{5.534900in}{3.092847in}}%
\pgfpathlineto{\pgfqpoint{5.540432in}{3.123106in}}%
\pgfpathlineto{\pgfqpoint{5.545963in}{3.169917in}}%
\pgfpathlineto{\pgfqpoint{5.551495in}{3.235453in}}%
\pgfpathlineto{\pgfqpoint{5.557027in}{3.292569in}}%
\pgfpathlineto{\pgfqpoint{5.562559in}{3.309183in}}%
\pgfpathlineto{\pgfqpoint{5.568090in}{3.291714in}}%
\pgfpathlineto{\pgfqpoint{5.573622in}{3.224660in}}%
\pgfpathlineto{\pgfqpoint{5.579154in}{3.087422in}}%
\pgfpathlineto{\pgfqpoint{5.584686in}{2.964302in}}%
\pgfpathlineto{\pgfqpoint{5.590217in}{2.929576in}}%
\pgfpathlineto{\pgfqpoint{5.595749in}{2.964530in}}%
\pgfpathlineto{\pgfqpoint{5.601281in}{3.057041in}}%
\pgfpathlineto{\pgfqpoint{5.606813in}{3.255047in}}%
\pgfpathlineto{\pgfqpoint{5.612344in}{3.334619in}}%
\pgfpathlineto{\pgfqpoint{5.617876in}{3.267005in}}%
\pgfpathlineto{\pgfqpoint{5.623408in}{3.083768in}}%
\pgfpathlineto{\pgfqpoint{5.628940in}{3.020348in}}%
\pgfpathlineto{\pgfqpoint{5.634471in}{3.029681in}}%
\pgfpathlineto{\pgfqpoint{5.640003in}{3.010584in}}%
\pgfpathlineto{\pgfqpoint{5.645535in}{3.034208in}}%
\pgfpathlineto{\pgfqpoint{5.651067in}{3.046506in}}%
\pgfpathlineto{\pgfqpoint{5.656598in}{2.946565in}}%
\pgfpathlineto{\pgfqpoint{5.662130in}{2.861147in}}%
\pgfpathlineto{\pgfqpoint{5.667662in}{2.806179in}}%
\pgfpathlineto{\pgfqpoint{5.673194in}{2.778990in}}%
\pgfpathlineto{\pgfqpoint{5.678725in}{2.783312in}}%
\pgfpathlineto{\pgfqpoint{5.684257in}{2.819262in}}%
\pgfpathlineto{\pgfqpoint{5.689789in}{2.875646in}}%
\pgfpathlineto{\pgfqpoint{5.695321in}{2.914263in}}%
\pgfpathlineto{\pgfqpoint{5.700852in}{2.898304in}}%
\pgfpathlineto{\pgfqpoint{5.706384in}{2.855810in}}%
\pgfpathlineto{\pgfqpoint{5.711916in}{2.819641in}}%
\pgfpathlineto{\pgfqpoint{5.717448in}{2.821643in}}%
\pgfpathlineto{\pgfqpoint{5.722980in}{2.792692in}}%
\pgfpathlineto{\pgfqpoint{5.728511in}{2.752583in}}%
\pgfpathlineto{\pgfqpoint{5.734043in}{2.749428in}}%
\pgfpathlineto{\pgfqpoint{5.739575in}{2.771999in}}%
\pgfpathlineto{\pgfqpoint{5.745107in}{2.786586in}}%
\pgfpathlineto{\pgfqpoint{5.750638in}{2.765012in}}%
\pgfpathlineto{\pgfqpoint{5.756170in}{2.745437in}}%
\pgfpathlineto{\pgfqpoint{5.761702in}{2.750821in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.773167in}}%
\pgfpathlineto{\pgfqpoint{5.772765in}{2.804960in}}%
\pgfpathlineto{\pgfqpoint{5.778297in}{2.844816in}}%
\pgfpathlineto{\pgfqpoint{5.783829in}{2.891538in}}%
\pgfpathlineto{\pgfqpoint{5.789361in}{2.917535in}}%
\pgfpathlineto{\pgfqpoint{5.794892in}{2.931634in}}%
\pgfpathlineto{\pgfqpoint{5.800424in}{2.983425in}}%
\pgfpathlineto{\pgfqpoint{5.805956in}{3.054904in}}%
\pgfpathlineto{\pgfqpoint{5.811488in}{3.134717in}}%
\pgfpathlineto{\pgfqpoint{5.817019in}{3.200918in}}%
\pgfpathlineto{\pgfqpoint{5.822551in}{3.220464in}}%
\pgfpathlineto{\pgfqpoint{5.822551in}{3.220464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{4.341423in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893081in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{2.712624in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{2.712624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{3.434499in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{3.434499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{2.654874in}}%
\pgfpathlineto{\pgfqpoint{4.341423in}{2.654874in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{1.932999in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716921in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{4.716921in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716921in}{1.932999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{1.932999in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222054in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{5.222054in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222054in}{1.932999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{1.932999in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727187in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{5.727187in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727187in}{1.932999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{1.932999in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{2.106960in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{2.106960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893081in}{2.106960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990303in,y=2.064750in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{1.932999in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{2.356999in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{2.356999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893081in}{2.356999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990303in,y=2.314790in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{1.932999in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{2.607038in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{2.607038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893081in}{2.607038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990303in,y=2.564829in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{1.932999in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411953in}{2.144599in}}%
\pgfpathlineto{\pgfqpoint{4.417485in}{2.167738in}}%
\pgfpathlineto{\pgfqpoint{4.423017in}{2.200007in}}%
\pgfpathlineto{\pgfqpoint{4.434080in}{2.274224in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{2.357530in}}%
\pgfpathlineto{\pgfqpoint{4.461739in}{2.494115in}}%
\pgfpathlineto{\pgfqpoint{4.467271in}{2.527704in}}%
\pgfpathlineto{\pgfqpoint{4.472803in}{2.542567in}}%
\pgfpathlineto{\pgfqpoint{4.478334in}{2.534691in}}%
\pgfpathlineto{\pgfqpoint{4.483866in}{2.488099in}}%
\pgfpathlineto{\pgfqpoint{4.489398in}{2.387704in}}%
\pgfpathlineto{\pgfqpoint{4.494930in}{2.295305in}}%
\pgfpathlineto{\pgfqpoint{4.500461in}{2.268452in}}%
\pgfpathlineto{\pgfqpoint{4.505993in}{2.135876in}}%
\pgfpathlineto{\pgfqpoint{4.511525in}{2.061313in}}%
\pgfpathlineto{\pgfqpoint{4.517057in}{2.047115in}}%
\pgfpathlineto{\pgfqpoint{4.522588in}{2.057692in}}%
\pgfpathlineto{\pgfqpoint{4.528120in}{2.078174in}}%
\pgfpathlineto{\pgfqpoint{4.539184in}{2.128396in}}%
\pgfpathlineto{\pgfqpoint{4.555779in}{2.209559in}}%
\pgfpathlineto{\pgfqpoint{4.561311in}{2.233131in}}%
\pgfpathlineto{\pgfqpoint{4.566842in}{2.251296in}}%
\pgfpathlineto{\pgfqpoint{4.572374in}{2.272746in}}%
\pgfpathlineto{\pgfqpoint{4.577906in}{2.307679in}}%
\pgfpathlineto{\pgfqpoint{4.583438in}{2.357607in}}%
\pgfpathlineto{\pgfqpoint{4.588969in}{2.418947in}}%
\pgfpathlineto{\pgfqpoint{4.594501in}{2.453496in}}%
\pgfpathlineto{\pgfqpoint{4.600033in}{2.364252in}}%
\pgfpathlineto{\pgfqpoint{4.605565in}{2.244239in}}%
\pgfpathlineto{\pgfqpoint{4.611096in}{2.214297in}}%
\pgfpathlineto{\pgfqpoint{4.616628in}{2.255355in}}%
\pgfpathlineto{\pgfqpoint{4.622160in}{2.333830in}}%
\pgfpathlineto{\pgfqpoint{4.627692in}{2.299444in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{2.238764in}}%
\pgfpathlineto{\pgfqpoint{4.638755in}{2.295341in}}%
\pgfpathlineto{\pgfqpoint{4.644287in}{2.409381in}}%
\pgfpathlineto{\pgfqpoint{4.649819in}{2.293183in}}%
\pgfpathlineto{\pgfqpoint{4.655350in}{2.336669in}}%
\pgfpathlineto{\pgfqpoint{4.660882in}{2.345728in}}%
\pgfpathlineto{\pgfqpoint{4.666414in}{2.329702in}}%
\pgfpathlineto{\pgfqpoint{4.671946in}{2.309489in}}%
\pgfpathlineto{\pgfqpoint{4.677478in}{2.209933in}}%
\pgfpathlineto{\pgfqpoint{4.683009in}{2.177021in}}%
\pgfpathlineto{\pgfqpoint{4.688541in}{2.190155in}}%
\pgfpathlineto{\pgfqpoint{4.694073in}{2.220442in}}%
\pgfpathlineto{\pgfqpoint{4.699605in}{2.259154in}}%
\pgfpathlineto{\pgfqpoint{4.710668in}{2.343133in}}%
\pgfpathlineto{\pgfqpoint{4.716200in}{2.374681in}}%
\pgfpathlineto{\pgfqpoint{4.721732in}{2.396164in}}%
\pgfpathlineto{\pgfqpoint{4.727263in}{2.425286in}}%
\pgfpathlineto{\pgfqpoint{4.732795in}{2.469194in}}%
\pgfpathlineto{\pgfqpoint{4.738327in}{2.495957in}}%
\pgfpathlineto{\pgfqpoint{4.743859in}{2.471790in}}%
\pgfpathlineto{\pgfqpoint{4.749390in}{2.444961in}}%
\pgfpathlineto{\pgfqpoint{4.754922in}{2.444550in}}%
\pgfpathlineto{\pgfqpoint{4.760454in}{2.485383in}}%
\pgfpathlineto{\pgfqpoint{4.765986in}{2.541587in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.622062in}}%
\pgfpathlineto{\pgfqpoint{4.777049in}{2.570248in}}%
\pgfpathlineto{\pgfqpoint{4.782581in}{2.377252in}}%
\pgfpathlineto{\pgfqpoint{4.788113in}{2.231413in}}%
\pgfpathlineto{\pgfqpoint{4.793644in}{2.180720in}}%
\pgfpathlineto{\pgfqpoint{4.799176in}{2.263279in}}%
\pgfpathlineto{\pgfqpoint{4.804708in}{2.167992in}}%
\pgfpathlineto{\pgfqpoint{4.810240in}{2.138559in}}%
\pgfpathlineto{\pgfqpoint{4.815771in}{2.119293in}}%
\pgfpathlineto{\pgfqpoint{4.821303in}{2.139545in}}%
\pgfpathlineto{\pgfqpoint{4.826835in}{2.161292in}}%
\pgfpathlineto{\pgfqpoint{4.832367in}{2.128409in}}%
\pgfpathlineto{\pgfqpoint{4.837898in}{2.059866in}}%
\pgfpathlineto{\pgfqpoint{4.843430in}{2.007690in}}%
\pgfpathlineto{\pgfqpoint{4.848962in}{1.987891in}}%
\pgfpathlineto{\pgfqpoint{4.854494in}{1.993326in}}%
\pgfpathlineto{\pgfqpoint{4.860025in}{2.011268in}}%
\pgfpathlineto{\pgfqpoint{4.865557in}{2.033913in}}%
\pgfpathlineto{\pgfqpoint{4.876621in}{2.083213in}}%
\pgfpathlineto{\pgfqpoint{4.887684in}{2.135381in}}%
\pgfpathlineto{\pgfqpoint{4.898748in}{2.191550in}}%
\pgfpathlineto{\pgfqpoint{4.909811in}{2.247646in}}%
\pgfpathlineto{\pgfqpoint{4.915343in}{2.270023in}}%
\pgfpathlineto{\pgfqpoint{4.926407in}{2.302397in}}%
\pgfpathlineto{\pgfqpoint{4.931938in}{2.323113in}}%
\pgfpathlineto{\pgfqpoint{4.937470in}{2.345453in}}%
\pgfpathlineto{\pgfqpoint{4.943002in}{2.353811in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{2.327787in}}%
\pgfpathlineto{\pgfqpoint{4.954065in}{2.283705in}}%
\pgfpathlineto{\pgfqpoint{4.959597in}{2.401457in}}%
\pgfpathlineto{\pgfqpoint{4.965129in}{2.127211in}}%
\pgfpathlineto{\pgfqpoint{4.970661in}{2.045913in}}%
\pgfpathlineto{\pgfqpoint{4.976192in}{2.025018in}}%
\pgfpathlineto{\pgfqpoint{4.981724in}{2.029902in}}%
\pgfpathlineto{\pgfqpoint{4.987256in}{2.048939in}}%
\pgfpathlineto{\pgfqpoint{4.992788in}{2.076026in}}%
\pgfpathlineto{\pgfqpoint{4.998319in}{2.108891in}}%
\pgfpathlineto{\pgfqpoint{5.009383in}{2.186015in}}%
\pgfpathlineto{\pgfqpoint{5.014915in}{2.226778in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{2.304130in}}%
\pgfpathlineto{\pgfqpoint{5.025978in}{2.423535in}}%
\pgfpathlineto{\pgfqpoint{5.031510in}{2.305944in}}%
\pgfpathlineto{\pgfqpoint{5.037042in}{2.173978in}}%
\pgfpathlineto{\pgfqpoint{5.042573in}{2.206221in}}%
\pgfpathlineto{\pgfqpoint{5.048105in}{2.215667in}}%
\pgfpathlineto{\pgfqpoint{5.053637in}{2.208730in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{2.231095in}}%
\pgfpathlineto{\pgfqpoint{5.064700in}{2.225908in}}%
\pgfpathlineto{\pgfqpoint{5.070232in}{2.136239in}}%
\pgfpathlineto{\pgfqpoint{5.075764in}{2.150069in}}%
\pgfpathlineto{\pgfqpoint{5.081296in}{2.159550in}}%
\pgfpathlineto{\pgfqpoint{5.086828in}{2.129205in}}%
\pgfpathlineto{\pgfqpoint{5.092359in}{2.121774in}}%
\pgfpathlineto{\pgfqpoint{5.103423in}{2.156565in}}%
\pgfpathlineto{\pgfqpoint{5.108955in}{2.160930in}}%
\pgfpathlineto{\pgfqpoint{5.114486in}{2.149537in}}%
\pgfpathlineto{\pgfqpoint{5.120018in}{2.117634in}}%
\pgfpathlineto{\pgfqpoint{5.125550in}{2.074195in}}%
\pgfpathlineto{\pgfqpoint{5.131082in}{2.039757in}}%
\pgfpathlineto{\pgfqpoint{5.136613in}{2.026231in}}%
\pgfpathlineto{\pgfqpoint{5.142145in}{2.032806in}}%
\pgfpathlineto{\pgfqpoint{5.147677in}{2.053103in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{2.081824in}}%
\pgfpathlineto{\pgfqpoint{5.158740in}{2.114951in}}%
\pgfpathlineto{\pgfqpoint{5.164272in}{2.144059in}}%
\pgfpathlineto{\pgfqpoint{5.169804in}{2.148729in}}%
\pgfpathlineto{\pgfqpoint{5.175336in}{2.119943in}}%
\pgfpathlineto{\pgfqpoint{5.180867in}{2.098652in}}%
\pgfpathlineto{\pgfqpoint{5.186399in}{2.116878in}}%
\pgfpathlineto{\pgfqpoint{5.191931in}{2.161815in}}%
\pgfpathlineto{\pgfqpoint{5.197463in}{2.151965in}}%
\pgfpathlineto{\pgfqpoint{5.202994in}{2.049241in}}%
\pgfpathlineto{\pgfqpoint{5.208526in}{1.998917in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{2.003630in}}%
\pgfpathlineto{\pgfqpoint{5.219590in}{2.024533in}}%
\pgfpathlineto{\pgfqpoint{5.241717in}{2.118004in}}%
\pgfpathlineto{\pgfqpoint{5.247248in}{2.143145in}}%
\pgfpathlineto{\pgfqpoint{5.252780in}{2.171194in}}%
\pgfpathlineto{\pgfqpoint{5.258312in}{2.204726in}}%
\pgfpathlineto{\pgfqpoint{5.263844in}{2.249087in}}%
\pgfpathlineto{\pgfqpoint{5.269375in}{2.310040in}}%
\pgfpathlineto{\pgfqpoint{5.274907in}{2.278245in}}%
\pgfpathlineto{\pgfqpoint{5.280439in}{2.272288in}}%
\pgfpathlineto{\pgfqpoint{5.285971in}{2.434656in}}%
\pgfpathlineto{\pgfqpoint{5.291503in}{2.219306in}}%
\pgfpathlineto{\pgfqpoint{5.297034in}{2.291038in}}%
\pgfpathlineto{\pgfqpoint{5.302566in}{2.343342in}}%
\pgfpathlineto{\pgfqpoint{5.308098in}{2.371246in}}%
\pgfpathlineto{\pgfqpoint{5.313630in}{2.366292in}}%
\pgfpathlineto{\pgfqpoint{5.324693in}{2.306393in}}%
\pgfpathlineto{\pgfqpoint{5.330225in}{2.300959in}}%
\pgfpathlineto{\pgfqpoint{5.335757in}{2.328034in}}%
\pgfpathlineto{\pgfqpoint{5.341288in}{2.358930in}}%
\pgfpathlineto{\pgfqpoint{5.346820in}{2.347475in}}%
\pgfpathlineto{\pgfqpoint{5.352352in}{2.286943in}}%
\pgfpathlineto{\pgfqpoint{5.357884in}{2.193159in}}%
\pgfpathlineto{\pgfqpoint{5.363415in}{2.112767in}}%
\pgfpathlineto{\pgfqpoint{5.368947in}{2.075822in}}%
\pgfpathlineto{\pgfqpoint{5.374479in}{2.089522in}}%
\pgfpathlineto{\pgfqpoint{5.380011in}{2.153835in}}%
\pgfpathlineto{\pgfqpoint{5.385542in}{2.292734in}}%
\pgfpathlineto{\pgfqpoint{5.391074in}{2.323213in}}%
\pgfpathlineto{\pgfqpoint{5.396606in}{2.254627in}}%
\pgfpathlineto{\pgfqpoint{5.402138in}{2.114092in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{2.063163in}}%
\pgfpathlineto{\pgfqpoint{5.413201in}{2.102369in}}%
\pgfpathlineto{\pgfqpoint{5.418733in}{2.132100in}}%
\pgfpathlineto{\pgfqpoint{5.424265in}{2.099646in}}%
\pgfpathlineto{\pgfqpoint{5.429796in}{2.055718in}}%
\pgfpathlineto{\pgfqpoint{5.435328in}{2.051926in}}%
\pgfpathlineto{\pgfqpoint{5.440860in}{2.074498in}}%
\pgfpathlineto{\pgfqpoint{5.446392in}{2.105994in}}%
\pgfpathlineto{\pgfqpoint{5.451923in}{2.140460in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{5.462987in}{2.221154in}}%
\pgfpathlineto{\pgfqpoint{5.468519in}{2.270445in}}%
\pgfpathlineto{\pgfqpoint{5.479582in}{2.375684in}}%
\pgfpathlineto{\pgfqpoint{5.485114in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{5.490646in}{2.377350in}}%
\pgfpathlineto{\pgfqpoint{5.501709in}{2.226832in}}%
\pgfpathlineto{\pgfqpoint{5.507241in}{2.187222in}}%
\pgfpathlineto{\pgfqpoint{5.512773in}{2.189361in}}%
\pgfpathlineto{\pgfqpoint{5.518305in}{2.217920in}}%
\pgfpathlineto{\pgfqpoint{5.523836in}{2.254724in}}%
\pgfpathlineto{\pgfqpoint{5.529368in}{2.286799in}}%
\pgfpathlineto{\pgfqpoint{5.534900in}{2.313222in}}%
\pgfpathlineto{\pgfqpoint{5.540432in}{2.343481in}}%
\pgfpathlineto{\pgfqpoint{5.545963in}{2.390292in}}%
\pgfpathlineto{\pgfqpoint{5.551495in}{2.455828in}}%
\pgfpathlineto{\pgfqpoint{5.557027in}{2.512944in}}%
\pgfpathlineto{\pgfqpoint{5.562559in}{2.529558in}}%
\pgfpathlineto{\pgfqpoint{5.568090in}{2.512089in}}%
\pgfpathlineto{\pgfqpoint{5.573622in}{2.445035in}}%
\pgfpathlineto{\pgfqpoint{5.579154in}{2.307797in}}%
\pgfpathlineto{\pgfqpoint{5.584686in}{2.184677in}}%
\pgfpathlineto{\pgfqpoint{5.590217in}{2.149951in}}%
\pgfpathlineto{\pgfqpoint{5.595749in}{2.184905in}}%
\pgfpathlineto{\pgfqpoint{5.601281in}{2.277416in}}%
\pgfpathlineto{\pgfqpoint{5.606813in}{2.475422in}}%
\pgfpathlineto{\pgfqpoint{5.612344in}{2.554995in}}%
\pgfpathlineto{\pgfqpoint{5.617876in}{2.487380in}}%
\pgfpathlineto{\pgfqpoint{5.623408in}{2.304143in}}%
\pgfpathlineto{\pgfqpoint{5.628940in}{2.240723in}}%
\pgfpathlineto{\pgfqpoint{5.634471in}{2.250056in}}%
\pgfpathlineto{\pgfqpoint{5.640003in}{2.230959in}}%
\pgfpathlineto{\pgfqpoint{5.645535in}{2.254583in}}%
\pgfpathlineto{\pgfqpoint{5.651067in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{5.656598in}{2.166940in}}%
\pgfpathlineto{\pgfqpoint{5.662130in}{2.081522in}}%
\pgfpathlineto{\pgfqpoint{5.667662in}{2.026554in}}%
\pgfpathlineto{\pgfqpoint{5.673194in}{1.999365in}}%
\pgfpathlineto{\pgfqpoint{5.678725in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{5.684257in}{2.039637in}}%
\pgfpathlineto{\pgfqpoint{5.689789in}{2.096021in}}%
\pgfpathlineto{\pgfqpoint{5.695321in}{2.134638in}}%
\pgfpathlineto{\pgfqpoint{5.700852in}{2.118679in}}%
\pgfpathlineto{\pgfqpoint{5.706384in}{2.076185in}}%
\pgfpathlineto{\pgfqpoint{5.711916in}{2.040016in}}%
\pgfpathlineto{\pgfqpoint{5.717448in}{2.042018in}}%
\pgfpathlineto{\pgfqpoint{5.722980in}{2.013067in}}%
\pgfpathlineto{\pgfqpoint{5.728511in}{1.972958in}}%
\pgfpathlineto{\pgfqpoint{5.734043in}{1.969803in}}%
\pgfpathlineto{\pgfqpoint{5.739575in}{1.992374in}}%
\pgfpathlineto{\pgfqpoint{5.745107in}{2.006961in}}%
\pgfpathlineto{\pgfqpoint{5.750638in}{1.985387in}}%
\pgfpathlineto{\pgfqpoint{5.756170in}{1.965812in}}%
\pgfpathlineto{\pgfqpoint{5.761702in}{1.971196in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{1.993542in}}%
\pgfpathlineto{\pgfqpoint{5.772765in}{2.025335in}}%
\pgfpathlineto{\pgfqpoint{5.778297in}{2.065191in}}%
\pgfpathlineto{\pgfqpoint{5.783829in}{2.111913in}}%
\pgfpathlineto{\pgfqpoint{5.789361in}{2.137910in}}%
\pgfpathlineto{\pgfqpoint{5.794892in}{2.152009in}}%
\pgfpathlineto{\pgfqpoint{5.800424in}{2.203800in}}%
\pgfpathlineto{\pgfqpoint{5.805956in}{2.275279in}}%
\pgfpathlineto{\pgfqpoint{5.811488in}{2.355092in}}%
\pgfpathlineto{\pgfqpoint{5.817019in}{2.421294in}}%
\pgfpathlineto{\pgfqpoint{5.822551in}{2.440839in}}%
\pgfpathlineto{\pgfqpoint{5.822551in}{2.440839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{4.341423in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893081in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{1.932999in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{1.932999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{2.654874in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{2.654874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{4.341423in}{1.875249in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{1.153374in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716921in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{4.716921in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716921in}{1.153374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{1.153374in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222054in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{5.222054in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222054in}{1.153374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{1.153374in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727187in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{5.727187in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727187in}{1.153374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{1.153374in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{1.291615in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{1.291615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893081in}{1.291615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990303in,y=1.249406in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{1.153374in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{1.505934in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{1.505934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893081in}{1.505934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990303in,y=1.463725in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{1.153374in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{1.720253in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{1.720253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893081in}{1.720253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990303in,y=1.678044in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{1.153374in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411953in}{1.364974in}}%
\pgfpathlineto{\pgfqpoint{4.417485in}{1.388113in}}%
\pgfpathlineto{\pgfqpoint{4.423017in}{1.420382in}}%
\pgfpathlineto{\pgfqpoint{4.434080in}{1.494599in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{1.577905in}}%
\pgfpathlineto{\pgfqpoint{4.461739in}{1.714490in}}%
\pgfpathlineto{\pgfqpoint{4.467271in}{1.748079in}}%
\pgfpathlineto{\pgfqpoint{4.472803in}{1.762942in}}%
\pgfpathlineto{\pgfqpoint{4.478334in}{1.755066in}}%
\pgfpathlineto{\pgfqpoint{4.483866in}{1.708474in}}%
\pgfpathlineto{\pgfqpoint{4.489398in}{1.608079in}}%
\pgfpathlineto{\pgfqpoint{4.494930in}{1.515680in}}%
\pgfpathlineto{\pgfqpoint{4.500461in}{1.488827in}}%
\pgfpathlineto{\pgfqpoint{4.505993in}{1.356251in}}%
\pgfpathlineto{\pgfqpoint{4.511525in}{1.281688in}}%
\pgfpathlineto{\pgfqpoint{4.517057in}{1.267490in}}%
\pgfpathlineto{\pgfqpoint{4.522588in}{1.278067in}}%
\pgfpathlineto{\pgfqpoint{4.528120in}{1.298549in}}%
\pgfpathlineto{\pgfqpoint{4.539184in}{1.348771in}}%
\pgfpathlineto{\pgfqpoint{4.555779in}{1.429934in}}%
\pgfpathlineto{\pgfqpoint{4.561311in}{1.453506in}}%
\pgfpathlineto{\pgfqpoint{4.566842in}{1.471671in}}%
\pgfpathlineto{\pgfqpoint{4.572374in}{1.493121in}}%
\pgfpathlineto{\pgfqpoint{4.577906in}{1.528054in}}%
\pgfpathlineto{\pgfqpoint{4.583438in}{1.577982in}}%
\pgfpathlineto{\pgfqpoint{4.588969in}{1.639322in}}%
\pgfpathlineto{\pgfqpoint{4.594501in}{1.673871in}}%
\pgfpathlineto{\pgfqpoint{4.600033in}{1.584627in}}%
\pgfpathlineto{\pgfqpoint{4.605565in}{1.464614in}}%
\pgfpathlineto{\pgfqpoint{4.611096in}{1.434672in}}%
\pgfpathlineto{\pgfqpoint{4.616628in}{1.475730in}}%
\pgfpathlineto{\pgfqpoint{4.622160in}{1.554205in}}%
\pgfpathlineto{\pgfqpoint{4.627692in}{1.519819in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{1.459139in}}%
\pgfpathlineto{\pgfqpoint{4.638755in}{1.515716in}}%
\pgfpathlineto{\pgfqpoint{4.644287in}{1.629756in}}%
\pgfpathlineto{\pgfqpoint{4.649819in}{1.513558in}}%
\pgfpathlineto{\pgfqpoint{4.655350in}{1.557044in}}%
\pgfpathlineto{\pgfqpoint{4.660882in}{1.566103in}}%
\pgfpathlineto{\pgfqpoint{4.666414in}{1.550077in}}%
\pgfpathlineto{\pgfqpoint{4.671946in}{1.529864in}}%
\pgfpathlineto{\pgfqpoint{4.677478in}{1.430308in}}%
\pgfpathlineto{\pgfqpoint{4.683009in}{1.397396in}}%
\pgfpathlineto{\pgfqpoint{4.688541in}{1.410530in}}%
\pgfpathlineto{\pgfqpoint{4.694073in}{1.440817in}}%
\pgfpathlineto{\pgfqpoint{4.699605in}{1.479529in}}%
\pgfpathlineto{\pgfqpoint{4.710668in}{1.563507in}}%
\pgfpathlineto{\pgfqpoint{4.716200in}{1.595056in}}%
\pgfpathlineto{\pgfqpoint{4.721732in}{1.616538in}}%
\pgfpathlineto{\pgfqpoint{4.727263in}{1.645661in}}%
\pgfpathlineto{\pgfqpoint{4.732795in}{1.689569in}}%
\pgfpathlineto{\pgfqpoint{4.738327in}{1.716332in}}%
\pgfpathlineto{\pgfqpoint{4.743859in}{1.692165in}}%
\pgfpathlineto{\pgfqpoint{4.749390in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{4.754922in}{1.664925in}}%
\pgfpathlineto{\pgfqpoint{4.760454in}{1.705757in}}%
\pgfpathlineto{\pgfqpoint{4.765986in}{1.761962in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.842437in}}%
\pgfpathlineto{\pgfqpoint{4.777049in}{1.790623in}}%
\pgfpathlineto{\pgfqpoint{4.782581in}{1.597627in}}%
\pgfpathlineto{\pgfqpoint{4.788113in}{1.451788in}}%
\pgfpathlineto{\pgfqpoint{4.793644in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{4.799176in}{1.483654in}}%
\pgfpathlineto{\pgfqpoint{4.804708in}{1.388367in}}%
\pgfpathlineto{\pgfqpoint{4.810240in}{1.358934in}}%
\pgfpathlineto{\pgfqpoint{4.815771in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{4.821303in}{1.359920in}}%
\pgfpathlineto{\pgfqpoint{4.826835in}{1.381667in}}%
\pgfpathlineto{\pgfqpoint{4.832367in}{1.348784in}}%
\pgfpathlineto{\pgfqpoint{4.837898in}{1.280241in}}%
\pgfpathlineto{\pgfqpoint{4.843430in}{1.228065in}}%
\pgfpathlineto{\pgfqpoint{4.848962in}{1.208266in}}%
\pgfpathlineto{\pgfqpoint{4.854494in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{4.860025in}{1.231643in}}%
\pgfpathlineto{\pgfqpoint{4.865557in}{1.254288in}}%
\pgfpathlineto{\pgfqpoint{4.876621in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{4.887684in}{1.355756in}}%
\pgfpathlineto{\pgfqpoint{4.898748in}{1.411925in}}%
\pgfpathlineto{\pgfqpoint{4.909811in}{1.468021in}}%
\pgfpathlineto{\pgfqpoint{4.915343in}{1.490398in}}%
\pgfpathlineto{\pgfqpoint{4.926407in}{1.522772in}}%
\pgfpathlineto{\pgfqpoint{4.931938in}{1.543488in}}%
\pgfpathlineto{\pgfqpoint{4.937470in}{1.565828in}}%
\pgfpathlineto{\pgfqpoint{4.943002in}{1.574186in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{1.548162in}}%
\pgfpathlineto{\pgfqpoint{4.954065in}{1.504080in}}%
\pgfpathlineto{\pgfqpoint{4.959597in}{1.621832in}}%
\pgfpathlineto{\pgfqpoint{4.965129in}{1.347586in}}%
\pgfpathlineto{\pgfqpoint{4.970661in}{1.266288in}}%
\pgfpathlineto{\pgfqpoint{4.976192in}{1.245393in}}%
\pgfpathlineto{\pgfqpoint{4.981724in}{1.250277in}}%
\pgfpathlineto{\pgfqpoint{4.987256in}{1.269314in}}%
\pgfpathlineto{\pgfqpoint{4.992788in}{1.296401in}}%
\pgfpathlineto{\pgfqpoint{4.998319in}{1.329266in}}%
\pgfpathlineto{\pgfqpoint{5.009383in}{1.406390in}}%
\pgfpathlineto{\pgfqpoint{5.014915in}{1.447153in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{1.524505in}}%
\pgfpathlineto{\pgfqpoint{5.025978in}{1.643910in}}%
\pgfpathlineto{\pgfqpoint{5.031510in}{1.526319in}}%
\pgfpathlineto{\pgfqpoint{5.037042in}{1.394353in}}%
\pgfpathlineto{\pgfqpoint{5.042573in}{1.426596in}}%
\pgfpathlineto{\pgfqpoint{5.048105in}{1.436042in}}%
\pgfpathlineto{\pgfqpoint{5.053637in}{1.429105in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{1.451470in}}%
\pgfpathlineto{\pgfqpoint{5.064700in}{1.446283in}}%
\pgfpathlineto{\pgfqpoint{5.070232in}{1.356614in}}%
\pgfpathlineto{\pgfqpoint{5.075764in}{1.370444in}}%
\pgfpathlineto{\pgfqpoint{5.081296in}{1.379925in}}%
\pgfpathlineto{\pgfqpoint{5.086828in}{1.349580in}}%
\pgfpathlineto{\pgfqpoint{5.092359in}{1.342149in}}%
\pgfpathlineto{\pgfqpoint{5.103423in}{1.376940in}}%
\pgfpathlineto{\pgfqpoint{5.108955in}{1.381305in}}%
\pgfpathlineto{\pgfqpoint{5.114486in}{1.369912in}}%
\pgfpathlineto{\pgfqpoint{5.120018in}{1.338009in}}%
\pgfpathlineto{\pgfqpoint{5.125550in}{1.294570in}}%
\pgfpathlineto{\pgfqpoint{5.131082in}{1.260132in}}%
\pgfpathlineto{\pgfqpoint{5.136613in}{1.246606in}}%
\pgfpathlineto{\pgfqpoint{5.142145in}{1.253181in}}%
\pgfpathlineto{\pgfqpoint{5.147677in}{1.273478in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{1.302199in}}%
\pgfpathlineto{\pgfqpoint{5.158740in}{1.335326in}}%
\pgfpathlineto{\pgfqpoint{5.164272in}{1.364434in}}%
\pgfpathlineto{\pgfqpoint{5.169804in}{1.369104in}}%
\pgfpathlineto{\pgfqpoint{5.175336in}{1.340318in}}%
\pgfpathlineto{\pgfqpoint{5.180867in}{1.319027in}}%
\pgfpathlineto{\pgfqpoint{5.186399in}{1.337253in}}%
\pgfpathlineto{\pgfqpoint{5.191931in}{1.382189in}}%
\pgfpathlineto{\pgfqpoint{5.197463in}{1.372340in}}%
\pgfpathlineto{\pgfqpoint{5.202994in}{1.269616in}}%
\pgfpathlineto{\pgfqpoint{5.208526in}{1.219292in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{1.224005in}}%
\pgfpathlineto{\pgfqpoint{5.219590in}{1.244908in}}%
\pgfpathlineto{\pgfqpoint{5.241717in}{1.338379in}}%
\pgfpathlineto{\pgfqpoint{5.247248in}{1.363520in}}%
\pgfpathlineto{\pgfqpoint{5.252780in}{1.391569in}}%
\pgfpathlineto{\pgfqpoint{5.258312in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{5.263844in}{1.469462in}}%
\pgfpathlineto{\pgfqpoint{5.269375in}{1.530415in}}%
\pgfpathlineto{\pgfqpoint{5.274907in}{1.498620in}}%
\pgfpathlineto{\pgfqpoint{5.280439in}{1.492663in}}%
\pgfpathlineto{\pgfqpoint{5.285971in}{1.655031in}}%
\pgfpathlineto{\pgfqpoint{5.291503in}{1.439681in}}%
\pgfpathlineto{\pgfqpoint{5.297034in}{1.511413in}}%
\pgfpathlineto{\pgfqpoint{5.302566in}{1.563717in}}%
\pgfpathlineto{\pgfqpoint{5.308098in}{1.591621in}}%
\pgfpathlineto{\pgfqpoint{5.313630in}{1.586667in}}%
\pgfpathlineto{\pgfqpoint{5.324693in}{1.526768in}}%
\pgfpathlineto{\pgfqpoint{5.330225in}{1.521334in}}%
\pgfpathlineto{\pgfqpoint{5.335757in}{1.548409in}}%
\pgfpathlineto{\pgfqpoint{5.341288in}{1.579305in}}%
\pgfpathlineto{\pgfqpoint{5.346820in}{1.567850in}}%
\pgfpathlineto{\pgfqpoint{5.352352in}{1.507318in}}%
\pgfpathlineto{\pgfqpoint{5.357884in}{1.413534in}}%
\pgfpathlineto{\pgfqpoint{5.363415in}{1.333142in}}%
\pgfpathlineto{\pgfqpoint{5.368947in}{1.296197in}}%
\pgfpathlineto{\pgfqpoint{5.374479in}{1.309897in}}%
\pgfpathlineto{\pgfqpoint{5.380011in}{1.374210in}}%
\pgfpathlineto{\pgfqpoint{5.385542in}{1.513109in}}%
\pgfpathlineto{\pgfqpoint{5.391074in}{1.543588in}}%
\pgfpathlineto{\pgfqpoint{5.396606in}{1.475002in}}%
\pgfpathlineto{\pgfqpoint{5.402138in}{1.334467in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{1.283538in}}%
\pgfpathlineto{\pgfqpoint{5.413201in}{1.322744in}}%
\pgfpathlineto{\pgfqpoint{5.418733in}{1.352475in}}%
\pgfpathlineto{\pgfqpoint{5.424265in}{1.320021in}}%
\pgfpathlineto{\pgfqpoint{5.429796in}{1.276093in}}%
\pgfpathlineto{\pgfqpoint{5.435328in}{1.272301in}}%
\pgfpathlineto{\pgfqpoint{5.440860in}{1.294873in}}%
\pgfpathlineto{\pgfqpoint{5.446392in}{1.326369in}}%
\pgfpathlineto{\pgfqpoint{5.451923in}{1.360835in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{5.462987in}{1.441529in}}%
\pgfpathlineto{\pgfqpoint{5.468519in}{1.490820in}}%
\pgfpathlineto{\pgfqpoint{5.479582in}{1.596059in}}%
\pgfpathlineto{\pgfqpoint{5.485114in}{1.622895in}}%
\pgfpathlineto{\pgfqpoint{5.490646in}{1.597725in}}%
\pgfpathlineto{\pgfqpoint{5.501709in}{1.447207in}}%
\pgfpathlineto{\pgfqpoint{5.507241in}{1.407597in}}%
\pgfpathlineto{\pgfqpoint{5.512773in}{1.409736in}}%
\pgfpathlineto{\pgfqpoint{5.518305in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{5.523836in}{1.475099in}}%
\pgfpathlineto{\pgfqpoint{5.529368in}{1.507174in}}%
\pgfpathlineto{\pgfqpoint{5.534900in}{1.533597in}}%
\pgfpathlineto{\pgfqpoint{5.540432in}{1.563856in}}%
\pgfpathlineto{\pgfqpoint{5.545963in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{5.551495in}{1.676203in}}%
\pgfpathlineto{\pgfqpoint{5.557027in}{1.733319in}}%
\pgfpathlineto{\pgfqpoint{5.562559in}{1.749933in}}%
\pgfpathlineto{\pgfqpoint{5.568090in}{1.732464in}}%
\pgfpathlineto{\pgfqpoint{5.573622in}{1.665410in}}%
\pgfpathlineto{\pgfqpoint{5.579154in}{1.528172in}}%
\pgfpathlineto{\pgfqpoint{5.584686in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{5.590217in}{1.370326in}}%
\pgfpathlineto{\pgfqpoint{5.595749in}{1.405280in}}%
\pgfpathlineto{\pgfqpoint{5.601281in}{1.497791in}}%
\pgfpathlineto{\pgfqpoint{5.606813in}{1.695797in}}%
\pgfpathlineto{\pgfqpoint{5.612344in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{5.617876in}{1.707755in}}%
\pgfpathlineto{\pgfqpoint{5.623408in}{1.524518in}}%
\pgfpathlineto{\pgfqpoint{5.628940in}{1.461098in}}%
\pgfpathlineto{\pgfqpoint{5.634471in}{1.470431in}}%
\pgfpathlineto{\pgfqpoint{5.640003in}{1.451334in}}%
\pgfpathlineto{\pgfqpoint{5.645535in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{5.651067in}{1.487256in}}%
\pgfpathlineto{\pgfqpoint{5.656598in}{1.387315in}}%
\pgfpathlineto{\pgfqpoint{5.662130in}{1.301897in}}%
\pgfpathlineto{\pgfqpoint{5.667662in}{1.246929in}}%
\pgfpathlineto{\pgfqpoint{5.673194in}{1.219740in}}%
\pgfpathlineto{\pgfqpoint{5.678725in}{1.224062in}}%
\pgfpathlineto{\pgfqpoint{5.684257in}{1.260012in}}%
\pgfpathlineto{\pgfqpoint{5.689789in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{5.695321in}{1.355013in}}%
\pgfpathlineto{\pgfqpoint{5.700852in}{1.339054in}}%
\pgfpathlineto{\pgfqpoint{5.706384in}{1.296560in}}%
\pgfpathlineto{\pgfqpoint{5.711916in}{1.260391in}}%
\pgfpathlineto{\pgfqpoint{5.717448in}{1.262393in}}%
\pgfpathlineto{\pgfqpoint{5.722980in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{5.728511in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{5.734043in}{1.190178in}}%
\pgfpathlineto{\pgfqpoint{5.739575in}{1.212749in}}%
\pgfpathlineto{\pgfqpoint{5.745107in}{1.227336in}}%
\pgfpathlineto{\pgfqpoint{5.750638in}{1.205762in}}%
\pgfpathlineto{\pgfqpoint{5.756170in}{1.186187in}}%
\pgfpathlineto{\pgfqpoint{5.761702in}{1.191571in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{5.772765in}{1.245710in}}%
\pgfpathlineto{\pgfqpoint{5.778297in}{1.285566in}}%
\pgfpathlineto{\pgfqpoint{5.783829in}{1.332288in}}%
\pgfpathlineto{\pgfqpoint{5.789361in}{1.358285in}}%
\pgfpathlineto{\pgfqpoint{5.794892in}{1.372384in}}%
\pgfpathlineto{\pgfqpoint{5.800424in}{1.424175in}}%
\pgfpathlineto{\pgfqpoint{5.805956in}{1.495654in}}%
\pgfpathlineto{\pgfqpoint{5.811488in}{1.575467in}}%
\pgfpathlineto{\pgfqpoint{5.817019in}{1.641668in}}%
\pgfpathlineto{\pgfqpoint{5.822551in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{5.822551in}{1.661214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{4.341423in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893081in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{1.153374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{1.875249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{4.341423in}{1.095624in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{0.373749in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716921in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{4.716921in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716921in}{0.373749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{0.373749in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222054in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{5.222054in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222054in}{0.373749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{0.373749in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727187in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{5.727187in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.727187in}{0.373749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.117252in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{0.373749in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{0.583430in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{0.583430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893081in}{0.583430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990303in,y=0.541220in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{0.373749in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{0.869189in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{0.869189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893081in}{0.869189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990303in,y=0.826979in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341423in}{0.373749in}}{\pgfqpoint{1.551658in}{0.721875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411953in}{0.585349in}}%
\pgfpathlineto{\pgfqpoint{4.417485in}{0.608488in}}%
\pgfpathlineto{\pgfqpoint{4.423017in}{0.640757in}}%
\pgfpathlineto{\pgfqpoint{4.434080in}{0.714974in}}%
\pgfpathlineto{\pgfqpoint{4.445144in}{0.798280in}}%
\pgfpathlineto{\pgfqpoint{4.461739in}{0.934865in}}%
\pgfpathlineto{\pgfqpoint{4.467271in}{0.968454in}}%
\pgfpathlineto{\pgfqpoint{4.472803in}{0.983317in}}%
\pgfpathlineto{\pgfqpoint{4.478334in}{0.975441in}}%
\pgfpathlineto{\pgfqpoint{4.483866in}{0.928849in}}%
\pgfpathlineto{\pgfqpoint{4.489398in}{0.828454in}}%
\pgfpathlineto{\pgfqpoint{4.494930in}{0.736055in}}%
\pgfpathlineto{\pgfqpoint{4.500461in}{0.709202in}}%
\pgfpathlineto{\pgfqpoint{4.505993in}{0.576626in}}%
\pgfpathlineto{\pgfqpoint{4.511525in}{0.502063in}}%
\pgfpathlineto{\pgfqpoint{4.517057in}{0.487865in}}%
\pgfpathlineto{\pgfqpoint{4.522588in}{0.498442in}}%
\pgfpathlineto{\pgfqpoint{4.528120in}{0.518924in}}%
\pgfpathlineto{\pgfqpoint{4.539184in}{0.569146in}}%
\pgfpathlineto{\pgfqpoint{4.555779in}{0.650309in}}%
\pgfpathlineto{\pgfqpoint{4.561311in}{0.673880in}}%
\pgfpathlineto{\pgfqpoint{4.566842in}{0.692046in}}%
\pgfpathlineto{\pgfqpoint{4.572374in}{0.713496in}}%
\pgfpathlineto{\pgfqpoint{4.577906in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{4.583438in}{0.798357in}}%
\pgfpathlineto{\pgfqpoint{4.588969in}{0.859697in}}%
\pgfpathlineto{\pgfqpoint{4.594501in}{0.894246in}}%
\pgfpathlineto{\pgfqpoint{4.600033in}{0.805002in}}%
\pgfpathlineto{\pgfqpoint{4.605565in}{0.684989in}}%
\pgfpathlineto{\pgfqpoint{4.611096in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{4.616628in}{0.696105in}}%
\pgfpathlineto{\pgfqpoint{4.622160in}{0.774580in}}%
\pgfpathlineto{\pgfqpoint{4.627692in}{0.740193in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{0.679514in}}%
\pgfpathlineto{\pgfqpoint{4.638755in}{0.736091in}}%
\pgfpathlineto{\pgfqpoint{4.644287in}{0.850131in}}%
\pgfpathlineto{\pgfqpoint{4.649819in}{0.733933in}}%
\pgfpathlineto{\pgfqpoint{4.655350in}{0.777419in}}%
\pgfpathlineto{\pgfqpoint{4.660882in}{0.786478in}}%
\pgfpathlineto{\pgfqpoint{4.666414in}{0.770452in}}%
\pgfpathlineto{\pgfqpoint{4.671946in}{0.750239in}}%
\pgfpathlineto{\pgfqpoint{4.677478in}{0.650683in}}%
\pgfpathlineto{\pgfqpoint{4.683009in}{0.617771in}}%
\pgfpathlineto{\pgfqpoint{4.688541in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{4.694073in}{0.661192in}}%
\pgfpathlineto{\pgfqpoint{4.699605in}{0.699904in}}%
\pgfpathlineto{\pgfqpoint{4.710668in}{0.783882in}}%
\pgfpathlineto{\pgfqpoint{4.716200in}{0.815431in}}%
\pgfpathlineto{\pgfqpoint{4.721732in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{4.727263in}{0.866036in}}%
\pgfpathlineto{\pgfqpoint{4.732795in}{0.909944in}}%
\pgfpathlineto{\pgfqpoint{4.738327in}{0.936707in}}%
\pgfpathlineto{\pgfqpoint{4.743859in}{0.912540in}}%
\pgfpathlineto{\pgfqpoint{4.749390in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{4.754922in}{0.885300in}}%
\pgfpathlineto{\pgfqpoint{4.760454in}{0.926132in}}%
\pgfpathlineto{\pgfqpoint{4.765986in}{0.982337in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.062812in}}%
\pgfpathlineto{\pgfqpoint{4.777049in}{1.010998in}}%
\pgfpathlineto{\pgfqpoint{4.782581in}{0.818002in}}%
\pgfpathlineto{\pgfqpoint{4.788113in}{0.672163in}}%
\pgfpathlineto{\pgfqpoint{4.793644in}{0.621470in}}%
\pgfpathlineto{\pgfqpoint{4.799176in}{0.704029in}}%
\pgfpathlineto{\pgfqpoint{4.804708in}{0.608742in}}%
\pgfpathlineto{\pgfqpoint{4.810240in}{0.579309in}}%
\pgfpathlineto{\pgfqpoint{4.815771in}{0.560043in}}%
\pgfpathlineto{\pgfqpoint{4.821303in}{0.580295in}}%
\pgfpathlineto{\pgfqpoint{4.826835in}{0.602042in}}%
\pgfpathlineto{\pgfqpoint{4.832367in}{0.569159in}}%
\pgfpathlineto{\pgfqpoint{4.837898in}{0.500616in}}%
\pgfpathlineto{\pgfqpoint{4.843430in}{0.448440in}}%
\pgfpathlineto{\pgfqpoint{4.848962in}{0.428641in}}%
\pgfpathlineto{\pgfqpoint{4.854494in}{0.434076in}}%
\pgfpathlineto{\pgfqpoint{4.860025in}{0.452018in}}%
\pgfpathlineto{\pgfqpoint{4.865557in}{0.474663in}}%
\pgfpathlineto{\pgfqpoint{4.876621in}{0.523963in}}%
\pgfpathlineto{\pgfqpoint{4.887684in}{0.576131in}}%
\pgfpathlineto{\pgfqpoint{4.898748in}{0.632300in}}%
\pgfpathlineto{\pgfqpoint{4.909811in}{0.688396in}}%
\pgfpathlineto{\pgfqpoint{4.915343in}{0.710773in}}%
\pgfpathlineto{\pgfqpoint{4.926407in}{0.743147in}}%
\pgfpathlineto{\pgfqpoint{4.931938in}{0.763863in}}%
\pgfpathlineto{\pgfqpoint{4.937470in}{0.786203in}}%
\pgfpathlineto{\pgfqpoint{4.943002in}{0.794561in}}%
\pgfpathlineto{\pgfqpoint{4.948534in}{0.768537in}}%
\pgfpathlineto{\pgfqpoint{4.954065in}{0.724455in}}%
\pgfpathlineto{\pgfqpoint{4.959597in}{0.842207in}}%
\pgfpathlineto{\pgfqpoint{4.965129in}{0.567961in}}%
\pgfpathlineto{\pgfqpoint{4.970661in}{0.486663in}}%
\pgfpathlineto{\pgfqpoint{4.976192in}{0.465768in}}%
\pgfpathlineto{\pgfqpoint{4.981724in}{0.470652in}}%
\pgfpathlineto{\pgfqpoint{4.987256in}{0.489689in}}%
\pgfpathlineto{\pgfqpoint{4.992788in}{0.516776in}}%
\pgfpathlineto{\pgfqpoint{4.998319in}{0.549641in}}%
\pgfpathlineto{\pgfqpoint{5.009383in}{0.626765in}}%
\pgfpathlineto{\pgfqpoint{5.014915in}{0.667528in}}%
\pgfpathlineto{\pgfqpoint{5.020446in}{0.744880in}}%
\pgfpathlineto{\pgfqpoint{5.025978in}{0.864285in}}%
\pgfpathlineto{\pgfqpoint{5.031510in}{0.746694in}}%
\pgfpathlineto{\pgfqpoint{5.037042in}{0.614728in}}%
\pgfpathlineto{\pgfqpoint{5.042573in}{0.646971in}}%
\pgfpathlineto{\pgfqpoint{5.048105in}{0.656417in}}%
\pgfpathlineto{\pgfqpoint{5.053637in}{0.649480in}}%
\pgfpathlineto{\pgfqpoint{5.059169in}{0.671845in}}%
\pgfpathlineto{\pgfqpoint{5.064700in}{0.666658in}}%
\pgfpathlineto{\pgfqpoint{5.070232in}{0.576989in}}%
\pgfpathlineto{\pgfqpoint{5.075764in}{0.590819in}}%
\pgfpathlineto{\pgfqpoint{5.081296in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{5.086828in}{0.569955in}}%
\pgfpathlineto{\pgfqpoint{5.092359in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{5.103423in}{0.597315in}}%
\pgfpathlineto{\pgfqpoint{5.108955in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{5.114486in}{0.590287in}}%
\pgfpathlineto{\pgfqpoint{5.120018in}{0.558384in}}%
\pgfpathlineto{\pgfqpoint{5.125550in}{0.514945in}}%
\pgfpathlineto{\pgfqpoint{5.131082in}{0.480507in}}%
\pgfpathlineto{\pgfqpoint{5.136613in}{0.466981in}}%
\pgfpathlineto{\pgfqpoint{5.142145in}{0.473556in}}%
\pgfpathlineto{\pgfqpoint{5.147677in}{0.493853in}}%
\pgfpathlineto{\pgfqpoint{5.153209in}{0.522574in}}%
\pgfpathlineto{\pgfqpoint{5.158740in}{0.555701in}}%
\pgfpathlineto{\pgfqpoint{5.164272in}{0.584809in}}%
\pgfpathlineto{\pgfqpoint{5.169804in}{0.589479in}}%
\pgfpathlineto{\pgfqpoint{5.175336in}{0.560693in}}%
\pgfpathlineto{\pgfqpoint{5.180867in}{0.539402in}}%
\pgfpathlineto{\pgfqpoint{5.186399in}{0.557628in}}%
\pgfpathlineto{\pgfqpoint{5.191931in}{0.602564in}}%
\pgfpathlineto{\pgfqpoint{5.197463in}{0.592715in}}%
\pgfpathlineto{\pgfqpoint{5.202994in}{0.489991in}}%
\pgfpathlineto{\pgfqpoint{5.208526in}{0.439667in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{0.444380in}}%
\pgfpathlineto{\pgfqpoint{5.219590in}{0.465283in}}%
\pgfpathlineto{\pgfqpoint{5.241717in}{0.558754in}}%
\pgfpathlineto{\pgfqpoint{5.247248in}{0.583895in}}%
\pgfpathlineto{\pgfqpoint{5.252780in}{0.611944in}}%
\pgfpathlineto{\pgfqpoint{5.258312in}{0.645476in}}%
\pgfpathlineto{\pgfqpoint{5.263844in}{0.689837in}}%
\pgfpathlineto{\pgfqpoint{5.269375in}{0.750790in}}%
\pgfpathlineto{\pgfqpoint{5.274907in}{0.718995in}}%
\pgfpathlineto{\pgfqpoint{5.280439in}{0.713038in}}%
\pgfpathlineto{\pgfqpoint{5.285971in}{0.875406in}}%
\pgfpathlineto{\pgfqpoint{5.291503in}{0.660056in}}%
\pgfpathlineto{\pgfqpoint{5.297034in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{5.302566in}{0.784091in}}%
\pgfpathlineto{\pgfqpoint{5.308098in}{0.811996in}}%
\pgfpathlineto{\pgfqpoint{5.313630in}{0.807042in}}%
\pgfpathlineto{\pgfqpoint{5.324693in}{0.747143in}}%
\pgfpathlineto{\pgfqpoint{5.330225in}{0.741709in}}%
\pgfpathlineto{\pgfqpoint{5.335757in}{0.768784in}}%
\pgfpathlineto{\pgfqpoint{5.341288in}{0.799680in}}%
\pgfpathlineto{\pgfqpoint{5.346820in}{0.788225in}}%
\pgfpathlineto{\pgfqpoint{5.352352in}{0.727693in}}%
\pgfpathlineto{\pgfqpoint{5.357884in}{0.633909in}}%
\pgfpathlineto{\pgfqpoint{5.363415in}{0.553517in}}%
\pgfpathlineto{\pgfqpoint{5.368947in}{0.516572in}}%
\pgfpathlineto{\pgfqpoint{5.374479in}{0.530272in}}%
\pgfpathlineto{\pgfqpoint{5.380011in}{0.594585in}}%
\pgfpathlineto{\pgfqpoint{5.385542in}{0.733484in}}%
\pgfpathlineto{\pgfqpoint{5.391074in}{0.763963in}}%
\pgfpathlineto{\pgfqpoint{5.396606in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.402138in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{5.407669in}{0.503913in}}%
\pgfpathlineto{\pgfqpoint{5.413201in}{0.543119in}}%
\pgfpathlineto{\pgfqpoint{5.418733in}{0.572850in}}%
\pgfpathlineto{\pgfqpoint{5.424265in}{0.540396in}}%
\pgfpathlineto{\pgfqpoint{5.429796in}{0.496468in}}%
\pgfpathlineto{\pgfqpoint{5.435328in}{0.492676in}}%
\pgfpathlineto{\pgfqpoint{5.440860in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{5.446392in}{0.546744in}}%
\pgfpathlineto{\pgfqpoint{5.451923in}{0.581210in}}%
\pgfpathlineto{\pgfqpoint{5.457455in}{0.618914in}}%
\pgfpathlineto{\pgfqpoint{5.462987in}{0.661904in}}%
\pgfpathlineto{\pgfqpoint{5.468519in}{0.711195in}}%
\pgfpathlineto{\pgfqpoint{5.479582in}{0.816434in}}%
\pgfpathlineto{\pgfqpoint{5.485114in}{0.843270in}}%
\pgfpathlineto{\pgfqpoint{5.490646in}{0.818100in}}%
\pgfpathlineto{\pgfqpoint{5.501709in}{0.667582in}}%
\pgfpathlineto{\pgfqpoint{5.507241in}{0.627972in}}%
\pgfpathlineto{\pgfqpoint{5.512773in}{0.630111in}}%
\pgfpathlineto{\pgfqpoint{5.518305in}{0.658670in}}%
\pgfpathlineto{\pgfqpoint{5.523836in}{0.695474in}}%
\pgfpathlineto{\pgfqpoint{5.529368in}{0.727549in}}%
\pgfpathlineto{\pgfqpoint{5.534900in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{5.540432in}{0.784231in}}%
\pgfpathlineto{\pgfqpoint{5.545963in}{0.831042in}}%
\pgfpathlineto{\pgfqpoint{5.551495in}{0.896578in}}%
\pgfpathlineto{\pgfqpoint{5.557027in}{0.953694in}}%
\pgfpathlineto{\pgfqpoint{5.562559in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{5.568090in}{0.952839in}}%
\pgfpathlineto{\pgfqpoint{5.573622in}{0.885785in}}%
\pgfpathlineto{\pgfqpoint{5.579154in}{0.748547in}}%
\pgfpathlineto{\pgfqpoint{5.584686in}{0.625427in}}%
\pgfpathlineto{\pgfqpoint{5.590217in}{0.590701in}}%
\pgfpathlineto{\pgfqpoint{5.595749in}{0.625655in}}%
\pgfpathlineto{\pgfqpoint{5.601281in}{0.718166in}}%
\pgfpathlineto{\pgfqpoint{5.606813in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{5.612344in}{0.995744in}}%
\pgfpathlineto{\pgfqpoint{5.617876in}{0.928130in}}%
\pgfpathlineto{\pgfqpoint{5.623408in}{0.744893in}}%
\pgfpathlineto{\pgfqpoint{5.628940in}{0.681473in}}%
\pgfpathlineto{\pgfqpoint{5.634471in}{0.690806in}}%
\pgfpathlineto{\pgfqpoint{5.640003in}{0.671709in}}%
\pgfpathlineto{\pgfqpoint{5.645535in}{0.695333in}}%
\pgfpathlineto{\pgfqpoint{5.651067in}{0.707631in}}%
\pgfpathlineto{\pgfqpoint{5.656598in}{0.607690in}}%
\pgfpathlineto{\pgfqpoint{5.662130in}{0.522272in}}%
\pgfpathlineto{\pgfqpoint{5.667662in}{0.467304in}}%
\pgfpathlineto{\pgfqpoint{5.673194in}{0.440115in}}%
\pgfpathlineto{\pgfqpoint{5.678725in}{0.444437in}}%
\pgfpathlineto{\pgfqpoint{5.684257in}{0.480387in}}%
\pgfpathlineto{\pgfqpoint{5.689789in}{0.536771in}}%
\pgfpathlineto{\pgfqpoint{5.695321in}{0.575388in}}%
\pgfpathlineto{\pgfqpoint{5.700852in}{0.559429in}}%
\pgfpathlineto{\pgfqpoint{5.706384in}{0.516935in}}%
\pgfpathlineto{\pgfqpoint{5.711916in}{0.480766in}}%
\pgfpathlineto{\pgfqpoint{5.717448in}{0.482768in}}%
\pgfpathlineto{\pgfqpoint{5.722980in}{0.453817in}}%
\pgfpathlineto{\pgfqpoint{5.728511in}{0.413708in}}%
\pgfpathlineto{\pgfqpoint{5.734043in}{0.410553in}}%
\pgfpathlineto{\pgfqpoint{5.739575in}{0.433124in}}%
\pgfpathlineto{\pgfqpoint{5.745107in}{0.447711in}}%
\pgfpathlineto{\pgfqpoint{5.750638in}{0.426137in}}%
\pgfpathlineto{\pgfqpoint{5.756170in}{0.406562in}}%
\pgfpathlineto{\pgfqpoint{5.761702in}{0.411946in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.434292in}}%
\pgfpathlineto{\pgfqpoint{5.772765in}{0.466085in}}%
\pgfpathlineto{\pgfqpoint{5.778297in}{0.505941in}}%
\pgfpathlineto{\pgfqpoint{5.783829in}{0.552663in}}%
\pgfpathlineto{\pgfqpoint{5.789361in}{0.578660in}}%
\pgfpathlineto{\pgfqpoint{5.794892in}{0.592759in}}%
\pgfpathlineto{\pgfqpoint{5.800424in}{0.644550in}}%
\pgfpathlineto{\pgfqpoint{5.805956in}{0.716029in}}%
\pgfpathlineto{\pgfqpoint{5.811488in}{0.795842in}}%
\pgfpathlineto{\pgfqpoint{5.817019in}{0.862043in}}%
\pgfpathlineto{\pgfqpoint{5.822551in}{0.881589in}}%
\pgfpathlineto{\pgfqpoint{5.822551in}{0.881589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{4.341423in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893081in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{0.373749in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{0.373749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341423in}{1.095624in}}%
\pgfpathlineto{\pgfqpoint{5.893081in}{1.095624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305423in}{4.344062in}}{\pgfqpoint{0.072000in}{0.577500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305423in}{4.344062in}}%
\pgfpathlineto{\pgfqpoint{4.305423in}{4.346318in}}%
\pgfpathlineto{\pgfqpoint{4.305423in}{4.919306in}}%
\pgfpathlineto{\pgfqpoint{4.305423in}{4.921562in}}%
\pgfpathlineto{\pgfqpoint{4.377423in}{4.921562in}}%
\pgfpathlineto{\pgfqpoint{4.377423in}{4.919306in}}%
\pgfpathlineto{\pgfqpoint{4.377423in}{4.346318in}}%
\pgfpathlineto{\pgfqpoint{4.377423in}{4.344062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306667in}{4.343495in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.070000in,height=0.576667in]{cells_by_species_noisy-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377423in}{4.344062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.474646in,y=4.301853in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377423in}{4.725432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.474646in,y=4.683223in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305423in}{4.344062in}}%
\pgfpathlineto{\pgfqpoint{4.305423in}{4.346318in}}%
\pgfpathlineto{\pgfqpoint{4.305423in}{4.919306in}}%
\pgfpathlineto{\pgfqpoint{4.305423in}{4.921562in}}%
\pgfpathlineto{\pgfqpoint{4.377423in}{4.921562in}}%
\pgfpathlineto{\pgfqpoint{4.377423in}{4.919306in}}%
\pgfpathlineto{\pgfqpoint{4.377423in}{4.346318in}}%
\pgfpathlineto{\pgfqpoint{4.377423in}{4.344062in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/cells/cells_tik.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.483501in}{4.998304in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.483501in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.483501in}{4.998304in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.998304in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{0.331804in}{4.720000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{0.331204in}{4.722160in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382888in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{0.382888in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638306in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{0.638306in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.893724in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{0.893724in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.149142in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{1.149142in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{4.030372in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{4.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{4.285789in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{4.285789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{4.541207in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{4.541207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227638in,y=4.285789in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \lambda_r=10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{0.331804in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200225in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{3.851579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766015in,y=4.803333in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{4.720000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{1.272829in}{4.722160in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.324513in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{1.324513in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.579931in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{1.579931in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.835349in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{1.835349in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090767in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{4.030372in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{4.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{4.285789in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{4.285789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{4.541207in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{4.541207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141850in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{3.851579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707640in,y=4.803333in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{4.720000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{2.214454in}{4.722160in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.266138in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{2.266138in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.521556in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{2.521556in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.776974in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{2.776974in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.032392in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{3.032392in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{4.030372in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{4.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{4.285789in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{4.285789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{4.541207in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{4.541207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083475in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{3.851579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649265in,y=4.803333in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{3.156679in}{4.720000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{3.156079in}{4.722160in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.207763in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{3.207763in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.463181in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{3.463181in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.718599in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{3.718599in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.974017in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{3.974017in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{4.030372in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{4.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{4.285789in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{4.285789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{4.541207in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{4.541207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{3.156679in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025100in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{3.851579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590890in,y=4.803333in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.098304in}{4.720000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{4.097704in}{4.722160in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.149388in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{4.149388in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.404806in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{4.404806in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.660224in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{4.660224in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.915642in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{4.915642in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{4.030372in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{4.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{4.285789in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{4.285789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{3.851579in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{4.541207in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{4.541207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{4.098304in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966725in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{3.851579in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{3.851579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{4.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532515in,y=4.803333in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Species 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{3.782105in}}%
\pgfpathlineto{\pgfqpoint{0.331804in}{3.782105in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{0.331204in}{3.784265in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382888in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{0.382888in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638306in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{0.638306in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.893724in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{0.893724in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.149142in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{1.149142in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{3.092477in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{3.092477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{3.347895in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{3.347895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{3.603313in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{3.603313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227638in,y=3.347895in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \lambda_r=10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{0.331804in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200225in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{2.913684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{3.782105in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{3.782105in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{3.782105in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{1.272829in}{3.784265in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.324513in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{1.324513in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.579931in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{1.579931in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.835349in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{1.835349in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090767in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{3.092477in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{3.092477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{3.347895in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{3.347895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{3.603313in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{3.603313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141850in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{2.913684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{3.782105in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{3.782105in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{3.782105in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{2.214454in}{3.784265in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.266138in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{2.266138in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.521556in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{2.521556in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.776974in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{2.776974in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.032392in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{3.032392in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{3.092477in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{3.092477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{3.347895in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{3.347895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{3.603313in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{3.603313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083475in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{2.913684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{3.782105in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{3.782105in}}%
\pgfpathlineto{\pgfqpoint{3.156679in}{3.782105in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{3.156079in}{3.784265in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.207763in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{3.207763in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.463181in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{3.463181in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.718599in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{3.718599in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.974017in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{3.974017in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{3.092477in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{3.092477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{3.347895in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{3.347895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{3.603313in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{3.603313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{3.156679in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025100in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{2.913684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{3.782105in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{3.782105in}}%
\pgfpathlineto{\pgfqpoint{4.098304in}{3.782105in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{4.097704in}{3.784265in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.149388in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{4.149388in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.404806in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{4.404806in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.660224in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{4.660224in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.915642in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{4.915642in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{3.092477in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{3.092477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{3.347895in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{3.347895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{2.913684in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{3.603313in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{3.603313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{4.098304in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966725in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{2.913684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{3.782105in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{3.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{2.844211in}}%
\pgfpathlineto{\pgfqpoint{0.331804in}{2.844211in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{0.331204in}{2.846370in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382888in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{0.382888in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638306in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{0.638306in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.893724in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{0.893724in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.149142in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{1.149142in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{2.154582in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{2.154582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{2.665418in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{2.665418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227638in,y=2.410000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \lambda_r=10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{0.331804in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200225in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{1.975789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{2.844211in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{2.844211in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{2.844211in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{1.272829in}{2.846370in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.324513in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{1.324513in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.579931in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{1.579931in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.835349in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{1.835349in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090767in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{2.154582in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{2.154582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{2.665418in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{2.665418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141850in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{1.975789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{2.844211in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{2.844211in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{2.844211in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{2.214454in}{2.846370in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.266138in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{2.266138in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.521556in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{2.521556in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.776974in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{2.776974in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.032392in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{3.032392in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{2.154582in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{2.154582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{2.665418in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{2.665418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083475in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{1.975789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{2.844211in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{2.844211in}}%
\pgfpathlineto{\pgfqpoint{3.156679in}{2.844211in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{3.156079in}{2.846370in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.207763in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{3.207763in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.463181in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{3.463181in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.718599in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{3.718599in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.974017in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{3.974017in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{2.154582in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{2.154582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{2.665418in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{2.665418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{3.156679in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025100in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{1.975789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{2.844211in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{2.844211in}}%
\pgfpathlineto{\pgfqpoint{4.098304in}{2.844211in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{4.097704in}{2.846370in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.149388in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{4.149388in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.404806in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{4.404806in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.660224in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{4.660224in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.915642in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{4.915642in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{2.154582in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{2.154582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.975789in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{2.665418in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{2.665418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{4.098304in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966725in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{1.975789in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{1.975789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{2.844211in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{2.844211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{0.331804in}{1.906316in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{0.331204in}{1.908476in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382888in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{0.382888in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638306in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{0.638306in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.893724in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{0.893724in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.149142in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{1.149142in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{1.216687in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{1.216687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{1.472105in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{1.472105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{1.727523in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{1.727523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227638in,y=1.472105in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \lambda_r=10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{0.331804in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200225in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{1.037895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{1.906316in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{1.272829in}{1.908476in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.324513in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{1.324513in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.579931in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{1.579931in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.835349in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{1.835349in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090767in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{1.216687in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{1.216687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{1.472105in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{1.472105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{1.727523in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{1.727523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141850in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{1.037895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{1.906316in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{2.214454in}{1.908476in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.266138in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{2.266138in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.521556in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{2.521556in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.776974in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{2.776974in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.032392in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{3.032392in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{1.216687in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{1.216687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{1.472105in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{1.472105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{1.727523in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{1.727523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083475in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{1.037895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{3.156679in}{1.906316in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{3.156079in}{1.908476in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.207763in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{3.207763in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.463181in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{3.463181in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.718599in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{3.718599in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.974017in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{3.974017in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{1.216687in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{1.216687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{1.472105in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{1.472105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{1.727523in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{1.727523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{3.156679in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025100in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{1.037895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{4.098304in}{1.906316in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{4.097704in}{1.908476in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.149388in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{4.149388in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.404806in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{4.404806in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.660224in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{4.660224in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.915642in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{4.915642in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{1.216687in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{1.216687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{1.472105in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{1.472105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{1.037895in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{1.727523in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{1.727523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{4.098304in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966725in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{1.037895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{1.906316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{0.331804in}{0.968421in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{0.331204in}{0.970581in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.382888in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.382888in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638306in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.638306in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.893724in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.893724in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.149142in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.149142in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{0.278793in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{0.278793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{0.534211in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{0.534211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.331804in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{0.789628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227638in,y=0.534211in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \lambda_r=10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.331804in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200225in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331804in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{0.968421in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{1.272829in}{0.970581in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.324513in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.324513in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.579931in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.579931in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.835349in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.835349in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.090767in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{0.278793in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{0.278793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{0.534211in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{0.534211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.273429in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{0.789628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141850in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273429in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{2.141850in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{0.968421in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{2.214454in}{0.970581in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.266138in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.266138in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.521556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.521556in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.776974in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.776974in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.032392in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.032392in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{0.278793in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{0.278793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{0.534211in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{0.534211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215054in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{0.789628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083475in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{3.083475in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{3.156679in}{0.968421in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{3.156079in}{0.970581in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.207763in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.207763in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.463181in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.463181in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.718599in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.718599in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.974017in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.974017in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{0.278793in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{0.278793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{0.534211in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{0.534211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156679in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{0.789628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.156679in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025100in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156679in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{4.025100in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{4.098304in}{0.968421in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.871181}{0.000000}{0.000000}{-0.871181}{4.097704in}{0.970581in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{cells_tik-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.149388in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.149388in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.404806in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.404806in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.660224in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.660224in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.915642in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.915642in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{0.278793in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{0.278793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{0.534211in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{0.534211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.098304in}{0.100000in}}{\pgfqpoint{0.868421in}{0.868421in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{0.789628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.098304in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966725in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098304in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{4.966725in}{0.968421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.002202in}{3.938421in}}{\pgfqpoint{0.072000in}{0.694737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002202in}{3.938421in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{3.941135in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{4.630444in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{4.633158in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{4.633158in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{4.630444in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{3.941135in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{3.938421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003333in}{3.941637in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.070000in,height=0.693333in]{cells_tik-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074202in}{3.938421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171425in,y=3.896212in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074202in}{4.340109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171425in,y=4.297900in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002202in}{3.938421in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{3.941135in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{4.630444in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{4.633158in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{4.633158in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{4.630444in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{3.941135in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{3.938421in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.002202in}{3.000526in}}{\pgfqpoint{0.072000in}{0.694737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002202in}{3.000526in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{3.003240in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{3.692549in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{3.695263in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{3.695263in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{3.692549in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{3.003240in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{3.000526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003333in}{3.001637in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.070000in,height=0.696667in]{cells_tik-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074202in}{3.000526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171425in,y=2.958317in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074202in}{3.445728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171425in,y=3.403519in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002202in}{3.000526in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{3.003240in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{3.692549in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{3.695263in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{3.695263in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{3.692549in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{3.003240in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{3.000526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.002202in}{2.062632in}}{\pgfqpoint{0.072000in}{0.694737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002202in}{2.062632in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{2.065345in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{2.754655in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{2.757368in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{2.757368in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{2.754655in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{2.065345in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{2.062632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003333in}{2.064971in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.070000in,height=0.693333in]{cells_tik-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074202in}{2.062632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171425in,y=2.020422in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074202in}{2.418182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171425in,y=2.375973in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002202in}{2.062632in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{2.065345in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{2.754655in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{2.757368in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{2.757368in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{2.754655in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{2.065345in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{2.062632in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.002202in}{1.124737in}}{\pgfqpoint{0.072000in}{0.694737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002202in}{1.124737in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.127451in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.816760in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.819474in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{1.819474in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{1.816760in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{1.127451in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{1.124737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003333in}{1.124971in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.070000in,height=0.696667in]{cells_tik-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074202in}{1.124737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171425in,y=1.082528in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074202in}{1.390299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171425in,y=1.348090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074202in}{1.655861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171425in,y=1.613652in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002202in}{1.124737in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.127451in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.816760in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.819474in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{1.819474in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{1.816760in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{1.127451in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{1.124737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.002202in}{0.186842in}}{\pgfqpoint{0.072000in}{0.694737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002202in}{0.186842in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{0.189556in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{0.878865in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{0.881579in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{0.881579in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{0.878865in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{0.189556in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{0.186842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003333in}{0.188304in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.070000in,height=0.693333in]{cells_tik-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074202in}{0.186842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171425in,y=0.144633in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074202in}{0.519584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171425in,y=0.477375in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074202in}{0.852327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171425in,y=0.810117in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002202in}{0.186842in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{0.189556in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{0.878865in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{0.881579in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{0.881579in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{0.878865in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{0.189556in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{0.186842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/new_cube.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'new_cube.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{211.41185188bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74924837)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{new_cube.pdf}}%
    \put(-0,0.34863944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$\ko$\end{tabular}}}}%
    \put(0.17500261,0.01004944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\large$\kzo$\end{tabular}}}}%
    \put(0.7342409,0.16963469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$\tf_x$\end{tabular}}}}%
    \put(0.68136497,0.20099497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.7288816,0.27292429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.77317852,0.33396653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.632025,0.12840369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.56258081,0.03695119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.52782651,0.01744438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.39474051,0.03041656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.26674364,0.04939936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.02725175,0.0911358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-4\end{tabular}}}}%
    \put(0.14610817,0.06714136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-3\end{tabular}}}}%
    \put(0.25998357,0.39607603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$\bset$\end{tabular}}}}%
    \put(0.54892196,0.72049979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$\vset$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{new_cube.pdf}}%
    \put(0.0157108,0.12281352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{new_cube.pdf}}%
    \put(0.50357277,0.19363447){\color[rgb]{0,0,0}\rotatebox{6.2481122}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\kmin$\end{tabular}}}}}%
    \put(0.52184464,0.3463659){\color[rgb]{0,0,0}\rotatebox{-30.777349}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\kmax$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{new_cube.pdf}}%
  \end{picture}%
\endgroup%


==> figs/nk_vs_susceptibility/nk_vs_susceptibility.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.930870in}{1.914584in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.930870in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.930870in}{1.914584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.914584in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{1.122946in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{1.122946in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{1.636280in}}%
\pgfpathlineto{\pgfqpoint{0.373926in}{1.636280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{1.122946in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{1.122946in}}%
\pgfpathlineto{\pgfqpoint{0.373926in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{1.122946in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849850in}{1.122946in}}%
\pgfpathlineto{\pgfqpoint{0.849850in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{1.122946in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325774in}{1.122946in}}%
\pgfpathlineto{\pgfqpoint{1.325774in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{1.122946in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801698in}{1.122946in}}%
\pgfpathlineto{\pgfqpoint{1.801698in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{1.122946in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277621in}{1.122946in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{1.122946in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{1.251280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373926in}{1.251280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.209070in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{1.122946in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{1.507946in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{1.507946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373926in}{1.507946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.465737in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{1.122946in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{1.383978in}}%
\pgfpathlineto{\pgfqpoint{0.405902in}{1.394466in}}%
\pgfpathlineto{\pgfqpoint{0.437878in}{1.404805in}}%
\pgfpathlineto{\pgfqpoint{0.453866in}{1.410316in}}%
\pgfpathlineto{\pgfqpoint{0.469854in}{1.416282in}}%
\pgfpathlineto{\pgfqpoint{0.517818in}{1.435646in}}%
\pgfpathlineto{\pgfqpoint{0.533806in}{1.435206in}}%
\pgfpathlineto{\pgfqpoint{0.549794in}{1.421291in}}%
\pgfpathlineto{\pgfqpoint{0.565782in}{1.402070in}}%
\pgfpathlineto{\pgfqpoint{0.581770in}{1.385386in}}%
\pgfpathlineto{\pgfqpoint{0.597758in}{1.376903in}}%
\pgfpathlineto{\pgfqpoint{0.613746in}{1.380840in}}%
\pgfpathlineto{\pgfqpoint{0.629734in}{1.389554in}}%
\pgfpathlineto{\pgfqpoint{0.645722in}{1.398922in}}%
\pgfpathlineto{\pgfqpoint{0.661710in}{1.405888in}}%
\pgfpathlineto{\pgfqpoint{0.677698in}{1.402057in}}%
\pgfpathlineto{\pgfqpoint{0.693686in}{1.396334in}}%
\pgfpathlineto{\pgfqpoint{0.709674in}{1.402094in}}%
\pgfpathlineto{\pgfqpoint{0.741650in}{1.419504in}}%
\pgfpathlineto{\pgfqpoint{0.757638in}{1.424223in}}%
\pgfpathlineto{\pgfqpoint{0.773626in}{1.417308in}}%
\pgfpathlineto{\pgfqpoint{0.789614in}{1.406059in}}%
\pgfpathlineto{\pgfqpoint{0.805602in}{1.407253in}}%
\pgfpathlineto{\pgfqpoint{0.821590in}{1.415042in}}%
\pgfpathlineto{\pgfqpoint{0.853566in}{1.433560in}}%
\pgfpathlineto{\pgfqpoint{0.885542in}{1.452355in}}%
\pgfpathlineto{\pgfqpoint{0.901530in}{1.460759in}}%
\pgfpathlineto{\pgfqpoint{0.917518in}{1.466658in}}%
\pgfpathlineto{\pgfqpoint{0.933506in}{1.469152in}}%
\pgfpathlineto{\pgfqpoint{0.949494in}{1.468572in}}%
\pgfpathlineto{\pgfqpoint{0.965482in}{1.460887in}}%
\pgfpathlineto{\pgfqpoint{0.981470in}{1.436527in}}%
\pgfpathlineto{\pgfqpoint{1.013446in}{1.348527in}}%
\pgfpathlineto{\pgfqpoint{1.029434in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{1.045422in}{1.316434in}}%
\pgfpathlineto{\pgfqpoint{1.061410in}{1.321413in}}%
\pgfpathlineto{\pgfqpoint{1.077398in}{1.331469in}}%
\pgfpathlineto{\pgfqpoint{1.093386in}{1.343568in}}%
\pgfpathlineto{\pgfqpoint{1.109374in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.125362in}{1.370508in}}%
\pgfpathlineto{\pgfqpoint{1.141350in}{1.385618in}}%
\pgfpathlineto{\pgfqpoint{1.157338in}{1.402412in}}%
\pgfpathlineto{\pgfqpoint{1.173326in}{1.418167in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.391540in}}%
\pgfpathlineto{\pgfqpoint{1.205302in}{1.315345in}}%
\pgfpathlineto{\pgfqpoint{1.221290in}{1.317380in}}%
\pgfpathlineto{\pgfqpoint{1.237278in}{1.332836in}}%
\pgfpathlineto{\pgfqpoint{1.253266in}{1.347573in}}%
\pgfpathlineto{\pgfqpoint{1.269254in}{1.360924in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{1.373273in}}%
\pgfpathlineto{\pgfqpoint{1.317218in}{1.396433in}}%
\pgfpathlineto{\pgfqpoint{1.333206in}{1.407521in}}%
\pgfpathlineto{\pgfqpoint{1.349194in}{1.417871in}}%
\pgfpathlineto{\pgfqpoint{1.365182in}{1.426308in}}%
\pgfpathlineto{\pgfqpoint{1.381170in}{1.430473in}}%
\pgfpathlineto{\pgfqpoint{1.397158in}{1.427000in}}%
\pgfpathlineto{\pgfqpoint{1.413146in}{1.413605in}}%
\pgfpathlineto{\pgfqpoint{1.429134in}{1.390040in}}%
\pgfpathlineto{\pgfqpoint{1.445122in}{1.337447in}}%
\pgfpathlineto{\pgfqpoint{1.461110in}{1.271111in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{1.259830in}}%
\pgfpathlineto{\pgfqpoint{1.493086in}{1.267767in}}%
\pgfpathlineto{\pgfqpoint{1.509074in}{1.280106in}}%
\pgfpathlineto{\pgfqpoint{1.525062in}{1.293096in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{1.304573in}}%
\pgfpathlineto{\pgfqpoint{1.557038in}{1.311490in}}%
\pgfpathlineto{\pgfqpoint{1.573026in}{1.309047in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{1.295642in}}%
\pgfpathlineto{\pgfqpoint{1.605002in}{1.281487in}}%
\pgfpathlineto{\pgfqpoint{1.620990in}{1.277718in}}%
\pgfpathlineto{\pgfqpoint{1.636978in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{1.652966in}{1.296724in}}%
\pgfpathlineto{\pgfqpoint{1.668954in}{1.284819in}}%
\pgfpathlineto{\pgfqpoint{1.684942in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{1.700930in}{1.298889in}}%
\pgfpathlineto{\pgfqpoint{1.716918in}{1.314599in}}%
\pgfpathlineto{\pgfqpoint{1.732906in}{1.338394in}}%
\pgfpathlineto{\pgfqpoint{1.748894in}{1.279293in}}%
\pgfpathlineto{\pgfqpoint{1.764882in}{1.288128in}}%
\pgfpathlineto{\pgfqpoint{1.780870in}{1.305270in}}%
\pgfpathlineto{\pgfqpoint{1.796858in}{1.315855in}}%
\pgfpathlineto{\pgfqpoint{1.812846in}{1.323705in}}%
\pgfpathlineto{\pgfqpoint{1.828834in}{1.329393in}}%
\pgfpathlineto{\pgfqpoint{1.844822in}{1.332094in}}%
\pgfpathlineto{\pgfqpoint{1.860810in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.892786in}{1.320729in}}%
\pgfpathlineto{\pgfqpoint{1.908774in}{1.317559in}}%
\pgfpathlineto{\pgfqpoint{1.924762in}{1.313133in}}%
\pgfpathlineto{\pgfqpoint{1.940750in}{1.299701in}}%
\pgfpathlineto{\pgfqpoint{1.956738in}{1.282256in}}%
\pgfpathlineto{\pgfqpoint{1.972726in}{1.278915in}}%
\pgfpathlineto{\pgfqpoint{1.988714in}{1.282265in}}%
\pgfpathlineto{\pgfqpoint{2.036678in}{1.296116in}}%
\pgfpathlineto{\pgfqpoint{2.068654in}{1.303735in}}%
\pgfpathlineto{\pgfqpoint{2.100630in}{1.310189in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{1.319296in}}%
\pgfpathlineto{\pgfqpoint{2.164582in}{1.323060in}}%
\pgfpathlineto{\pgfqpoint{2.180570in}{1.328366in}}%
\pgfpathlineto{\pgfqpoint{2.196558in}{1.319172in}}%
\pgfpathlineto{\pgfqpoint{2.212546in}{1.316929in}}%
\pgfpathlineto{\pgfqpoint{2.228534in}{1.321902in}}%
\pgfpathlineto{\pgfqpoint{2.276498in}{1.333283in}}%
\pgfpathlineto{\pgfqpoint{2.280955in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{2.280955in}{1.335138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{1.122946in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345370in}{1.115246in}}%
\pgfpathlineto{\pgfqpoint{0.402481in}{1.130646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249066in}{1.115246in}}%
\pgfpathlineto{\pgfqpoint{2.306177in}{1.130646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{1.122946in}}%
\pgfpathlineto{\pgfqpoint{0.373926in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277621in}{1.122946in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{1.636280in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325774in,y=1.719613in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Real Part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{0.373926in}{0.994613in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{0.481280in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.373926in}{0.994613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373926in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373926in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{0.481280in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849850in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.849850in}{0.994613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849850in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849850in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{0.481280in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325774in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.325774in}{0.994613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325774in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325774in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{0.481280in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801698in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.801698in}{0.994613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801698in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801698in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{0.481280in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277621in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.994613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277621in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277621in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325774in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{0.481280in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373926in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.439070in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{0.481280in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{0.891946in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.891946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373926in}{0.891946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.849737in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{0.481280in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373926in}{0.481280in}}{\pgfqpoint{1.903696in}{0.513333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{0.740768in}}%
\pgfpathlineto{\pgfqpoint{0.405902in}{0.760150in}}%
\pgfpathlineto{\pgfqpoint{0.437878in}{0.779300in}}%
\pgfpathlineto{\pgfqpoint{0.453866in}{0.789526in}}%
\pgfpathlineto{\pgfqpoint{0.469854in}{0.800606in}}%
\pgfpathlineto{\pgfqpoint{0.485842in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{0.501830in}{0.825638in}}%
\pgfpathlineto{\pgfqpoint{0.517818in}{0.836408in}}%
\pgfpathlineto{\pgfqpoint{0.533806in}{0.835062in}}%
\pgfpathlineto{\pgfqpoint{0.549794in}{0.808404in}}%
\pgfpathlineto{\pgfqpoint{0.565782in}{0.772538in}}%
\pgfpathlineto{\pgfqpoint{0.581770in}{0.741998in}}%
\pgfpathlineto{\pgfqpoint{0.597758in}{0.726988in}}%
\pgfpathlineto{\pgfqpoint{0.613746in}{0.734631in}}%
\pgfpathlineto{\pgfqpoint{0.629734in}{0.750849in}}%
\pgfpathlineto{\pgfqpoint{0.645722in}{0.768192in}}%
\pgfpathlineto{\pgfqpoint{0.661710in}{0.781000in}}%
\pgfpathlineto{\pgfqpoint{0.677698in}{0.773716in}}%
\pgfpathlineto{\pgfqpoint{0.693686in}{0.763273in}}%
\pgfpathlineto{\pgfqpoint{0.709674in}{0.774083in}}%
\pgfpathlineto{\pgfqpoint{0.725662in}{0.790593in}}%
\pgfpathlineto{\pgfqpoint{0.741650in}{0.806391in}}%
\pgfpathlineto{\pgfqpoint{0.757638in}{0.814961in}}%
\pgfpathlineto{\pgfqpoint{0.773626in}{0.801739in}}%
\pgfpathlineto{\pgfqpoint{0.789614in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{0.805602in}{0.783444in}}%
\pgfpathlineto{\pgfqpoint{0.821590in}{0.798044in}}%
\pgfpathlineto{\pgfqpoint{0.853566in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{0.885542in}{0.867576in}}%
\pgfpathlineto{\pgfqpoint{0.901530in}{0.883044in}}%
\pgfpathlineto{\pgfqpoint{0.917518in}{0.893553in}}%
\pgfpathlineto{\pgfqpoint{0.933506in}{0.897321in}}%
\pgfpathlineto{\pgfqpoint{0.949494in}{0.894823in}}%
\pgfpathlineto{\pgfqpoint{0.965482in}{0.878057in}}%
\pgfpathlineto{\pgfqpoint{0.981470in}{0.829294in}}%
\pgfpathlineto{\pgfqpoint{0.997458in}{0.746720in}}%
\pgfpathlineto{\pgfqpoint{1.013446in}{0.666581in}}%
\pgfpathlineto{\pgfqpoint{1.029434in}{0.622950in}}%
\pgfpathlineto{\pgfqpoint{1.045422in}{0.614009in}}%
\pgfpathlineto{\pgfqpoint{1.061410in}{0.624471in}}%
\pgfpathlineto{\pgfqpoint{1.077398in}{0.643456in}}%
\pgfpathlineto{\pgfqpoint{1.093386in}{0.665834in}}%
\pgfpathlineto{\pgfqpoint{1.109374in}{0.689819in}}%
\pgfpathlineto{\pgfqpoint{1.125362in}{0.715298in}}%
\pgfpathlineto{\pgfqpoint{1.141350in}{0.742993in}}%
\pgfpathlineto{\pgfqpoint{1.157338in}{0.773659in}}%
\pgfpathlineto{\pgfqpoint{1.173326in}{0.801577in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{0.747685in}}%
\pgfpathlineto{\pgfqpoint{1.205302in}{0.611126in}}%
\pgfpathlineto{\pgfqpoint{1.221290in}{0.617707in}}%
\pgfpathlineto{\pgfqpoint{1.237278in}{0.646447in}}%
\pgfpathlineto{\pgfqpoint{1.253266in}{0.673491in}}%
\pgfpathlineto{\pgfqpoint{1.269254in}{0.697947in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{0.720575in}}%
\pgfpathlineto{\pgfqpoint{1.301230in}{0.742122in}}%
\pgfpathlineto{\pgfqpoint{1.317218in}{0.763042in}}%
\pgfpathlineto{\pgfqpoint{1.333206in}{0.783316in}}%
\pgfpathlineto{\pgfqpoint{1.349194in}{0.802087in}}%
\pgfpathlineto{\pgfqpoint{1.365182in}{0.817001in}}%
\pgfpathlineto{\pgfqpoint{1.381170in}{0.823419in}}%
\pgfpathlineto{\pgfqpoint{1.397158in}{0.814873in}}%
\pgfpathlineto{\pgfqpoint{1.413146in}{0.787274in}}%
\pgfpathlineto{\pgfqpoint{1.429134in}{0.740423in}}%
\pgfpathlineto{\pgfqpoint{1.445122in}{0.640645in}}%
\pgfpathlineto{\pgfqpoint{1.461110in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{0.511150in}}%
\pgfpathlineto{\pgfqpoint{1.493086in}{0.527482in}}%
\pgfpathlineto{\pgfqpoint{1.525062in}{0.574039in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{0.594629in}}%
\pgfpathlineto{\pgfqpoint{1.557038in}{0.606751in}}%
\pgfpathlineto{\pgfqpoint{1.573026in}{0.601836in}}%
\pgfpathlineto{\pgfqpoint{1.605002in}{0.552904in}}%
\pgfpathlineto{\pgfqpoint{1.620990in}{0.547021in}}%
\pgfpathlineto{\pgfqpoint{1.636978in}{0.558927in}}%
\pgfpathlineto{\pgfqpoint{1.652966in}{0.581527in}}%
\pgfpathlineto{\pgfqpoint{1.668954in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{1.684942in}{0.558893in}}%
\pgfpathlineto{\pgfqpoint{1.700930in}{0.586026in}}%
\pgfpathlineto{\pgfqpoint{1.716918in}{0.614241in}}%
\pgfpathlineto{\pgfqpoint{1.732906in}{0.656954in}}%
\pgfpathlineto{\pgfqpoint{1.748894in}{0.548655in}}%
\pgfpathlineto{\pgfqpoint{1.764882in}{0.566761in}}%
\pgfpathlineto{\pgfqpoint{1.780870in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{1.796858in}{0.616536in}}%
\pgfpathlineto{\pgfqpoint{1.812846in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{1.828834in}{0.640792in}}%
\pgfpathlineto{\pgfqpoint{1.844822in}{0.645493in}}%
\pgfpathlineto{\pgfqpoint{1.860810in}{0.642542in}}%
\pgfpathlineto{\pgfqpoint{1.892786in}{0.624486in}}%
\pgfpathlineto{\pgfqpoint{1.908774in}{0.618707in}}%
\pgfpathlineto{\pgfqpoint{1.924762in}{0.610549in}}%
\pgfpathlineto{\pgfqpoint{1.940750in}{0.586232in}}%
\pgfpathlineto{\pgfqpoint{1.956738in}{0.555526in}}%
\pgfpathlineto{\pgfqpoint{1.972726in}{0.550118in}}%
\pgfpathlineto{\pgfqpoint{1.988714in}{0.556340in}}%
\pgfpathlineto{\pgfqpoint{2.020690in}{0.573400in}}%
\pgfpathlineto{\pgfqpoint{2.036678in}{0.581276in}}%
\pgfpathlineto{\pgfqpoint{2.052666in}{0.588437in}}%
\pgfpathlineto{\pgfqpoint{2.068654in}{0.594954in}}%
\pgfpathlineto{\pgfqpoint{2.100630in}{0.606552in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.622948in}}%
\pgfpathlineto{\pgfqpoint{2.164582in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{2.180570in}{0.639300in}}%
\pgfpathlineto{\pgfqpoint{2.196558in}{0.622578in}}%
\pgfpathlineto{\pgfqpoint{2.212546in}{0.618674in}}%
\pgfpathlineto{\pgfqpoint{2.228534in}{0.627650in}}%
\pgfpathlineto{\pgfqpoint{2.260510in}{0.640710in}}%
\pgfpathlineto{\pgfqpoint{2.276498in}{0.648225in}}%
\pgfpathlineto{\pgfqpoint{2.280955in}{0.651587in}}%
\pgfpathlineto{\pgfqpoint{2.280955in}{0.651587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345370in}{0.986913in}}%
\pgfpathlineto{\pgfqpoint{0.402481in}{1.002313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249066in}{0.986913in}}%
\pgfpathlineto{\pgfqpoint{2.306177in}{1.002313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.373926in}{0.994613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277621in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.994613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373926in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848730in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.752426in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.752426in}{1.636280in}}%
\pgfpathlineto{\pgfqpoint{2.848730in}{1.636280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.848730in}{0.481280in}}{\pgfqpoint{1.903696in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848730in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.848730in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848730in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848730in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.848730in}{0.481280in}}{\pgfqpoint{1.903696in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324654in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.324654in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324654in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.324654in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.848730in}{0.481280in}}{\pgfqpoint{1.903696in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800578in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.800578in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800578in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800578in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.848730in}{0.481280in}}{\pgfqpoint{1.903696in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276502in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.276502in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276502in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.276502in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.848730in}{0.481280in}}{\pgfqpoint{1.903696in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752426in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.752426in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752426in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.752426in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800578in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.848730in}{0.481280in}}{\pgfqpoint{1.903696in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848730in}{0.532324in}}%
\pgfpathlineto{\pgfqpoint{4.752426in}{0.532324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848730in}{0.532324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504112in,y=0.490115in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.848730in}{0.481280in}}{\pgfqpoint{1.903696in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848730in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{4.752426in}{0.802402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848730in}{0.802402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504112in,y=0.760193in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.848730in}{0.481280in}}{\pgfqpoint{1.903696in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848730in}{1.072480in}}%
\pgfpathlineto{\pgfqpoint{4.752426in}{1.072480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848730in}{1.072480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504112in,y=1.030271in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.848730in}{0.481280in}}{\pgfqpoint{1.903696in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848730in}{1.342558in}}%
\pgfpathlineto{\pgfqpoint{4.752426in}{1.342558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848730in}{1.342558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504112in,y=1.300349in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.848730in}{0.481280in}}{\pgfqpoint{1.903696in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848730in}{1.612637in}}%
\pgfpathlineto{\pgfqpoint{4.752426in}{1.612637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848730in}{1.612637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504112in,y=1.570427in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.848730in}{0.481280in}}{\pgfqpoint{1.903696in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848730in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{2.864718in}{0.563529in}}%
\pgfpathlineto{\pgfqpoint{2.880706in}{0.561939in}}%
\pgfpathlineto{\pgfqpoint{2.896694in}{0.561577in}}%
\pgfpathlineto{\pgfqpoint{2.912682in}{0.562477in}}%
\pgfpathlineto{\pgfqpoint{2.928670in}{0.564902in}}%
\pgfpathlineto{\pgfqpoint{2.944658in}{0.569474in}}%
\pgfpathlineto{\pgfqpoint{2.960646in}{0.577457in}}%
\pgfpathlineto{\pgfqpoint{2.976634in}{0.591318in}}%
\pgfpathlineto{\pgfqpoint{2.992622in}{0.615272in}}%
\pgfpathlineto{\pgfqpoint{3.008610in}{0.651895in}}%
\pgfpathlineto{\pgfqpoint{3.024598in}{0.684914in}}%
\pgfpathlineto{\pgfqpoint{3.040586in}{0.690151in}}%
\pgfpathlineto{\pgfqpoint{3.056574in}{0.675766in}}%
\pgfpathlineto{\pgfqpoint{3.072562in}{0.641610in}}%
\pgfpathlineto{\pgfqpoint{3.088550in}{0.611434in}}%
\pgfpathlineto{\pgfqpoint{3.104538in}{0.596238in}}%
\pgfpathlineto{\pgfqpoint{3.120526in}{0.593907in}}%
\pgfpathlineto{\pgfqpoint{3.136514in}{0.605267in}}%
\pgfpathlineto{\pgfqpoint{3.152502in}{0.620877in}}%
\pgfpathlineto{\pgfqpoint{3.168490in}{0.607134in}}%
\pgfpathlineto{\pgfqpoint{3.184478in}{0.592297in}}%
\pgfpathlineto{\pgfqpoint{3.200466in}{0.590388in}}%
\pgfpathlineto{\pgfqpoint{3.216454in}{0.599556in}}%
\pgfpathlineto{\pgfqpoint{3.232442in}{0.621068in}}%
\pgfpathlineto{\pgfqpoint{3.248430in}{0.643883in}}%
\pgfpathlineto{\pgfqpoint{3.264418in}{0.634893in}}%
\pgfpathlineto{\pgfqpoint{3.280406in}{0.613524in}}%
\pgfpathlineto{\pgfqpoint{3.296394in}{0.602866in}}%
\pgfpathlineto{\pgfqpoint{3.312382in}{0.601532in}}%
\pgfpathlineto{\pgfqpoint{3.328370in}{0.606598in}}%
\pgfpathlineto{\pgfqpoint{3.344358in}{0.617297in}}%
\pgfpathlineto{\pgfqpoint{3.360346in}{0.634344in}}%
\pgfpathlineto{\pgfqpoint{3.376334in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{3.392322in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{3.408310in}{0.729723in}}%
\pgfpathlineto{\pgfqpoint{3.424298in}{0.774896in}}%
\pgfpathlineto{\pgfqpoint{3.440286in}{0.832917in}}%
\pgfpathlineto{\pgfqpoint{3.456274in}{0.894872in}}%
\pgfpathlineto{\pgfqpoint{3.472262in}{0.925274in}}%
\pgfpathlineto{\pgfqpoint{3.488250in}{0.896511in}}%
\pgfpathlineto{\pgfqpoint{3.520226in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{3.536214in}{0.713501in}}%
\pgfpathlineto{\pgfqpoint{3.552202in}{0.678038in}}%
\pgfpathlineto{\pgfqpoint{3.568190in}{0.655169in}}%
\pgfpathlineto{\pgfqpoint{3.584178in}{0.642212in}}%
\pgfpathlineto{\pgfqpoint{3.600166in}{0.638101in}}%
\pgfpathlineto{\pgfqpoint{3.616154in}{0.644144in}}%
\pgfpathlineto{\pgfqpoint{3.632142in}{0.666460in}}%
\pgfpathlineto{\pgfqpoint{3.648130in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{3.664118in}{0.850350in}}%
\pgfpathlineto{\pgfqpoint{3.680106in}{0.791326in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{0.692445in}}%
\pgfpathlineto{\pgfqpoint{3.712082in}{0.650228in}}%
\pgfpathlineto{\pgfqpoint{3.728070in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{3.744058in}{0.623750in}}%
\pgfpathlineto{\pgfqpoint{3.760046in}{0.623393in}}%
\pgfpathlineto{\pgfqpoint{3.776034in}{0.628688in}}%
\pgfpathlineto{\pgfqpoint{3.792022in}{0.639532in}}%
\pgfpathlineto{\pgfqpoint{3.808010in}{0.656779in}}%
\pgfpathlineto{\pgfqpoint{3.823998in}{0.682056in}}%
\pgfpathlineto{\pgfqpoint{3.839986in}{0.717420in}}%
\pgfpathlineto{\pgfqpoint{3.855974in}{0.764162in}}%
\pgfpathlineto{\pgfqpoint{3.871962in}{0.820196in}}%
\pgfpathlineto{\pgfqpoint{3.919926in}{0.996104in}}%
\pgfpathlineto{\pgfqpoint{3.935914in}{0.923010in}}%
\pgfpathlineto{\pgfqpoint{3.951902in}{0.817768in}}%
\pgfpathlineto{\pgfqpoint{3.967890in}{0.753186in}}%
\pgfpathlineto{\pgfqpoint{3.983878in}{0.715660in}}%
\pgfpathlineto{\pgfqpoint{3.999866in}{0.697313in}}%
\pgfpathlineto{\pgfqpoint{4.015854in}{0.695151in}}%
\pgfpathlineto{\pgfqpoint{4.031842in}{0.707559in}}%
\pgfpathlineto{\pgfqpoint{4.047830in}{0.727766in}}%
\pgfpathlineto{\pgfqpoint{4.063818in}{0.735825in}}%
\pgfpathlineto{\pgfqpoint{4.079806in}{0.715375in}}%
\pgfpathlineto{\pgfqpoint{4.095794in}{0.680344in}}%
\pgfpathlineto{\pgfqpoint{4.111782in}{0.651896in}}%
\pgfpathlineto{\pgfqpoint{4.127770in}{0.646087in}}%
\pgfpathlineto{\pgfqpoint{4.143758in}{0.672137in}}%
\pgfpathlineto{\pgfqpoint{4.159746in}{0.614489in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{0.596131in}}%
\pgfpathlineto{\pgfqpoint{4.191722in}{0.593546in}}%
\pgfpathlineto{\pgfqpoint{4.207710in}{0.620318in}}%
\pgfpathlineto{\pgfqpoint{4.223698in}{0.728424in}}%
\pgfpathlineto{\pgfqpoint{4.239686in}{0.600515in}}%
\pgfpathlineto{\pgfqpoint{4.255674in}{0.588187in}}%
\pgfpathlineto{\pgfqpoint{4.271662in}{0.589540in}}%
\pgfpathlineto{\pgfqpoint{4.287650in}{0.596409in}}%
\pgfpathlineto{\pgfqpoint{4.303638in}{0.608025in}}%
\pgfpathlineto{\pgfqpoint{4.319626in}{0.623761in}}%
\pgfpathlineto{\pgfqpoint{4.335614in}{0.640196in}}%
\pgfpathlineto{\pgfqpoint{4.351602in}{0.651128in}}%
\pgfpathlineto{\pgfqpoint{4.383578in}{0.658910in}}%
\pgfpathlineto{\pgfqpoint{4.399566in}{0.669168in}}%
\pgfpathlineto{\pgfqpoint{4.415554in}{0.679988in}}%
\pgfpathlineto{\pgfqpoint{4.431542in}{0.657560in}}%
\pgfpathlineto{\pgfqpoint{4.447530in}{0.622447in}}%
\pgfpathlineto{\pgfqpoint{4.463518in}{0.598309in}}%
\pgfpathlineto{\pgfqpoint{4.479506in}{0.582678in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{0.572199in}}%
\pgfpathlineto{\pgfqpoint{4.511482in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{4.527470in}{0.559681in}}%
\pgfpathlineto{\pgfqpoint{4.543458in}{0.555820in}}%
\pgfpathlineto{\pgfqpoint{4.559446in}{0.552914in}}%
\pgfpathlineto{\pgfqpoint{4.575434in}{0.550703in}}%
\pgfpathlineto{\pgfqpoint{4.591422in}{0.549040in}}%
\pgfpathlineto{\pgfqpoint{4.607410in}{0.547874in}}%
\pgfpathlineto{\pgfqpoint{4.623398in}{0.547328in}}%
\pgfpathlineto{\pgfqpoint{4.639386in}{0.548137in}}%
\pgfpathlineto{\pgfqpoint{4.655374in}{0.555255in}}%
\pgfpathlineto{\pgfqpoint{4.671362in}{0.580328in}}%
\pgfpathlineto{\pgfqpoint{4.687350in}{0.551294in}}%
\pgfpathlineto{\pgfqpoint{4.703338in}{0.545467in}}%
\pgfpathlineto{\pgfqpoint{4.719326in}{0.543957in}}%
\pgfpathlineto{\pgfqpoint{4.735314in}{0.543618in}}%
\pgfpathlineto{\pgfqpoint{4.751302in}{0.544270in}}%
\pgfpathlineto{\pgfqpoint{4.755759in}{0.545262in}}%
\pgfpathlineto{\pgfqpoint{4.755759in}{0.545262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.848730in}{0.481280in}}{\pgfqpoint{1.903696in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.848730in}{0.611073in}}%
\pgfpathlineto{\pgfqpoint{2.864718in}{0.604331in}}%
\pgfpathlineto{\pgfqpoint{2.880706in}{0.600781in}}%
\pgfpathlineto{\pgfqpoint{2.896694in}{0.600062in}}%
\pgfpathlineto{\pgfqpoint{2.912682in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{2.928670in}{0.608033in}}%
\pgfpathlineto{\pgfqpoint{2.944658in}{0.618831in}}%
\pgfpathlineto{\pgfqpoint{2.960646in}{0.637649in}}%
\pgfpathlineto{\pgfqpoint{2.976634in}{0.670315in}}%
\pgfpathlineto{\pgfqpoint{2.992622in}{0.726725in}}%
\pgfpathlineto{\pgfqpoint{3.008610in}{0.812517in}}%
\pgfpathlineto{\pgfqpoint{3.024598in}{0.888238in}}%
\pgfpathlineto{\pgfqpoint{3.040586in}{0.898087in}}%
\pgfpathlineto{\pgfqpoint{3.056574in}{0.862885in}}%
\pgfpathlineto{\pgfqpoint{3.072562in}{0.783450in}}%
\pgfpathlineto{\pgfqpoint{3.088550in}{0.714353in}}%
\pgfpathlineto{\pgfqpoint{3.104538in}{0.679821in}}%
\pgfpathlineto{\pgfqpoint{3.120526in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{3.136514in}{0.701587in}}%
\pgfpathlineto{\pgfqpoint{3.152502in}{0.737546in}}%
\pgfpathlineto{\pgfqpoint{3.168490in}{0.705361in}}%
\pgfpathlineto{\pgfqpoint{3.184478in}{0.671312in}}%
\pgfpathlineto{\pgfqpoint{3.200466in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{3.216454in}{0.689047in}}%
\pgfpathlineto{\pgfqpoint{3.232442in}{0.739520in}}%
\pgfpathlineto{\pgfqpoint{3.248430in}{0.792187in}}%
\pgfpathlineto{\pgfqpoint{3.264418in}{0.770347in}}%
\pgfpathlineto{\pgfqpoint{3.280406in}{0.720833in}}%
\pgfpathlineto{\pgfqpoint{3.296394in}{0.696518in}}%
\pgfpathlineto{\pgfqpoint{3.312382in}{0.693907in}}%
\pgfpathlineto{\pgfqpoint{3.328370in}{0.706276in}}%
\pgfpathlineto{\pgfqpoint{3.344358in}{0.731959in}}%
\pgfpathlineto{\pgfqpoint{3.360346in}{0.772754in}}%
\pgfpathlineto{\pgfqpoint{3.376334in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{3.392322in}{0.909497in}}%
\pgfpathlineto{\pgfqpoint{3.408310in}{1.000114in}}%
\pgfpathlineto{\pgfqpoint{3.424298in}{1.107055in}}%
\pgfpathlineto{\pgfqpoint{3.440286in}{1.242723in}}%
\pgfpathlineto{\pgfqpoint{3.456274in}{1.382263in}}%
\pgfpathlineto{\pgfqpoint{3.472262in}{1.440222in}}%
\pgfpathlineto{\pgfqpoint{3.488250in}{1.361133in}}%
\pgfpathlineto{\pgfqpoint{3.504238in}{1.205717in}}%
\pgfpathlineto{\pgfqpoint{3.520226in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{3.536214in}{0.940814in}}%
\pgfpathlineto{\pgfqpoint{3.552202in}{0.862000in}}%
\pgfpathlineto{\pgfqpoint{3.568190in}{0.811416in}}%
\pgfpathlineto{\pgfqpoint{3.584178in}{0.783097in}}%
\pgfpathlineto{\pgfqpoint{3.600166in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{3.616154in}{0.790033in}}%
\pgfpathlineto{\pgfqpoint{3.632142in}{0.843219in}}%
\pgfpathlineto{\pgfqpoint{3.648130in}{0.983486in}}%
\pgfpathlineto{\pgfqpoint{3.664118in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{3.680106in}{1.115058in}}%
\pgfpathlineto{\pgfqpoint{3.696094in}{0.892838in}}%
\pgfpathlineto{\pgfqpoint{3.712082in}{0.799206in}}%
\pgfpathlineto{\pgfqpoint{3.728070in}{0.757430in}}%
\pgfpathlineto{\pgfqpoint{3.744058in}{0.741272in}}%
\pgfpathlineto{\pgfqpoint{3.760046in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{3.776034in}{0.754368in}}%
\pgfpathlineto{\pgfqpoint{3.792022in}{0.780308in}}%
\pgfpathlineto{\pgfqpoint{3.808010in}{0.821276in}}%
\pgfpathlineto{\pgfqpoint{3.823998in}{0.881172in}}%
\pgfpathlineto{\pgfqpoint{3.839986in}{0.964780in}}%
\pgfpathlineto{\pgfqpoint{3.855974in}{1.074740in}}%
\pgfpathlineto{\pgfqpoint{3.887950in}{1.338221in}}%
\pgfpathlineto{\pgfqpoint{3.903938in}{1.469790in}}%
\pgfpathlineto{\pgfqpoint{3.919926in}{1.583780in}}%
\pgfpathlineto{\pgfqpoint{3.935914in}{1.397870in}}%
\pgfpathlineto{\pgfqpoint{3.951902in}{1.162202in}}%
\pgfpathlineto{\pgfqpoint{3.967890in}{1.021058in}}%
\pgfpathlineto{\pgfqpoint{3.983878in}{0.939782in}}%
\pgfpathlineto{\pgfqpoint{3.999866in}{0.900677in}}%
\pgfpathlineto{\pgfqpoint{4.015854in}{0.897305in}}%
\pgfpathlineto{\pgfqpoint{4.031842in}{0.926063in}}%
\pgfpathlineto{\pgfqpoint{4.047830in}{0.971093in}}%
\pgfpathlineto{\pgfqpoint{4.063818in}{0.987060in}}%
\pgfpathlineto{\pgfqpoint{4.079806in}{0.939345in}}%
\pgfpathlineto{\pgfqpoint{4.095794in}{0.861017in}}%
\pgfpathlineto{\pgfqpoint{4.111782in}{0.798442in}}%
\pgfpathlineto{\pgfqpoint{4.127770in}{0.786631in}}%
\pgfpathlineto{\pgfqpoint{4.143758in}{0.843566in}}%
\pgfpathlineto{\pgfqpoint{4.159746in}{0.715168in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{0.675066in}}%
\pgfpathlineto{\pgfqpoint{4.191722in}{0.670032in}}%
\pgfpathlineto{\pgfqpoint{4.207710in}{0.731884in}}%
\pgfpathlineto{\pgfqpoint{4.223698in}{0.968025in}}%
\pgfpathlineto{\pgfqpoint{4.239686in}{0.684301in}}%
\pgfpathlineto{\pgfqpoint{4.255674in}{0.657572in}}%
\pgfpathlineto{\pgfqpoint{4.271662in}{0.661079in}}%
\pgfpathlineto{\pgfqpoint{4.287650in}{0.676927in}}%
\pgfpathlineto{\pgfqpoint{4.303638in}{0.703474in}}%
\pgfpathlineto{\pgfqpoint{4.319626in}{0.739243in}}%
\pgfpathlineto{\pgfqpoint{4.335614in}{0.776308in}}%
\pgfpathlineto{\pgfqpoint{4.351602in}{0.800577in}}%
\pgfpathlineto{\pgfqpoint{4.383578in}{0.817351in}}%
\pgfpathlineto{\pgfqpoint{4.415554in}{0.862756in}}%
\pgfpathlineto{\pgfqpoint{4.431542in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{4.447530in}{0.732535in}}%
\pgfpathlineto{\pgfqpoint{4.463518in}{0.679084in}}%
\pgfpathlineto{\pgfqpoint{4.479506in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{4.495494in}{0.621307in}}%
\pgfpathlineto{\pgfqpoint{4.511482in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{4.527470in}{0.593549in}}%
\pgfpathlineto{\pgfqpoint{4.543458in}{0.584976in}}%
\pgfpathlineto{\pgfqpoint{4.559446in}{0.578517in}}%
\pgfpathlineto{\pgfqpoint{4.575434in}{0.573602in}}%
\pgfpathlineto{\pgfqpoint{4.591422in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{4.607410in}{0.567320in}}%
\pgfpathlineto{\pgfqpoint{4.623398in}{0.566128in}}%
\pgfpathlineto{\pgfqpoint{4.639386in}{0.567997in}}%
\pgfpathlineto{\pgfqpoint{4.655374in}{0.584150in}}%
\pgfpathlineto{\pgfqpoint{4.671362in}{0.640472in}}%
\pgfpathlineto{\pgfqpoint{4.687350in}{0.575029in}}%
\pgfpathlineto{\pgfqpoint{4.703338in}{0.561961in}}%
\pgfpathlineto{\pgfqpoint{4.719326in}{0.558591in}}%
\pgfpathlineto{\pgfqpoint{4.735314in}{0.557856in}}%
\pgfpathlineto{\pgfqpoint{4.751302in}{0.559369in}}%
\pgfpathlineto{\pgfqpoint{4.755759in}{0.561637in}}%
\pgfpathlineto{\pgfqpoint{4.755759in}{0.561637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848730in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.848730in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752426in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.752426in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848730in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.752426in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848730in}{1.636280in}}%
\pgfpathlineto{\pgfqpoint{4.752426in}{1.636280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800578in,y=1.719613in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Imaginary Part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886381in}{0.770571in}}%
\pgfpathlineto{\pgfqpoint{5.853092in}{0.770571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.875315in}{0.770571in}}{\pgfqpoint{5.875315in}{0.792794in}}%
\pgfpathlineto{\pgfqpoint{5.875315in}{1.121790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.875315in}{1.144012in}}{\pgfqpoint{5.853092in}{1.144012in}}%
\pgfpathlineto{\pgfqpoint{4.886381in}{1.144012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.864159in}{1.144012in}}{\pgfqpoint{4.864159in}{1.121790in}}%
\pgfpathlineto{\pgfqpoint{4.864159in}{0.792794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.864159in}{0.770571in}}{\pgfqpoint{4.886381in}{0.770571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908603in}{1.054038in}}%
\pgfpathlineto{\pgfqpoint{5.130826in}{1.054038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219714in,y=1.015149in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n = n_r + i \kappa\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.908603in}{0.877017in}}%
\pgfpathlineto{\pgfqpoint{5.130826in}{0.877017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219714in,y=0.838128in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \eta = n^2-1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/points/point_recon_rgb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.598370in}{2.183622in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.598370in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.598370in}{2.183622in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.183622in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623370in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{1.765352in}}%
\pgfpathlineto{\pgfqpoint{0.623370in}{1.765352in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623370in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.293333}{0.000000}{0.000000}{-1.300982}{0.623370in}{1.775077in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{point_recon_rgb-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623370in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623370in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.623370in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623370in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.623370in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623370in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.990247in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.990247in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990247in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990247in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623370in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.357125in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.357125in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357125in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357125in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623370in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.724003in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.724003in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724003in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724003in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269203in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623370in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623370in}{0.664719in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{0.664719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623370in}{0.664719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in,y=0.622509in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623370in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623370in}{1.123316in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{1.123316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623370in}{1.123316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455455in,y=1.081107in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623370in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623370in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{1.581913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623370in}{1.581913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314071in,y=1.539704in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.123316in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623370in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.623370in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915036in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623370in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623370in}{1.765352in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987373in,y=1.988651in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Phantom}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968116in,y=1.848685in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  (Filtered)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915036in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.206703in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.206703in}{1.765352in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{1.765352in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915036in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.293333}{0.000000}{0.000000}{-1.300982}{1.915036in}{1.775077in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{point_recon_rgb-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915036in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.915036in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915036in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.281914in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.281914in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915036in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648792in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.648792in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915036in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.015670in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.015670in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915036in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.915036in}{0.664719in}}%
\pgfpathlineto{\pgfqpoint{3.206703in}{0.664719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915036in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.915036in}{1.123316in}}%
\pgfpathlineto{\pgfqpoint{3.206703in}{1.123316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.915036in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.915036in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{3.206703in}{1.581913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915036in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206703in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.206703in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915036in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.206703in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915036in}{1.765352in}}%
\pgfpathlineto{\pgfqpoint{3.206703in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560870in,y=1.848685in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Tikhonov}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206703in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.498370in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.498370in}{1.765352in}}%
\pgfpathlineto{\pgfqpoint{3.206703in}{1.765352in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206703in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.293333}{0.000000}{0.000000}{-1.300982}{3.206703in}{1.775077in}%
\pgftext[left,bottom]{\pgfimage[interpolate=false,width=1.000000in,height=1.000000in]{point_recon_rgb-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206703in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.206703in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.206703in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206703in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.573581in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.573581in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206703in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.940459in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.940459in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206703in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.307337in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.307337in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206703in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.206703in}{0.664719in}}%
\pgfpathlineto{\pgfqpoint{4.498370in}{0.664719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206703in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.206703in}{1.123316in}}%
\pgfpathlineto{\pgfqpoint{4.498370in}{1.123316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.206703in}{0.481280in}}{\pgfqpoint{1.291667in}{1.284073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.206703in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{4.498370in}{1.581913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206703in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.206703in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498370in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.498370in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206703in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.498370in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206703in}{1.765352in}}%
\pgfpathlineto{\pgfqpoint{4.498370in}{1.765352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.797078in,y=1.988651in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \ell_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.551450in,y=1.848685in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  (Filtered)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/points/point_spectra.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.023302in}{3.069584in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.023302in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.023302in}{3.069584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.069584in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{0.330387in}{2.791280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469863in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{0.469863in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469863in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850558in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{0.850558in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850558in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231253in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.231253in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231253in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{2.344857in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.344857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.752992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226221in,y=2.451574in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Re\{\(\displaystyle h_j(k_0)\)\}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{2.458033in}}%
\pgfpathlineto{\pgfqpoint{0.335633in}{2.459592in}}%
\pgfpathlineto{\pgfqpoint{0.343503in}{2.461047in}}%
\pgfpathlineto{\pgfqpoint{0.356618in}{2.465487in}}%
\pgfpathlineto{\pgfqpoint{0.367110in}{2.467718in}}%
\pgfpathlineto{\pgfqpoint{0.374979in}{2.469711in}}%
\pgfpathlineto{\pgfqpoint{0.382848in}{2.473076in}}%
\pgfpathlineto{\pgfqpoint{0.388095in}{2.475918in}}%
\pgfpathlineto{\pgfqpoint{0.398587in}{2.484073in}}%
\pgfpathlineto{\pgfqpoint{0.401210in}{2.487492in}}%
\pgfpathlineto{\pgfqpoint{0.403833in}{2.492715in}}%
\pgfpathlineto{\pgfqpoint{0.409079in}{2.509034in}}%
\pgfpathlineto{\pgfqpoint{0.411702in}{2.506829in}}%
\pgfpathlineto{\pgfqpoint{0.414325in}{2.483384in}}%
\pgfpathlineto{\pgfqpoint{0.416948in}{2.446358in}}%
\pgfpathlineto{\pgfqpoint{0.419571in}{2.422729in}}%
\pgfpathlineto{\pgfqpoint{0.422194in}{2.422401in}}%
\pgfpathlineto{\pgfqpoint{0.424817in}{2.440835in}}%
\pgfpathlineto{\pgfqpoint{0.427440in}{2.451786in}}%
\pgfpathlineto{\pgfqpoint{0.432686in}{2.427945in}}%
\pgfpathlineto{\pgfqpoint{0.435310in}{2.432184in}}%
\pgfpathlineto{\pgfqpoint{0.437933in}{2.440236in}}%
\pgfpathlineto{\pgfqpoint{0.440556in}{2.445971in}}%
\pgfpathlineto{\pgfqpoint{0.443179in}{2.449452in}}%
\pgfpathlineto{\pgfqpoint{0.448425in}{2.453649in}}%
\pgfpathlineto{\pgfqpoint{0.453671in}{2.456601in}}%
\pgfpathlineto{\pgfqpoint{0.458917in}{2.458903in}}%
\pgfpathlineto{\pgfqpoint{0.464163in}{2.460714in}}%
\pgfpathlineto{\pgfqpoint{0.485148in}{2.465907in}}%
\pgfpathlineto{\pgfqpoint{0.490394in}{2.467081in}}%
\pgfpathlineto{\pgfqpoint{0.498263in}{2.468864in}}%
\pgfpathlineto{\pgfqpoint{0.503509in}{2.470347in}}%
\pgfpathlineto{\pgfqpoint{0.511378in}{2.470706in}}%
\pgfpathlineto{\pgfqpoint{0.527116in}{2.469538in}}%
\pgfpathlineto{\pgfqpoint{0.534986in}{2.469833in}}%
\pgfpathlineto{\pgfqpoint{0.540232in}{2.469736in}}%
\pgfpathlineto{\pgfqpoint{0.561216in}{2.472189in}}%
\pgfpathlineto{\pgfqpoint{0.574331in}{2.474019in}}%
\pgfpathlineto{\pgfqpoint{0.582201in}{2.475070in}}%
\pgfpathlineto{\pgfqpoint{0.592693in}{2.474829in}}%
\pgfpathlineto{\pgfqpoint{0.600562in}{2.476940in}}%
\pgfpathlineto{\pgfqpoint{0.605808in}{2.478896in}}%
\pgfpathlineto{\pgfqpoint{0.616300in}{2.481564in}}%
\pgfpathlineto{\pgfqpoint{0.626792in}{2.487999in}}%
\pgfpathlineto{\pgfqpoint{0.629416in}{2.488524in}}%
\pgfpathlineto{\pgfqpoint{0.632039in}{2.484492in}}%
\pgfpathlineto{\pgfqpoint{0.637285in}{2.471203in}}%
\pgfpathlineto{\pgfqpoint{0.639908in}{2.467464in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{2.466962in}}%
\pgfpathlineto{\pgfqpoint{0.645154in}{2.468545in}}%
\pgfpathlineto{\pgfqpoint{0.650400in}{2.473563in}}%
\pgfpathlineto{\pgfqpoint{0.655646in}{2.476498in}}%
\pgfpathlineto{\pgfqpoint{0.663515in}{2.480286in}}%
\pgfpathlineto{\pgfqpoint{0.668761in}{2.482973in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.486611in}}%
\pgfpathlineto{\pgfqpoint{0.676630in}{2.489155in}}%
\pgfpathlineto{\pgfqpoint{0.679254in}{2.489905in}}%
\pgfpathlineto{\pgfqpoint{0.681877in}{2.486844in}}%
\pgfpathlineto{\pgfqpoint{0.687123in}{2.468632in}}%
\pgfpathlineto{\pgfqpoint{0.689746in}{2.462909in}}%
\pgfpathlineto{\pgfqpoint{0.692369in}{2.459990in}}%
\pgfpathlineto{\pgfqpoint{0.694992in}{2.460257in}}%
\pgfpathlineto{\pgfqpoint{0.697615in}{2.462828in}}%
\pgfpathlineto{\pgfqpoint{0.700238in}{2.466169in}}%
\pgfpathlineto{\pgfqpoint{0.705484in}{2.469167in}}%
\pgfpathlineto{\pgfqpoint{0.710730in}{2.470953in}}%
\pgfpathlineto{\pgfqpoint{0.715976in}{2.472379in}}%
\pgfpathlineto{\pgfqpoint{0.721222in}{2.472973in}}%
\pgfpathlineto{\pgfqpoint{0.723845in}{2.472663in}}%
\pgfpathlineto{\pgfqpoint{0.729092in}{2.472964in}}%
\pgfpathlineto{\pgfqpoint{0.731715in}{2.473038in}}%
\pgfpathlineto{\pgfqpoint{0.739584in}{2.474296in}}%
\pgfpathlineto{\pgfqpoint{0.744830in}{2.474859in}}%
\pgfpathlineto{\pgfqpoint{0.757945in}{2.476623in}}%
\pgfpathlineto{\pgfqpoint{0.760568in}{2.476283in}}%
\pgfpathlineto{\pgfqpoint{0.776307in}{2.478457in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{2.478307in}}%
\pgfpathlineto{\pgfqpoint{0.802537in}{2.482161in}}%
\pgfpathlineto{\pgfqpoint{0.810406in}{2.484224in}}%
\pgfpathlineto{\pgfqpoint{0.815652in}{2.486300in}}%
\pgfpathlineto{\pgfqpoint{0.823521in}{2.488812in}}%
\pgfpathlineto{\pgfqpoint{0.826145in}{2.490161in}}%
\pgfpathlineto{\pgfqpoint{0.831391in}{2.494541in}}%
\pgfpathlineto{\pgfqpoint{0.834014in}{2.494774in}}%
\pgfpathlineto{\pgfqpoint{0.839260in}{2.489544in}}%
\pgfpathlineto{\pgfqpoint{0.844506in}{2.483672in}}%
\pgfpathlineto{\pgfqpoint{0.847129in}{2.482234in}}%
\pgfpathlineto{\pgfqpoint{0.849752in}{2.483599in}}%
\pgfpathlineto{\pgfqpoint{0.852375in}{2.486379in}}%
\pgfpathlineto{\pgfqpoint{0.854998in}{2.487543in}}%
\pgfpathlineto{\pgfqpoint{0.857621in}{2.490432in}}%
\pgfpathlineto{\pgfqpoint{0.860244in}{2.491514in}}%
\pgfpathlineto{\pgfqpoint{0.865490in}{2.490258in}}%
\pgfpathlineto{\pgfqpoint{0.868113in}{2.490483in}}%
\pgfpathlineto{\pgfqpoint{0.870736in}{2.492281in}}%
\pgfpathlineto{\pgfqpoint{0.873360in}{2.493502in}}%
\pgfpathlineto{\pgfqpoint{0.875983in}{2.496042in}}%
\pgfpathlineto{\pgfqpoint{0.878606in}{2.497799in}}%
\pgfpathlineto{\pgfqpoint{0.881229in}{2.498494in}}%
\pgfpathlineto{\pgfqpoint{0.883852in}{2.497005in}}%
\pgfpathlineto{\pgfqpoint{0.886475in}{2.489394in}}%
\pgfpathlineto{\pgfqpoint{0.889098in}{2.474126in}}%
\pgfpathlineto{\pgfqpoint{0.891721in}{2.456199in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{2.441692in}}%
\pgfpathlineto{\pgfqpoint{0.896967in}{2.437068in}}%
\pgfpathlineto{\pgfqpoint{0.899590in}{2.438807in}}%
\pgfpathlineto{\pgfqpoint{0.902213in}{2.442227in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{2.447092in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{2.452767in}}%
\pgfpathlineto{\pgfqpoint{0.912705in}{2.461306in}}%
\pgfpathlineto{\pgfqpoint{0.923198in}{2.474973in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{2.477823in}}%
\pgfpathlineto{\pgfqpoint{0.931067in}{2.481987in}}%
\pgfpathlineto{\pgfqpoint{0.933690in}{2.479648in}}%
\pgfpathlineto{\pgfqpoint{0.936313in}{2.472388in}}%
\pgfpathlineto{\pgfqpoint{0.938936in}{2.463592in}}%
\pgfpathlineto{\pgfqpoint{0.941559in}{2.456840in}}%
\pgfpathlineto{\pgfqpoint{0.944182in}{2.453311in}}%
\pgfpathlineto{\pgfqpoint{0.946805in}{2.454851in}}%
\pgfpathlineto{\pgfqpoint{0.949428in}{2.458251in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{2.462802in}}%
\pgfpathlineto{\pgfqpoint{0.954674in}{2.466080in}}%
\pgfpathlineto{\pgfqpoint{0.962543in}{2.472170in}}%
\pgfpathlineto{\pgfqpoint{0.965166in}{2.473857in}}%
\pgfpathlineto{\pgfqpoint{0.970413in}{2.475367in}}%
\pgfpathlineto{\pgfqpoint{0.973036in}{2.474666in}}%
\pgfpathlineto{\pgfqpoint{0.978282in}{2.472013in}}%
\pgfpathlineto{\pgfqpoint{0.980905in}{2.472017in}}%
\pgfpathlineto{\pgfqpoint{0.983528in}{2.474267in}}%
\pgfpathlineto{\pgfqpoint{0.994020in}{2.487933in}}%
\pgfpathlineto{\pgfqpoint{0.999266in}{2.496371in}}%
\pgfpathlineto{\pgfqpoint{1.001889in}{2.498352in}}%
\pgfpathlineto{\pgfqpoint{1.004512in}{2.492164in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{2.471729in}}%
\pgfpathlineto{\pgfqpoint{1.012381in}{2.466163in}}%
\pgfpathlineto{\pgfqpoint{1.015004in}{2.466857in}}%
\pgfpathlineto{\pgfqpoint{1.020251in}{2.478666in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{2.482756in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{2.494846in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{2.498931in}}%
\pgfpathlineto{\pgfqpoint{1.041235in}{2.499339in}}%
\pgfpathlineto{\pgfqpoint{1.046481in}{2.495530in}}%
\pgfpathlineto{\pgfqpoint{1.051727in}{2.489520in}}%
\pgfpathlineto{\pgfqpoint{1.054350in}{2.487826in}}%
\pgfpathlineto{\pgfqpoint{1.056973in}{2.487430in}}%
\pgfpathlineto{\pgfqpoint{1.059596in}{2.488174in}}%
\pgfpathlineto{\pgfqpoint{1.062219in}{2.490846in}}%
\pgfpathlineto{\pgfqpoint{1.067465in}{2.500657in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{2.504259in}}%
\pgfpathlineto{\pgfqpoint{1.072712in}{2.504573in}}%
\pgfpathlineto{\pgfqpoint{1.075335in}{2.498885in}}%
\pgfpathlineto{\pgfqpoint{1.077958in}{2.491503in}}%
\pgfpathlineto{\pgfqpoint{1.080581in}{2.485929in}}%
\pgfpathlineto{\pgfqpoint{1.085827in}{2.491405in}}%
\pgfpathlineto{\pgfqpoint{1.088450in}{2.493755in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{2.495353in}}%
\pgfpathlineto{\pgfqpoint{1.093696in}{2.495214in}}%
\pgfpathlineto{\pgfqpoint{1.096319in}{2.492111in}}%
\pgfpathlineto{\pgfqpoint{1.098942in}{2.483857in}}%
\pgfpathlineto{\pgfqpoint{1.101565in}{2.478710in}}%
\pgfpathlineto{\pgfqpoint{1.104188in}{2.476500in}}%
\pgfpathlineto{\pgfqpoint{1.106811in}{2.477072in}}%
\pgfpathlineto{\pgfqpoint{1.112057in}{2.481740in}}%
\pgfpathlineto{\pgfqpoint{1.114680in}{2.483432in}}%
\pgfpathlineto{\pgfqpoint{1.117304in}{2.484211in}}%
\pgfpathlineto{\pgfqpoint{1.119927in}{2.480789in}}%
\pgfpathlineto{\pgfqpoint{1.122550in}{2.478972in}}%
\pgfpathlineto{\pgfqpoint{1.125173in}{2.473095in}}%
\pgfpathlineto{\pgfqpoint{1.133042in}{2.446181in}}%
\pgfpathlineto{\pgfqpoint{1.135665in}{2.438719in}}%
\pgfpathlineto{\pgfqpoint{1.138288in}{2.434708in}}%
\pgfpathlineto{\pgfqpoint{1.140911in}{2.435783in}}%
\pgfpathlineto{\pgfqpoint{1.143534in}{2.438887in}}%
\pgfpathlineto{\pgfqpoint{1.146157in}{2.443442in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{2.449438in}}%
\pgfpathlineto{\pgfqpoint{1.154026in}{2.463640in}}%
\pgfpathlineto{\pgfqpoint{1.159272in}{2.474293in}}%
\pgfpathlineto{\pgfqpoint{1.169765in}{2.494104in}}%
\pgfpathlineto{\pgfqpoint{1.172388in}{2.500249in}}%
\pgfpathlineto{\pgfqpoint{1.177634in}{2.509317in}}%
\pgfpathlineto{\pgfqpoint{1.180257in}{2.510995in}}%
\pgfpathlineto{\pgfqpoint{1.182880in}{2.508743in}}%
\pgfpathlineto{\pgfqpoint{1.185503in}{2.501550in}}%
\pgfpathlineto{\pgfqpoint{1.188126in}{2.486368in}}%
\pgfpathlineto{\pgfqpoint{1.193372in}{2.450306in}}%
\pgfpathlineto{\pgfqpoint{1.195995in}{2.444177in}}%
\pgfpathlineto{\pgfqpoint{1.198618in}{2.443881in}}%
\pgfpathlineto{\pgfqpoint{1.201241in}{2.451479in}}%
\pgfpathlineto{\pgfqpoint{1.203864in}{2.460358in}}%
\pgfpathlineto{\pgfqpoint{1.209110in}{2.473551in}}%
\pgfpathlineto{\pgfqpoint{1.216980in}{2.489594in}}%
\pgfpathlineto{\pgfqpoint{1.224849in}{2.505096in}}%
\pgfpathlineto{\pgfqpoint{1.227472in}{2.511671in}}%
\pgfpathlineto{\pgfqpoint{1.230095in}{2.516571in}}%
\pgfpathlineto{\pgfqpoint{1.232718in}{2.518143in}}%
\pgfpathlineto{\pgfqpoint{1.235341in}{2.515656in}}%
\pgfpathlineto{\pgfqpoint{1.237964in}{2.511180in}}%
\pgfpathlineto{\pgfqpoint{1.240587in}{2.511382in}}%
\pgfpathlineto{\pgfqpoint{1.243210in}{2.516792in}}%
\pgfpathlineto{\pgfqpoint{1.248456in}{2.531912in}}%
\pgfpathlineto{\pgfqpoint{1.251079in}{2.536609in}}%
\pgfpathlineto{\pgfqpoint{1.258948in}{2.558660in}}%
\pgfpathlineto{\pgfqpoint{1.269441in}{2.594075in}}%
\pgfpathlineto{\pgfqpoint{1.272064in}{2.606231in}}%
\pgfpathlineto{\pgfqpoint{1.274687in}{2.613426in}}%
\pgfpathlineto{\pgfqpoint{1.277310in}{2.606155in}}%
\pgfpathlineto{\pgfqpoint{1.279933in}{2.589674in}}%
\pgfpathlineto{\pgfqpoint{1.282556in}{2.577036in}}%
\pgfpathlineto{\pgfqpoint{1.285179in}{2.551494in}}%
\pgfpathlineto{\pgfqpoint{1.290425in}{2.438712in}}%
\pgfpathlineto{\pgfqpoint{1.293048in}{2.388703in}}%
\pgfpathlineto{\pgfqpoint{1.295671in}{2.354229in}}%
\pgfpathlineto{\pgfqpoint{1.300917in}{2.301480in}}%
\pgfpathlineto{\pgfqpoint{1.303540in}{2.293934in}}%
\pgfpathlineto{\pgfqpoint{1.306163in}{2.293103in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{2.317310in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{2.417571in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{2.466334in}}%
\pgfpathlineto{\pgfqpoint{1.324525in}{2.467828in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{2.450569in}}%
\pgfpathlineto{\pgfqpoint{1.329771in}{2.408897in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.313625in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.313625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{0.330387in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335017in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.111868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832702in,y=2.874613in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Caffeine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{1.435480in}{2.791280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574956in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.574956in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574956in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955650in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.955650in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955650in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336345in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.336345in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336345in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{2.344857in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.344857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.752992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{2.540543in}}%
\pgfpathlineto{\pgfqpoint{1.438103in}{2.541311in}}%
\pgfpathlineto{\pgfqpoint{1.440726in}{2.544225in}}%
\pgfpathlineto{\pgfqpoint{1.443349in}{2.546320in}}%
\pgfpathlineto{\pgfqpoint{1.445972in}{2.547151in}}%
\pgfpathlineto{\pgfqpoint{1.448595in}{2.547117in}}%
\pgfpathlineto{\pgfqpoint{1.451218in}{2.546369in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{2.544804in}}%
\pgfpathlineto{\pgfqpoint{1.456464in}{2.542106in}}%
\pgfpathlineto{\pgfqpoint{1.459087in}{2.538118in}}%
\pgfpathlineto{\pgfqpoint{1.461710in}{2.533067in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{2.519348in}}%
\pgfpathlineto{\pgfqpoint{1.472203in}{2.504178in}}%
\pgfpathlineto{\pgfqpoint{1.474826in}{2.498902in}}%
\pgfpathlineto{\pgfqpoint{1.477449in}{2.495772in}}%
\pgfpathlineto{\pgfqpoint{1.480072in}{2.495421in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{2.497321in}}%
\pgfpathlineto{\pgfqpoint{1.485318in}{2.501267in}}%
\pgfpathlineto{\pgfqpoint{1.487941in}{2.506957in}}%
\pgfpathlineto{\pgfqpoint{1.490564in}{2.510995in}}%
\pgfpathlineto{\pgfqpoint{1.493187in}{2.508606in}}%
\pgfpathlineto{\pgfqpoint{1.498433in}{2.490843in}}%
\pgfpathlineto{\pgfqpoint{1.501056in}{2.486733in}}%
\pgfpathlineto{\pgfqpoint{1.503679in}{2.485756in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{1.508925in}{2.485538in}}%
\pgfpathlineto{\pgfqpoint{1.511549in}{2.484409in}}%
\pgfpathlineto{\pgfqpoint{1.516795in}{2.481221in}}%
\pgfpathlineto{\pgfqpoint{1.519418in}{2.480033in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{2.479344in}}%
\pgfpathlineto{\pgfqpoint{1.524664in}{2.479457in}}%
\pgfpathlineto{\pgfqpoint{1.532533in}{2.481641in}}%
\pgfpathlineto{\pgfqpoint{1.535156in}{2.481805in}}%
\pgfpathlineto{\pgfqpoint{1.537779in}{2.483776in}}%
\pgfpathlineto{\pgfqpoint{1.543025in}{2.491440in}}%
\pgfpathlineto{\pgfqpoint{1.553517in}{2.508153in}}%
\pgfpathlineto{\pgfqpoint{1.558763in}{2.518434in}}%
\pgfpathlineto{\pgfqpoint{1.564010in}{2.531217in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{2.538280in}}%
\pgfpathlineto{\pgfqpoint{1.569256in}{2.543511in}}%
\pgfpathlineto{\pgfqpoint{1.571879in}{2.540176in}}%
\pgfpathlineto{\pgfqpoint{1.577125in}{2.505027in}}%
\pgfpathlineto{\pgfqpoint{1.579748in}{2.507846in}}%
\pgfpathlineto{\pgfqpoint{1.582371in}{2.516938in}}%
\pgfpathlineto{\pgfqpoint{1.584994in}{2.503990in}}%
\pgfpathlineto{\pgfqpoint{1.587617in}{2.468975in}}%
\pgfpathlineto{\pgfqpoint{1.590240in}{2.451895in}}%
\pgfpathlineto{\pgfqpoint{1.592863in}{2.458883in}}%
\pgfpathlineto{\pgfqpoint{1.598109in}{2.488390in}}%
\pgfpathlineto{\pgfqpoint{1.600732in}{2.498960in}}%
\pgfpathlineto{\pgfqpoint{1.605978in}{2.514353in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{2.517796in}}%
\pgfpathlineto{\pgfqpoint{1.611225in}{2.504658in}}%
\pgfpathlineto{\pgfqpoint{1.616471in}{2.430372in}}%
\pgfpathlineto{\pgfqpoint{1.619094in}{2.418141in}}%
\pgfpathlineto{\pgfqpoint{1.621717in}{2.428158in}}%
\pgfpathlineto{\pgfqpoint{1.624340in}{2.441960in}}%
\pgfpathlineto{\pgfqpoint{1.626963in}{2.453371in}}%
\pgfpathlineto{\pgfqpoint{1.629586in}{2.461651in}}%
\pgfpathlineto{\pgfqpoint{1.632209in}{2.462950in}}%
\pgfpathlineto{\pgfqpoint{1.634832in}{2.456183in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{2.452404in}}%
\pgfpathlineto{\pgfqpoint{1.640078in}{2.455751in}}%
\pgfpathlineto{\pgfqpoint{1.645324in}{2.468261in}}%
\pgfpathlineto{\pgfqpoint{1.647947in}{2.473403in}}%
\pgfpathlineto{\pgfqpoint{1.650570in}{2.477674in}}%
\pgfpathlineto{\pgfqpoint{1.658440in}{2.487710in}}%
\pgfpathlineto{\pgfqpoint{1.668932in}{2.498837in}}%
\pgfpathlineto{\pgfqpoint{1.674178in}{2.504152in}}%
\pgfpathlineto{\pgfqpoint{1.679424in}{2.508533in}}%
\pgfpathlineto{\pgfqpoint{1.682047in}{2.510106in}}%
\pgfpathlineto{\pgfqpoint{1.684670in}{2.510524in}}%
\pgfpathlineto{\pgfqpoint{1.687293in}{2.509558in}}%
\pgfpathlineto{\pgfqpoint{1.689916in}{2.507358in}}%
\pgfpathlineto{\pgfqpoint{1.692539in}{2.506425in}}%
\pgfpathlineto{\pgfqpoint{1.695162in}{2.507183in}}%
\pgfpathlineto{\pgfqpoint{1.700408in}{2.510021in}}%
\pgfpathlineto{\pgfqpoint{1.703031in}{2.512568in}}%
\pgfpathlineto{\pgfqpoint{1.708278in}{2.519012in}}%
\pgfpathlineto{\pgfqpoint{1.713524in}{2.524019in}}%
\pgfpathlineto{\pgfqpoint{1.718770in}{2.527678in}}%
\pgfpathlineto{\pgfqpoint{1.726639in}{2.531959in}}%
\pgfpathlineto{\pgfqpoint{1.729262in}{2.534276in}}%
\pgfpathlineto{\pgfqpoint{1.731885in}{2.537349in}}%
\pgfpathlineto{\pgfqpoint{1.734508in}{2.538828in}}%
\pgfpathlineto{\pgfqpoint{1.737131in}{2.534493in}}%
\pgfpathlineto{\pgfqpoint{1.742377in}{2.507928in}}%
\pgfpathlineto{\pgfqpoint{1.745000in}{2.505495in}}%
\pgfpathlineto{\pgfqpoint{1.752869in}{2.520264in}}%
\pgfpathlineto{\pgfqpoint{1.758116in}{2.526946in}}%
\pgfpathlineto{\pgfqpoint{1.763362in}{2.532126in}}%
\pgfpathlineto{\pgfqpoint{1.768608in}{2.536193in}}%
\pgfpathlineto{\pgfqpoint{1.771231in}{2.537262in}}%
\pgfpathlineto{\pgfqpoint{1.773854in}{2.537557in}}%
\pgfpathlineto{\pgfqpoint{1.776477in}{2.536345in}}%
\pgfpathlineto{\pgfqpoint{1.779100in}{2.533736in}}%
\pgfpathlineto{\pgfqpoint{1.781723in}{2.529059in}}%
\pgfpathlineto{\pgfqpoint{1.789592in}{2.504524in}}%
\pgfpathlineto{\pgfqpoint{1.792215in}{2.505055in}}%
\pgfpathlineto{\pgfqpoint{1.797461in}{2.511309in}}%
\pgfpathlineto{\pgfqpoint{1.800084in}{2.512547in}}%
\pgfpathlineto{\pgfqpoint{1.807954in}{2.512002in}}%
\pgfpathlineto{\pgfqpoint{1.815823in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.823692in}{2.525371in}}%
\pgfpathlineto{\pgfqpoint{1.826315in}{2.528092in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{2.529643in}}%
\pgfpathlineto{\pgfqpoint{1.834184in}{2.533973in}}%
\pgfpathlineto{\pgfqpoint{1.849922in}{2.546150in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{2.548294in}}%
\pgfpathlineto{\pgfqpoint{1.855169in}{2.549952in}}%
\pgfpathlineto{\pgfqpoint{1.857792in}{2.550516in}}%
\pgfpathlineto{\pgfqpoint{1.860415in}{2.550654in}}%
\pgfpathlineto{\pgfqpoint{1.863038in}{2.552999in}}%
\pgfpathlineto{\pgfqpoint{1.865661in}{2.554471in}}%
\pgfpathlineto{\pgfqpoint{1.868284in}{2.556424in}}%
\pgfpathlineto{\pgfqpoint{1.870907in}{2.551261in}}%
\pgfpathlineto{\pgfqpoint{1.873530in}{2.539121in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{2.531412in}}%
\pgfpathlineto{\pgfqpoint{1.878776in}{2.533091in}}%
\pgfpathlineto{\pgfqpoint{1.881399in}{2.539721in}}%
\pgfpathlineto{\pgfqpoint{1.884022in}{2.542971in}}%
\pgfpathlineto{\pgfqpoint{1.886645in}{2.545070in}}%
\pgfpathlineto{\pgfqpoint{1.889268in}{2.546078in}}%
\pgfpathlineto{\pgfqpoint{1.891891in}{2.547856in}}%
\pgfpathlineto{\pgfqpoint{1.894514in}{2.550659in}}%
\pgfpathlineto{\pgfqpoint{1.902384in}{2.560956in}}%
\pgfpathlineto{\pgfqpoint{1.905007in}{2.562055in}}%
\pgfpathlineto{\pgfqpoint{1.907630in}{2.565192in}}%
\pgfpathlineto{\pgfqpoint{1.925991in}{2.581966in}}%
\pgfpathlineto{\pgfqpoint{1.928614in}{2.583995in}}%
\pgfpathlineto{\pgfqpoint{1.931237in}{2.583875in}}%
\pgfpathlineto{\pgfqpoint{1.933860in}{2.571657in}}%
\pgfpathlineto{\pgfqpoint{1.936483in}{2.556855in}}%
\pgfpathlineto{\pgfqpoint{1.939106in}{2.557892in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{2.568079in}}%
\pgfpathlineto{\pgfqpoint{1.944352in}{2.576731in}}%
\pgfpathlineto{\pgfqpoint{1.946975in}{2.581480in}}%
\pgfpathlineto{\pgfqpoint{1.949599in}{2.584647in}}%
\pgfpathlineto{\pgfqpoint{1.952222in}{2.586578in}}%
\pgfpathlineto{\pgfqpoint{1.954845in}{2.587567in}}%
\pgfpathlineto{\pgfqpoint{1.957468in}{2.590302in}}%
\pgfpathlineto{\pgfqpoint{1.960091in}{2.585271in}}%
\pgfpathlineto{\pgfqpoint{1.962714in}{2.589182in}}%
\pgfpathlineto{\pgfqpoint{1.965337in}{2.591520in}}%
\pgfpathlineto{\pgfqpoint{1.967960in}{2.591438in}}%
\pgfpathlineto{\pgfqpoint{1.973206in}{2.586084in}}%
\pgfpathlineto{\pgfqpoint{1.975829in}{2.585796in}}%
\pgfpathlineto{\pgfqpoint{1.981075in}{2.569868in}}%
\pgfpathlineto{\pgfqpoint{1.983698in}{2.550121in}}%
\pgfpathlineto{\pgfqpoint{1.988944in}{2.493164in}}%
\pgfpathlineto{\pgfqpoint{1.991567in}{2.482242in}}%
\pgfpathlineto{\pgfqpoint{1.996813in}{2.489210in}}%
\pgfpathlineto{\pgfqpoint{1.999437in}{2.479113in}}%
\pgfpathlineto{\pgfqpoint{2.004683in}{2.448254in}}%
\pgfpathlineto{\pgfqpoint{2.007306in}{2.444171in}}%
\pgfpathlineto{\pgfqpoint{2.012552in}{2.455116in}}%
\pgfpathlineto{\pgfqpoint{2.015175in}{2.440779in}}%
\pgfpathlineto{\pgfqpoint{2.020421in}{2.371350in}}%
\pgfpathlineto{\pgfqpoint{2.023044in}{2.356180in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{2.368867in}}%
\pgfpathlineto{\pgfqpoint{2.030913in}{2.411830in}}%
\pgfpathlineto{\pgfqpoint{2.036159in}{2.442884in}}%
\pgfpathlineto{\pgfqpoint{2.038782in}{2.452980in}}%
\pgfpathlineto{\pgfqpoint{2.041405in}{2.461369in}}%
\pgfpathlineto{\pgfqpoint{2.051898in}{2.498823in}}%
\pgfpathlineto{\pgfqpoint{2.054521in}{2.501589in}}%
\pgfpathlineto{\pgfqpoint{2.059767in}{2.508474in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{2.513100in}}%
\pgfpathlineto{\pgfqpoint{2.067636in}{2.524771in}}%
\pgfpathlineto{\pgfqpoint{2.070259in}{2.528318in}}%
\pgfpathlineto{\pgfqpoint{2.075505in}{2.526581in}}%
\pgfpathlineto{\pgfqpoint{2.078128in}{2.520467in}}%
\pgfpathlineto{\pgfqpoint{2.080751in}{2.507051in}}%
\pgfpathlineto{\pgfqpoint{2.083374in}{2.486344in}}%
\pgfpathlineto{\pgfqpoint{2.085997in}{2.468892in}}%
\pgfpathlineto{\pgfqpoint{2.088620in}{2.469034in}}%
\pgfpathlineto{\pgfqpoint{2.091243in}{2.477811in}}%
\pgfpathlineto{\pgfqpoint{2.096490in}{2.505270in}}%
\pgfpathlineto{\pgfqpoint{2.099113in}{2.516066in}}%
\pgfpathlineto{\pgfqpoint{2.101736in}{2.524647in}}%
\pgfpathlineto{\pgfqpoint{2.106982in}{2.538099in}}%
\pgfpathlineto{\pgfqpoint{2.109605in}{2.538551in}}%
\pgfpathlineto{\pgfqpoint{2.112228in}{2.539604in}}%
\pgfpathlineto{\pgfqpoint{2.114851in}{2.538460in}}%
\pgfpathlineto{\pgfqpoint{2.117474in}{2.532453in}}%
\pgfpathlineto{\pgfqpoint{2.120097in}{2.521795in}}%
\pgfpathlineto{\pgfqpoint{2.125343in}{2.492714in}}%
\pgfpathlineto{\pgfqpoint{2.127966in}{2.482683in}}%
\pgfpathlineto{\pgfqpoint{2.130589in}{2.468108in}}%
\pgfpathlineto{\pgfqpoint{2.133212in}{2.467803in}}%
\pgfpathlineto{\pgfqpoint{2.135835in}{2.470750in}}%
\pgfpathlineto{\pgfqpoint{2.138458in}{2.477515in}}%
\pgfpathlineto{\pgfqpoint{2.143704in}{2.495755in}}%
\pgfpathlineto{\pgfqpoint{2.146328in}{2.504630in}}%
\pgfpathlineto{\pgfqpoint{2.148951in}{2.511029in}}%
\pgfpathlineto{\pgfqpoint{2.151574in}{2.518916in}}%
\pgfpathlineto{\pgfqpoint{2.154197in}{2.525226in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{2.530347in}}%
\pgfpathlineto{\pgfqpoint{2.162066in}{2.537501in}}%
\pgfpathlineto{\pgfqpoint{2.164689in}{2.539813in}}%
\pgfpathlineto{\pgfqpoint{2.167312in}{2.540893in}}%
\pgfpathlineto{\pgfqpoint{2.169935in}{2.546117in}}%
\pgfpathlineto{\pgfqpoint{2.172558in}{2.548386in}}%
\pgfpathlineto{\pgfqpoint{2.175181in}{2.545727in}}%
\pgfpathlineto{\pgfqpoint{2.177804in}{2.538150in}}%
\pgfpathlineto{\pgfqpoint{2.183050in}{2.513818in}}%
\pgfpathlineto{\pgfqpoint{2.185673in}{2.483206in}}%
\pgfpathlineto{\pgfqpoint{2.188296in}{2.465857in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{2.396502in}}%
\pgfpathlineto{\pgfqpoint{2.198789in}{2.383177in}}%
\pgfpathlineto{\pgfqpoint{2.201412in}{2.382737in}}%
\pgfpathlineto{\pgfqpoint{2.204035in}{2.386004in}}%
\pgfpathlineto{\pgfqpoint{2.209281in}{2.416176in}}%
\pgfpathlineto{\pgfqpoint{2.214527in}{2.446287in}}%
\pgfpathlineto{\pgfqpoint{2.219773in}{2.470001in}}%
\pgfpathlineto{\pgfqpoint{2.222396in}{2.480307in}}%
\pgfpathlineto{\pgfqpoint{2.225019in}{2.486383in}}%
\pgfpathlineto{\pgfqpoint{2.232888in}{2.514146in}}%
\pgfpathlineto{\pgfqpoint{2.240757in}{2.540912in}}%
\pgfpathlineto{\pgfqpoint{2.243381in}{2.547719in}}%
\pgfpathlineto{\pgfqpoint{2.246004in}{2.553018in}}%
\pgfpathlineto{\pgfqpoint{2.248627in}{2.546258in}}%
\pgfpathlineto{\pgfqpoint{2.251250in}{2.512711in}}%
\pgfpathlineto{\pgfqpoint{2.256496in}{2.377684in}}%
\pgfpathlineto{\pgfqpoint{2.259119in}{2.350187in}}%
\pgfpathlineto{\pgfqpoint{2.261742in}{2.346803in}}%
\pgfpathlineto{\pgfqpoint{2.264365in}{2.339255in}}%
\pgfpathlineto{\pgfqpoint{2.266988in}{2.336304in}}%
\pgfpathlineto{\pgfqpoint{2.269611in}{2.351732in}}%
\pgfpathlineto{\pgfqpoint{2.274857in}{2.400411in}}%
\pgfpathlineto{\pgfqpoint{2.277480in}{2.422703in}}%
\pgfpathlineto{\pgfqpoint{2.280103in}{2.434668in}}%
\pgfpathlineto{\pgfqpoint{2.282726in}{2.449095in}}%
\pgfpathlineto{\pgfqpoint{2.285349in}{2.460437in}}%
\pgfpathlineto{\pgfqpoint{2.287972in}{2.469113in}}%
\pgfpathlineto{\pgfqpoint{2.290596in}{2.475718in}}%
\pgfpathlineto{\pgfqpoint{2.293219in}{2.480755in}}%
\pgfpathlineto{\pgfqpoint{2.295842in}{2.483202in}}%
\pgfpathlineto{\pgfqpoint{2.298465in}{2.475481in}}%
\pgfpathlineto{\pgfqpoint{2.301088in}{2.469122in}}%
\pgfpathlineto{\pgfqpoint{2.303711in}{2.451515in}}%
\pgfpathlineto{\pgfqpoint{2.306334in}{2.421605in}}%
\pgfpathlineto{\pgfqpoint{2.311580in}{2.342598in}}%
\pgfpathlineto{\pgfqpoint{2.314203in}{2.319064in}}%
\pgfpathlineto{\pgfqpoint{2.316826in}{2.309480in}}%
\pgfpathlineto{\pgfqpoint{2.319449in}{2.316076in}}%
\pgfpathlineto{\pgfqpoint{2.322072in}{2.334113in}}%
\pgfpathlineto{\pgfqpoint{2.335187in}{2.437427in}}%
\pgfpathlineto{\pgfqpoint{2.340434in}{2.470636in}}%
\pgfpathlineto{\pgfqpoint{2.343057in}{2.481507in}}%
\pgfpathlineto{\pgfqpoint{2.345680in}{2.485896in}}%
\pgfpathlineto{\pgfqpoint{2.348303in}{2.479914in}}%
\pgfpathlineto{\pgfqpoint{2.350926in}{2.454519in}}%
\pgfpathlineto{\pgfqpoint{2.353549in}{2.413940in}}%
\pgfpathlineto{\pgfqpoint{2.356172in}{2.362430in}}%
\pgfpathlineto{\pgfqpoint{2.358795in}{2.356793in}}%
\pgfpathlineto{\pgfqpoint{2.361418in}{2.365158in}}%
\pgfpathlineto{\pgfqpoint{2.364041in}{2.380452in}}%
\pgfpathlineto{\pgfqpoint{2.366664in}{2.392892in}}%
\pgfpathlineto{\pgfqpoint{2.369287in}{2.402744in}}%
\pgfpathlineto{\pgfqpoint{2.371910in}{2.415323in}}%
\pgfpathlineto{\pgfqpoint{2.374533in}{2.422773in}}%
\pgfpathlineto{\pgfqpoint{2.377156in}{2.431504in}}%
\pgfpathlineto{\pgfqpoint{2.379779in}{2.435080in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.436500in}}%
\pgfpathlineto{\pgfqpoint{2.385025in}{2.435890in}}%
\pgfpathlineto{\pgfqpoint{2.387649in}{2.429405in}}%
\pgfpathlineto{\pgfqpoint{2.390272in}{2.405970in}}%
\pgfpathlineto{\pgfqpoint{2.395518in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{2.398141in}{2.250191in}}%
\pgfpathlineto{\pgfqpoint{2.400764in}{2.228408in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{2.221339in}}%
\pgfpathlineto{\pgfqpoint{2.406010in}{2.224189in}}%
\pgfpathlineto{\pgfqpoint{2.408633in}{2.231657in}}%
\pgfpathlineto{\pgfqpoint{2.411256in}{2.232513in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{2.266258in}}%
\pgfpathlineto{\pgfqpoint{2.421748in}{2.275496in}}%
\pgfpathlineto{\pgfqpoint{2.424371in}{2.283256in}}%
\pgfpathlineto{\pgfqpoint{2.426994in}{2.289548in}}%
\pgfpathlineto{\pgfqpoint{2.429617in}{2.290993in}}%
\pgfpathlineto{\pgfqpoint{2.432240in}{2.294934in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.311185in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.311185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{1.435480in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440110in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.111868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937795in,y=2.874613in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Acetaminophen}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{2.540573in}{2.791280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680048in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.680048in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680048in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060743in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.060743in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060743in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441438in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.441438in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441438in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{2.344857in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.344857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.752992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{2.510774in}}%
\pgfpathlineto{\pgfqpoint{2.543196in}{2.513037in}}%
\pgfpathlineto{\pgfqpoint{2.545819in}{2.514072in}}%
\pgfpathlineto{\pgfqpoint{2.548442in}{2.512908in}}%
\pgfpathlineto{\pgfqpoint{2.551065in}{2.514040in}}%
\pgfpathlineto{\pgfqpoint{2.553688in}{2.516123in}}%
\pgfpathlineto{\pgfqpoint{2.556311in}{2.517060in}}%
\pgfpathlineto{\pgfqpoint{2.558934in}{2.519820in}}%
\pgfpathlineto{\pgfqpoint{2.566803in}{2.535477in}}%
\pgfpathlineto{\pgfqpoint{2.569426in}{2.538566in}}%
\pgfpathlineto{\pgfqpoint{2.572049in}{2.545085in}}%
\pgfpathlineto{\pgfqpoint{2.574672in}{2.558378in}}%
\pgfpathlineto{\pgfqpoint{2.577295in}{2.568629in}}%
\pgfpathlineto{\pgfqpoint{2.579918in}{2.549374in}}%
\pgfpathlineto{\pgfqpoint{2.585164in}{2.441587in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{2.428232in}}%
\pgfpathlineto{\pgfqpoint{2.590411in}{2.440050in}}%
\pgfpathlineto{\pgfqpoint{2.595657in}{2.472835in}}%
\pgfpathlineto{\pgfqpoint{2.598280in}{2.485554in}}%
\pgfpathlineto{\pgfqpoint{2.600903in}{2.495319in}}%
\pgfpathlineto{\pgfqpoint{2.606149in}{2.510658in}}%
\pgfpathlineto{\pgfqpoint{2.611395in}{2.525466in}}%
\pgfpathlineto{\pgfqpoint{2.614018in}{2.533753in}}%
\pgfpathlineto{\pgfqpoint{2.616641in}{2.543441in}}%
\pgfpathlineto{\pgfqpoint{2.619264in}{2.555175in}}%
\pgfpathlineto{\pgfqpoint{2.624510in}{2.585937in}}%
\pgfpathlineto{\pgfqpoint{2.627133in}{2.591888in}}%
\pgfpathlineto{\pgfqpoint{2.629756in}{2.584682in}}%
\pgfpathlineto{\pgfqpoint{2.632379in}{2.559017in}}%
\pgfpathlineto{\pgfqpoint{2.635002in}{2.501842in}}%
\pgfpathlineto{\pgfqpoint{2.637626in}{2.486586in}}%
\pgfpathlineto{\pgfqpoint{2.640249in}{2.477771in}}%
\pgfpathlineto{\pgfqpoint{2.642872in}{2.395293in}}%
\pgfpathlineto{\pgfqpoint{2.645495in}{2.344715in}}%
\pgfpathlineto{\pgfqpoint{2.648118in}{2.351679in}}%
\pgfpathlineto{\pgfqpoint{2.653364in}{2.411335in}}%
\pgfpathlineto{\pgfqpoint{2.655987in}{2.434298in}}%
\pgfpathlineto{\pgfqpoint{2.658610in}{2.448613in}}%
\pgfpathlineto{\pgfqpoint{2.661233in}{2.453645in}}%
\pgfpathlineto{\pgfqpoint{2.663856in}{2.455022in}}%
\pgfpathlineto{\pgfqpoint{2.666479in}{2.462331in}}%
\pgfpathlineto{\pgfqpoint{2.669102in}{2.472604in}}%
\pgfpathlineto{\pgfqpoint{2.671725in}{2.481042in}}%
\pgfpathlineto{\pgfqpoint{2.674348in}{2.487702in}}%
\pgfpathlineto{\pgfqpoint{2.676971in}{2.490025in}}%
\pgfpathlineto{\pgfqpoint{2.679594in}{2.487699in}}%
\pgfpathlineto{\pgfqpoint{2.684841in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{2.687464in}{2.471781in}}%
\pgfpathlineto{\pgfqpoint{2.692710in}{2.450614in}}%
\pgfpathlineto{\pgfqpoint{2.695333in}{2.446050in}}%
\pgfpathlineto{\pgfqpoint{2.697956in}{2.451272in}}%
\pgfpathlineto{\pgfqpoint{2.703202in}{2.468896in}}%
\pgfpathlineto{\pgfqpoint{2.705825in}{2.475870in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{2.485356in}}%
\pgfpathlineto{\pgfqpoint{2.716317in}{2.493092in}}%
\pgfpathlineto{\pgfqpoint{2.729432in}{2.510467in}}%
\pgfpathlineto{\pgfqpoint{2.732055in}{2.511891in}}%
\pgfpathlineto{\pgfqpoint{2.734679in}{2.512384in}}%
\pgfpathlineto{\pgfqpoint{2.737302in}{2.514140in}}%
\pgfpathlineto{\pgfqpoint{2.742548in}{2.520167in}}%
\pgfpathlineto{\pgfqpoint{2.745171in}{2.523897in}}%
\pgfpathlineto{\pgfqpoint{2.750417in}{2.535193in}}%
\pgfpathlineto{\pgfqpoint{2.753040in}{2.540674in}}%
\pgfpathlineto{\pgfqpoint{2.755663in}{2.532605in}}%
\pgfpathlineto{\pgfqpoint{2.758286in}{2.507119in}}%
\pgfpathlineto{\pgfqpoint{2.760909in}{2.493923in}}%
\pgfpathlineto{\pgfqpoint{2.763532in}{2.506026in}}%
\pgfpathlineto{\pgfqpoint{2.766155in}{2.527838in}}%
\pgfpathlineto{\pgfqpoint{2.768778in}{2.539767in}}%
\pgfpathlineto{\pgfqpoint{2.771401in}{2.528080in}}%
\pgfpathlineto{\pgfqpoint{2.774024in}{2.505086in}}%
\pgfpathlineto{\pgfqpoint{2.776647in}{2.508392in}}%
\pgfpathlineto{\pgfqpoint{2.779270in}{2.504152in}}%
\pgfpathlineto{\pgfqpoint{2.781894in}{2.478927in}}%
\pgfpathlineto{\pgfqpoint{2.784517in}{2.469565in}}%
\pgfpathlineto{\pgfqpoint{2.787140in}{2.475500in}}%
\pgfpathlineto{\pgfqpoint{2.789763in}{2.473713in}}%
\pgfpathlineto{\pgfqpoint{2.792386in}{2.463573in}}%
\pgfpathlineto{\pgfqpoint{2.795009in}{2.459879in}}%
\pgfpathlineto{\pgfqpoint{2.797632in}{2.467384in}}%
\pgfpathlineto{\pgfqpoint{2.802878in}{2.490568in}}%
\pgfpathlineto{\pgfqpoint{2.808124in}{2.506773in}}%
\pgfpathlineto{\pgfqpoint{2.810747in}{2.514485in}}%
\pgfpathlineto{\pgfqpoint{2.815993in}{2.531749in}}%
\pgfpathlineto{\pgfqpoint{2.818616in}{2.528029in}}%
\pgfpathlineto{\pgfqpoint{2.823862in}{2.475501in}}%
\pgfpathlineto{\pgfqpoint{2.826485in}{2.478720in}}%
\pgfpathlineto{\pgfqpoint{2.831732in}{2.503066in}}%
\pgfpathlineto{\pgfqpoint{2.836978in}{2.517832in}}%
\pgfpathlineto{\pgfqpoint{2.844847in}{2.537935in}}%
\pgfpathlineto{\pgfqpoint{2.847470in}{2.545449in}}%
\pgfpathlineto{\pgfqpoint{2.850093in}{2.551087in}}%
\pgfpathlineto{\pgfqpoint{2.852716in}{2.552184in}}%
\pgfpathlineto{\pgfqpoint{2.857962in}{2.550732in}}%
\pgfpathlineto{\pgfqpoint{2.860585in}{2.535559in}}%
\pgfpathlineto{\pgfqpoint{2.863208in}{2.506242in}}%
\pgfpathlineto{\pgfqpoint{2.865831in}{2.488056in}}%
\pgfpathlineto{\pgfqpoint{2.868454in}{2.489916in}}%
\pgfpathlineto{\pgfqpoint{2.871077in}{2.488171in}}%
\pgfpathlineto{\pgfqpoint{2.873700in}{2.475608in}}%
\pgfpathlineto{\pgfqpoint{2.876323in}{2.477313in}}%
\pgfpathlineto{\pgfqpoint{2.878946in}{2.491978in}}%
\pgfpathlineto{\pgfqpoint{2.884193in}{2.513180in}}%
\pgfpathlineto{\pgfqpoint{2.886816in}{2.519632in}}%
\pgfpathlineto{\pgfqpoint{2.889439in}{2.532670in}}%
\pgfpathlineto{\pgfqpoint{2.892062in}{2.540040in}}%
\pgfpathlineto{\pgfqpoint{2.894685in}{2.531469in}}%
\pgfpathlineto{\pgfqpoint{2.897308in}{2.509681in}}%
\pgfpathlineto{\pgfqpoint{2.899931in}{2.498104in}}%
\pgfpathlineto{\pgfqpoint{2.902554in}{2.493566in}}%
\pgfpathlineto{\pgfqpoint{2.905177in}{2.501595in}}%
\pgfpathlineto{\pgfqpoint{2.907800in}{2.517239in}}%
\pgfpathlineto{\pgfqpoint{2.913046in}{2.542951in}}%
\pgfpathlineto{\pgfqpoint{2.915669in}{2.553961in}}%
\pgfpathlineto{\pgfqpoint{2.920915in}{2.581034in}}%
\pgfpathlineto{\pgfqpoint{2.926161in}{2.610113in}}%
\pgfpathlineto{\pgfqpoint{2.928785in}{2.611554in}}%
\pgfpathlineto{\pgfqpoint{2.931408in}{2.582829in}}%
\pgfpathlineto{\pgfqpoint{2.934031in}{2.539223in}}%
\pgfpathlineto{\pgfqpoint{2.936654in}{2.484539in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{2.406602in}}%
\pgfpathlineto{\pgfqpoint{2.944523in}{2.404986in}}%
\pgfpathlineto{\pgfqpoint{2.947146in}{2.421626in}}%
\pgfpathlineto{\pgfqpoint{2.949769in}{2.442286in}}%
\pgfpathlineto{\pgfqpoint{2.952392in}{2.437135in}}%
\pgfpathlineto{\pgfqpoint{2.955015in}{2.448356in}}%
\pgfpathlineto{\pgfqpoint{2.957638in}{2.470080in}}%
\pgfpathlineto{\pgfqpoint{2.960261in}{2.483586in}}%
\pgfpathlineto{\pgfqpoint{2.962884in}{2.461467in}}%
\pgfpathlineto{\pgfqpoint{2.965507in}{2.416697in}}%
\pgfpathlineto{\pgfqpoint{2.968130in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{2.970753in}{2.391789in}}%
\pgfpathlineto{\pgfqpoint{2.973376in}{2.397885in}}%
\pgfpathlineto{\pgfqpoint{2.978623in}{2.427610in}}%
\pgfpathlineto{\pgfqpoint{2.983869in}{2.457886in}}%
\pgfpathlineto{\pgfqpoint{2.986492in}{2.468908in}}%
\pgfpathlineto{\pgfqpoint{2.994361in}{2.492087in}}%
\pgfpathlineto{\pgfqpoint{2.999607in}{2.509467in}}%
\pgfpathlineto{\pgfqpoint{3.002230in}{2.518666in}}%
\pgfpathlineto{\pgfqpoint{3.004853in}{2.529477in}}%
\pgfpathlineto{\pgfqpoint{3.007476in}{2.531455in}}%
\pgfpathlineto{\pgfqpoint{3.010099in}{2.536398in}}%
\pgfpathlineto{\pgfqpoint{3.015345in}{2.553554in}}%
\pgfpathlineto{\pgfqpoint{3.017968in}{2.528436in}}%
\pgfpathlineto{\pgfqpoint{3.020591in}{2.491346in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{2.472358in}}%
\pgfpathlineto{\pgfqpoint{3.025838in}{2.465187in}}%
\pgfpathlineto{\pgfqpoint{3.028461in}{2.471261in}}%
\pgfpathlineto{\pgfqpoint{3.031084in}{2.471438in}}%
\pgfpathlineto{\pgfqpoint{3.033707in}{2.469844in}}%
\pgfpathlineto{\pgfqpoint{3.036330in}{2.449934in}}%
\pgfpathlineto{\pgfqpoint{3.038953in}{2.444046in}}%
\pgfpathlineto{\pgfqpoint{3.041576in}{2.450274in}}%
\pgfpathlineto{\pgfqpoint{3.044199in}{2.460942in}}%
\pgfpathlineto{\pgfqpoint{3.046822in}{2.448602in}}%
\pgfpathlineto{\pgfqpoint{3.052068in}{2.392025in}}%
\pgfpathlineto{\pgfqpoint{3.054691in}{2.391930in}}%
\pgfpathlineto{\pgfqpoint{3.057314in}{2.404439in}}%
\pgfpathlineto{\pgfqpoint{3.059937in}{2.422466in}}%
\pgfpathlineto{\pgfqpoint{3.067806in}{2.460581in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{2.475719in}}%
\pgfpathlineto{\pgfqpoint{3.073052in}{2.480513in}}%
\pgfpathlineto{\pgfqpoint{3.075676in}{2.465715in}}%
\pgfpathlineto{\pgfqpoint{3.078299in}{2.442361in}}%
\pgfpathlineto{\pgfqpoint{3.080922in}{2.434950in}}%
\pgfpathlineto{\pgfqpoint{3.083545in}{2.439941in}}%
\pgfpathlineto{\pgfqpoint{3.086168in}{2.452974in}}%
\pgfpathlineto{\pgfqpoint{3.088791in}{2.472956in}}%
\pgfpathlineto{\pgfqpoint{3.091414in}{2.489906in}}%
\pgfpathlineto{\pgfqpoint{3.094037in}{2.512064in}}%
\pgfpathlineto{\pgfqpoint{3.096660in}{2.521998in}}%
\pgfpathlineto{\pgfqpoint{3.099283in}{2.493446in}}%
\pgfpathlineto{\pgfqpoint{3.101906in}{2.440369in}}%
\pgfpathlineto{\pgfqpoint{3.104529in}{2.423757in}}%
\pgfpathlineto{\pgfqpoint{3.107152in}{2.424809in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{2.454199in}}%
\pgfpathlineto{\pgfqpoint{3.115021in}{2.463551in}}%
\pgfpathlineto{\pgfqpoint{3.117644in}{2.449036in}}%
\pgfpathlineto{\pgfqpoint{3.120267in}{2.430396in}}%
\pgfpathlineto{\pgfqpoint{3.122891in}{2.427140in}}%
\pgfpathlineto{\pgfqpoint{3.128137in}{2.459579in}}%
\pgfpathlineto{\pgfqpoint{3.130760in}{2.459642in}}%
\pgfpathlineto{\pgfqpoint{3.136006in}{2.410882in}}%
\pgfpathlineto{\pgfqpoint{3.138629in}{2.397655in}}%
\pgfpathlineto{\pgfqpoint{3.141252in}{2.392759in}}%
\pgfpathlineto{\pgfqpoint{3.146498in}{2.403109in}}%
\pgfpathlineto{\pgfqpoint{3.149121in}{2.410887in}}%
\pgfpathlineto{\pgfqpoint{3.154367in}{2.428621in}}%
\pgfpathlineto{\pgfqpoint{3.159613in}{2.440828in}}%
\pgfpathlineto{\pgfqpoint{3.167482in}{2.449295in}}%
\pgfpathlineto{\pgfqpoint{3.180598in}{2.480124in}}%
\pgfpathlineto{\pgfqpoint{3.183221in}{2.477122in}}%
\pgfpathlineto{\pgfqpoint{3.188467in}{2.447886in}}%
\pgfpathlineto{\pgfqpoint{3.191090in}{2.448877in}}%
\pgfpathlineto{\pgfqpoint{3.193713in}{2.456818in}}%
\pgfpathlineto{\pgfqpoint{3.196336in}{2.456894in}}%
\pgfpathlineto{\pgfqpoint{3.198959in}{2.450546in}}%
\pgfpathlineto{\pgfqpoint{3.201582in}{2.448448in}}%
\pgfpathlineto{\pgfqpoint{3.204205in}{2.455913in}}%
\pgfpathlineto{\pgfqpoint{3.206828in}{2.466943in}}%
\pgfpathlineto{\pgfqpoint{3.209451in}{2.474186in}}%
\pgfpathlineto{\pgfqpoint{3.212074in}{2.479991in}}%
\pgfpathlineto{\pgfqpoint{3.222567in}{2.516142in}}%
\pgfpathlineto{\pgfqpoint{3.225190in}{2.530638in}}%
\pgfpathlineto{\pgfqpoint{3.227813in}{2.542130in}}%
\pgfpathlineto{\pgfqpoint{3.230436in}{2.547110in}}%
\pgfpathlineto{\pgfqpoint{3.233059in}{2.528249in}}%
\pgfpathlineto{\pgfqpoint{3.238305in}{2.429146in}}%
\pgfpathlineto{\pgfqpoint{3.240928in}{2.424454in}}%
\pgfpathlineto{\pgfqpoint{3.243551in}{2.416288in}}%
\pgfpathlineto{\pgfqpoint{3.246174in}{2.398117in}}%
\pgfpathlineto{\pgfqpoint{3.248797in}{2.382742in}}%
\pgfpathlineto{\pgfqpoint{3.251420in}{2.381941in}}%
\pgfpathlineto{\pgfqpoint{3.254043in}{2.391002in}}%
\pgfpathlineto{\pgfqpoint{3.256666in}{2.403906in}}%
\pgfpathlineto{\pgfqpoint{3.259289in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{3.261912in}{2.414794in}}%
\pgfpathlineto{\pgfqpoint{3.264535in}{2.417613in}}%
\pgfpathlineto{\pgfqpoint{3.267158in}{2.417718in}}%
\pgfpathlineto{\pgfqpoint{3.269782in}{2.421768in}}%
\pgfpathlineto{\pgfqpoint{3.272405in}{2.428397in}}%
\pgfpathlineto{\pgfqpoint{3.275028in}{2.438045in}}%
\pgfpathlineto{\pgfqpoint{3.280274in}{2.454730in}}%
\pgfpathlineto{\pgfqpoint{3.282897in}{2.458905in}}%
\pgfpathlineto{\pgfqpoint{3.293389in}{2.481999in}}%
\pgfpathlineto{\pgfqpoint{3.298635in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.301258in}{2.506538in}}%
\pgfpathlineto{\pgfqpoint{3.303881in}{2.490889in}}%
\pgfpathlineto{\pgfqpoint{3.306504in}{2.435424in}}%
\pgfpathlineto{\pgfqpoint{3.309127in}{2.398411in}}%
\pgfpathlineto{\pgfqpoint{3.311750in}{2.402486in}}%
\pgfpathlineto{\pgfqpoint{3.314373in}{2.419963in}}%
\pgfpathlineto{\pgfqpoint{3.322243in}{2.448383in}}%
\pgfpathlineto{\pgfqpoint{3.327489in}{2.472437in}}%
\pgfpathlineto{\pgfqpoint{3.332735in}{2.494297in}}%
\pgfpathlineto{\pgfqpoint{3.335358in}{2.514611in}}%
\pgfpathlineto{\pgfqpoint{3.337981in}{2.529272in}}%
\pgfpathlineto{\pgfqpoint{3.340604in}{2.517088in}}%
\pgfpathlineto{\pgfqpoint{3.348473in}{2.372317in}}%
\pgfpathlineto{\pgfqpoint{3.351096in}{2.381018in}}%
\pgfpathlineto{\pgfqpoint{3.356342in}{2.422373in}}%
\pgfpathlineto{\pgfqpoint{3.358965in}{2.436607in}}%
\pgfpathlineto{\pgfqpoint{3.361588in}{2.445683in}}%
\pgfpathlineto{\pgfqpoint{3.366835in}{2.458878in}}%
\pgfpathlineto{\pgfqpoint{3.377327in}{2.481865in}}%
\pgfpathlineto{\pgfqpoint{3.382573in}{2.491193in}}%
\pgfpathlineto{\pgfqpoint{3.387819in}{2.500931in}}%
\pgfpathlineto{\pgfqpoint{3.395688in}{2.522166in}}%
\pgfpathlineto{\pgfqpoint{3.398311in}{2.529394in}}%
\pgfpathlineto{\pgfqpoint{3.400934in}{2.541898in}}%
\pgfpathlineto{\pgfqpoint{3.403557in}{2.551585in}}%
\pgfpathlineto{\pgfqpoint{3.406180in}{2.565126in}}%
\pgfpathlineto{\pgfqpoint{3.408803in}{2.581101in}}%
\pgfpathlineto{\pgfqpoint{3.411426in}{2.607044in}}%
\pgfpathlineto{\pgfqpoint{3.414049in}{2.577253in}}%
\pgfpathlineto{\pgfqpoint{3.416673in}{2.504756in}}%
\pgfpathlineto{\pgfqpoint{3.419296in}{2.460771in}}%
\pgfpathlineto{\pgfqpoint{3.421919in}{2.402038in}}%
\pgfpathlineto{\pgfqpoint{3.424542in}{2.377536in}}%
\pgfpathlineto{\pgfqpoint{3.427165in}{2.403266in}}%
\pgfpathlineto{\pgfqpoint{3.429788in}{2.444019in}}%
\pgfpathlineto{\pgfqpoint{3.432411in}{2.474769in}}%
\pgfpathlineto{\pgfqpoint{3.437657in}{2.523542in}}%
\pgfpathlineto{\pgfqpoint{3.445526in}{2.608136in}}%
\pgfpathlineto{\pgfqpoint{3.448149in}{2.571912in}}%
\pgfpathlineto{\pgfqpoint{3.450772in}{2.472972in}}%
\pgfpathlineto{\pgfqpoint{3.453395in}{2.407352in}}%
\pgfpathlineto{\pgfqpoint{3.456018in}{2.425583in}}%
\pgfpathlineto{\pgfqpoint{3.458641in}{2.427688in}}%
\pgfpathlineto{\pgfqpoint{3.461264in}{2.417751in}}%
\pgfpathlineto{\pgfqpoint{3.466511in}{2.331298in}}%
\pgfpathlineto{\pgfqpoint{3.469134in}{2.266991in}}%
\pgfpathlineto{\pgfqpoint{3.471757in}{2.240023in}}%
\pgfpathlineto{\pgfqpoint{3.474380in}{2.243628in}}%
\pgfpathlineto{\pgfqpoint{3.487495in}{2.367525in}}%
\pgfpathlineto{\pgfqpoint{3.490118in}{2.388913in}}%
\pgfpathlineto{\pgfqpoint{3.495364in}{2.421855in}}%
\pgfpathlineto{\pgfqpoint{3.497987in}{2.431303in}}%
\pgfpathlineto{\pgfqpoint{3.503233in}{2.454709in}}%
\pgfpathlineto{\pgfqpoint{3.511102in}{2.507635in}}%
\pgfpathlineto{\pgfqpoint{3.513726in}{2.512865in}}%
\pgfpathlineto{\pgfqpoint{3.516349in}{2.519969in}}%
\pgfpathlineto{\pgfqpoint{3.518972in}{2.475433in}}%
\pgfpathlineto{\pgfqpoint{3.524218in}{2.360303in}}%
\pgfpathlineto{\pgfqpoint{3.532087in}{2.244261in}}%
\pgfpathlineto{\pgfqpoint{3.534710in}{2.216434in}}%
\pgfpathlineto{\pgfqpoint{3.537333in}{2.208025in}}%
\pgfpathlineto{\pgfqpoint{3.539956in}{2.220435in}}%
\pgfpathlineto{\pgfqpoint{3.542579in}{2.227882in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.245172in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.245172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{2.540573in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545202in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.111868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042887in,y=2.874613in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Warfarin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{3.645665in}{2.791280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785141in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.785141in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785141in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165836in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.165836in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165836in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546530in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.546530in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546530in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{2.344857in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.344857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.752992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{2.461326in}}%
\pgfpathlineto{\pgfqpoint{3.648288in}{2.457450in}}%
\pgfpathlineto{\pgfqpoint{3.650911in}{2.455602in}}%
\pgfpathlineto{\pgfqpoint{3.653534in}{2.455189in}}%
\pgfpathlineto{\pgfqpoint{3.656157in}{2.456799in}}%
\pgfpathlineto{\pgfqpoint{3.658780in}{2.459179in}}%
\pgfpathlineto{\pgfqpoint{3.661403in}{2.460655in}}%
\pgfpathlineto{\pgfqpoint{3.664027in}{2.460808in}}%
\pgfpathlineto{\pgfqpoint{3.666650in}{2.460459in}}%
\pgfpathlineto{\pgfqpoint{3.671896in}{2.461252in}}%
\pgfpathlineto{\pgfqpoint{3.674519in}{2.460805in}}%
\pgfpathlineto{\pgfqpoint{3.685011in}{2.456385in}}%
\pgfpathlineto{\pgfqpoint{3.690257in}{2.455052in}}%
\pgfpathlineto{\pgfqpoint{3.698126in}{2.455950in}}%
\pgfpathlineto{\pgfqpoint{3.703372in}{2.457154in}}%
\pgfpathlineto{\pgfqpoint{3.705995in}{2.458218in}}%
\pgfpathlineto{\pgfqpoint{3.713865in}{2.463276in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{2.464686in}}%
\pgfpathlineto{\pgfqpoint{3.719111in}{2.465573in}}%
\pgfpathlineto{\pgfqpoint{3.724357in}{2.465411in}}%
\pgfpathlineto{\pgfqpoint{3.732226in}{2.464918in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{2.465099in}}%
\pgfpathlineto{\pgfqpoint{3.737472in}{2.465980in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{2.467380in}}%
\pgfpathlineto{\pgfqpoint{3.745341in}{2.468873in}}%
\pgfpathlineto{\pgfqpoint{3.755833in}{2.471406in}}%
\pgfpathlineto{\pgfqpoint{3.758456in}{2.471281in}}%
\pgfpathlineto{\pgfqpoint{3.763703in}{2.472867in}}%
\pgfpathlineto{\pgfqpoint{3.768949in}{2.475005in}}%
\pgfpathlineto{\pgfqpoint{3.771572in}{2.475413in}}%
\pgfpathlineto{\pgfqpoint{3.774195in}{2.472788in}}%
\pgfpathlineto{\pgfqpoint{3.776818in}{2.468324in}}%
\pgfpathlineto{\pgfqpoint{3.779441in}{2.466601in}}%
\pgfpathlineto{\pgfqpoint{3.782064in}{2.468212in}}%
\pgfpathlineto{\pgfqpoint{3.784687in}{2.470634in}}%
\pgfpathlineto{\pgfqpoint{3.787310in}{2.469733in}}%
\pgfpathlineto{\pgfqpoint{3.789933in}{2.462922in}}%
\pgfpathlineto{\pgfqpoint{3.792556in}{2.457673in}}%
\pgfpathlineto{\pgfqpoint{3.795179in}{2.456316in}}%
\pgfpathlineto{\pgfqpoint{3.797802in}{2.455741in}}%
\pgfpathlineto{\pgfqpoint{3.800425in}{2.456232in}}%
\pgfpathlineto{\pgfqpoint{3.805671in}{2.460381in}}%
\pgfpathlineto{\pgfqpoint{3.810918in}{2.463032in}}%
\pgfpathlineto{\pgfqpoint{3.818787in}{2.465922in}}%
\pgfpathlineto{\pgfqpoint{3.824033in}{2.467329in}}%
\pgfpathlineto{\pgfqpoint{3.826656in}{2.467883in}}%
\pgfpathlineto{\pgfqpoint{3.829279in}{2.468053in}}%
\pgfpathlineto{\pgfqpoint{3.837148in}{2.466310in}}%
\pgfpathlineto{\pgfqpoint{3.842394in}{2.466875in}}%
\pgfpathlineto{\pgfqpoint{3.847640in}{2.467621in}}%
\pgfpathlineto{\pgfqpoint{3.850263in}{2.467517in}}%
\pgfpathlineto{\pgfqpoint{3.855509in}{2.466228in}}%
\pgfpathlineto{\pgfqpoint{3.858133in}{2.465514in}}%
\pgfpathlineto{\pgfqpoint{3.860756in}{2.465902in}}%
\pgfpathlineto{\pgfqpoint{3.866002in}{2.467827in}}%
\pgfpathlineto{\pgfqpoint{3.873871in}{2.469737in}}%
\pgfpathlineto{\pgfqpoint{3.879117in}{2.469944in}}%
\pgfpathlineto{\pgfqpoint{3.892232in}{2.473087in}}%
\pgfpathlineto{\pgfqpoint{3.894855in}{2.472640in}}%
\pgfpathlineto{\pgfqpoint{3.900101in}{2.469752in}}%
\pgfpathlineto{\pgfqpoint{3.902724in}{2.470263in}}%
\pgfpathlineto{\pgfqpoint{3.907971in}{2.474372in}}%
\pgfpathlineto{\pgfqpoint{3.910594in}{2.475127in}}%
\pgfpathlineto{\pgfqpoint{3.913217in}{2.474208in}}%
\pgfpathlineto{\pgfqpoint{3.915840in}{2.470479in}}%
\pgfpathlineto{\pgfqpoint{3.918463in}{2.461022in}}%
\pgfpathlineto{\pgfqpoint{3.921086in}{2.453814in}}%
\pgfpathlineto{\pgfqpoint{3.923709in}{2.455075in}}%
\pgfpathlineto{\pgfqpoint{3.928955in}{2.463807in}}%
\pgfpathlineto{\pgfqpoint{3.931578in}{2.466586in}}%
\pgfpathlineto{\pgfqpoint{3.936824in}{2.470576in}}%
\pgfpathlineto{\pgfqpoint{3.942070in}{2.473431in}}%
\pgfpathlineto{\pgfqpoint{3.949939in}{2.476623in}}%
\pgfpathlineto{\pgfqpoint{3.957809in}{2.479574in}}%
\pgfpathlineto{\pgfqpoint{3.965678in}{2.483678in}}%
\pgfpathlineto{\pgfqpoint{3.968301in}{2.483797in}}%
\pgfpathlineto{\pgfqpoint{3.970924in}{2.482886in}}%
\pgfpathlineto{\pgfqpoint{3.973547in}{2.480941in}}%
\pgfpathlineto{\pgfqpoint{3.976170in}{2.480315in}}%
\pgfpathlineto{\pgfqpoint{3.978793in}{2.481792in}}%
\pgfpathlineto{\pgfqpoint{3.981416in}{2.483850in}}%
\pgfpathlineto{\pgfqpoint{3.984039in}{2.485275in}}%
\pgfpathlineto{\pgfqpoint{3.986662in}{2.485964in}}%
\pgfpathlineto{\pgfqpoint{3.991908in}{2.486345in}}%
\pgfpathlineto{\pgfqpoint{3.999777in}{2.489808in}}%
\pgfpathlineto{\pgfqpoint{4.002400in}{2.491210in}}%
\pgfpathlineto{\pgfqpoint{4.010270in}{2.492354in}}%
\pgfpathlineto{\pgfqpoint{4.018139in}{2.496268in}}%
\pgfpathlineto{\pgfqpoint{4.020762in}{2.496262in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{2.494625in}}%
\pgfpathlineto{\pgfqpoint{4.026008in}{2.495396in}}%
\pgfpathlineto{\pgfqpoint{4.039123in}{2.509272in}}%
\pgfpathlineto{\pgfqpoint{4.041746in}{2.504765in}}%
\pgfpathlineto{\pgfqpoint{4.044369in}{2.494582in}}%
\pgfpathlineto{\pgfqpoint{4.046992in}{2.486918in}}%
\pgfpathlineto{\pgfqpoint{4.049615in}{2.489274in}}%
\pgfpathlineto{\pgfqpoint{4.052238in}{2.495511in}}%
\pgfpathlineto{\pgfqpoint{4.054862in}{2.500289in}}%
\pgfpathlineto{\pgfqpoint{4.057485in}{2.500667in}}%
\pgfpathlineto{\pgfqpoint{4.060108in}{2.496627in}}%
\pgfpathlineto{\pgfqpoint{4.062731in}{2.488374in}}%
\pgfpathlineto{\pgfqpoint{4.065354in}{2.481891in}}%
\pgfpathlineto{\pgfqpoint{4.067977in}{2.483512in}}%
\pgfpathlineto{\pgfqpoint{4.070600in}{2.489173in}}%
\pgfpathlineto{\pgfqpoint{4.073223in}{2.493061in}}%
\pgfpathlineto{\pgfqpoint{4.075846in}{2.495638in}}%
\pgfpathlineto{\pgfqpoint{4.078469in}{2.496589in}}%
\pgfpathlineto{\pgfqpoint{4.081092in}{2.496951in}}%
\pgfpathlineto{\pgfqpoint{4.083715in}{2.493122in}}%
\pgfpathlineto{\pgfqpoint{4.088961in}{2.480577in}}%
\pgfpathlineto{\pgfqpoint{4.091584in}{2.478291in}}%
\pgfpathlineto{\pgfqpoint{4.094207in}{2.482163in}}%
\pgfpathlineto{\pgfqpoint{4.099453in}{2.491563in}}%
\pgfpathlineto{\pgfqpoint{4.102077in}{2.492993in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{2.490294in}}%
\pgfpathlineto{\pgfqpoint{4.107323in}{2.484902in}}%
\pgfpathlineto{\pgfqpoint{4.109946in}{2.483315in}}%
\pgfpathlineto{\pgfqpoint{4.112569in}{2.487039in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{2.489438in}}%
\pgfpathlineto{\pgfqpoint{4.117815in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{4.125684in}{2.490692in}}%
\pgfpathlineto{\pgfqpoint{4.128307in}{2.491868in}}%
\pgfpathlineto{\pgfqpoint{4.130930in}{2.493761in}}%
\pgfpathlineto{\pgfqpoint{4.133553in}{2.495102in}}%
\pgfpathlineto{\pgfqpoint{4.136176in}{2.496957in}}%
\pgfpathlineto{\pgfqpoint{4.144045in}{2.500963in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{2.501962in}}%
\pgfpathlineto{\pgfqpoint{4.154538in}{2.499729in}}%
\pgfpathlineto{\pgfqpoint{4.157161in}{2.499931in}}%
\pgfpathlineto{\pgfqpoint{4.162407in}{2.503014in}}%
\pgfpathlineto{\pgfqpoint{4.180768in}{2.509899in}}%
\pgfpathlineto{\pgfqpoint{4.183391in}{2.510181in}}%
\pgfpathlineto{\pgfqpoint{4.186014in}{2.511045in}}%
\pgfpathlineto{\pgfqpoint{4.188637in}{2.511352in}}%
\pgfpathlineto{\pgfqpoint{4.193883in}{2.513273in}}%
\pgfpathlineto{\pgfqpoint{4.199130in}{2.516266in}}%
\pgfpathlineto{\pgfqpoint{4.204376in}{2.519880in}}%
\pgfpathlineto{\pgfqpoint{4.206999in}{2.520766in}}%
\pgfpathlineto{\pgfqpoint{4.212245in}{2.523245in}}%
\pgfpathlineto{\pgfqpoint{4.217491in}{2.525429in}}%
\pgfpathlineto{\pgfqpoint{4.220114in}{2.526443in}}%
\pgfpathlineto{\pgfqpoint{4.222737in}{2.528527in}}%
\pgfpathlineto{\pgfqpoint{4.230606in}{2.533743in}}%
\pgfpathlineto{\pgfqpoint{4.233229in}{2.535668in}}%
\pgfpathlineto{\pgfqpoint{4.235852in}{2.538328in}}%
\pgfpathlineto{\pgfqpoint{4.238475in}{2.539188in}}%
\pgfpathlineto{\pgfqpoint{4.241098in}{2.540504in}}%
\pgfpathlineto{\pgfqpoint{4.243721in}{2.540126in}}%
\pgfpathlineto{\pgfqpoint{4.248968in}{2.545680in}}%
\pgfpathlineto{\pgfqpoint{4.251591in}{2.545814in}}%
\pgfpathlineto{\pgfqpoint{4.254214in}{2.543422in}}%
\pgfpathlineto{\pgfqpoint{4.256837in}{2.537995in}}%
\pgfpathlineto{\pgfqpoint{4.259460in}{2.540661in}}%
\pgfpathlineto{\pgfqpoint{4.262083in}{2.540766in}}%
\pgfpathlineto{\pgfqpoint{4.264706in}{2.532039in}}%
\pgfpathlineto{\pgfqpoint{4.267329in}{2.516009in}}%
\pgfpathlineto{\pgfqpoint{4.269952in}{2.505010in}}%
\pgfpathlineto{\pgfqpoint{4.272575in}{2.507823in}}%
\pgfpathlineto{\pgfqpoint{4.275198in}{2.516254in}}%
\pgfpathlineto{\pgfqpoint{4.277821in}{2.526409in}}%
\pgfpathlineto{\pgfqpoint{4.280444in}{2.531713in}}%
\pgfpathlineto{\pgfqpoint{4.283067in}{2.538507in}}%
\pgfpathlineto{\pgfqpoint{4.285690in}{2.542888in}}%
\pgfpathlineto{\pgfqpoint{4.288313in}{2.546495in}}%
\pgfpathlineto{\pgfqpoint{4.290936in}{2.551883in}}%
\pgfpathlineto{\pgfqpoint{4.293559in}{2.551295in}}%
\pgfpathlineto{\pgfqpoint{4.296182in}{2.548936in}}%
\pgfpathlineto{\pgfqpoint{4.298806in}{2.538268in}}%
\pgfpathlineto{\pgfqpoint{4.301429in}{2.535223in}}%
\pgfpathlineto{\pgfqpoint{4.304052in}{2.541422in}}%
\pgfpathlineto{\pgfqpoint{4.306675in}{2.544668in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{2.536956in}}%
\pgfpathlineto{\pgfqpoint{4.311921in}{2.513214in}}%
\pgfpathlineto{\pgfqpoint{4.314544in}{2.505031in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{2.510184in}}%
\pgfpathlineto{\pgfqpoint{4.319790in}{2.525158in}}%
\pgfpathlineto{\pgfqpoint{4.322413in}{2.536015in}}%
\pgfpathlineto{\pgfqpoint{4.327659in}{2.550631in}}%
\pgfpathlineto{\pgfqpoint{4.330282in}{2.554189in}}%
\pgfpathlineto{\pgfqpoint{4.332905in}{2.558915in}}%
\pgfpathlineto{\pgfqpoint{4.335528in}{2.562805in}}%
\pgfpathlineto{\pgfqpoint{4.340774in}{2.568585in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{2.564631in}}%
\pgfpathlineto{\pgfqpoint{4.346021in}{2.562875in}}%
\pgfpathlineto{\pgfqpoint{4.351267in}{2.527093in}}%
\pgfpathlineto{\pgfqpoint{4.353890in}{2.491602in}}%
\pgfpathlineto{\pgfqpoint{4.356513in}{2.461810in}}%
\pgfpathlineto{\pgfqpoint{4.359136in}{2.439676in}}%
\pgfpathlineto{\pgfqpoint{4.361759in}{2.431462in}}%
\pgfpathlineto{\pgfqpoint{4.364382in}{2.437360in}}%
\pgfpathlineto{\pgfqpoint{4.367005in}{2.441625in}}%
\pgfpathlineto{\pgfqpoint{4.372251in}{2.457609in}}%
\pgfpathlineto{\pgfqpoint{4.374874in}{2.458736in}}%
\pgfpathlineto{\pgfqpoint{4.377497in}{2.462542in}}%
\pgfpathlineto{\pgfqpoint{4.380120in}{2.462460in}}%
\pgfpathlineto{\pgfqpoint{4.382743in}{2.468507in}}%
\pgfpathlineto{\pgfqpoint{4.385366in}{2.466724in}}%
\pgfpathlineto{\pgfqpoint{4.387989in}{2.471867in}}%
\pgfpathlineto{\pgfqpoint{4.390612in}{2.479129in}}%
\pgfpathlineto{\pgfqpoint{4.393235in}{2.490427in}}%
\pgfpathlineto{\pgfqpoint{4.398482in}{2.509153in}}%
\pgfpathlineto{\pgfqpoint{4.401105in}{2.514335in}}%
\pgfpathlineto{\pgfqpoint{4.403728in}{2.506885in}}%
\pgfpathlineto{\pgfqpoint{4.406351in}{2.500909in}}%
\pgfpathlineto{\pgfqpoint{4.408974in}{2.498630in}}%
\pgfpathlineto{\pgfqpoint{4.411597in}{2.481057in}}%
\pgfpathlineto{\pgfqpoint{4.414220in}{2.474676in}}%
\pgfpathlineto{\pgfqpoint{4.416843in}{2.484696in}}%
\pgfpathlineto{\pgfqpoint{4.419466in}{2.501606in}}%
\pgfpathlineto{\pgfqpoint{4.424712in}{2.517990in}}%
\pgfpathlineto{\pgfqpoint{4.427335in}{2.523810in}}%
\pgfpathlineto{\pgfqpoint{4.432581in}{2.538205in}}%
\pgfpathlineto{\pgfqpoint{4.435204in}{2.542300in}}%
\pgfpathlineto{\pgfqpoint{4.440450in}{2.553962in}}%
\pgfpathlineto{\pgfqpoint{4.445697in}{2.566896in}}%
\pgfpathlineto{\pgfqpoint{4.448320in}{2.567431in}}%
\pgfpathlineto{\pgfqpoint{4.450943in}{2.571587in}}%
\pgfpathlineto{\pgfqpoint{4.453566in}{2.572811in}}%
\pgfpathlineto{\pgfqpoint{4.456189in}{2.576497in}}%
\pgfpathlineto{\pgfqpoint{4.458812in}{2.571037in}}%
\pgfpathlineto{\pgfqpoint{4.461435in}{2.563741in}}%
\pgfpathlineto{\pgfqpoint{4.466681in}{2.519453in}}%
\pgfpathlineto{\pgfqpoint{4.469304in}{2.509802in}}%
\pgfpathlineto{\pgfqpoint{4.471927in}{2.502369in}}%
\pgfpathlineto{\pgfqpoint{4.477173in}{2.504167in}}%
\pgfpathlineto{\pgfqpoint{4.479796in}{2.499243in}}%
\pgfpathlineto{\pgfqpoint{4.482419in}{2.500070in}}%
\pgfpathlineto{\pgfqpoint{4.485042in}{2.487404in}}%
\pgfpathlineto{\pgfqpoint{4.487665in}{2.486833in}}%
\pgfpathlineto{\pgfqpoint{4.490288in}{2.469706in}}%
\pgfpathlineto{\pgfqpoint{4.492912in}{2.462770in}}%
\pgfpathlineto{\pgfqpoint{4.495535in}{2.447360in}}%
\pgfpathlineto{\pgfqpoint{4.500781in}{2.434453in}}%
\pgfpathlineto{\pgfqpoint{4.503404in}{2.433371in}}%
\pgfpathlineto{\pgfqpoint{4.506027in}{2.443485in}}%
\pgfpathlineto{\pgfqpoint{4.508650in}{2.442490in}}%
\pgfpathlineto{\pgfqpoint{4.511273in}{2.453884in}}%
\pgfpathlineto{\pgfqpoint{4.513896in}{2.451900in}}%
\pgfpathlineto{\pgfqpoint{4.516519in}{2.447200in}}%
\pgfpathlineto{\pgfqpoint{4.519142in}{2.448807in}}%
\pgfpathlineto{\pgfqpoint{4.521765in}{2.425705in}}%
\pgfpathlineto{\pgfqpoint{4.524388in}{2.416949in}}%
\pgfpathlineto{\pgfqpoint{4.527011in}{2.394883in}}%
\pgfpathlineto{\pgfqpoint{4.529634in}{2.393239in}}%
\pgfpathlineto{\pgfqpoint{4.532257in}{2.395341in}}%
\pgfpathlineto{\pgfqpoint{4.534880in}{2.407793in}}%
\pgfpathlineto{\pgfqpoint{4.537503in}{2.418366in}}%
\pgfpathlineto{\pgfqpoint{4.540127in}{2.433292in}}%
\pgfpathlineto{\pgfqpoint{4.542750in}{2.454493in}}%
\pgfpathlineto{\pgfqpoint{4.545373in}{2.464726in}}%
\pgfpathlineto{\pgfqpoint{4.547996in}{2.469243in}}%
\pgfpathlineto{\pgfqpoint{4.550619in}{2.440495in}}%
\pgfpathlineto{\pgfqpoint{4.555865in}{2.308531in}}%
\pgfpathlineto{\pgfqpoint{4.558488in}{2.260697in}}%
\pgfpathlineto{\pgfqpoint{4.561111in}{2.268864in}}%
\pgfpathlineto{\pgfqpoint{4.563734in}{2.286049in}}%
\pgfpathlineto{\pgfqpoint{4.566357in}{2.312021in}}%
\pgfpathlineto{\pgfqpoint{4.568980in}{2.320244in}}%
\pgfpathlineto{\pgfqpoint{4.571603in}{2.316930in}}%
\pgfpathlineto{\pgfqpoint{4.576849in}{2.302915in}}%
\pgfpathlineto{\pgfqpoint{4.579472in}{2.305997in}}%
\pgfpathlineto{\pgfqpoint{4.582095in}{2.303262in}}%
\pgfpathlineto{\pgfqpoint{4.584718in}{2.307111in}}%
\pgfpathlineto{\pgfqpoint{4.587341in}{2.305348in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{2.305355in}}%
\pgfpathlineto{\pgfqpoint{4.592588in}{2.310504in}}%
\pgfpathlineto{\pgfqpoint{4.595211in}{2.311985in}}%
\pgfpathlineto{\pgfqpoint{4.597834in}{2.318556in}}%
\pgfpathlineto{\pgfqpoint{4.600457in}{2.322290in}}%
\pgfpathlineto{\pgfqpoint{4.605703in}{2.334272in}}%
\pgfpathlineto{\pgfqpoint{4.608326in}{2.339181in}}%
\pgfpathlineto{\pgfqpoint{4.610949in}{2.346867in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{2.350719in}}%
\pgfpathlineto{\pgfqpoint{4.616195in}{2.358650in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{2.361808in}}%
\pgfpathlineto{\pgfqpoint{4.621441in}{2.367912in}}%
\pgfpathlineto{\pgfqpoint{4.624064in}{2.368670in}}%
\pgfpathlineto{\pgfqpoint{4.626687in}{2.365588in}}%
\pgfpathlineto{\pgfqpoint{4.629310in}{2.363284in}}%
\pgfpathlineto{\pgfqpoint{4.631933in}{2.354458in}}%
\pgfpathlineto{\pgfqpoint{4.634556in}{2.351653in}}%
\pgfpathlineto{\pgfqpoint{4.637179in}{2.347668in}}%
\pgfpathlineto{\pgfqpoint{4.642426in}{2.347795in}}%
\pgfpathlineto{\pgfqpoint{4.645049in}{2.348615in}}%
\pgfpathlineto{\pgfqpoint{4.647672in}{2.352806in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.353617in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.353617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.645665in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650295in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.111868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147980in,y=2.874613in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont MSG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{4.750758in}{2.791280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890234in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.890234in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890234in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270928in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{5.270928in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270928in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651623in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{5.651623in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651623in}{2.111868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{2.344857in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.344857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755387in}{2.344857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852610in,y=2.302648in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{2.752992in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.752992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755387in}{2.752992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852610in,y=2.710783in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{2.111868in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{2.514307in}}%
\pgfpathlineto{\pgfqpoint{4.758627in}{2.519887in}}%
\pgfpathlineto{\pgfqpoint{4.761250in}{2.520587in}}%
\pgfpathlineto{\pgfqpoint{4.763873in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{4.766496in}{2.517290in}}%
\pgfpathlineto{\pgfqpoint{4.769119in}{2.513606in}}%
\pgfpathlineto{\pgfqpoint{4.771742in}{2.508140in}}%
\pgfpathlineto{\pgfqpoint{4.776988in}{2.498799in}}%
\pgfpathlineto{\pgfqpoint{4.779611in}{2.496926in}}%
\pgfpathlineto{\pgfqpoint{4.784857in}{2.498410in}}%
\pgfpathlineto{\pgfqpoint{4.787480in}{2.498001in}}%
\pgfpathlineto{\pgfqpoint{4.790104in}{2.497001in}}%
\pgfpathlineto{\pgfqpoint{4.792727in}{2.497267in}}%
\pgfpathlineto{\pgfqpoint{4.795350in}{2.499359in}}%
\pgfpathlineto{\pgfqpoint{4.800596in}{2.504748in}}%
\pgfpathlineto{\pgfqpoint{4.805842in}{2.507180in}}%
\pgfpathlineto{\pgfqpoint{4.808465in}{2.507894in}}%
\pgfpathlineto{\pgfqpoint{4.813711in}{2.507494in}}%
\pgfpathlineto{\pgfqpoint{4.816334in}{2.506221in}}%
\pgfpathlineto{\pgfqpoint{4.821580in}{2.502353in}}%
\pgfpathlineto{\pgfqpoint{4.824203in}{2.499556in}}%
\pgfpathlineto{\pgfqpoint{4.826826in}{2.497811in}}%
\pgfpathlineto{\pgfqpoint{4.829449in}{2.499306in}}%
\pgfpathlineto{\pgfqpoint{4.834695in}{2.505346in}}%
\pgfpathlineto{\pgfqpoint{4.839942in}{2.509896in}}%
\pgfpathlineto{\pgfqpoint{4.845188in}{2.515466in}}%
\pgfpathlineto{\pgfqpoint{4.853057in}{2.522138in}}%
\pgfpathlineto{\pgfqpoint{4.858303in}{2.527820in}}%
\pgfpathlineto{\pgfqpoint{4.863549in}{2.532327in}}%
\pgfpathlineto{\pgfqpoint{4.871418in}{2.539799in}}%
\pgfpathlineto{\pgfqpoint{4.874041in}{2.542188in}}%
\pgfpathlineto{\pgfqpoint{4.879287in}{2.547554in}}%
\pgfpathlineto{\pgfqpoint{4.881910in}{2.550096in}}%
\pgfpathlineto{\pgfqpoint{4.897649in}{2.569719in}}%
\pgfpathlineto{\pgfqpoint{4.905518in}{2.580401in}}%
\pgfpathlineto{\pgfqpoint{4.910764in}{2.585885in}}%
\pgfpathlineto{\pgfqpoint{4.916010in}{2.590450in}}%
\pgfpathlineto{\pgfqpoint{4.918633in}{2.593578in}}%
\pgfpathlineto{\pgfqpoint{4.921256in}{2.597722in}}%
\pgfpathlineto{\pgfqpoint{4.926502in}{2.609370in}}%
\pgfpathlineto{\pgfqpoint{4.929125in}{2.610772in}}%
\pgfpathlineto{\pgfqpoint{4.931748in}{2.602855in}}%
\pgfpathlineto{\pgfqpoint{4.934372in}{2.588197in}}%
\pgfpathlineto{\pgfqpoint{4.936995in}{2.584485in}}%
\pgfpathlineto{\pgfqpoint{4.939618in}{2.591337in}}%
\pgfpathlineto{\pgfqpoint{4.942241in}{2.599297in}}%
\pgfpathlineto{\pgfqpoint{4.944864in}{2.605268in}}%
\pgfpathlineto{\pgfqpoint{4.947487in}{2.604810in}}%
\pgfpathlineto{\pgfqpoint{4.950110in}{2.588533in}}%
\pgfpathlineto{\pgfqpoint{4.952733in}{2.562078in}}%
\pgfpathlineto{\pgfqpoint{4.955356in}{2.546083in}}%
\pgfpathlineto{\pgfqpoint{4.957979in}{2.552265in}}%
\pgfpathlineto{\pgfqpoint{4.963225in}{2.581660in}}%
\pgfpathlineto{\pgfqpoint{4.971094in}{2.616170in}}%
\pgfpathlineto{\pgfqpoint{4.976340in}{2.638539in}}%
\pgfpathlineto{\pgfqpoint{4.984210in}{2.683013in}}%
\pgfpathlineto{\pgfqpoint{4.986833in}{2.685570in}}%
\pgfpathlineto{\pgfqpoint{4.989456in}{2.662464in}}%
\pgfpathlineto{\pgfqpoint{4.992079in}{2.615921in}}%
\pgfpathlineto{\pgfqpoint{4.994702in}{2.587336in}}%
\pgfpathlineto{\pgfqpoint{4.997325in}{2.572359in}}%
\pgfpathlineto{\pgfqpoint{5.002571in}{2.530101in}}%
\pgfpathlineto{\pgfqpoint{5.005194in}{2.522120in}}%
\pgfpathlineto{\pgfqpoint{5.007817in}{2.530628in}}%
\pgfpathlineto{\pgfqpoint{5.013063in}{2.568165in}}%
\pgfpathlineto{\pgfqpoint{5.015686in}{2.579199in}}%
\pgfpathlineto{\pgfqpoint{5.018309in}{2.580924in}}%
\pgfpathlineto{\pgfqpoint{5.020932in}{2.570341in}}%
\pgfpathlineto{\pgfqpoint{5.023555in}{2.558035in}}%
\pgfpathlineto{\pgfqpoint{5.026178in}{2.559142in}}%
\pgfpathlineto{\pgfqpoint{5.031424in}{2.595858in}}%
\pgfpathlineto{\pgfqpoint{5.036671in}{2.630561in}}%
\pgfpathlineto{\pgfqpoint{5.044540in}{2.680034in}}%
\pgfpathlineto{\pgfqpoint{5.052409in}{2.739455in}}%
\pgfpathlineto{\pgfqpoint{5.055032in}{2.753082in}}%
\pgfpathlineto{\pgfqpoint{5.057655in}{2.760397in}}%
\pgfpathlineto{\pgfqpoint{5.060278in}{2.757652in}}%
\pgfpathlineto{\pgfqpoint{5.062901in}{2.723924in}}%
\pgfpathlineto{\pgfqpoint{5.068147in}{2.553787in}}%
\pgfpathlineto{\pgfqpoint{5.070770in}{2.521418in}}%
\pgfpathlineto{\pgfqpoint{5.073393in}{2.534769in}}%
\pgfpathlineto{\pgfqpoint{5.076016in}{2.545873in}}%
\pgfpathlineto{\pgfqpoint{5.078639in}{2.538912in}}%
\pgfpathlineto{\pgfqpoint{5.083886in}{2.522564in}}%
\pgfpathlineto{\pgfqpoint{5.086509in}{2.516800in}}%
\pgfpathlineto{\pgfqpoint{5.089132in}{2.502393in}}%
\pgfpathlineto{\pgfqpoint{5.091755in}{2.495366in}}%
\pgfpathlineto{\pgfqpoint{5.094378in}{2.520409in}}%
\pgfpathlineto{\pgfqpoint{5.099624in}{2.582609in}}%
\pgfpathlineto{\pgfqpoint{5.102247in}{2.608560in}}%
\pgfpathlineto{\pgfqpoint{5.107493in}{2.638156in}}%
\pgfpathlineto{\pgfqpoint{5.112739in}{2.584561in}}%
\pgfpathlineto{\pgfqpoint{5.115362in}{2.529872in}}%
\pgfpathlineto{\pgfqpoint{5.117985in}{2.522598in}}%
\pgfpathlineto{\pgfqpoint{5.123231in}{2.421084in}}%
\pgfpathlineto{\pgfqpoint{5.125854in}{2.358168in}}%
\pgfpathlineto{\pgfqpoint{5.128477in}{2.336556in}}%
\pgfpathlineto{\pgfqpoint{5.131101in}{2.357106in}}%
\pgfpathlineto{\pgfqpoint{5.133724in}{2.354092in}}%
\pgfpathlineto{\pgfqpoint{5.136347in}{2.321988in}}%
\pgfpathlineto{\pgfqpoint{5.141593in}{2.188274in}}%
\pgfpathlineto{\pgfqpoint{5.144216in}{2.171070in}}%
\pgfpathlineto{\pgfqpoint{5.146839in}{2.142750in}}%
\pgfpathlineto{\pgfqpoint{5.149462in}{2.166945in}}%
\pgfpathlineto{\pgfqpoint{5.152085in}{2.173455in}}%
\pgfpathlineto{\pgfqpoint{5.154708in}{2.207110in}}%
\pgfpathlineto{\pgfqpoint{5.157331in}{2.235412in}}%
\pgfpathlineto{\pgfqpoint{5.159954in}{2.276301in}}%
\pgfpathlineto{\pgfqpoint{5.162577in}{2.309958in}}%
\pgfpathlineto{\pgfqpoint{5.165200in}{2.332851in}}%
\pgfpathlineto{\pgfqpoint{5.167823in}{2.351883in}}%
\pgfpathlineto{\pgfqpoint{5.170446in}{2.355148in}}%
\pgfpathlineto{\pgfqpoint{5.173069in}{2.353897in}}%
\pgfpathlineto{\pgfqpoint{5.175692in}{2.350700in}}%
\pgfpathlineto{\pgfqpoint{5.178316in}{2.345848in}}%
\pgfpathlineto{\pgfqpoint{5.180939in}{2.351581in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{2.338122in}}%
\pgfpathlineto{\pgfqpoint{5.186185in}{2.330070in}}%
\pgfpathlineto{\pgfqpoint{5.188808in}{2.313377in}}%
\pgfpathlineto{\pgfqpoint{5.191431in}{2.310058in}}%
\pgfpathlineto{\pgfqpoint{5.199300in}{2.281747in}}%
\pgfpathlineto{\pgfqpoint{5.201923in}{2.266117in}}%
\pgfpathlineto{\pgfqpoint{5.204546in}{2.260104in}}%
\pgfpathlineto{\pgfqpoint{5.207169in}{2.243023in}}%
\pgfpathlineto{\pgfqpoint{5.209792in}{2.235449in}}%
\pgfpathlineto{\pgfqpoint{5.215038in}{2.253019in}}%
\pgfpathlineto{\pgfqpoint{5.217661in}{2.273628in}}%
\pgfpathlineto{\pgfqpoint{5.220284in}{2.285735in}}%
\pgfpathlineto{\pgfqpoint{5.222907in}{2.302488in}}%
\pgfpathlineto{\pgfqpoint{5.228154in}{2.316847in}}%
\pgfpathlineto{\pgfqpoint{5.233400in}{2.323609in}}%
\pgfpathlineto{\pgfqpoint{5.236023in}{2.330802in}}%
\pgfpathlineto{\pgfqpoint{5.238646in}{2.331408in}}%
\pgfpathlineto{\pgfqpoint{5.241269in}{2.338681in}}%
\pgfpathlineto{\pgfqpoint{5.243892in}{2.343621in}}%
\pgfpathlineto{\pgfqpoint{5.246515in}{2.352061in}}%
\pgfpathlineto{\pgfqpoint{5.249138in}{2.364749in}}%
\pgfpathlineto{\pgfqpoint{5.251761in}{2.370394in}}%
\pgfpathlineto{\pgfqpoint{5.254384in}{2.380215in}}%
\pgfpathlineto{\pgfqpoint{5.257007in}{2.384054in}}%
\pgfpathlineto{\pgfqpoint{5.259630in}{2.392170in}}%
\pgfpathlineto{\pgfqpoint{5.262253in}{2.395226in}}%
\pgfpathlineto{\pgfqpoint{5.264876in}{2.400224in}}%
\pgfpathlineto{\pgfqpoint{5.267499in}{2.404012in}}%
\pgfpathlineto{\pgfqpoint{5.270122in}{2.405437in}}%
\pgfpathlineto{\pgfqpoint{5.272745in}{2.406206in}}%
\pgfpathlineto{\pgfqpoint{5.275369in}{2.400448in}}%
\pgfpathlineto{\pgfqpoint{5.280615in}{2.399547in}}%
\pgfpathlineto{\pgfqpoint{5.283238in}{2.403722in}}%
\pgfpathlineto{\pgfqpoint{5.285861in}{2.412279in}}%
\pgfpathlineto{\pgfqpoint{5.288484in}{2.416594in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{2.424680in}}%
\pgfpathlineto{\pgfqpoint{5.296353in}{2.426352in}}%
\pgfpathlineto{\pgfqpoint{5.306845in}{2.401460in}}%
\pgfpathlineto{\pgfqpoint{5.309468in}{2.397886in}}%
\pgfpathlineto{\pgfqpoint{5.312091in}{2.393678in}}%
\pgfpathlineto{\pgfqpoint{5.319960in}{2.409025in}}%
\pgfpathlineto{\pgfqpoint{5.322583in}{2.416245in}}%
\pgfpathlineto{\pgfqpoint{5.325207in}{2.418865in}}%
\pgfpathlineto{\pgfqpoint{5.327830in}{2.423680in}}%
\pgfpathlineto{\pgfqpoint{5.330453in}{2.424754in}}%
\pgfpathlineto{\pgfqpoint{5.333076in}{2.427407in}}%
\pgfpathlineto{\pgfqpoint{5.335699in}{2.428766in}}%
\pgfpathlineto{\pgfqpoint{5.338322in}{2.427838in}}%
\pgfpathlineto{\pgfqpoint{5.340945in}{2.428636in}}%
\pgfpathlineto{\pgfqpoint{5.343568in}{2.424561in}}%
\pgfpathlineto{\pgfqpoint{5.346191in}{2.424505in}}%
\pgfpathlineto{\pgfqpoint{5.348814in}{2.418794in}}%
\pgfpathlineto{\pgfqpoint{5.351437in}{2.420636in}}%
\pgfpathlineto{\pgfqpoint{5.354060in}{2.420892in}}%
\pgfpathlineto{\pgfqpoint{5.356683in}{2.425034in}}%
\pgfpathlineto{\pgfqpoint{5.359306in}{2.434293in}}%
\pgfpathlineto{\pgfqpoint{5.361929in}{2.436836in}}%
\pgfpathlineto{\pgfqpoint{5.364552in}{2.443643in}}%
\pgfpathlineto{\pgfqpoint{5.367175in}{2.445399in}}%
\pgfpathlineto{\pgfqpoint{5.369798in}{2.446669in}}%
\pgfpathlineto{\pgfqpoint{5.372421in}{2.446841in}}%
\pgfpathlineto{\pgfqpoint{5.375045in}{2.445742in}}%
\pgfpathlineto{\pgfqpoint{5.377668in}{2.450645in}}%
\pgfpathlineto{\pgfqpoint{5.380291in}{2.447609in}}%
\pgfpathlineto{\pgfqpoint{5.382914in}{2.449580in}}%
\pgfpathlineto{\pgfqpoint{5.385537in}{2.441277in}}%
\pgfpathlineto{\pgfqpoint{5.388160in}{2.440175in}}%
\pgfpathlineto{\pgfqpoint{5.390783in}{2.434024in}}%
\pgfpathlineto{\pgfqpoint{5.393406in}{2.430313in}}%
\pgfpathlineto{\pgfqpoint{5.396029in}{2.436828in}}%
\pgfpathlineto{\pgfqpoint{5.398652in}{2.437293in}}%
\pgfpathlineto{\pgfqpoint{5.401275in}{2.443014in}}%
\pgfpathlineto{\pgfqpoint{5.403898in}{2.441906in}}%
\pgfpathlineto{\pgfqpoint{5.406521in}{2.437400in}}%
\pgfpathlineto{\pgfqpoint{5.409144in}{2.428039in}}%
\pgfpathlineto{\pgfqpoint{5.411767in}{2.416530in}}%
\pgfpathlineto{\pgfqpoint{5.417013in}{2.409885in}}%
\pgfpathlineto{\pgfqpoint{5.419636in}{2.416679in}}%
\pgfpathlineto{\pgfqpoint{5.422260in}{2.418600in}}%
\pgfpathlineto{\pgfqpoint{5.424883in}{2.423134in}}%
\pgfpathlineto{\pgfqpoint{5.427506in}{2.421095in}}%
\pgfpathlineto{\pgfqpoint{5.430129in}{2.414519in}}%
\pgfpathlineto{\pgfqpoint{5.432752in}{2.415160in}}%
\pgfpathlineto{\pgfqpoint{5.435375in}{2.413220in}}%
\pgfpathlineto{\pgfqpoint{5.437998in}{2.414200in}}%
\pgfpathlineto{\pgfqpoint{5.443244in}{2.414322in}}%
\pgfpathlineto{\pgfqpoint{5.445867in}{2.417197in}}%
\pgfpathlineto{\pgfqpoint{5.448490in}{2.416079in}}%
\pgfpathlineto{\pgfqpoint{5.451113in}{2.419471in}}%
\pgfpathlineto{\pgfqpoint{5.453736in}{2.417452in}}%
\pgfpathlineto{\pgfqpoint{5.456359in}{2.421259in}}%
\pgfpathlineto{\pgfqpoint{5.458982in}{2.420906in}}%
\pgfpathlineto{\pgfqpoint{5.461605in}{2.424661in}}%
\pgfpathlineto{\pgfqpoint{5.464228in}{2.426846in}}%
\pgfpathlineto{\pgfqpoint{5.466851in}{2.424605in}}%
\pgfpathlineto{\pgfqpoint{5.469474in}{2.421695in}}%
\pgfpathlineto{\pgfqpoint{5.472098in}{2.414957in}}%
\pgfpathlineto{\pgfqpoint{5.474721in}{2.412692in}}%
\pgfpathlineto{\pgfqpoint{5.477344in}{2.411927in}}%
\pgfpathlineto{\pgfqpoint{5.479967in}{2.406410in}}%
\pgfpathlineto{\pgfqpoint{5.482590in}{2.406290in}}%
\pgfpathlineto{\pgfqpoint{5.485213in}{2.396873in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{2.397808in}}%
\pgfpathlineto{\pgfqpoint{5.490459in}{2.387986in}}%
\pgfpathlineto{\pgfqpoint{5.493082in}{2.388548in}}%
\pgfpathlineto{\pgfqpoint{5.495705in}{2.379782in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{2.378293in}}%
\pgfpathlineto{\pgfqpoint{5.503574in}{2.369605in}}%
\pgfpathlineto{\pgfqpoint{5.506197in}{2.371855in}}%
\pgfpathlineto{\pgfqpoint{5.508820in}{2.372138in}}%
\pgfpathlineto{\pgfqpoint{5.514066in}{2.377062in}}%
\pgfpathlineto{\pgfqpoint{5.516689in}{2.374121in}}%
\pgfpathlineto{\pgfqpoint{5.519313in}{2.372468in}}%
\pgfpathlineto{\pgfqpoint{5.521936in}{2.361603in}}%
\pgfpathlineto{\pgfqpoint{5.524559in}{2.359328in}}%
\pgfpathlineto{\pgfqpoint{5.527182in}{2.354617in}}%
\pgfpathlineto{\pgfqpoint{5.529805in}{2.358176in}}%
\pgfpathlineto{\pgfqpoint{5.532428in}{2.357499in}}%
\pgfpathlineto{\pgfqpoint{5.535051in}{2.355975in}}%
\pgfpathlineto{\pgfqpoint{5.537674in}{2.351867in}}%
\pgfpathlineto{\pgfqpoint{5.540297in}{2.350003in}}%
\pgfpathlineto{\pgfqpoint{5.545543in}{2.363060in}}%
\pgfpathlineto{\pgfqpoint{5.550789in}{2.372102in}}%
\pgfpathlineto{\pgfqpoint{5.553412in}{2.374909in}}%
\pgfpathlineto{\pgfqpoint{5.556035in}{2.378833in}}%
\pgfpathlineto{\pgfqpoint{5.558658in}{2.381185in}}%
\pgfpathlineto{\pgfqpoint{5.561281in}{2.384893in}}%
\pgfpathlineto{\pgfqpoint{5.563904in}{2.387156in}}%
\pgfpathlineto{\pgfqpoint{5.566527in}{2.390402in}}%
\pgfpathlineto{\pgfqpoint{5.577020in}{2.398238in}}%
\pgfpathlineto{\pgfqpoint{5.587512in}{2.405962in}}%
\pgfpathlineto{\pgfqpoint{5.590135in}{2.406556in}}%
\pgfpathlineto{\pgfqpoint{5.592758in}{2.409225in}}%
\pgfpathlineto{\pgfqpoint{5.595381in}{2.409721in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{2.411575in}}%
\pgfpathlineto{\pgfqpoint{5.600627in}{2.412251in}}%
\pgfpathlineto{\pgfqpoint{5.605873in}{2.415001in}}%
\pgfpathlineto{\pgfqpoint{5.608496in}{2.415769in}}%
\pgfpathlineto{\pgfqpoint{5.611119in}{2.417411in}}%
\pgfpathlineto{\pgfqpoint{5.613742in}{2.417552in}}%
\pgfpathlineto{\pgfqpoint{5.616366in}{2.420198in}}%
\pgfpathlineto{\pgfqpoint{5.618989in}{2.421028in}}%
\pgfpathlineto{\pgfqpoint{5.621612in}{2.421418in}}%
\pgfpathlineto{\pgfqpoint{5.624235in}{2.423347in}}%
\pgfpathlineto{\pgfqpoint{5.626858in}{2.422895in}}%
\pgfpathlineto{\pgfqpoint{5.629481in}{2.425159in}}%
\pgfpathlineto{\pgfqpoint{5.632104in}{2.425565in}}%
\pgfpathlineto{\pgfqpoint{5.634727in}{2.428120in}}%
\pgfpathlineto{\pgfqpoint{5.637350in}{2.429151in}}%
\pgfpathlineto{\pgfqpoint{5.639973in}{2.431180in}}%
\pgfpathlineto{\pgfqpoint{5.642596in}{2.432665in}}%
\pgfpathlineto{\pgfqpoint{5.647842in}{2.433211in}}%
\pgfpathlineto{\pgfqpoint{5.650465in}{2.431934in}}%
\pgfpathlineto{\pgfqpoint{5.653088in}{2.433087in}}%
\pgfpathlineto{\pgfqpoint{5.658334in}{2.432302in}}%
\pgfpathlineto{\pgfqpoint{5.660957in}{2.433104in}}%
\pgfpathlineto{\pgfqpoint{5.663580in}{2.431188in}}%
\pgfpathlineto{\pgfqpoint{5.666204in}{2.431166in}}%
\pgfpathlineto{\pgfqpoint{5.668827in}{2.428380in}}%
\pgfpathlineto{\pgfqpoint{5.671450in}{2.427381in}}%
\pgfpathlineto{\pgfqpoint{5.676696in}{2.423197in}}%
\pgfpathlineto{\pgfqpoint{5.679319in}{2.421941in}}%
\pgfpathlineto{\pgfqpoint{5.681942in}{2.419506in}}%
\pgfpathlineto{\pgfqpoint{5.684565in}{2.419312in}}%
\pgfpathlineto{\pgfqpoint{5.687188in}{2.416758in}}%
\pgfpathlineto{\pgfqpoint{5.689811in}{2.416236in}}%
\pgfpathlineto{\pgfqpoint{5.692434in}{2.414173in}}%
\pgfpathlineto{\pgfqpoint{5.695057in}{2.413163in}}%
\pgfpathlineto{\pgfqpoint{5.697680in}{2.413807in}}%
\pgfpathlineto{\pgfqpoint{5.700303in}{2.411385in}}%
\pgfpathlineto{\pgfqpoint{5.702926in}{2.410975in}}%
\pgfpathlineto{\pgfqpoint{5.705549in}{2.409514in}}%
\pgfpathlineto{\pgfqpoint{5.710795in}{2.409959in}}%
\pgfpathlineto{\pgfqpoint{5.713418in}{2.409239in}}%
\pgfpathlineto{\pgfqpoint{5.716042in}{2.410249in}}%
\pgfpathlineto{\pgfqpoint{5.718665in}{2.410297in}}%
\pgfpathlineto{\pgfqpoint{5.721288in}{2.412017in}}%
\pgfpathlineto{\pgfqpoint{5.723911in}{2.411956in}}%
\pgfpathlineto{\pgfqpoint{5.726534in}{2.413925in}}%
\pgfpathlineto{\pgfqpoint{5.731780in}{2.414582in}}%
\pgfpathlineto{\pgfqpoint{5.734403in}{2.416478in}}%
\pgfpathlineto{\pgfqpoint{5.737026in}{2.416612in}}%
\pgfpathlineto{\pgfqpoint{5.739649in}{2.417794in}}%
\pgfpathlineto{\pgfqpoint{5.742272in}{2.418054in}}%
\pgfpathlineto{\pgfqpoint{5.750141in}{2.421592in}}%
\pgfpathlineto{\pgfqpoint{5.752764in}{2.423071in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.423707in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.423707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.750758in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755387in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.111868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253073in,y=2.874613in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Sucrose}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{0.330387in}{1.975985in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469863in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{0.469863in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469863in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850558in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{0.850558in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850558in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231253in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.231253in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231253in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.327393in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.327393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.598587in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.598587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.869782in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.869782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226221in,y=1.636280in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Imag\{\(\displaystyle h_j(k_0)\)\}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.347662in}}%
\pgfpathlineto{\pgfqpoint{0.335633in}{1.346295in}}%
\pgfpathlineto{\pgfqpoint{0.338257in}{1.345802in}}%
\pgfpathlineto{\pgfqpoint{0.346126in}{1.342875in}}%
\pgfpathlineto{\pgfqpoint{0.351372in}{1.341754in}}%
\pgfpathlineto{\pgfqpoint{0.361864in}{1.341550in}}%
\pgfpathlineto{\pgfqpoint{0.369733in}{1.341192in}}%
\pgfpathlineto{\pgfqpoint{0.380225in}{1.339870in}}%
\pgfpathlineto{\pgfqpoint{0.388095in}{1.339941in}}%
\pgfpathlineto{\pgfqpoint{0.390718in}{1.340387in}}%
\pgfpathlineto{\pgfqpoint{0.401210in}{1.345031in}}%
\pgfpathlineto{\pgfqpoint{0.403833in}{1.347359in}}%
\pgfpathlineto{\pgfqpoint{0.406456in}{1.354244in}}%
\pgfpathlineto{\pgfqpoint{0.409079in}{1.371500in}}%
\pgfpathlineto{\pgfqpoint{0.414325in}{1.437778in}}%
\pgfpathlineto{\pgfqpoint{0.416948in}{1.441358in}}%
\pgfpathlineto{\pgfqpoint{0.419571in}{1.410799in}}%
\pgfpathlineto{\pgfqpoint{0.422194in}{1.371590in}}%
\pgfpathlineto{\pgfqpoint{0.424817in}{1.354749in}}%
\pgfpathlineto{\pgfqpoint{0.430063in}{1.379422in}}%
\pgfpathlineto{\pgfqpoint{0.435310in}{1.342171in}}%
\pgfpathlineto{\pgfqpoint{0.437933in}{1.335184in}}%
\pgfpathlineto{\pgfqpoint{0.440556in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{0.445802in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{0.451048in}{1.333402in}}%
\pgfpathlineto{\pgfqpoint{0.461540in}{1.333363in}}%
\pgfpathlineto{\pgfqpoint{0.469409in}{1.333571in}}%
\pgfpathlineto{\pgfqpoint{0.479901in}{1.332862in}}%
\pgfpathlineto{\pgfqpoint{0.485148in}{1.332745in}}%
\pgfpathlineto{\pgfqpoint{0.490394in}{1.333478in}}%
\pgfpathlineto{\pgfqpoint{0.493017in}{1.333336in}}%
\pgfpathlineto{\pgfqpoint{0.500886in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{0.508755in}{1.336809in}}%
\pgfpathlineto{\pgfqpoint{0.514001in}{1.338089in}}%
\pgfpathlineto{\pgfqpoint{0.524493in}{1.338875in}}%
\pgfpathlineto{\pgfqpoint{0.529739in}{1.338300in}}%
\pgfpathlineto{\pgfqpoint{0.540232in}{1.337591in}}%
\pgfpathlineto{\pgfqpoint{0.545478in}{1.337019in}}%
\pgfpathlineto{\pgfqpoint{0.550724in}{1.336669in}}%
\pgfpathlineto{\pgfqpoint{0.555970in}{1.336025in}}%
\pgfpathlineto{\pgfqpoint{0.566462in}{1.336109in}}%
\pgfpathlineto{\pgfqpoint{0.579577in}{1.336790in}}%
\pgfpathlineto{\pgfqpoint{0.582201in}{1.337498in}}%
\pgfpathlineto{\pgfqpoint{0.590070in}{1.337851in}}%
\pgfpathlineto{\pgfqpoint{0.595316in}{1.336467in}}%
\pgfpathlineto{\pgfqpoint{0.600562in}{1.335895in}}%
\pgfpathlineto{\pgfqpoint{0.603185in}{1.336010in}}%
\pgfpathlineto{\pgfqpoint{0.613677in}{1.338176in}}%
\pgfpathlineto{\pgfqpoint{0.616300in}{1.338305in}}%
\pgfpathlineto{\pgfqpoint{0.618923in}{1.338948in}}%
\pgfpathlineto{\pgfqpoint{0.621546in}{1.340700in}}%
\pgfpathlineto{\pgfqpoint{0.624169in}{1.343029in}}%
\pgfpathlineto{\pgfqpoint{0.626792in}{1.346388in}}%
\pgfpathlineto{\pgfqpoint{0.632039in}{1.361429in}}%
\pgfpathlineto{\pgfqpoint{0.634662in}{1.364954in}}%
\pgfpathlineto{\pgfqpoint{0.637285in}{1.362116in}}%
\pgfpathlineto{\pgfqpoint{0.645154in}{1.344197in}}%
\pgfpathlineto{\pgfqpoint{0.647777in}{1.341116in}}%
\pgfpathlineto{\pgfqpoint{0.650400in}{1.340394in}}%
\pgfpathlineto{\pgfqpoint{0.658269in}{1.340715in}}%
\pgfpathlineto{\pgfqpoint{0.666138in}{1.342613in}}%
\pgfpathlineto{\pgfqpoint{0.668761in}{1.343694in}}%
\pgfpathlineto{\pgfqpoint{0.671384in}{1.345417in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{0.676630in}{1.352011in}}%
\pgfpathlineto{\pgfqpoint{0.684500in}{1.376802in}}%
\pgfpathlineto{\pgfqpoint{0.687123in}{1.374894in}}%
\pgfpathlineto{\pgfqpoint{0.689746in}{1.369028in}}%
\pgfpathlineto{\pgfqpoint{0.694992in}{1.353037in}}%
\pgfpathlineto{\pgfqpoint{0.697615in}{1.347052in}}%
\pgfpathlineto{\pgfqpoint{0.700238in}{1.344707in}}%
\pgfpathlineto{\pgfqpoint{0.710730in}{1.344116in}}%
\pgfpathlineto{\pgfqpoint{0.715976in}{1.344457in}}%
\pgfpathlineto{\pgfqpoint{0.721222in}{1.344849in}}%
\pgfpathlineto{\pgfqpoint{0.729092in}{1.344838in}}%
\pgfpathlineto{\pgfqpoint{0.734338in}{1.343811in}}%
\pgfpathlineto{\pgfqpoint{0.747453in}{1.343392in}}%
\pgfpathlineto{\pgfqpoint{0.763191in}{1.343842in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{1.343725in}}%
\pgfpathlineto{\pgfqpoint{0.786799in}{1.343796in}}%
\pgfpathlineto{\pgfqpoint{0.810406in}{1.343853in}}%
\pgfpathlineto{\pgfqpoint{0.813029in}{1.343912in}}%
\pgfpathlineto{\pgfqpoint{0.818275in}{1.345401in}}%
\pgfpathlineto{\pgfqpoint{0.823521in}{1.346844in}}%
\pgfpathlineto{\pgfqpoint{0.826145in}{1.347371in}}%
\pgfpathlineto{\pgfqpoint{0.828768in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{0.831391in}{1.352063in}}%
\pgfpathlineto{\pgfqpoint{0.836637in}{1.362514in}}%
\pgfpathlineto{\pgfqpoint{0.839260in}{1.365331in}}%
\pgfpathlineto{\pgfqpoint{0.841883in}{1.365962in}}%
\pgfpathlineto{\pgfqpoint{0.844506in}{1.364548in}}%
\pgfpathlineto{\pgfqpoint{0.849752in}{1.357447in}}%
\pgfpathlineto{\pgfqpoint{0.852375in}{1.356073in}}%
\pgfpathlineto{\pgfqpoint{0.854998in}{1.356076in}}%
\pgfpathlineto{\pgfqpoint{0.857621in}{1.358370in}}%
\pgfpathlineto{\pgfqpoint{0.860244in}{1.361992in}}%
\pgfpathlineto{\pgfqpoint{0.862867in}{1.364878in}}%
\pgfpathlineto{\pgfqpoint{0.865490in}{1.366020in}}%
\pgfpathlineto{\pgfqpoint{0.868113in}{1.366160in}}%
\pgfpathlineto{\pgfqpoint{0.870736in}{1.366786in}}%
\pgfpathlineto{\pgfqpoint{0.873360in}{1.368962in}}%
\pgfpathlineto{\pgfqpoint{0.875983in}{1.373034in}}%
\pgfpathlineto{\pgfqpoint{0.878606in}{1.379467in}}%
\pgfpathlineto{\pgfqpoint{0.881229in}{1.388062in}}%
\pgfpathlineto{\pgfqpoint{0.883852in}{1.400323in}}%
\pgfpathlineto{\pgfqpoint{0.886475in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{0.889098in}{1.427244in}}%
\pgfpathlineto{\pgfqpoint{0.891721in}{1.424174in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{1.410710in}}%
\pgfpathlineto{\pgfqpoint{0.896967in}{1.392257in}}%
\pgfpathlineto{\pgfqpoint{0.899590in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{0.902213in}{1.364828in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{1.355935in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.350620in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{1.347723in}}%
\pgfpathlineto{\pgfqpoint{0.912705in}{1.346752in}}%
\pgfpathlineto{\pgfqpoint{0.915328in}{1.346206in}}%
\pgfpathlineto{\pgfqpoint{0.917951in}{1.346095in}}%
\pgfpathlineto{\pgfqpoint{0.920574in}{1.346839in}}%
\pgfpathlineto{\pgfqpoint{0.923198in}{1.348898in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{1.351698in}}%
\pgfpathlineto{\pgfqpoint{0.928444in}{1.355826in}}%
\pgfpathlineto{\pgfqpoint{0.931067in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{0.933690in}{1.372924in}}%
\pgfpathlineto{\pgfqpoint{0.936313in}{1.379955in}}%
\pgfpathlineto{\pgfqpoint{0.938936in}{1.380066in}}%
\pgfpathlineto{\pgfqpoint{0.941559in}{1.374255in}}%
\pgfpathlineto{\pgfqpoint{0.946805in}{1.353777in}}%
\pgfpathlineto{\pgfqpoint{0.949428in}{1.347327in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{1.344543in}}%
\pgfpathlineto{\pgfqpoint{0.957297in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{0.959920in}{1.344139in}}%
\pgfpathlineto{\pgfqpoint{0.962543in}{1.344518in}}%
\pgfpathlineto{\pgfqpoint{0.965166in}{1.345322in}}%
\pgfpathlineto{\pgfqpoint{0.967789in}{1.346942in}}%
\pgfpathlineto{\pgfqpoint{0.970413in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{0.973036in}{1.350671in}}%
\pgfpathlineto{\pgfqpoint{0.975659in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{0.978282in}{1.348509in}}%
\pgfpathlineto{\pgfqpoint{0.983528in}{1.340816in}}%
\pgfpathlineto{\pgfqpoint{0.986151in}{1.338743in}}%
\pgfpathlineto{\pgfqpoint{0.988774in}{1.339017in}}%
\pgfpathlineto{\pgfqpoint{0.994020in}{1.340940in}}%
\pgfpathlineto{\pgfqpoint{0.996643in}{1.344073in}}%
\pgfpathlineto{\pgfqpoint{0.999266in}{1.351081in}}%
\pgfpathlineto{\pgfqpoint{1.004512in}{1.373934in}}%
\pgfpathlineto{\pgfqpoint{1.007135in}{1.379821in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{1.376492in}}%
\pgfpathlineto{\pgfqpoint{1.012381in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.015004in}{1.351902in}}%
\pgfpathlineto{\pgfqpoint{1.017627in}{1.343588in}}%
\pgfpathlineto{\pgfqpoint{1.020251in}{1.342012in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.342010in}}%
\pgfpathlineto{\pgfqpoint{1.025497in}{1.342514in}}%
\pgfpathlineto{\pgfqpoint{1.028120in}{1.344036in}}%
\pgfpathlineto{\pgfqpoint{1.030743in}{1.346305in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{1.349089in}}%
\pgfpathlineto{\pgfqpoint{1.035989in}{1.352501in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{1.356901in}}%
\pgfpathlineto{\pgfqpoint{1.043858in}{1.367518in}}%
\pgfpathlineto{\pgfqpoint{1.046481in}{1.371536in}}%
\pgfpathlineto{\pgfqpoint{1.049104in}{1.373580in}}%
\pgfpathlineto{\pgfqpoint{1.051727in}{1.373342in}}%
\pgfpathlineto{\pgfqpoint{1.054350in}{1.371317in}}%
\pgfpathlineto{\pgfqpoint{1.056973in}{1.368355in}}%
\pgfpathlineto{\pgfqpoint{1.059596in}{1.364599in}}%
\pgfpathlineto{\pgfqpoint{1.062219in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{1.064842in}{1.361796in}}%
\pgfpathlineto{\pgfqpoint{1.067465in}{1.365242in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.372451in}}%
\pgfpathlineto{\pgfqpoint{1.075335in}{1.392467in}}%
\pgfpathlineto{\pgfqpoint{1.077958in}{1.392908in}}%
\pgfpathlineto{\pgfqpoint{1.080581in}{1.386782in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.383367in}}%
\pgfpathlineto{\pgfqpoint{1.085827in}{1.383278in}}%
\pgfpathlineto{\pgfqpoint{1.088450in}{1.385337in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{1.389871in}}%
\pgfpathlineto{\pgfqpoint{1.096319in}{1.403433in}}%
\pgfpathlineto{\pgfqpoint{1.098942in}{1.406626in}}%
\pgfpathlineto{\pgfqpoint{1.101565in}{1.404803in}}%
\pgfpathlineto{\pgfqpoint{1.106811in}{1.395403in}}%
\pgfpathlineto{\pgfqpoint{1.109434in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{1.112057in}{1.394556in}}%
\pgfpathlineto{\pgfqpoint{1.114680in}{1.397469in}}%
\pgfpathlineto{\pgfqpoint{1.117304in}{1.402166in}}%
\pgfpathlineto{\pgfqpoint{1.119927in}{1.407701in}}%
\pgfpathlineto{\pgfqpoint{1.125173in}{1.421444in}}%
\pgfpathlineto{\pgfqpoint{1.127796in}{1.425921in}}%
\pgfpathlineto{\pgfqpoint{1.130419in}{1.424222in}}%
\pgfpathlineto{\pgfqpoint{1.133042in}{1.417269in}}%
\pgfpathlineto{\pgfqpoint{1.135665in}{1.407251in}}%
\pgfpathlineto{\pgfqpoint{1.143534in}{1.368905in}}%
\pgfpathlineto{\pgfqpoint{1.146157in}{1.359040in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{1.350721in}}%
\pgfpathlineto{\pgfqpoint{1.151403in}{1.345173in}}%
\pgfpathlineto{\pgfqpoint{1.154026in}{1.343434in}}%
\pgfpathlineto{\pgfqpoint{1.159272in}{1.343987in}}%
\pgfpathlineto{\pgfqpoint{1.161895in}{1.344804in}}%
\pgfpathlineto{\pgfqpoint{1.167142in}{1.347255in}}%
\pgfpathlineto{\pgfqpoint{1.169765in}{1.350008in}}%
\pgfpathlineto{\pgfqpoint{1.172388in}{1.354578in}}%
\pgfpathlineto{\pgfqpoint{1.175011in}{1.361771in}}%
\pgfpathlineto{\pgfqpoint{1.177634in}{1.372330in}}%
\pgfpathlineto{\pgfqpoint{1.180257in}{1.386025in}}%
\pgfpathlineto{\pgfqpoint{1.188126in}{1.432140in}}%
\pgfpathlineto{\pgfqpoint{1.190749in}{1.432335in}}%
\pgfpathlineto{\pgfqpoint{1.193372in}{1.420721in}}%
\pgfpathlineto{\pgfqpoint{1.195995in}{1.402537in}}%
\pgfpathlineto{\pgfqpoint{1.198618in}{1.380627in}}%
\pgfpathlineto{\pgfqpoint{1.201241in}{1.363056in}}%
\pgfpathlineto{\pgfqpoint{1.203864in}{1.355642in}}%
\pgfpathlineto{\pgfqpoint{1.206487in}{1.351542in}}%
\pgfpathlineto{\pgfqpoint{1.209110in}{1.348747in}}%
\pgfpathlineto{\pgfqpoint{1.211733in}{1.347521in}}%
\pgfpathlineto{\pgfqpoint{1.214357in}{1.346900in}}%
\pgfpathlineto{\pgfqpoint{1.216980in}{1.346949in}}%
\pgfpathlineto{\pgfqpoint{1.222226in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{1.224849in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{1.227472in}{1.353766in}}%
\pgfpathlineto{\pgfqpoint{1.230095in}{1.360944in}}%
\pgfpathlineto{\pgfqpoint{1.232718in}{1.370949in}}%
\pgfpathlineto{\pgfqpoint{1.235341in}{1.379115in}}%
\pgfpathlineto{\pgfqpoint{1.237964in}{1.379086in}}%
\pgfpathlineto{\pgfqpoint{1.240587in}{1.372668in}}%
\pgfpathlineto{\pgfqpoint{1.243210in}{1.367378in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{1.367026in}}%
\pgfpathlineto{\pgfqpoint{1.248456in}{1.369050in}}%
\pgfpathlineto{\pgfqpoint{1.251079in}{1.372672in}}%
\pgfpathlineto{\pgfqpoint{1.253702in}{1.376947in}}%
\pgfpathlineto{\pgfqpoint{1.258948in}{1.387718in}}%
\pgfpathlineto{\pgfqpoint{1.261571in}{1.395716in}}%
\pgfpathlineto{\pgfqpoint{1.266818in}{1.418850in}}%
\pgfpathlineto{\pgfqpoint{1.269441in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{1.272064in}{1.457067in}}%
\pgfpathlineto{\pgfqpoint{1.274687in}{1.493865in}}%
\pgfpathlineto{\pgfqpoint{1.277310in}{1.538862in}}%
\pgfpathlineto{\pgfqpoint{1.282556in}{1.609915in}}%
\pgfpathlineto{\pgfqpoint{1.287802in}{1.701346in}}%
\pgfpathlineto{\pgfqpoint{1.290425in}{1.724344in}}%
\pgfpathlineto{\pgfqpoint{1.293048in}{1.724535in}}%
\pgfpathlineto{\pgfqpoint{1.298294in}{1.685903in}}%
\pgfpathlineto{\pgfqpoint{1.300917in}{1.654448in}}%
\pgfpathlineto{\pgfqpoint{1.303540in}{1.603941in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{1.490765in}}%
\pgfpathlineto{\pgfqpoint{1.311410in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{1.314033in}{1.432209in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{1.435996in}}%
\pgfpathlineto{\pgfqpoint{1.319279in}{1.450170in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{1.324525in}{1.528479in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{1.586650in}}%
\pgfpathlineto{\pgfqpoint{1.329771in}{1.634876in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{1.660816in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.669016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{0.330387in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335017in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.296574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{1.435480in}{1.975985in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574956in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.574956in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574956in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955650in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.955650in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955650in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336345in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.336345in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336345in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.327393in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.327393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.598587in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.598587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.869782in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.869782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.395721in}}%
\pgfpathlineto{\pgfqpoint{1.438103in}{1.393624in}}%
\pgfpathlineto{\pgfqpoint{1.440726in}{1.394741in}}%
\pgfpathlineto{\pgfqpoint{1.443349in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{1.448595in}{1.409244in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{1.421352in}}%
\pgfpathlineto{\pgfqpoint{1.459087in}{1.434201in}}%
\pgfpathlineto{\pgfqpoint{1.461710in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{1.464334in}{1.444909in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{1.469580in}{1.447603in}}%
\pgfpathlineto{\pgfqpoint{1.472203in}{1.444361in}}%
\pgfpathlineto{\pgfqpoint{1.474826in}{1.438329in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{1.415456in}}%
\pgfpathlineto{\pgfqpoint{1.485318in}{1.410336in}}%
\pgfpathlineto{\pgfqpoint{1.487941in}{1.410197in}}%
\pgfpathlineto{\pgfqpoint{1.490564in}{1.416851in}}%
\pgfpathlineto{\pgfqpoint{1.493187in}{1.427671in}}%
\pgfpathlineto{\pgfqpoint{1.495810in}{1.434127in}}%
\pgfpathlineto{\pgfqpoint{1.498433in}{1.431767in}}%
\pgfpathlineto{\pgfqpoint{1.503679in}{1.418454in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{1.414639in}}%
\pgfpathlineto{\pgfqpoint{1.514172in}{1.408458in}}%
\pgfpathlineto{\pgfqpoint{1.516795in}{1.405229in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{1.396866in}}%
\pgfpathlineto{\pgfqpoint{1.527287in}{1.387721in}}%
\pgfpathlineto{\pgfqpoint{1.532533in}{1.381033in}}%
\pgfpathlineto{\pgfqpoint{1.535156in}{1.376225in}}%
\pgfpathlineto{\pgfqpoint{1.537779in}{1.370093in}}%
\pgfpathlineto{\pgfqpoint{1.540402in}{1.365121in}}%
\pgfpathlineto{\pgfqpoint{1.543025in}{1.361926in}}%
\pgfpathlineto{\pgfqpoint{1.545648in}{1.359740in}}%
\pgfpathlineto{\pgfqpoint{1.548271in}{1.358276in}}%
\pgfpathlineto{\pgfqpoint{1.550894in}{1.357499in}}%
\pgfpathlineto{\pgfqpoint{1.553517in}{1.357128in}}%
\pgfpathlineto{\pgfqpoint{1.556140in}{1.357505in}}%
\pgfpathlineto{\pgfqpoint{1.558763in}{1.359030in}}%
\pgfpathlineto{\pgfqpoint{1.561387in}{1.361843in}}%
\pgfpathlineto{\pgfqpoint{1.564010in}{1.367085in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{1.376674in}}%
\pgfpathlineto{\pgfqpoint{1.569256in}{1.392974in}}%
\pgfpathlineto{\pgfqpoint{1.571879in}{1.416958in}}%
\pgfpathlineto{\pgfqpoint{1.574502in}{1.435553in}}%
\pgfpathlineto{\pgfqpoint{1.577125in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{1.579748in}{1.417750in}}%
\pgfpathlineto{\pgfqpoint{1.582371in}{1.428403in}}%
\pgfpathlineto{\pgfqpoint{1.584994in}{1.458322in}}%
\pgfpathlineto{\pgfqpoint{1.587617in}{1.460234in}}%
\pgfpathlineto{\pgfqpoint{1.592863in}{1.392762in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{1.376636in}}%
\pgfpathlineto{\pgfqpoint{1.598109in}{1.371785in}}%
\pgfpathlineto{\pgfqpoint{1.600732in}{1.377167in}}%
\pgfpathlineto{\pgfqpoint{1.603355in}{1.385301in}}%
\pgfpathlineto{\pgfqpoint{1.605978in}{1.397532in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{1.423152in}}%
\pgfpathlineto{\pgfqpoint{1.611225in}{1.459134in}}%
\pgfpathlineto{\pgfqpoint{1.613848in}{1.481607in}}%
\pgfpathlineto{\pgfqpoint{1.616471in}{1.461102in}}%
\pgfpathlineto{\pgfqpoint{1.619094in}{1.417133in}}%
\pgfpathlineto{\pgfqpoint{1.621717in}{1.382282in}}%
\pgfpathlineto{\pgfqpoint{1.624340in}{1.365391in}}%
\pgfpathlineto{\pgfqpoint{1.626963in}{1.359003in}}%
\pgfpathlineto{\pgfqpoint{1.629586in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.632209in}{1.367821in}}%
\pgfpathlineto{\pgfqpoint{1.634832in}{1.368377in}}%
\pgfpathlineto{\pgfqpoint{1.640078in}{1.342649in}}%
\pgfpathlineto{\pgfqpoint{1.642701in}{1.335234in}}%
\pgfpathlineto{\pgfqpoint{1.645324in}{1.331350in}}%
\pgfpathlineto{\pgfqpoint{1.647947in}{1.329514in}}%
\pgfpathlineto{\pgfqpoint{1.655816in}{1.327602in}}%
\pgfpathlineto{\pgfqpoint{1.663686in}{1.327528in}}%
\pgfpathlineto{\pgfqpoint{1.668932in}{1.327957in}}%
\pgfpathlineto{\pgfqpoint{1.674178in}{1.330272in}}%
\pgfpathlineto{\pgfqpoint{1.676801in}{1.332059in}}%
\pgfpathlineto{\pgfqpoint{1.682047in}{1.337306in}}%
\pgfpathlineto{\pgfqpoint{1.687293in}{1.343635in}}%
\pgfpathlineto{\pgfqpoint{1.689916in}{1.344356in}}%
\pgfpathlineto{\pgfqpoint{1.695162in}{1.339340in}}%
\pgfpathlineto{\pgfqpoint{1.703031in}{1.333789in}}%
\pgfpathlineto{\pgfqpoint{1.705655in}{1.333394in}}%
\pgfpathlineto{\pgfqpoint{1.708278in}{1.334425in}}%
\pgfpathlineto{\pgfqpoint{1.710901in}{1.336024in}}%
\pgfpathlineto{\pgfqpoint{1.716147in}{1.340451in}}%
\pgfpathlineto{\pgfqpoint{1.729262in}{1.352889in}}%
\pgfpathlineto{\pgfqpoint{1.731885in}{1.358301in}}%
\pgfpathlineto{\pgfqpoint{1.734508in}{1.368382in}}%
\pgfpathlineto{\pgfqpoint{1.737131in}{1.382194in}}%
\pgfpathlineto{\pgfqpoint{1.739754in}{1.392117in}}%
\pgfpathlineto{\pgfqpoint{1.742377in}{1.382081in}}%
\pgfpathlineto{\pgfqpoint{1.745000in}{1.365643in}}%
\pgfpathlineto{\pgfqpoint{1.747623in}{1.354990in}}%
\pgfpathlineto{\pgfqpoint{1.750246in}{1.351479in}}%
\pgfpathlineto{\pgfqpoint{1.752869in}{1.350721in}}%
\pgfpathlineto{\pgfqpoint{1.755493in}{1.351101in}}%
\pgfpathlineto{\pgfqpoint{1.758116in}{1.352309in}}%
\pgfpathlineto{\pgfqpoint{1.760739in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.765985in}{1.360054in}}%
\pgfpathlineto{\pgfqpoint{1.768608in}{1.363918in}}%
\pgfpathlineto{\pgfqpoint{1.771231in}{1.368943in}}%
\pgfpathlineto{\pgfqpoint{1.779100in}{1.388335in}}%
\pgfpathlineto{\pgfqpoint{1.781723in}{1.395144in}}%
\pgfpathlineto{\pgfqpoint{1.784346in}{1.399254in}}%
\pgfpathlineto{\pgfqpoint{1.786969in}{1.396762in}}%
\pgfpathlineto{\pgfqpoint{1.792215in}{1.377269in}}%
\pgfpathlineto{\pgfqpoint{1.794838in}{1.370859in}}%
\pgfpathlineto{\pgfqpoint{1.797461in}{1.368590in}}%
\pgfpathlineto{\pgfqpoint{1.800084in}{1.368461in}}%
\pgfpathlineto{\pgfqpoint{1.802707in}{1.367732in}}%
\pgfpathlineto{\pgfqpoint{1.805331in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{1.810577in}{1.358453in}}%
\pgfpathlineto{\pgfqpoint{1.815823in}{1.353796in}}%
\pgfpathlineto{\pgfqpoint{1.818446in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.821069in}{1.350750in}}%
\pgfpathlineto{\pgfqpoint{1.823692in}{1.350313in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{1.350815in}}%
\pgfpathlineto{\pgfqpoint{1.839430in}{1.353468in}}%
\pgfpathlineto{\pgfqpoint{1.844676in}{1.355806in}}%
\pgfpathlineto{\pgfqpoint{1.847299in}{1.357260in}}%
\pgfpathlineto{\pgfqpoint{1.849922in}{1.359255in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{1.361775in}}%
\pgfpathlineto{\pgfqpoint{1.857792in}{1.368895in}}%
\pgfpathlineto{\pgfqpoint{1.860415in}{1.371025in}}%
\pgfpathlineto{\pgfqpoint{1.863038in}{1.372295in}}%
\pgfpathlineto{\pgfqpoint{1.865661in}{1.376427in}}%
\pgfpathlineto{\pgfqpoint{1.868284in}{1.385444in}}%
\pgfpathlineto{\pgfqpoint{1.870907in}{1.397680in}}%
\pgfpathlineto{\pgfqpoint{1.873530in}{1.401716in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{1.390771in}}%
\pgfpathlineto{\pgfqpoint{1.878776in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{1.881399in}{1.371668in}}%
\pgfpathlineto{\pgfqpoint{1.884022in}{1.372294in}}%
\pgfpathlineto{\pgfqpoint{1.886645in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.889268in}{1.373916in}}%
\pgfpathlineto{\pgfqpoint{1.894514in}{1.371255in}}%
\pgfpathlineto{\pgfqpoint{1.897137in}{1.371305in}}%
\pgfpathlineto{\pgfqpoint{1.899760in}{1.372532in}}%
\pgfpathlineto{\pgfqpoint{1.902384in}{1.374176in}}%
\pgfpathlineto{\pgfqpoint{1.907630in}{1.378946in}}%
\pgfpathlineto{\pgfqpoint{1.912876in}{1.384401in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.390832in}}%
\pgfpathlineto{\pgfqpoint{1.920745in}{1.394873in}}%
\pgfpathlineto{\pgfqpoint{1.923368in}{1.400296in}}%
\pgfpathlineto{\pgfqpoint{1.925991in}{1.407029in}}%
\pgfpathlineto{\pgfqpoint{1.928614in}{1.415339in}}%
\pgfpathlineto{\pgfqpoint{1.933860in}{1.443565in}}%
\pgfpathlineto{\pgfqpoint{1.936483in}{1.436781in}}%
\pgfpathlineto{\pgfqpoint{1.939106in}{1.416938in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{1.411438in}}%
\pgfpathlineto{\pgfqpoint{1.944352in}{1.415404in}}%
\pgfpathlineto{\pgfqpoint{1.949599in}{1.428867in}}%
\pgfpathlineto{\pgfqpoint{1.954845in}{1.443617in}}%
\pgfpathlineto{\pgfqpoint{1.962714in}{1.463253in}}%
\pgfpathlineto{\pgfqpoint{1.965337in}{1.472709in}}%
\pgfpathlineto{\pgfqpoint{1.970583in}{1.497800in}}%
\pgfpathlineto{\pgfqpoint{1.973206in}{1.508255in}}%
\pgfpathlineto{\pgfqpoint{1.975829in}{1.520894in}}%
\pgfpathlineto{\pgfqpoint{1.978452in}{1.538582in}}%
\pgfpathlineto{\pgfqpoint{1.983698in}{1.587808in}}%
\pgfpathlineto{\pgfqpoint{1.986321in}{1.604638in}}%
\pgfpathlineto{\pgfqpoint{1.988944in}{1.598657in}}%
\pgfpathlineto{\pgfqpoint{1.991567in}{1.577240in}}%
\pgfpathlineto{\pgfqpoint{1.994190in}{1.558984in}}%
\pgfpathlineto{\pgfqpoint{1.996813in}{1.558845in}}%
\pgfpathlineto{\pgfqpoint{1.999437in}{1.569134in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{1.577622in}}%
\pgfpathlineto{\pgfqpoint{2.004683in}{1.568786in}}%
\pgfpathlineto{\pgfqpoint{2.007306in}{1.550565in}}%
\pgfpathlineto{\pgfqpoint{2.009929in}{1.539492in}}%
\pgfpathlineto{\pgfqpoint{2.012552in}{1.544556in}}%
\pgfpathlineto{\pgfqpoint{2.017798in}{1.579032in}}%
\pgfpathlineto{\pgfqpoint{2.020421in}{1.561092in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{1.454874in}}%
\pgfpathlineto{\pgfqpoint{2.028290in}{1.417714in}}%
\pgfpathlineto{\pgfqpoint{2.030913in}{1.397657in}}%
\pgfpathlineto{\pgfqpoint{2.033536in}{1.387663in}}%
\pgfpathlineto{\pgfqpoint{2.036159in}{1.383650in}}%
\pgfpathlineto{\pgfqpoint{2.038782in}{1.382644in}}%
\pgfpathlineto{\pgfqpoint{2.044028in}{1.376124in}}%
\pgfpathlineto{\pgfqpoint{2.046652in}{1.376331in}}%
\pgfpathlineto{\pgfqpoint{2.049275in}{1.379430in}}%
\pgfpathlineto{\pgfqpoint{2.051898in}{1.384469in}}%
\pgfpathlineto{\pgfqpoint{2.054521in}{1.390629in}}%
\pgfpathlineto{\pgfqpoint{2.057144in}{1.395426in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{1.400219in}}%
\pgfpathlineto{\pgfqpoint{2.065013in}{1.404086in}}%
\pgfpathlineto{\pgfqpoint{2.067636in}{1.411433in}}%
\pgfpathlineto{\pgfqpoint{2.070259in}{1.421523in}}%
\pgfpathlineto{\pgfqpoint{2.072882in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{2.080751in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{2.083374in}{1.481749in}}%
\pgfpathlineto{\pgfqpoint{2.085997in}{1.465321in}}%
\pgfpathlineto{\pgfqpoint{2.088620in}{1.436106in}}%
\pgfpathlineto{\pgfqpoint{2.091243in}{1.413383in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.402811in}}%
\pgfpathlineto{\pgfqpoint{2.096490in}{1.401008in}}%
\pgfpathlineto{\pgfqpoint{2.099113in}{1.404133in}}%
\pgfpathlineto{\pgfqpoint{2.101736in}{1.410154in}}%
\pgfpathlineto{\pgfqpoint{2.104359in}{1.418191in}}%
\pgfpathlineto{\pgfqpoint{2.106982in}{1.427714in}}%
\pgfpathlineto{\pgfqpoint{2.109605in}{1.439287in}}%
\pgfpathlineto{\pgfqpoint{2.114851in}{1.467920in}}%
\pgfpathlineto{\pgfqpoint{2.120097in}{1.498623in}}%
\pgfpathlineto{\pgfqpoint{2.122720in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.125343in}{1.508188in}}%
\pgfpathlineto{\pgfqpoint{2.127966in}{1.501521in}}%
\pgfpathlineto{\pgfqpoint{2.130589in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{2.138458in}{1.443246in}}%
\pgfpathlineto{\pgfqpoint{2.141081in}{1.433755in}}%
\pgfpathlineto{\pgfqpoint{2.143704in}{1.428357in}}%
\pgfpathlineto{\pgfqpoint{2.146328in}{1.427108in}}%
\pgfpathlineto{\pgfqpoint{2.148951in}{1.428572in}}%
\pgfpathlineto{\pgfqpoint{2.151574in}{1.432367in}}%
\pgfpathlineto{\pgfqpoint{2.154197in}{1.437852in}}%
\pgfpathlineto{\pgfqpoint{2.159443in}{1.452540in}}%
\pgfpathlineto{\pgfqpoint{2.167312in}{1.474824in}}%
\pgfpathlineto{\pgfqpoint{2.169935in}{1.486589in}}%
\pgfpathlineto{\pgfqpoint{2.172558in}{1.503111in}}%
\pgfpathlineto{\pgfqpoint{2.183050in}{1.583303in}}%
\pgfpathlineto{\pgfqpoint{2.185673in}{1.596444in}}%
\pgfpathlineto{\pgfqpoint{2.188296in}{1.606829in}}%
\pgfpathlineto{\pgfqpoint{2.190919in}{1.612658in}}%
\pgfpathlineto{\pgfqpoint{2.193543in}{1.609621in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{1.593084in}}%
\pgfpathlineto{\pgfqpoint{2.198789in}{1.565142in}}%
\pgfpathlineto{\pgfqpoint{2.204035in}{1.494875in}}%
\pgfpathlineto{\pgfqpoint{2.206658in}{1.466867in}}%
\pgfpathlineto{\pgfqpoint{2.209281in}{1.447818in}}%
\pgfpathlineto{\pgfqpoint{2.211904in}{1.435794in}}%
\pgfpathlineto{\pgfqpoint{2.214527in}{1.429578in}}%
\pgfpathlineto{\pgfqpoint{2.217150in}{1.427377in}}%
\pgfpathlineto{\pgfqpoint{2.219773in}{1.427501in}}%
\pgfpathlineto{\pgfqpoint{2.222396in}{1.429207in}}%
\pgfpathlineto{\pgfqpoint{2.225019in}{1.431786in}}%
\pgfpathlineto{\pgfqpoint{2.227642in}{1.435520in}}%
\pgfpathlineto{\pgfqpoint{2.230265in}{1.440577in}}%
\pgfpathlineto{\pgfqpoint{2.232888in}{1.447420in}}%
\pgfpathlineto{\pgfqpoint{2.235511in}{1.456331in}}%
\pgfpathlineto{\pgfqpoint{2.238134in}{1.468219in}}%
\pgfpathlineto{\pgfqpoint{2.240757in}{1.484234in}}%
\pgfpathlineto{\pgfqpoint{2.243381in}{1.507761in}}%
\pgfpathlineto{\pgfqpoint{2.246004in}{1.542627in}}%
\pgfpathlineto{\pgfqpoint{2.248627in}{1.591060in}}%
\pgfpathlineto{\pgfqpoint{2.251250in}{1.652129in}}%
\pgfpathlineto{\pgfqpoint{2.253873in}{1.701971in}}%
\pgfpathlineto{\pgfqpoint{2.256496in}{1.700425in}}%
\pgfpathlineto{\pgfqpoint{2.259119in}{1.648088in}}%
\pgfpathlineto{\pgfqpoint{2.261742in}{1.610548in}}%
\pgfpathlineto{\pgfqpoint{2.264365in}{1.585655in}}%
\pgfpathlineto{\pgfqpoint{2.269611in}{1.493847in}}%
\pgfpathlineto{\pgfqpoint{2.272234in}{1.463184in}}%
\pgfpathlineto{\pgfqpoint{2.274857in}{1.448169in}}%
\pgfpathlineto{\pgfqpoint{2.277480in}{1.442560in}}%
\pgfpathlineto{\pgfqpoint{2.280103in}{1.443881in}}%
\pgfpathlineto{\pgfqpoint{2.282726in}{1.449343in}}%
\pgfpathlineto{\pgfqpoint{2.285349in}{1.457767in}}%
\pgfpathlineto{\pgfqpoint{2.287972in}{1.468962in}}%
\pgfpathlineto{\pgfqpoint{2.290596in}{1.482079in}}%
\pgfpathlineto{\pgfqpoint{2.293219in}{1.497511in}}%
\pgfpathlineto{\pgfqpoint{2.295842in}{1.516258in}}%
\pgfpathlineto{\pgfqpoint{2.298465in}{1.538941in}}%
\pgfpathlineto{\pgfqpoint{2.306334in}{1.624870in}}%
\pgfpathlineto{\pgfqpoint{2.308957in}{1.639614in}}%
\pgfpathlineto{\pgfqpoint{2.311580in}{1.631807in}}%
\pgfpathlineto{\pgfqpoint{2.314203in}{1.600487in}}%
\pgfpathlineto{\pgfqpoint{2.319449in}{1.506978in}}%
\pgfpathlineto{\pgfqpoint{2.322072in}{1.468908in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{2.327318in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{2.329941in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{2.332564in}{1.410784in}}%
\pgfpathlineto{\pgfqpoint{2.335187in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{2.337810in}{1.424742in}}%
\pgfpathlineto{\pgfqpoint{2.340434in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{2.343057in}{1.465894in}}%
\pgfpathlineto{\pgfqpoint{2.345680in}{1.497668in}}%
\pgfpathlineto{\pgfqpoint{2.350926in}{1.579285in}}%
\pgfpathlineto{\pgfqpoint{2.353549in}{1.607435in}}%
\pgfpathlineto{\pgfqpoint{2.356172in}{1.591857in}}%
\pgfpathlineto{\pgfqpoint{2.361418in}{1.519684in}}%
\pgfpathlineto{\pgfqpoint{2.364041in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{2.366664in}{1.493816in}}%
\pgfpathlineto{\pgfqpoint{2.369287in}{1.489779in}}%
\pgfpathlineto{\pgfqpoint{2.371910in}{1.489108in}}%
\pgfpathlineto{\pgfqpoint{2.374533in}{1.495733in}}%
\pgfpathlineto{\pgfqpoint{2.377156in}{1.509093in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{1.544377in}}%
\pgfpathlineto{\pgfqpoint{2.385025in}{1.568579in}}%
\pgfpathlineto{\pgfqpoint{2.387649in}{1.603506in}}%
\pgfpathlineto{\pgfqpoint{2.390272in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{2.392895in}{1.685637in}}%
\pgfpathlineto{\pgfqpoint{2.395518in}{1.701652in}}%
\pgfpathlineto{\pgfqpoint{2.398141in}{1.686047in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{2.406010in}{1.571966in}}%
\pgfpathlineto{\pgfqpoint{2.411256in}{1.509383in}}%
\pgfpathlineto{\pgfqpoint{2.413879in}{1.484300in}}%
\pgfpathlineto{\pgfqpoint{2.416502in}{1.464346in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{1.448911in}}%
\pgfpathlineto{\pgfqpoint{2.421748in}{1.437806in}}%
\pgfpathlineto{\pgfqpoint{2.424371in}{1.429724in}}%
\pgfpathlineto{\pgfqpoint{2.429617in}{1.416672in}}%
\pgfpathlineto{\pgfqpoint{2.434863in}{1.400081in}}%
\pgfpathlineto{\pgfqpoint{2.437487in}{1.393172in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.387384in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.387384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.435480in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440110in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.296574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{2.540573in}{1.975985in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680048in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.680048in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680048in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060743in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.060743in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060743in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441438in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.441438in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441438in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.327393in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.327393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.598587in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.598587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.869782in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.869782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.390955in}}%
\pgfpathlineto{\pgfqpoint{2.543196in}{1.388697in}}%
\pgfpathlineto{\pgfqpoint{2.545819in}{1.389320in}}%
\pgfpathlineto{\pgfqpoint{2.548442in}{1.388356in}}%
\pgfpathlineto{\pgfqpoint{2.551065in}{1.384856in}}%
\pgfpathlineto{\pgfqpoint{2.556311in}{1.381801in}}%
\pgfpathlineto{\pgfqpoint{2.558934in}{1.378660in}}%
\pgfpathlineto{\pgfqpoint{2.561557in}{1.376575in}}%
\pgfpathlineto{\pgfqpoint{2.564180in}{1.379062in}}%
\pgfpathlineto{\pgfqpoint{2.569426in}{1.388771in}}%
\pgfpathlineto{\pgfqpoint{2.572049in}{1.391259in}}%
\pgfpathlineto{\pgfqpoint{2.574672in}{1.401291in}}%
\pgfpathlineto{\pgfqpoint{2.577295in}{1.436883in}}%
\pgfpathlineto{\pgfqpoint{2.579918in}{1.492300in}}%
\pgfpathlineto{\pgfqpoint{2.582541in}{1.531228in}}%
\pgfpathlineto{\pgfqpoint{2.585164in}{1.502664in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{1.442343in}}%
\pgfpathlineto{\pgfqpoint{2.590411in}{1.395255in}}%
\pgfpathlineto{\pgfqpoint{2.593034in}{1.371765in}}%
\pgfpathlineto{\pgfqpoint{2.595657in}{1.359470in}}%
\pgfpathlineto{\pgfqpoint{2.598280in}{1.354988in}}%
\pgfpathlineto{\pgfqpoint{2.600903in}{1.353717in}}%
\pgfpathlineto{\pgfqpoint{2.606149in}{1.353887in}}%
\pgfpathlineto{\pgfqpoint{2.608772in}{1.354456in}}%
\pgfpathlineto{\pgfqpoint{2.611395in}{1.355687in}}%
\pgfpathlineto{\pgfqpoint{2.614018in}{1.357706in}}%
\pgfpathlineto{\pgfqpoint{2.616641in}{1.360777in}}%
\pgfpathlineto{\pgfqpoint{2.619264in}{1.366392in}}%
\pgfpathlineto{\pgfqpoint{2.621887in}{1.378043in}}%
\pgfpathlineto{\pgfqpoint{2.624510in}{1.401177in}}%
\pgfpathlineto{\pgfqpoint{2.627133in}{1.439833in}}%
\pgfpathlineto{\pgfqpoint{2.629756in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{2.632379in}{1.539663in}}%
\pgfpathlineto{\pgfqpoint{2.635002in}{1.560658in}}%
\pgfpathlineto{\pgfqpoint{2.637626in}{1.536730in}}%
\pgfpathlineto{\pgfqpoint{2.640249in}{1.572077in}}%
\pgfpathlineto{\pgfqpoint{2.642872in}{1.597401in}}%
\pgfpathlineto{\pgfqpoint{2.645495in}{1.528722in}}%
\pgfpathlineto{\pgfqpoint{2.648118in}{1.441119in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{1.384813in}}%
\pgfpathlineto{\pgfqpoint{2.653364in}{1.358527in}}%
\pgfpathlineto{\pgfqpoint{2.655987in}{1.354036in}}%
\pgfpathlineto{\pgfqpoint{2.658610in}{1.358654in}}%
\pgfpathlineto{\pgfqpoint{2.661233in}{1.364255in}}%
\pgfpathlineto{\pgfqpoint{2.663856in}{1.359980in}}%
\pgfpathlineto{\pgfqpoint{2.666479in}{1.352479in}}%
\pgfpathlineto{\pgfqpoint{2.669102in}{1.351496in}}%
\pgfpathlineto{\pgfqpoint{2.671725in}{1.355889in}}%
\pgfpathlineto{\pgfqpoint{2.674348in}{1.363408in}}%
\pgfpathlineto{\pgfqpoint{2.679594in}{1.384206in}}%
\pgfpathlineto{\pgfqpoint{2.682217in}{1.390424in}}%
\pgfpathlineto{\pgfqpoint{2.687464in}{1.398698in}}%
\pgfpathlineto{\pgfqpoint{2.690087in}{1.398942in}}%
\pgfpathlineto{\pgfqpoint{2.692710in}{1.388754in}}%
\pgfpathlineto{\pgfqpoint{2.697956in}{1.351158in}}%
\pgfpathlineto{\pgfqpoint{2.700579in}{1.340576in}}%
\pgfpathlineto{\pgfqpoint{2.703202in}{1.335613in}}%
\pgfpathlineto{\pgfqpoint{2.705825in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{1.335151in}}%
\pgfpathlineto{\pgfqpoint{2.716317in}{1.336154in}}%
\pgfpathlineto{\pgfqpoint{2.721563in}{1.337953in}}%
\pgfpathlineto{\pgfqpoint{2.724186in}{1.339251in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{1.341356in}}%
\pgfpathlineto{\pgfqpoint{2.732055in}{1.348898in}}%
\pgfpathlineto{\pgfqpoint{2.734679in}{1.350551in}}%
\pgfpathlineto{\pgfqpoint{2.737302in}{1.350742in}}%
\pgfpathlineto{\pgfqpoint{2.739925in}{1.351774in}}%
\pgfpathlineto{\pgfqpoint{2.745171in}{1.355537in}}%
\pgfpathlineto{\pgfqpoint{2.747794in}{1.359358in}}%
\pgfpathlineto{\pgfqpoint{2.750417in}{1.366959in}}%
\pgfpathlineto{\pgfqpoint{2.753040in}{1.382337in}}%
\pgfpathlineto{\pgfqpoint{2.755663in}{1.408506in}}%
\pgfpathlineto{\pgfqpoint{2.758286in}{1.417011in}}%
\pgfpathlineto{\pgfqpoint{2.763532in}{1.367794in}}%
\pgfpathlineto{\pgfqpoint{2.766155in}{1.366903in}}%
\pgfpathlineto{\pgfqpoint{2.768778in}{1.392424in}}%
\pgfpathlineto{\pgfqpoint{2.771401in}{1.424174in}}%
\pgfpathlineto{\pgfqpoint{2.774024in}{1.426137in}}%
\pgfpathlineto{\pgfqpoint{2.776647in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{2.779270in}{1.436716in}}%
\pgfpathlineto{\pgfqpoint{2.781894in}{1.440892in}}%
\pgfpathlineto{\pgfqpoint{2.784517in}{1.416463in}}%
\pgfpathlineto{\pgfqpoint{2.787140in}{1.402382in}}%
\pgfpathlineto{\pgfqpoint{2.789763in}{1.404873in}}%
\pgfpathlineto{\pgfqpoint{2.792386in}{1.396984in}}%
\pgfpathlineto{\pgfqpoint{2.797632in}{1.357151in}}%
\pgfpathlineto{\pgfqpoint{2.800255in}{1.346411in}}%
\pgfpathlineto{\pgfqpoint{2.802878in}{1.343553in}}%
\pgfpathlineto{\pgfqpoint{2.805501in}{1.344710in}}%
\pgfpathlineto{\pgfqpoint{2.808124in}{1.346666in}}%
\pgfpathlineto{\pgfqpoint{2.810747in}{1.349981in}}%
\pgfpathlineto{\pgfqpoint{2.813370in}{1.357353in}}%
\pgfpathlineto{\pgfqpoint{2.815993in}{1.372414in}}%
\pgfpathlineto{\pgfqpoint{2.818616in}{1.401272in}}%
\pgfpathlineto{\pgfqpoint{2.821239in}{1.421237in}}%
\pgfpathlineto{\pgfqpoint{2.823862in}{1.400635in}}%
\pgfpathlineto{\pgfqpoint{2.826485in}{1.368323in}}%
\pgfpathlineto{\pgfqpoint{2.829108in}{1.351736in}}%
\pgfpathlineto{\pgfqpoint{2.831732in}{1.348242in}}%
\pgfpathlineto{\pgfqpoint{2.836978in}{1.349756in}}%
\pgfpathlineto{\pgfqpoint{2.839601in}{1.351983in}}%
\pgfpathlineto{\pgfqpoint{2.842224in}{1.355244in}}%
\pgfpathlineto{\pgfqpoint{2.844847in}{1.359568in}}%
\pgfpathlineto{\pgfqpoint{2.847470in}{1.367862in}}%
\pgfpathlineto{\pgfqpoint{2.850093in}{1.380908in}}%
\pgfpathlineto{\pgfqpoint{2.857962in}{1.428524in}}%
\pgfpathlineto{\pgfqpoint{2.860585in}{1.455926in}}%
\pgfpathlineto{\pgfqpoint{2.863208in}{1.463576in}}%
\pgfpathlineto{\pgfqpoint{2.868454in}{1.427226in}}%
\pgfpathlineto{\pgfqpoint{2.871077in}{1.427448in}}%
\pgfpathlineto{\pgfqpoint{2.873700in}{1.416596in}}%
\pgfpathlineto{\pgfqpoint{2.876323in}{1.389666in}}%
\pgfpathlineto{\pgfqpoint{2.878946in}{1.372490in}}%
\pgfpathlineto{\pgfqpoint{2.881570in}{1.370381in}}%
\pgfpathlineto{\pgfqpoint{2.886816in}{1.372728in}}%
\pgfpathlineto{\pgfqpoint{2.889439in}{1.378610in}}%
\pgfpathlineto{\pgfqpoint{2.892062in}{1.400351in}}%
\pgfpathlineto{\pgfqpoint{2.894685in}{1.427287in}}%
\pgfpathlineto{\pgfqpoint{2.897308in}{1.428183in}}%
\pgfpathlineto{\pgfqpoint{2.899931in}{1.417934in}}%
\pgfpathlineto{\pgfqpoint{2.902554in}{1.399655in}}%
\pgfpathlineto{\pgfqpoint{2.905177in}{1.377013in}}%
\pgfpathlineto{\pgfqpoint{2.907800in}{1.365716in}}%
\pgfpathlineto{\pgfqpoint{2.910423in}{1.365930in}}%
\pgfpathlineto{\pgfqpoint{2.913046in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{2.915669in}{1.374036in}}%
\pgfpathlineto{\pgfqpoint{2.918292in}{1.381372in}}%
\pgfpathlineto{\pgfqpoint{2.920915in}{1.392991in}}%
\pgfpathlineto{\pgfqpoint{2.923538in}{1.411281in}}%
\pgfpathlineto{\pgfqpoint{2.926161in}{1.446030in}}%
\pgfpathlineto{\pgfqpoint{2.931408in}{1.555968in}}%
\pgfpathlineto{\pgfqpoint{2.934031in}{1.593098in}}%
\pgfpathlineto{\pgfqpoint{2.936654in}{1.612235in}}%
\pgfpathlineto{\pgfqpoint{2.939277in}{1.607484in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{1.572199in}}%
\pgfpathlineto{\pgfqpoint{2.944523in}{1.515782in}}%
\pgfpathlineto{\pgfqpoint{2.947146in}{1.474724in}}%
\pgfpathlineto{\pgfqpoint{2.949769in}{1.468786in}}%
\pgfpathlineto{\pgfqpoint{2.952392in}{1.459531in}}%
\pgfpathlineto{\pgfqpoint{2.955015in}{1.442231in}}%
\pgfpathlineto{\pgfqpoint{2.957638in}{1.436936in}}%
\pgfpathlineto{\pgfqpoint{2.960261in}{1.467932in}}%
\pgfpathlineto{\pgfqpoint{2.962884in}{1.508494in}}%
\pgfpathlineto{\pgfqpoint{2.965507in}{1.514976in}}%
\pgfpathlineto{\pgfqpoint{2.968130in}{1.485134in}}%
\pgfpathlineto{\pgfqpoint{2.973376in}{1.413003in}}%
\pgfpathlineto{\pgfqpoint{2.975999in}{1.386583in}}%
\pgfpathlineto{\pgfqpoint{2.978623in}{1.369111in}}%
\pgfpathlineto{\pgfqpoint{2.981246in}{1.360305in}}%
\pgfpathlineto{\pgfqpoint{2.983869in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{2.989115in}{1.362244in}}%
\pgfpathlineto{\pgfqpoint{2.994361in}{1.363711in}}%
\pgfpathlineto{\pgfqpoint{2.996984in}{1.366138in}}%
\pgfpathlineto{\pgfqpoint{2.999607in}{1.369613in}}%
\pgfpathlineto{\pgfqpoint{3.002230in}{1.375958in}}%
\pgfpathlineto{\pgfqpoint{3.004853in}{1.388205in}}%
\pgfpathlineto{\pgfqpoint{3.007476in}{1.403153in}}%
\pgfpathlineto{\pgfqpoint{3.010099in}{1.413315in}}%
\pgfpathlineto{\pgfqpoint{3.012722in}{1.427396in}}%
\pgfpathlineto{\pgfqpoint{3.015345in}{1.460934in}}%
\pgfpathlineto{\pgfqpoint{3.017968in}{1.501826in}}%
\pgfpathlineto{\pgfqpoint{3.020591in}{1.517457in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{1.507022in}}%
\pgfpathlineto{\pgfqpoint{3.025838in}{1.487650in}}%
\pgfpathlineto{\pgfqpoint{3.028461in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{3.031084in}{1.478065in}}%
\pgfpathlineto{\pgfqpoint{3.033707in}{1.491074in}}%
\pgfpathlineto{\pgfqpoint{3.036330in}{1.495109in}}%
\pgfpathlineto{\pgfqpoint{3.041576in}{1.464494in}}%
\pgfpathlineto{\pgfqpoint{3.044199in}{1.471905in}}%
\pgfpathlineto{\pgfqpoint{3.046822in}{1.499863in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{3.052068in}{1.483090in}}%
\pgfpathlineto{\pgfqpoint{3.054691in}{1.440466in}}%
\pgfpathlineto{\pgfqpoint{3.057314in}{1.409308in}}%
\pgfpathlineto{\pgfqpoint{3.059937in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{3.062560in}{1.387903in}}%
\pgfpathlineto{\pgfqpoint{3.065183in}{1.384858in}}%
\pgfpathlineto{\pgfqpoint{3.067806in}{1.386606in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{1.394564in}}%
\pgfpathlineto{\pgfqpoint{3.075676in}{1.445181in}}%
\pgfpathlineto{\pgfqpoint{3.078299in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{3.083545in}{1.397365in}}%
\pgfpathlineto{\pgfqpoint{3.086168in}{1.380887in}}%
\pgfpathlineto{\pgfqpoint{3.088791in}{1.377561in}}%
\pgfpathlineto{\pgfqpoint{3.091414in}{1.381621in}}%
\pgfpathlineto{\pgfqpoint{3.094037in}{1.399302in}}%
\pgfpathlineto{\pgfqpoint{3.096660in}{1.447407in}}%
\pgfpathlineto{\pgfqpoint{3.099283in}{1.505992in}}%
\pgfpathlineto{\pgfqpoint{3.101906in}{1.507066in}}%
\pgfpathlineto{\pgfqpoint{3.107152in}{1.441613in}}%
\pgfpathlineto{\pgfqpoint{3.109775in}{1.423070in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{1.421320in}}%
\pgfpathlineto{\pgfqpoint{3.117644in}{1.459032in}}%
\pgfpathlineto{\pgfqpoint{3.120267in}{1.455324in}}%
\pgfpathlineto{\pgfqpoint{3.122891in}{1.431620in}}%
\pgfpathlineto{\pgfqpoint{3.125514in}{1.416070in}}%
\pgfpathlineto{\pgfqpoint{3.128137in}{1.424066in}}%
\pgfpathlineto{\pgfqpoint{3.130760in}{1.454634in}}%
\pgfpathlineto{\pgfqpoint{3.133383in}{1.480807in}}%
\pgfpathlineto{\pgfqpoint{3.136006in}{1.475282in}}%
\pgfpathlineto{\pgfqpoint{3.141252in}{1.429840in}}%
\pgfpathlineto{\pgfqpoint{3.143875in}{1.410780in}}%
\pgfpathlineto{\pgfqpoint{3.146498in}{1.394655in}}%
\pgfpathlineto{\pgfqpoint{3.149121in}{1.382663in}}%
\pgfpathlineto{\pgfqpoint{3.151744in}{1.374415in}}%
\pgfpathlineto{\pgfqpoint{3.154367in}{1.370041in}}%
\pgfpathlineto{\pgfqpoint{3.156990in}{1.369643in}}%
\pgfpathlineto{\pgfqpoint{3.162236in}{1.371702in}}%
\pgfpathlineto{\pgfqpoint{3.164859in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{3.170105in}{1.367087in}}%
\pgfpathlineto{\pgfqpoint{3.172729in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{3.175352in}{1.369684in}}%
\pgfpathlineto{\pgfqpoint{3.177975in}{1.375642in}}%
\pgfpathlineto{\pgfqpoint{3.180598in}{1.388172in}}%
\pgfpathlineto{\pgfqpoint{3.183221in}{1.407026in}}%
\pgfpathlineto{\pgfqpoint{3.185844in}{1.419084in}}%
\pgfpathlineto{\pgfqpoint{3.188467in}{1.409747in}}%
\pgfpathlineto{\pgfqpoint{3.191090in}{1.392054in}}%
\pgfpathlineto{\pgfqpoint{3.193713in}{1.388004in}}%
\pgfpathlineto{\pgfqpoint{3.196336in}{1.395334in}}%
\pgfpathlineto{\pgfqpoint{3.198959in}{1.394898in}}%
\pgfpathlineto{\pgfqpoint{3.204205in}{1.366916in}}%
\pgfpathlineto{\pgfqpoint{3.206828in}{1.363041in}}%
\pgfpathlineto{\pgfqpoint{3.209451in}{1.363431in}}%
\pgfpathlineto{\pgfqpoint{3.212074in}{1.364309in}}%
\pgfpathlineto{\pgfqpoint{3.214697in}{1.365877in}}%
\pgfpathlineto{\pgfqpoint{3.217320in}{1.368637in}}%
\pgfpathlineto{\pgfqpoint{3.219943in}{1.373112in}}%
\pgfpathlineto{\pgfqpoint{3.222567in}{1.381295in}}%
\pgfpathlineto{\pgfqpoint{3.225190in}{1.393610in}}%
\pgfpathlineto{\pgfqpoint{3.227813in}{1.417826in}}%
\pgfpathlineto{\pgfqpoint{3.230436in}{1.460691in}}%
\pgfpathlineto{\pgfqpoint{3.233059in}{1.518507in}}%
\pgfpathlineto{\pgfqpoint{3.235682in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{3.238305in}{1.536581in}}%
\pgfpathlineto{\pgfqpoint{3.240928in}{1.505788in}}%
\pgfpathlineto{\pgfqpoint{3.243551in}{1.506956in}}%
\pgfpathlineto{\pgfqpoint{3.246174in}{1.499849in}}%
\pgfpathlineto{\pgfqpoint{3.248797in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{3.254043in}{1.417035in}}%
\pgfpathlineto{\pgfqpoint{3.256666in}{1.401838in}}%
\pgfpathlineto{\pgfqpoint{3.259289in}{1.398256in}}%
\pgfpathlineto{\pgfqpoint{3.261912in}{1.397098in}}%
\pgfpathlineto{\pgfqpoint{3.264535in}{1.392816in}}%
\pgfpathlineto{\pgfqpoint{3.267158in}{1.385222in}}%
\pgfpathlineto{\pgfqpoint{3.272405in}{1.366100in}}%
\pgfpathlineto{\pgfqpoint{3.275028in}{1.360055in}}%
\pgfpathlineto{\pgfqpoint{3.277651in}{1.359154in}}%
\pgfpathlineto{\pgfqpoint{3.280274in}{1.361531in}}%
\pgfpathlineto{\pgfqpoint{3.282897in}{1.364490in}}%
\pgfpathlineto{\pgfqpoint{3.285520in}{1.366104in}}%
\pgfpathlineto{\pgfqpoint{3.288143in}{1.368792in}}%
\pgfpathlineto{\pgfqpoint{3.293389in}{1.376344in}}%
\pgfpathlineto{\pgfqpoint{3.296012in}{1.383327in}}%
\pgfpathlineto{\pgfqpoint{3.298635in}{1.398635in}}%
\pgfpathlineto{\pgfqpoint{3.301258in}{1.429559in}}%
\pgfpathlineto{\pgfqpoint{3.303881in}{1.477764in}}%
\pgfpathlineto{\pgfqpoint{3.306504in}{1.501881in}}%
\pgfpathlineto{\pgfqpoint{3.309127in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{3.311750in}{1.405714in}}%
\pgfpathlineto{\pgfqpoint{3.314373in}{1.384978in}}%
\pgfpathlineto{\pgfqpoint{3.316996in}{1.376955in}}%
\pgfpathlineto{\pgfqpoint{3.319620in}{1.367309in}}%
\pgfpathlineto{\pgfqpoint{3.322243in}{1.359366in}}%
\pgfpathlineto{\pgfqpoint{3.324866in}{1.356334in}}%
\pgfpathlineto{\pgfqpoint{3.327489in}{1.358016in}}%
\pgfpathlineto{\pgfqpoint{3.330112in}{1.361721in}}%
\pgfpathlineto{\pgfqpoint{3.332735in}{1.366291in}}%
\pgfpathlineto{\pgfqpoint{3.335358in}{1.378982in}}%
\pgfpathlineto{\pgfqpoint{3.337981in}{1.419817in}}%
\pgfpathlineto{\pgfqpoint{3.340604in}{1.478112in}}%
\pgfpathlineto{\pgfqpoint{3.343227in}{1.512785in}}%
\pgfpathlineto{\pgfqpoint{3.345850in}{1.528661in}}%
\pgfpathlineto{\pgfqpoint{3.348473in}{1.477675in}}%
\pgfpathlineto{\pgfqpoint{3.351096in}{1.411476in}}%
\pgfpathlineto{\pgfqpoint{3.353719in}{1.374724in}}%
\pgfpathlineto{\pgfqpoint{3.356342in}{1.361607in}}%
\pgfpathlineto{\pgfqpoint{3.358965in}{1.357914in}}%
\pgfpathlineto{\pgfqpoint{3.364211in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{3.369458in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{3.372081in}{1.356310in}}%
\pgfpathlineto{\pgfqpoint{3.374704in}{1.357103in}}%
\pgfpathlineto{\pgfqpoint{3.377327in}{1.358674in}}%
\pgfpathlineto{\pgfqpoint{3.379950in}{1.360935in}}%
\pgfpathlineto{\pgfqpoint{3.382573in}{1.362497in}}%
\pgfpathlineto{\pgfqpoint{3.385196in}{1.363129in}}%
\pgfpathlineto{\pgfqpoint{3.390442in}{1.366163in}}%
\pgfpathlineto{\pgfqpoint{3.393065in}{1.368429in}}%
\pgfpathlineto{\pgfqpoint{3.395688in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{3.398311in}{1.375225in}}%
\pgfpathlineto{\pgfqpoint{3.400934in}{1.381042in}}%
\pgfpathlineto{\pgfqpoint{3.403557in}{1.391213in}}%
\pgfpathlineto{\pgfqpoint{3.406180in}{1.404941in}}%
\pgfpathlineto{\pgfqpoint{3.408803in}{1.423107in}}%
\pgfpathlineto{\pgfqpoint{3.411426in}{1.469397in}}%
\pgfpathlineto{\pgfqpoint{3.414049in}{1.558478in}}%
\pgfpathlineto{\pgfqpoint{3.416673in}{1.602752in}}%
\pgfpathlineto{\pgfqpoint{3.419296in}{1.608491in}}%
\pgfpathlineto{\pgfqpoint{3.421919in}{1.593001in}}%
\pgfpathlineto{\pgfqpoint{3.427165in}{1.439766in}}%
\pgfpathlineto{\pgfqpoint{3.429788in}{1.406322in}}%
\pgfpathlineto{\pgfqpoint{3.432411in}{1.398348in}}%
\pgfpathlineto{\pgfqpoint{3.435034in}{1.400106in}}%
\pgfpathlineto{\pgfqpoint{3.437657in}{1.406157in}}%
\pgfpathlineto{\pgfqpoint{3.440280in}{1.421494in}}%
\pgfpathlineto{\pgfqpoint{3.442903in}{1.454117in}}%
\pgfpathlineto{\pgfqpoint{3.445526in}{1.519886in}}%
\pgfpathlineto{\pgfqpoint{3.448149in}{1.629880in}}%
\pgfpathlineto{\pgfqpoint{3.450772in}{1.692559in}}%
\pgfpathlineto{\pgfqpoint{3.456018in}{1.618467in}}%
\pgfpathlineto{\pgfqpoint{3.458641in}{1.622085in}}%
\pgfpathlineto{\pgfqpoint{3.463888in}{1.678703in}}%
\pgfpathlineto{\pgfqpoint{3.466511in}{1.697544in}}%
\pgfpathlineto{\pgfqpoint{3.469134in}{1.674835in}}%
\pgfpathlineto{\pgfqpoint{3.471757in}{1.620834in}}%
\pgfpathlineto{\pgfqpoint{3.477003in}{1.485750in}}%
\pgfpathlineto{\pgfqpoint{3.479626in}{1.441004in}}%
\pgfpathlineto{\pgfqpoint{3.482249in}{1.412969in}}%
\pgfpathlineto{\pgfqpoint{3.484872in}{1.396391in}}%
\pgfpathlineto{\pgfqpoint{3.487495in}{1.385823in}}%
\pgfpathlineto{\pgfqpoint{3.490118in}{1.383977in}}%
\pgfpathlineto{\pgfqpoint{3.492741in}{1.386588in}}%
\pgfpathlineto{\pgfqpoint{3.495364in}{1.392513in}}%
\pgfpathlineto{\pgfqpoint{3.497987in}{1.399952in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{1.404785in}}%
\pgfpathlineto{\pgfqpoint{3.503233in}{1.408383in}}%
\pgfpathlineto{\pgfqpoint{3.505856in}{1.415590in}}%
\pgfpathlineto{\pgfqpoint{3.508479in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{3.513726in}{1.503696in}}%
\pgfpathlineto{\pgfqpoint{3.516349in}{1.557421in}}%
\pgfpathlineto{\pgfqpoint{3.518972in}{1.639119in}}%
\pgfpathlineto{\pgfqpoint{3.521595in}{1.681734in}}%
\pgfpathlineto{\pgfqpoint{3.524218in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{3.526841in}{1.699957in}}%
\pgfpathlineto{\pgfqpoint{3.529464in}{1.694098in}}%
\pgfpathlineto{\pgfqpoint{3.532087in}{1.675435in}}%
\pgfpathlineto{\pgfqpoint{3.542579in}{1.506731in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.474760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{2.540573in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545202in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.296574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{3.645665in}{1.975985in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785141in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.785141in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785141in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165836in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.165836in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165836in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546530in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.546530in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546530in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.327393in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.327393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.598587in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.598587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.869782in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.869782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.419326in}}%
\pgfpathlineto{\pgfqpoint{3.648288in}{1.414177in}}%
\pgfpathlineto{\pgfqpoint{3.653534in}{1.401797in}}%
\pgfpathlineto{\pgfqpoint{3.656157in}{1.396405in}}%
\pgfpathlineto{\pgfqpoint{3.658780in}{1.393159in}}%
\pgfpathlineto{\pgfqpoint{3.666650in}{1.391673in}}%
\pgfpathlineto{\pgfqpoint{3.669273in}{1.390561in}}%
\pgfpathlineto{\pgfqpoint{3.671896in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{3.674519in}{1.390669in}}%
\pgfpathlineto{\pgfqpoint{3.679765in}{1.389663in}}%
\pgfpathlineto{\pgfqpoint{3.682388in}{1.388065in}}%
\pgfpathlineto{\pgfqpoint{3.692880in}{1.378359in}}%
\pgfpathlineto{\pgfqpoint{3.705995in}{1.366660in}}%
\pgfpathlineto{\pgfqpoint{3.708618in}{1.364639in}}%
\pgfpathlineto{\pgfqpoint{3.711241in}{1.363831in}}%
\pgfpathlineto{\pgfqpoint{3.713865in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{1.363844in}}%
\pgfpathlineto{\pgfqpoint{3.721734in}{1.365656in}}%
\pgfpathlineto{\pgfqpoint{3.724357in}{1.365879in}}%
\pgfpathlineto{\pgfqpoint{3.729603in}{1.365060in}}%
\pgfpathlineto{\pgfqpoint{3.732226in}{1.364084in}}%
\pgfpathlineto{\pgfqpoint{3.737472in}{1.361045in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{1.360626in}}%
\pgfpathlineto{\pgfqpoint{3.745341in}{1.360810in}}%
\pgfpathlineto{\pgfqpoint{3.750587in}{1.361059in}}%
\pgfpathlineto{\pgfqpoint{3.753210in}{1.361452in}}%
\pgfpathlineto{\pgfqpoint{3.755833in}{1.362418in}}%
\pgfpathlineto{\pgfqpoint{3.758456in}{1.362688in}}%
\pgfpathlineto{\pgfqpoint{3.761080in}{1.362394in}}%
\pgfpathlineto{\pgfqpoint{3.763703in}{1.362804in}}%
\pgfpathlineto{\pgfqpoint{3.766326in}{1.363905in}}%
\pgfpathlineto{\pgfqpoint{3.768949in}{1.365860in}}%
\pgfpathlineto{\pgfqpoint{3.774195in}{1.374605in}}%
\pgfpathlineto{\pgfqpoint{3.776818in}{1.374596in}}%
\pgfpathlineto{\pgfqpoint{3.779441in}{1.370667in}}%
\pgfpathlineto{\pgfqpoint{3.782064in}{1.368036in}}%
\pgfpathlineto{\pgfqpoint{3.784687in}{1.370377in}}%
\pgfpathlineto{\pgfqpoint{3.787310in}{1.376954in}}%
\pgfpathlineto{\pgfqpoint{3.789933in}{1.379948in}}%
\pgfpathlineto{\pgfqpoint{3.800425in}{1.359744in}}%
\pgfpathlineto{\pgfqpoint{3.803048in}{1.356081in}}%
\pgfpathlineto{\pgfqpoint{3.805671in}{1.354484in}}%
\pgfpathlineto{\pgfqpoint{3.810918in}{1.353012in}}%
\pgfpathlineto{\pgfqpoint{3.818787in}{1.352189in}}%
\pgfpathlineto{\pgfqpoint{3.824033in}{1.352762in}}%
\pgfpathlineto{\pgfqpoint{3.829279in}{1.354232in}}%
\pgfpathlineto{\pgfqpoint{3.831902in}{1.355000in}}%
\pgfpathlineto{\pgfqpoint{3.834525in}{1.354838in}}%
\pgfpathlineto{\pgfqpoint{3.842394in}{1.352052in}}%
\pgfpathlineto{\pgfqpoint{3.845017in}{1.351903in}}%
\pgfpathlineto{\pgfqpoint{3.852886in}{1.352527in}}%
\pgfpathlineto{\pgfqpoint{3.855509in}{1.352054in}}%
\pgfpathlineto{\pgfqpoint{3.858133in}{1.350512in}}%
\pgfpathlineto{\pgfqpoint{3.860756in}{1.348342in}}%
\pgfpathlineto{\pgfqpoint{3.863379in}{1.347031in}}%
\pgfpathlineto{\pgfqpoint{3.871248in}{1.346109in}}%
\pgfpathlineto{\pgfqpoint{3.876494in}{1.346473in}}%
\pgfpathlineto{\pgfqpoint{3.881740in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{3.886986in}{1.345407in}}%
\pgfpathlineto{\pgfqpoint{3.889609in}{1.346102in}}%
\pgfpathlineto{\pgfqpoint{3.897478in}{1.349768in}}%
\pgfpathlineto{\pgfqpoint{3.900101in}{1.348366in}}%
\pgfpathlineto{\pgfqpoint{3.902724in}{1.345495in}}%
\pgfpathlineto{\pgfqpoint{3.905347in}{1.344709in}}%
\pgfpathlineto{\pgfqpoint{3.907971in}{1.346402in}}%
\pgfpathlineto{\pgfqpoint{3.910594in}{1.350139in}}%
\pgfpathlineto{\pgfqpoint{3.913217in}{1.354795in}}%
\pgfpathlineto{\pgfqpoint{3.915840in}{1.360662in}}%
\pgfpathlineto{\pgfqpoint{3.918463in}{1.361571in}}%
\pgfpathlineto{\pgfqpoint{3.921086in}{1.351070in}}%
\pgfpathlineto{\pgfqpoint{3.923709in}{1.338429in}}%
\pgfpathlineto{\pgfqpoint{3.926332in}{1.331707in}}%
\pgfpathlineto{\pgfqpoint{3.928955in}{1.329349in}}%
\pgfpathlineto{\pgfqpoint{3.931578in}{1.328485in}}%
\pgfpathlineto{\pgfqpoint{3.936824in}{1.327970in}}%
\pgfpathlineto{\pgfqpoint{3.944693in}{1.328001in}}%
\pgfpathlineto{\pgfqpoint{3.960432in}{1.327966in}}%
\pgfpathlineto{\pgfqpoint{3.963055in}{1.328667in}}%
\pgfpathlineto{\pgfqpoint{3.970924in}{1.334792in}}%
\pgfpathlineto{\pgfqpoint{3.973547in}{1.334319in}}%
\pgfpathlineto{\pgfqpoint{3.978793in}{1.328746in}}%
\pgfpathlineto{\pgfqpoint{3.981416in}{1.328470in}}%
\pgfpathlineto{\pgfqpoint{3.989285in}{1.330550in}}%
\pgfpathlineto{\pgfqpoint{3.994531in}{1.329349in}}%
\pgfpathlineto{\pgfqpoint{3.999777in}{1.329397in}}%
\pgfpathlineto{\pgfqpoint{4.007647in}{1.332286in}}%
\pgfpathlineto{\pgfqpoint{4.012893in}{1.332067in}}%
\pgfpathlineto{\pgfqpoint{4.015516in}{1.332739in}}%
\pgfpathlineto{\pgfqpoint{4.018139in}{1.334412in}}%
\pgfpathlineto{\pgfqpoint{4.020762in}{1.337076in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{1.336899in}}%
\pgfpathlineto{\pgfqpoint{4.026008in}{1.334255in}}%
\pgfpathlineto{\pgfqpoint{4.028631in}{1.333162in}}%
\pgfpathlineto{\pgfqpoint{4.033877in}{1.337096in}}%
\pgfpathlineto{\pgfqpoint{4.036500in}{1.341423in}}%
\pgfpathlineto{\pgfqpoint{4.039123in}{1.350394in}}%
\pgfpathlineto{\pgfqpoint{4.041746in}{1.362888in}}%
\pgfpathlineto{\pgfqpoint{4.044369in}{1.366180in}}%
\pgfpathlineto{\pgfqpoint{4.049615in}{1.345991in}}%
\pgfpathlineto{\pgfqpoint{4.052238in}{1.343540in}}%
\pgfpathlineto{\pgfqpoint{4.054862in}{1.348441in}}%
\pgfpathlineto{\pgfqpoint{4.060108in}{1.363961in}}%
\pgfpathlineto{\pgfqpoint{4.062731in}{1.366472in}}%
\pgfpathlineto{\pgfqpoint{4.065354in}{1.357298in}}%
\pgfpathlineto{\pgfqpoint{4.067977in}{1.346702in}}%
\pgfpathlineto{\pgfqpoint{4.070600in}{1.342325in}}%
\pgfpathlineto{\pgfqpoint{4.073223in}{1.344038in}}%
\pgfpathlineto{\pgfqpoint{4.075846in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{4.078469in}{1.350764in}}%
\pgfpathlineto{\pgfqpoint{4.083715in}{1.362447in}}%
\pgfpathlineto{\pgfqpoint{4.086338in}{1.364308in}}%
\pgfpathlineto{\pgfqpoint{4.088961in}{1.359340in}}%
\pgfpathlineto{\pgfqpoint{4.091584in}{1.349593in}}%
\pgfpathlineto{\pgfqpoint{4.094207in}{1.341580in}}%
\pgfpathlineto{\pgfqpoint{4.096830in}{1.339153in}}%
\pgfpathlineto{\pgfqpoint{4.099453in}{1.341119in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{1.352142in}}%
\pgfpathlineto{\pgfqpoint{4.107323in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{4.109946in}{1.342548in}}%
\pgfpathlineto{\pgfqpoint{4.112569in}{1.337797in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{1.338170in}}%
\pgfpathlineto{\pgfqpoint{4.117815in}{1.339076in}}%
\pgfpathlineto{\pgfqpoint{4.120438in}{1.339562in}}%
\pgfpathlineto{\pgfqpoint{4.123061in}{1.338832in}}%
\pgfpathlineto{\pgfqpoint{4.128307in}{1.334999in}}%
\pgfpathlineto{\pgfqpoint{4.130930in}{1.334100in}}%
\pgfpathlineto{\pgfqpoint{4.136176in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{4.141422in}{1.334864in}}%
\pgfpathlineto{\pgfqpoint{4.146668in}{1.337520in}}%
\pgfpathlineto{\pgfqpoint{4.151915in}{1.340411in}}%
\pgfpathlineto{\pgfqpoint{4.154538in}{1.339477in}}%
\pgfpathlineto{\pgfqpoint{4.157161in}{1.336874in}}%
\pgfpathlineto{\pgfqpoint{4.159784in}{1.335675in}}%
\pgfpathlineto{\pgfqpoint{4.167653in}{1.335748in}}%
\pgfpathlineto{\pgfqpoint{4.175522in}{1.336479in}}%
\pgfpathlineto{\pgfqpoint{4.183391in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{4.188637in}{1.338360in}}%
\pgfpathlineto{\pgfqpoint{4.196506in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{4.199130in}{1.337084in}}%
\pgfpathlineto{\pgfqpoint{4.201753in}{1.337472in}}%
\pgfpathlineto{\pgfqpoint{4.209622in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{4.217491in}{1.343340in}}%
\pgfpathlineto{\pgfqpoint{4.222737in}{1.344360in}}%
\pgfpathlineto{\pgfqpoint{4.227983in}{1.347163in}}%
\pgfpathlineto{\pgfqpoint{4.233229in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{4.235852in}{1.353516in}}%
\pgfpathlineto{\pgfqpoint{4.241098in}{1.360986in}}%
\pgfpathlineto{\pgfqpoint{4.243721in}{1.363229in}}%
\pgfpathlineto{\pgfqpoint{4.246344in}{1.364749in}}%
\pgfpathlineto{\pgfqpoint{4.248968in}{1.369414in}}%
\pgfpathlineto{\pgfqpoint{4.254214in}{1.387738in}}%
\pgfpathlineto{\pgfqpoint{4.256837in}{1.387832in}}%
\pgfpathlineto{\pgfqpoint{4.259460in}{1.388833in}}%
\pgfpathlineto{\pgfqpoint{4.262083in}{1.398431in}}%
\pgfpathlineto{\pgfqpoint{4.264706in}{1.412623in}}%
\pgfpathlineto{\pgfqpoint{4.267329in}{1.413561in}}%
\pgfpathlineto{\pgfqpoint{4.269952in}{1.398052in}}%
\pgfpathlineto{\pgfqpoint{4.272575in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{4.275198in}{1.364563in}}%
\pgfpathlineto{\pgfqpoint{4.277821in}{1.363982in}}%
\pgfpathlineto{\pgfqpoint{4.280444in}{1.365153in}}%
\pgfpathlineto{\pgfqpoint{4.283067in}{1.367796in}}%
\pgfpathlineto{\pgfqpoint{4.285690in}{1.371834in}}%
\pgfpathlineto{\pgfqpoint{4.288313in}{1.377614in}}%
\pgfpathlineto{\pgfqpoint{4.290936in}{1.386233in}}%
\pgfpathlineto{\pgfqpoint{4.296182in}{1.411038in}}%
\pgfpathlineto{\pgfqpoint{4.298806in}{1.415327in}}%
\pgfpathlineto{\pgfqpoint{4.301429in}{1.408449in}}%
\pgfpathlineto{\pgfqpoint{4.304052in}{1.405924in}}%
\pgfpathlineto{\pgfqpoint{4.306675in}{1.419197in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{1.439818in}}%
\pgfpathlineto{\pgfqpoint{4.311921in}{1.441887in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{1.393362in}}%
\pgfpathlineto{\pgfqpoint{4.319790in}{1.384688in}}%
\pgfpathlineto{\pgfqpoint{4.322413in}{1.385959in}}%
\pgfpathlineto{\pgfqpoint{4.325036in}{1.390550in}}%
\pgfpathlineto{\pgfqpoint{4.330282in}{1.405840in}}%
\pgfpathlineto{\pgfqpoint{4.332905in}{1.414118in}}%
\pgfpathlineto{\pgfqpoint{4.335528in}{1.424098in}}%
\pgfpathlineto{\pgfqpoint{4.338151in}{1.436717in}}%
\pgfpathlineto{\pgfqpoint{4.340774in}{1.453201in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{1.472785in}}%
\pgfpathlineto{\pgfqpoint{4.346021in}{1.495165in}}%
\pgfpathlineto{\pgfqpoint{4.351267in}{1.546665in}}%
\pgfpathlineto{\pgfqpoint{4.353890in}{1.562107in}}%
\pgfpathlineto{\pgfqpoint{4.356513in}{1.557004in}}%
\pgfpathlineto{\pgfqpoint{4.359136in}{1.532616in}}%
\pgfpathlineto{\pgfqpoint{4.361759in}{1.499349in}}%
\pgfpathlineto{\pgfqpoint{4.364382in}{1.473161in}}%
\pgfpathlineto{\pgfqpoint{4.367005in}{1.453048in}}%
\pgfpathlineto{\pgfqpoint{4.369628in}{1.438905in}}%
\pgfpathlineto{\pgfqpoint{4.372251in}{1.432619in}}%
\pgfpathlineto{\pgfqpoint{4.374874in}{1.429184in}}%
\pgfpathlineto{\pgfqpoint{4.377497in}{1.423852in}}%
\pgfpathlineto{\pgfqpoint{4.380120in}{1.416936in}}%
\pgfpathlineto{\pgfqpoint{4.382743in}{1.412401in}}%
\pgfpathlineto{\pgfqpoint{4.385366in}{1.406448in}}%
\pgfpathlineto{\pgfqpoint{4.390612in}{1.386084in}}%
\pgfpathlineto{\pgfqpoint{4.393235in}{1.383286in}}%
\pgfpathlineto{\pgfqpoint{4.395859in}{1.384048in}}%
\pgfpathlineto{\pgfqpoint{4.398482in}{1.392790in}}%
\pgfpathlineto{\pgfqpoint{4.401105in}{1.409076in}}%
\pgfpathlineto{\pgfqpoint{4.403728in}{1.422482in}}%
\pgfpathlineto{\pgfqpoint{4.406351in}{1.424504in}}%
\pgfpathlineto{\pgfqpoint{4.408974in}{1.429991in}}%
\pgfpathlineto{\pgfqpoint{4.411597in}{1.431898in}}%
\pgfpathlineto{\pgfqpoint{4.416843in}{1.379427in}}%
\pgfpathlineto{\pgfqpoint{4.419466in}{1.376765in}}%
\pgfpathlineto{\pgfqpoint{4.427335in}{1.382365in}}%
\pgfpathlineto{\pgfqpoint{4.429958in}{1.384973in}}%
\pgfpathlineto{\pgfqpoint{4.432581in}{1.389796in}}%
\pgfpathlineto{\pgfqpoint{4.440450in}{1.407249in}}%
\pgfpathlineto{\pgfqpoint{4.443074in}{1.414795in}}%
\pgfpathlineto{\pgfqpoint{4.445697in}{1.426074in}}%
\pgfpathlineto{\pgfqpoint{4.448320in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.450943in}{1.449752in}}%
\pgfpathlineto{\pgfqpoint{4.453566in}{1.463169in}}%
\pgfpathlineto{\pgfqpoint{4.458812in}{1.503866in}}%
\pgfpathlineto{\pgfqpoint{4.464058in}{1.552847in}}%
\pgfpathlineto{\pgfqpoint{4.466681in}{1.560364in}}%
\pgfpathlineto{\pgfqpoint{4.469304in}{1.552421in}}%
\pgfpathlineto{\pgfqpoint{4.471927in}{1.542649in}}%
\pgfpathlineto{\pgfqpoint{4.474550in}{1.540589in}}%
\pgfpathlineto{\pgfqpoint{4.477173in}{1.543756in}}%
\pgfpathlineto{\pgfqpoint{4.479796in}{1.548256in}}%
\pgfpathlineto{\pgfqpoint{4.485042in}{1.564613in}}%
\pgfpathlineto{\pgfqpoint{4.487665in}{1.571723in}}%
\pgfpathlineto{\pgfqpoint{4.490288in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{4.492912in}{1.581691in}}%
\pgfpathlineto{\pgfqpoint{4.495535in}{1.578623in}}%
\pgfpathlineto{\pgfqpoint{4.498158in}{1.572790in}}%
\pgfpathlineto{\pgfqpoint{4.500781in}{1.562042in}}%
\pgfpathlineto{\pgfqpoint{4.503404in}{1.547899in}}%
\pgfpathlineto{\pgfqpoint{4.506027in}{1.539695in}}%
\pgfpathlineto{\pgfqpoint{4.508650in}{1.537294in}}%
\pgfpathlineto{\pgfqpoint{4.513896in}{1.545196in}}%
\pgfpathlineto{\pgfqpoint{4.516519in}{1.554356in}}%
\pgfpathlineto{\pgfqpoint{4.519142in}{1.571410in}}%
\pgfpathlineto{\pgfqpoint{4.521765in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{4.524388in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{4.527011in}{1.579952in}}%
\pgfpathlineto{\pgfqpoint{4.529634in}{1.561697in}}%
\pgfpathlineto{\pgfqpoint{4.532257in}{1.537298in}}%
\pgfpathlineto{\pgfqpoint{4.534880in}{1.524176in}}%
\pgfpathlineto{\pgfqpoint{4.537503in}{1.514732in}}%
\pgfpathlineto{\pgfqpoint{4.540127in}{1.509986in}}%
\pgfpathlineto{\pgfqpoint{4.542750in}{1.518140in}}%
\pgfpathlineto{\pgfqpoint{4.545373in}{1.544547in}}%
\pgfpathlineto{\pgfqpoint{4.547996in}{1.592263in}}%
\pgfpathlineto{\pgfqpoint{4.553242in}{1.704433in}}%
\pgfpathlineto{\pgfqpoint{4.555865in}{1.712580in}}%
\pgfpathlineto{\pgfqpoint{4.558488in}{1.667928in}}%
\pgfpathlineto{\pgfqpoint{4.561111in}{1.607934in}}%
\pgfpathlineto{\pgfqpoint{4.563734in}{1.556833in}}%
\pgfpathlineto{\pgfqpoint{4.566357in}{1.535919in}}%
\pgfpathlineto{\pgfqpoint{4.568980in}{1.537744in}}%
\pgfpathlineto{\pgfqpoint{4.571603in}{1.542652in}}%
\pgfpathlineto{\pgfqpoint{4.574226in}{1.538652in}}%
\pgfpathlineto{\pgfqpoint{4.582095in}{1.500322in}}%
\pgfpathlineto{\pgfqpoint{4.587341in}{1.479248in}}%
\pgfpathlineto{\pgfqpoint{4.597834in}{1.432711in}}%
\pgfpathlineto{\pgfqpoint{4.600457in}{1.423153in}}%
\pgfpathlineto{\pgfqpoint{4.603080in}{1.415431in}}%
\pgfpathlineto{\pgfqpoint{4.608326in}{1.403254in}}%
\pgfpathlineto{\pgfqpoint{4.610949in}{1.400033in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{1.397748in}}%
\pgfpathlineto{\pgfqpoint{4.616195in}{1.396810in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{1.398823in}}%
\pgfpathlineto{\pgfqpoint{4.621441in}{1.402213in}}%
\pgfpathlineto{\pgfqpoint{4.624064in}{1.407944in}}%
\pgfpathlineto{\pgfqpoint{4.626687in}{1.416178in}}%
\pgfpathlineto{\pgfqpoint{4.629310in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{4.631933in}{1.419786in}}%
\pgfpathlineto{\pgfqpoint{4.634556in}{1.415813in}}%
\pgfpathlineto{\pgfqpoint{4.639803in}{1.401201in}}%
\pgfpathlineto{\pgfqpoint{4.642426in}{1.394529in}}%
\pgfpathlineto{\pgfqpoint{4.645049in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{4.647672in}{1.381246in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.376961in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.376961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{3.645665in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650295in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.296574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{4.750758in}{1.975985in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890234in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.890234in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890234in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270928in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{5.270928in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270928in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651623in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{5.651623in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651623in}{1.296574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.327393in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.327393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755387in}{1.327393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852610in,y=1.285183in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.598587in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.598587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755387in}{1.598587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852610in,y=1.556378in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.869782in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.869782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755387in}{1.869782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852610in,y=1.827572in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{1.296574in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.465426in}}%
\pgfpathlineto{\pgfqpoint{4.753381in}{1.465209in}}%
\pgfpathlineto{\pgfqpoint{4.756004in}{1.465938in}}%
\pgfpathlineto{\pgfqpoint{4.758627in}{1.468441in}}%
\pgfpathlineto{\pgfqpoint{4.763873in}{1.475673in}}%
\pgfpathlineto{\pgfqpoint{4.769119in}{1.483014in}}%
\pgfpathlineto{\pgfqpoint{4.771742in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{4.774365in}{1.483292in}}%
\pgfpathlineto{\pgfqpoint{4.776988in}{1.478938in}}%
\pgfpathlineto{\pgfqpoint{4.779611in}{1.471771in}}%
\pgfpathlineto{\pgfqpoint{4.782234in}{1.466154in}}%
\pgfpathlineto{\pgfqpoint{4.790104in}{1.456045in}}%
\pgfpathlineto{\pgfqpoint{4.795350in}{1.445309in}}%
\pgfpathlineto{\pgfqpoint{4.797973in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{4.800596in}{1.440375in}}%
\pgfpathlineto{\pgfqpoint{4.805842in}{1.439400in}}%
\pgfpathlineto{\pgfqpoint{4.808465in}{1.439739in}}%
\pgfpathlineto{\pgfqpoint{4.813711in}{1.439412in}}%
\pgfpathlineto{\pgfqpoint{4.816334in}{1.439626in}}%
\pgfpathlineto{\pgfqpoint{4.818957in}{1.438648in}}%
\pgfpathlineto{\pgfqpoint{4.821580in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{4.824203in}{1.433364in}}%
\pgfpathlineto{\pgfqpoint{4.832072in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{4.839942in}{1.401531in}}%
\pgfpathlineto{\pgfqpoint{4.842565in}{1.398528in}}%
\pgfpathlineto{\pgfqpoint{4.847811in}{1.394896in}}%
\pgfpathlineto{\pgfqpoint{4.855680in}{1.388223in}}%
\pgfpathlineto{\pgfqpoint{4.860926in}{1.385872in}}%
\pgfpathlineto{\pgfqpoint{4.866172in}{1.383354in}}%
\pgfpathlineto{\pgfqpoint{4.871418in}{1.381588in}}%
\pgfpathlineto{\pgfqpoint{4.876664in}{1.379348in}}%
\pgfpathlineto{\pgfqpoint{4.879287in}{1.379111in}}%
\pgfpathlineto{\pgfqpoint{4.884533in}{1.377043in}}%
\pgfpathlineto{\pgfqpoint{4.887157in}{1.376671in}}%
\pgfpathlineto{\pgfqpoint{4.892403in}{1.377025in}}%
\pgfpathlineto{\pgfqpoint{4.897649in}{1.378162in}}%
\pgfpathlineto{\pgfqpoint{4.900272in}{1.379166in}}%
\pgfpathlineto{\pgfqpoint{4.902895in}{1.380984in}}%
\pgfpathlineto{\pgfqpoint{4.916010in}{1.393885in}}%
\pgfpathlineto{\pgfqpoint{4.921256in}{1.397724in}}%
\pgfpathlineto{\pgfqpoint{4.923879in}{1.402087in}}%
\pgfpathlineto{\pgfqpoint{4.926502in}{1.411268in}}%
\pgfpathlineto{\pgfqpoint{4.931748in}{1.444774in}}%
\pgfpathlineto{\pgfqpoint{4.934372in}{1.448369in}}%
\pgfpathlineto{\pgfqpoint{4.936995in}{1.435177in}}%
\pgfpathlineto{\pgfqpoint{4.939618in}{1.427014in}}%
\pgfpathlineto{\pgfqpoint{4.942241in}{1.429686in}}%
\pgfpathlineto{\pgfqpoint{4.944864in}{1.440312in}}%
\pgfpathlineto{\pgfqpoint{4.950110in}{1.483101in}}%
\pgfpathlineto{\pgfqpoint{4.952733in}{1.483482in}}%
\pgfpathlineto{\pgfqpoint{4.955356in}{1.456290in}}%
\pgfpathlineto{\pgfqpoint{4.957979in}{1.422203in}}%
\pgfpathlineto{\pgfqpoint{4.960602in}{1.403213in}}%
\pgfpathlineto{\pgfqpoint{4.963225in}{1.395876in}}%
\pgfpathlineto{\pgfqpoint{4.965848in}{1.393302in}}%
\pgfpathlineto{\pgfqpoint{4.968471in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{4.971094in}{1.395433in}}%
\pgfpathlineto{\pgfqpoint{4.973717in}{1.399166in}}%
\pgfpathlineto{\pgfqpoint{4.976340in}{1.403699in}}%
\pgfpathlineto{\pgfqpoint{4.978963in}{1.411784in}}%
\pgfpathlineto{\pgfqpoint{4.981586in}{1.430305in}}%
\pgfpathlineto{\pgfqpoint{4.984210in}{1.460541in}}%
\pgfpathlineto{\pgfqpoint{4.986833in}{1.507072in}}%
\pgfpathlineto{\pgfqpoint{4.989456in}{1.565152in}}%
\pgfpathlineto{\pgfqpoint{4.992079in}{1.597097in}}%
\pgfpathlineto{\pgfqpoint{4.994702in}{1.586643in}}%
\pgfpathlineto{\pgfqpoint{4.997325in}{1.582561in}}%
\pgfpathlineto{\pgfqpoint{4.999948in}{1.580966in}}%
\pgfpathlineto{\pgfqpoint{5.002571in}{1.561206in}}%
\pgfpathlineto{\pgfqpoint{5.007817in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{5.010440in}{1.466214in}}%
\pgfpathlineto{\pgfqpoint{5.013063in}{1.460751in}}%
\pgfpathlineto{\pgfqpoint{5.015686in}{1.468556in}}%
\pgfpathlineto{\pgfqpoint{5.018309in}{1.481522in}}%
\pgfpathlineto{\pgfqpoint{5.020932in}{1.490224in}}%
\pgfpathlineto{\pgfqpoint{5.023555in}{1.476907in}}%
\pgfpathlineto{\pgfqpoint{5.026178in}{1.447460in}}%
\pgfpathlineto{\pgfqpoint{5.028801in}{1.423467in}}%
\pgfpathlineto{\pgfqpoint{5.031424in}{1.412433in}}%
\pgfpathlineto{\pgfqpoint{5.034048in}{1.409127in}}%
\pgfpathlineto{\pgfqpoint{5.036671in}{1.410431in}}%
\pgfpathlineto{\pgfqpoint{5.039294in}{1.413959in}}%
\pgfpathlineto{\pgfqpoint{5.041917in}{1.419321in}}%
\pgfpathlineto{\pgfqpoint{5.044540in}{1.426880in}}%
\pgfpathlineto{\pgfqpoint{5.047163in}{1.437967in}}%
\pgfpathlineto{\pgfqpoint{5.049786in}{1.456863in}}%
\pgfpathlineto{\pgfqpoint{5.052409in}{1.486227in}}%
\pgfpathlineto{\pgfqpoint{5.055032in}{1.525369in}}%
\pgfpathlineto{\pgfqpoint{5.057655in}{1.573593in}}%
\pgfpathlineto{\pgfqpoint{5.060278in}{1.639173in}}%
\pgfpathlineto{\pgfqpoint{5.062901in}{1.725448in}}%
\pgfpathlineto{\pgfqpoint{5.065524in}{1.799308in}}%
\pgfpathlineto{\pgfqpoint{5.068147in}{1.812978in}}%
\pgfpathlineto{\pgfqpoint{5.070770in}{1.757538in}}%
\pgfpathlineto{\pgfqpoint{5.073393in}{1.710272in}}%
\pgfpathlineto{\pgfqpoint{5.076016in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{5.078639in}{1.704562in}}%
\pgfpathlineto{\pgfqpoint{5.083886in}{1.697630in}}%
\pgfpathlineto{\pgfqpoint{5.086509in}{1.695751in}}%
\pgfpathlineto{\pgfqpoint{5.089132in}{1.684600in}}%
\pgfpathlineto{\pgfqpoint{5.091755in}{1.653103in}}%
\pgfpathlineto{\pgfqpoint{5.094378in}{1.613924in}}%
\pgfpathlineto{\pgfqpoint{5.097001in}{1.590991in}}%
\pgfpathlineto{\pgfqpoint{5.099624in}{1.595278in}}%
\pgfpathlineto{\pgfqpoint{5.102247in}{1.611657in}}%
\pgfpathlineto{\pgfqpoint{5.104870in}{1.641097in}}%
\pgfpathlineto{\pgfqpoint{5.107493in}{1.690711in}}%
\pgfpathlineto{\pgfqpoint{5.112739in}{1.813026in}}%
\pgfpathlineto{\pgfqpoint{5.117985in}{1.857101in}}%
\pgfpathlineto{\pgfqpoint{5.123231in}{1.929038in}}%
\pgfpathlineto{\pgfqpoint{5.125854in}{1.925053in}}%
\pgfpathlineto{\pgfqpoint{5.128477in}{1.887127in}}%
\pgfpathlineto{\pgfqpoint{5.131101in}{1.865049in}}%
\pgfpathlineto{\pgfqpoint{5.133724in}{1.871039in}}%
\pgfpathlineto{\pgfqpoint{5.138970in}{1.945103in}}%
\pgfpathlineto{\pgfqpoint{5.141593in}{1.925910in}}%
\pgfpathlineto{\pgfqpoint{5.144216in}{1.894131in}}%
\pgfpathlineto{\pgfqpoint{5.157331in}{1.627199in}}%
\pgfpathlineto{\pgfqpoint{5.159954in}{1.591096in}}%
\pgfpathlineto{\pgfqpoint{5.162577in}{1.575796in}}%
\pgfpathlineto{\pgfqpoint{5.165200in}{1.576658in}}%
\pgfpathlineto{\pgfqpoint{5.167823in}{1.584484in}}%
\pgfpathlineto{\pgfqpoint{5.170446in}{1.598215in}}%
\pgfpathlineto{\pgfqpoint{5.173069in}{1.614265in}}%
\pgfpathlineto{\pgfqpoint{5.175692in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{5.178316in}{1.622400in}}%
\pgfpathlineto{\pgfqpoint{5.180939in}{1.629766in}}%
\pgfpathlineto{\pgfqpoint{5.183562in}{1.641952in}}%
\pgfpathlineto{\pgfqpoint{5.186185in}{1.651209in}}%
\pgfpathlineto{\pgfqpoint{5.188808in}{1.649755in}}%
\pgfpathlineto{\pgfqpoint{5.191431in}{1.648839in}}%
\pgfpathlineto{\pgfqpoint{5.194054in}{1.647438in}}%
\pgfpathlineto{\pgfqpoint{5.196677in}{1.647154in}}%
\pgfpathlineto{\pgfqpoint{5.199300in}{1.644722in}}%
\pgfpathlineto{\pgfqpoint{5.201923in}{1.638380in}}%
\pgfpathlineto{\pgfqpoint{5.204546in}{1.629523in}}%
\pgfpathlineto{\pgfqpoint{5.207169in}{1.610414in}}%
\pgfpathlineto{\pgfqpoint{5.209792in}{1.583707in}}%
\pgfpathlineto{\pgfqpoint{5.215038in}{1.516734in}}%
\pgfpathlineto{\pgfqpoint{5.217661in}{1.491909in}}%
\pgfpathlineto{\pgfqpoint{5.220284in}{1.475012in}}%
\pgfpathlineto{\pgfqpoint{5.222907in}{1.466851in}}%
\pgfpathlineto{\pgfqpoint{5.225530in}{1.462841in}}%
\pgfpathlineto{\pgfqpoint{5.228154in}{1.460541in}}%
\pgfpathlineto{\pgfqpoint{5.230777in}{1.456202in}}%
\pgfpathlineto{\pgfqpoint{5.233400in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{5.238646in}{1.438127in}}%
\pgfpathlineto{\pgfqpoint{5.241269in}{1.429517in}}%
\pgfpathlineto{\pgfqpoint{5.243892in}{1.417938in}}%
\pgfpathlineto{\pgfqpoint{5.246515in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{5.249138in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{5.251761in}{1.406512in}}%
\pgfpathlineto{\pgfqpoint{5.254384in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{5.257007in}{1.407920in}}%
\pgfpathlineto{\pgfqpoint{5.259630in}{1.409822in}}%
\pgfpathlineto{\pgfqpoint{5.264876in}{1.415543in}}%
\pgfpathlineto{\pgfqpoint{5.267499in}{1.419407in}}%
\pgfpathlineto{\pgfqpoint{5.272745in}{1.431725in}}%
\pgfpathlineto{\pgfqpoint{5.275369in}{1.435084in}}%
\pgfpathlineto{\pgfqpoint{5.277992in}{1.432081in}}%
\pgfpathlineto{\pgfqpoint{5.280615in}{1.424674in}}%
\pgfpathlineto{\pgfqpoint{5.283238in}{1.418793in}}%
\pgfpathlineto{\pgfqpoint{5.285861in}{1.417211in}}%
\pgfpathlineto{\pgfqpoint{5.288484in}{1.418619in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{1.424672in}}%
\pgfpathlineto{\pgfqpoint{5.298976in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{5.301599in}{1.457752in}}%
\pgfpathlineto{\pgfqpoint{5.304222in}{1.458401in}}%
\pgfpathlineto{\pgfqpoint{5.306845in}{1.456652in}}%
\pgfpathlineto{\pgfqpoint{5.309468in}{1.451132in}}%
\pgfpathlineto{\pgfqpoint{5.314714in}{1.427918in}}%
\pgfpathlineto{\pgfqpoint{5.317337in}{1.420123in}}%
\pgfpathlineto{\pgfqpoint{5.319960in}{1.416715in}}%
\pgfpathlineto{\pgfqpoint{5.322583in}{1.415975in}}%
\pgfpathlineto{\pgfqpoint{5.325207in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{5.333076in}{1.423932in}}%
\pgfpathlineto{\pgfqpoint{5.340945in}{1.434227in}}%
\pgfpathlineto{\pgfqpoint{5.343568in}{1.436580in}}%
\pgfpathlineto{\pgfqpoint{5.346191in}{1.437463in}}%
\pgfpathlineto{\pgfqpoint{5.348814in}{1.434339in}}%
\pgfpathlineto{\pgfqpoint{5.351437in}{1.428691in}}%
\pgfpathlineto{\pgfqpoint{5.354060in}{1.420858in}}%
\pgfpathlineto{\pgfqpoint{5.356683in}{1.415388in}}%
\pgfpathlineto{\pgfqpoint{5.359306in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{5.361929in}{1.414923in}}%
\pgfpathlineto{\pgfqpoint{5.364552in}{1.418006in}}%
\pgfpathlineto{\pgfqpoint{5.369798in}{1.429094in}}%
\pgfpathlineto{\pgfqpoint{5.372421in}{1.432929in}}%
\pgfpathlineto{\pgfqpoint{5.375045in}{1.435103in}}%
\pgfpathlineto{\pgfqpoint{5.377668in}{1.438865in}}%
\pgfpathlineto{\pgfqpoint{5.385537in}{1.459572in}}%
\pgfpathlineto{\pgfqpoint{5.388160in}{1.462337in}}%
\pgfpathlineto{\pgfqpoint{5.390783in}{1.459587in}}%
\pgfpathlineto{\pgfqpoint{5.393406in}{1.455038in}}%
\pgfpathlineto{\pgfqpoint{5.396029in}{1.452355in}}%
\pgfpathlineto{\pgfqpoint{5.398652in}{1.452866in}}%
\pgfpathlineto{\pgfqpoint{5.401275in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{5.403898in}{1.466036in}}%
\pgfpathlineto{\pgfqpoint{5.406521in}{1.477502in}}%
\pgfpathlineto{\pgfqpoint{5.409144in}{1.484638in}}%
\pgfpathlineto{\pgfqpoint{5.411767in}{1.482176in}}%
\pgfpathlineto{\pgfqpoint{5.414390in}{1.474468in}}%
\pgfpathlineto{\pgfqpoint{5.417013in}{1.463791in}}%
\pgfpathlineto{\pgfqpoint{5.419636in}{1.457065in}}%
\pgfpathlineto{\pgfqpoint{5.422260in}{1.455259in}}%
\pgfpathlineto{\pgfqpoint{5.424883in}{1.458766in}}%
\pgfpathlineto{\pgfqpoint{5.427506in}{1.463157in}}%
\pgfpathlineto{\pgfqpoint{5.430129in}{1.464252in}}%
\pgfpathlineto{\pgfqpoint{5.437998in}{1.457222in}}%
\pgfpathlineto{\pgfqpoint{5.443244in}{1.453283in}}%
\pgfpathlineto{\pgfqpoint{5.445867in}{1.452231in}}%
\pgfpathlineto{\pgfqpoint{5.451113in}{1.451860in}}%
\pgfpathlineto{\pgfqpoint{5.453736in}{1.450976in}}%
\pgfpathlineto{\pgfqpoint{5.458982in}{1.451229in}}%
\pgfpathlineto{\pgfqpoint{5.461605in}{1.453264in}}%
\pgfpathlineto{\pgfqpoint{5.464228in}{1.457442in}}%
\pgfpathlineto{\pgfqpoint{5.469474in}{1.473289in}}%
\pgfpathlineto{\pgfqpoint{5.472098in}{1.475200in}}%
\pgfpathlineto{\pgfqpoint{5.474721in}{1.475440in}}%
\pgfpathlineto{\pgfqpoint{5.477344in}{1.477276in}}%
\pgfpathlineto{\pgfqpoint{5.482590in}{1.483545in}}%
\pgfpathlineto{\pgfqpoint{5.485213in}{1.484980in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{5.493082in}{1.484028in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{1.477078in}}%
\pgfpathlineto{\pgfqpoint{5.500951in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{5.508820in}{1.452243in}}%
\pgfpathlineto{\pgfqpoint{5.511443in}{1.449461in}}%
\pgfpathlineto{\pgfqpoint{5.514066in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{5.516689in}{1.452270in}}%
\pgfpathlineto{\pgfqpoint{5.519313in}{1.455875in}}%
\pgfpathlineto{\pgfqpoint{5.521936in}{1.455524in}}%
\pgfpathlineto{\pgfqpoint{5.524559in}{1.448776in}}%
\pgfpathlineto{\pgfqpoint{5.527182in}{1.438116in}}%
\pgfpathlineto{\pgfqpoint{5.529805in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{5.532428in}{1.426009in}}%
\pgfpathlineto{\pgfqpoint{5.535051in}{1.423243in}}%
\pgfpathlineto{\pgfqpoint{5.537674in}{1.415085in}}%
\pgfpathlineto{\pgfqpoint{5.542920in}{1.386934in}}%
\pgfpathlineto{\pgfqpoint{5.545543in}{1.380751in}}%
\pgfpathlineto{\pgfqpoint{5.550789in}{1.373892in}}%
\pgfpathlineto{\pgfqpoint{5.556035in}{1.369019in}}%
\pgfpathlineto{\pgfqpoint{5.558658in}{1.366868in}}%
\pgfpathlineto{\pgfqpoint{5.563904in}{1.363939in}}%
\pgfpathlineto{\pgfqpoint{5.566527in}{1.363193in}}%
\pgfpathlineto{\pgfqpoint{5.569151in}{1.362925in}}%
\pgfpathlineto{\pgfqpoint{5.574397in}{1.361378in}}%
\pgfpathlineto{\pgfqpoint{5.584889in}{1.359853in}}%
\pgfpathlineto{\pgfqpoint{5.587512in}{1.360009in}}%
\pgfpathlineto{\pgfqpoint{5.592758in}{1.359479in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{1.359826in}}%
\pgfpathlineto{\pgfqpoint{5.603250in}{1.359695in}}%
\pgfpathlineto{\pgfqpoint{5.618989in}{1.360108in}}%
\pgfpathlineto{\pgfqpoint{5.624235in}{1.361612in}}%
\pgfpathlineto{\pgfqpoint{5.629481in}{1.361536in}}%
\pgfpathlineto{\pgfqpoint{5.634727in}{1.361805in}}%
\pgfpathlineto{\pgfqpoint{5.637350in}{1.362617in}}%
\pgfpathlineto{\pgfqpoint{5.639973in}{1.364124in}}%
\pgfpathlineto{\pgfqpoint{5.642596in}{1.366365in}}%
\pgfpathlineto{\pgfqpoint{5.647842in}{1.371933in}}%
\pgfpathlineto{\pgfqpoint{5.655711in}{1.376050in}}%
\pgfpathlineto{\pgfqpoint{5.660957in}{1.380371in}}%
\pgfpathlineto{\pgfqpoint{5.666204in}{1.385417in}}%
\pgfpathlineto{\pgfqpoint{5.668827in}{1.387194in}}%
\pgfpathlineto{\pgfqpoint{5.671450in}{1.388400in}}%
\pgfpathlineto{\pgfqpoint{5.674073in}{1.389088in}}%
\pgfpathlineto{\pgfqpoint{5.679319in}{1.388950in}}%
\pgfpathlineto{\pgfqpoint{5.684565in}{1.387357in}}%
\pgfpathlineto{\pgfqpoint{5.689811in}{1.385664in}}%
\pgfpathlineto{\pgfqpoint{5.695057in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{5.700303in}{1.379589in}}%
\pgfpathlineto{\pgfqpoint{5.702926in}{1.377461in}}%
\pgfpathlineto{\pgfqpoint{5.710795in}{1.369566in}}%
\pgfpathlineto{\pgfqpoint{5.713418in}{1.367383in}}%
\pgfpathlineto{\pgfqpoint{5.718665in}{1.361884in}}%
\pgfpathlineto{\pgfqpoint{5.726534in}{1.356131in}}%
\pgfpathlineto{\pgfqpoint{5.737026in}{1.351075in}}%
\pgfpathlineto{\pgfqpoint{5.739649in}{1.350109in}}%
\pgfpathlineto{\pgfqpoint{5.747518in}{1.345903in}}%
\pgfpathlineto{\pgfqpoint{5.752764in}{1.344893in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.344746in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.344746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{4.750758in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755387in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.296574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.975985in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.975985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{0.330387in}{1.160691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469863in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.469863in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469863in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469863in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850558in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.850558in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850558in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850558in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231253in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.231253in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231253in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231253in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832702in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{0.541862in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{0.541862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{0.929694in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{0.929694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226221in,y=0.820985in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Abs\{\(\displaystyle h_j(k_0)\)\}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330387in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{0.650256in}}%
\pgfpathlineto{\pgfqpoint{0.335633in}{0.651625in}}%
\pgfpathlineto{\pgfqpoint{0.343503in}{0.652813in}}%
\pgfpathlineto{\pgfqpoint{0.356618in}{0.656912in}}%
\pgfpathlineto{\pgfqpoint{0.367110in}{0.659012in}}%
\pgfpathlineto{\pgfqpoint{0.374979in}{0.660847in}}%
\pgfpathlineto{\pgfqpoint{0.382848in}{0.664015in}}%
\pgfpathlineto{\pgfqpoint{0.388095in}{0.666718in}}%
\pgfpathlineto{\pgfqpoint{0.395964in}{0.672447in}}%
\pgfpathlineto{\pgfqpoint{0.398587in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{0.401210in}{0.678009in}}%
\pgfpathlineto{\pgfqpoint{0.403833in}{0.683136in}}%
\pgfpathlineto{\pgfqpoint{0.406456in}{0.691386in}}%
\pgfpathlineto{\pgfqpoint{0.409079in}{0.701518in}}%
\pgfpathlineto{\pgfqpoint{0.411702in}{0.706855in}}%
\pgfpathlineto{\pgfqpoint{0.414325in}{0.696954in}}%
\pgfpathlineto{\pgfqpoint{0.419571in}{0.631015in}}%
\pgfpathlineto{\pgfqpoint{0.422194in}{0.619857in}}%
\pgfpathlineto{\pgfqpoint{0.424817in}{0.634660in}}%
\pgfpathlineto{\pgfqpoint{0.427440in}{0.646874in}}%
\pgfpathlineto{\pgfqpoint{0.430063in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{0.432686in}{0.623387in}}%
\pgfpathlineto{\pgfqpoint{0.435310in}{0.625319in}}%
\pgfpathlineto{\pgfqpoint{0.437933in}{0.632626in}}%
\pgfpathlineto{\pgfqpoint{0.440556in}{0.638031in}}%
\pgfpathlineto{\pgfqpoint{0.443179in}{0.641340in}}%
\pgfpathlineto{\pgfqpoint{0.448425in}{0.645319in}}%
\pgfpathlineto{\pgfqpoint{0.453671in}{0.648120in}}%
\pgfpathlineto{\pgfqpoint{0.461540in}{0.651221in}}%
\pgfpathlineto{\pgfqpoint{0.466786in}{0.652624in}}%
\pgfpathlineto{\pgfqpoint{0.474655in}{0.654268in}}%
\pgfpathlineto{\pgfqpoint{0.485148in}{0.656948in}}%
\pgfpathlineto{\pgfqpoint{0.490394in}{0.658081in}}%
\pgfpathlineto{\pgfqpoint{0.498263in}{0.659784in}}%
\pgfpathlineto{\pgfqpoint{0.503509in}{0.661230in}}%
\pgfpathlineto{\pgfqpoint{0.511378in}{0.661661in}}%
\pgfpathlineto{\pgfqpoint{0.529739in}{0.660718in}}%
\pgfpathlineto{\pgfqpoint{0.550724in}{0.661477in}}%
\pgfpathlineto{\pgfqpoint{0.576954in}{0.665132in}}%
\pgfpathlineto{\pgfqpoint{0.582201in}{0.665802in}}%
\pgfpathlineto{\pgfqpoint{0.592693in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{0.600562in}{0.667518in}}%
\pgfpathlineto{\pgfqpoint{0.608431in}{0.670044in}}%
\pgfpathlineto{\pgfqpoint{0.613677in}{0.671053in}}%
\pgfpathlineto{\pgfqpoint{0.616300in}{0.672004in}}%
\pgfpathlineto{\pgfqpoint{0.624169in}{0.676557in}}%
\pgfpathlineto{\pgfqpoint{0.626792in}{0.678587in}}%
\pgfpathlineto{\pgfqpoint{0.629416in}{0.679739in}}%
\pgfpathlineto{\pgfqpoint{0.632039in}{0.676822in}}%
\pgfpathlineto{\pgfqpoint{0.637285in}{0.664345in}}%
\pgfpathlineto{\pgfqpoint{0.639908in}{0.660008in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{0.658856in}}%
\pgfpathlineto{\pgfqpoint{0.645154in}{0.659968in}}%
\pgfpathlineto{\pgfqpoint{0.650400in}{0.664505in}}%
\pgfpathlineto{\pgfqpoint{0.655646in}{0.667294in}}%
\pgfpathlineto{\pgfqpoint{0.663515in}{0.670973in}}%
\pgfpathlineto{\pgfqpoint{0.668761in}{0.673631in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{0.677364in}}%
\pgfpathlineto{\pgfqpoint{0.676630in}{0.680161in}}%
\pgfpathlineto{\pgfqpoint{0.679254in}{0.681825in}}%
\pgfpathlineto{\pgfqpoint{0.681877in}{0.680363in}}%
\pgfpathlineto{\pgfqpoint{0.689746in}{0.657575in}}%
\pgfpathlineto{\pgfqpoint{0.692369in}{0.653596in}}%
\pgfpathlineto{\pgfqpoint{0.694992in}{0.652872in}}%
\pgfpathlineto{\pgfqpoint{0.697615in}{0.654754in}}%
\pgfpathlineto{\pgfqpoint{0.700238in}{0.657749in}}%
\pgfpathlineto{\pgfqpoint{0.705484in}{0.660566in}}%
\pgfpathlineto{\pgfqpoint{0.713353in}{0.662984in}}%
\pgfpathlineto{\pgfqpoint{0.718599in}{0.663887in}}%
\pgfpathlineto{\pgfqpoint{0.721222in}{0.664216in}}%
\pgfpathlineto{\pgfqpoint{0.723845in}{0.663922in}}%
\pgfpathlineto{\pgfqpoint{0.729092in}{0.664207in}}%
\pgfpathlineto{\pgfqpoint{0.731715in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{0.739584in}{0.665380in}}%
\pgfpathlineto{\pgfqpoint{0.744830in}{0.665915in}}%
\pgfpathlineto{\pgfqpoint{0.757945in}{0.667613in}}%
\pgfpathlineto{\pgfqpoint{0.760568in}{0.667297in}}%
\pgfpathlineto{\pgfqpoint{0.776307in}{0.669345in}}%
\pgfpathlineto{\pgfqpoint{0.778930in}{0.669203in}}%
\pgfpathlineto{\pgfqpoint{0.805160in}{0.673509in}}%
\pgfpathlineto{\pgfqpoint{0.810406in}{0.674828in}}%
\pgfpathlineto{\pgfqpoint{0.815652in}{0.676845in}}%
\pgfpathlineto{\pgfqpoint{0.823521in}{0.679393in}}%
\pgfpathlineto{\pgfqpoint{0.826145in}{0.680714in}}%
\pgfpathlineto{\pgfqpoint{0.831391in}{0.685273in}}%
\pgfpathlineto{\pgfqpoint{0.834014in}{0.686059in}}%
\pgfpathlineto{\pgfqpoint{0.836637in}{0.684455in}}%
\pgfpathlineto{\pgfqpoint{0.839260in}{0.682146in}}%
\pgfpathlineto{\pgfqpoint{0.844506in}{0.676481in}}%
\pgfpathlineto{\pgfqpoint{0.847129in}{0.674624in}}%
\pgfpathlineto{\pgfqpoint{0.849752in}{0.675477in}}%
\pgfpathlineto{\pgfqpoint{0.852375in}{0.677952in}}%
\pgfpathlineto{\pgfqpoint{0.854998in}{0.679055in}}%
\pgfpathlineto{\pgfqpoint{0.857621in}{0.682058in}}%
\pgfpathlineto{\pgfqpoint{0.860244in}{0.683540in}}%
\pgfpathlineto{\pgfqpoint{0.868113in}{0.683157in}}%
\pgfpathlineto{\pgfqpoint{0.873360in}{0.686442in}}%
\pgfpathlineto{\pgfqpoint{0.878606in}{0.692372in}}%
\pgfpathlineto{\pgfqpoint{0.881229in}{0.694862in}}%
\pgfpathlineto{\pgfqpoint{0.883852in}{0.696561in}}%
\pgfpathlineto{\pgfqpoint{0.886475in}{0.694261in}}%
\pgfpathlineto{\pgfqpoint{0.889098in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{0.894344in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{0.896967in}{0.638450in}}%
\pgfpathlineto{\pgfqpoint{0.899590in}{0.636321in}}%
\pgfpathlineto{\pgfqpoint{0.902213in}{0.637363in}}%
\pgfpathlineto{\pgfqpoint{0.904836in}{0.640726in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{0.912705in}{0.653287in}}%
\pgfpathlineto{\pgfqpoint{0.923198in}{0.666429in}}%
\pgfpathlineto{\pgfqpoint{0.928444in}{0.671966in}}%
\pgfpathlineto{\pgfqpoint{0.931067in}{0.674679in}}%
\pgfpathlineto{\pgfqpoint{0.933690in}{0.674041in}}%
\pgfpathlineto{\pgfqpoint{0.936313in}{0.668570in}}%
\pgfpathlineto{\pgfqpoint{0.941559in}{0.652798in}}%
\pgfpathlineto{\pgfqpoint{0.944182in}{0.647713in}}%
\pgfpathlineto{\pgfqpoint{0.946805in}{0.647828in}}%
\pgfpathlineto{\pgfqpoint{0.949428in}{0.650434in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{0.654541in}}%
\pgfpathlineto{\pgfqpoint{0.954674in}{0.657632in}}%
\pgfpathlineto{\pgfqpoint{0.962543in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{0.965166in}{0.665089in}}%
\pgfpathlineto{\pgfqpoint{0.970413in}{0.666818in}}%
\pgfpathlineto{\pgfqpoint{0.973036in}{0.666297in}}%
\pgfpathlineto{\pgfqpoint{0.978282in}{0.663588in}}%
\pgfpathlineto{\pgfqpoint{0.980905in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{0.983528in}{0.665195in}}%
\pgfpathlineto{\pgfqpoint{0.994020in}{0.678179in}}%
\pgfpathlineto{\pgfqpoint{0.999266in}{0.686917in}}%
\pgfpathlineto{\pgfqpoint{1.001889in}{0.689993in}}%
\pgfpathlineto{\pgfqpoint{1.004512in}{0.686021in}}%
\pgfpathlineto{\pgfqpoint{1.007135in}{0.677423in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{0.667249in}}%
\pgfpathlineto{\pgfqpoint{1.012381in}{0.660038in}}%
\pgfpathlineto{\pgfqpoint{1.015004in}{0.659012in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{0.673322in}}%
\pgfpathlineto{\pgfqpoint{1.035989in}{0.687751in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{0.689936in}}%
\pgfpathlineto{\pgfqpoint{1.041235in}{0.690975in}}%
\pgfpathlineto{\pgfqpoint{1.043858in}{0.690136in}}%
\pgfpathlineto{\pgfqpoint{1.046481in}{0.688779in}}%
\pgfpathlineto{\pgfqpoint{1.054350in}{0.681473in}}%
\pgfpathlineto{\pgfqpoint{1.056973in}{0.680611in}}%
\pgfpathlineto{\pgfqpoint{1.059596in}{0.680744in}}%
\pgfpathlineto{\pgfqpoint{1.062219in}{0.682881in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{0.697171in}}%
\pgfpathlineto{\pgfqpoint{1.072712in}{0.699483in}}%
\pgfpathlineto{\pgfqpoint{1.075335in}{0.696274in}}%
\pgfpathlineto{\pgfqpoint{1.080581in}{0.682782in}}%
\pgfpathlineto{\pgfqpoint{1.085827in}{0.687145in}}%
\pgfpathlineto{\pgfqpoint{1.091073in}{0.692339in}}%
\pgfpathlineto{\pgfqpoint{1.093696in}{0.693869in}}%
\pgfpathlineto{\pgfqpoint{1.096319in}{0.692878in}}%
\pgfpathlineto{\pgfqpoint{1.098942in}{0.686152in}}%
\pgfpathlineto{\pgfqpoint{1.101565in}{0.680820in}}%
\pgfpathlineto{\pgfqpoint{1.104188in}{0.677353in}}%
\pgfpathlineto{\pgfqpoint{1.106811in}{0.676631in}}%
\pgfpathlineto{\pgfqpoint{1.109434in}{0.678284in}}%
\pgfpathlineto{\pgfqpoint{1.114680in}{0.683121in}}%
\pgfpathlineto{\pgfqpoint{1.117304in}{0.685160in}}%
\pgfpathlineto{\pgfqpoint{1.119927in}{0.683635in}}%
\pgfpathlineto{\pgfqpoint{1.122550in}{0.684041in}}%
\pgfpathlineto{\pgfqpoint{1.125173in}{0.681169in}}%
\pgfpathlineto{\pgfqpoint{1.127796in}{0.674388in}}%
\pgfpathlineto{\pgfqpoint{1.135665in}{0.644535in}}%
\pgfpathlineto{\pgfqpoint{1.138288in}{0.636852in}}%
\pgfpathlineto{\pgfqpoint{1.140911in}{0.634387in}}%
\pgfpathlineto{\pgfqpoint{1.143534in}{0.634894in}}%
\pgfpathlineto{\pgfqpoint{1.146157in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{0.642382in}}%
\pgfpathlineto{\pgfqpoint{1.154026in}{0.655261in}}%
\pgfpathlineto{\pgfqpoint{1.159272in}{0.665410in}}%
\pgfpathlineto{\pgfqpoint{1.169765in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{1.172388in}{0.690933in}}%
\pgfpathlineto{\pgfqpoint{1.175011in}{0.695889in}}%
\pgfpathlineto{\pgfqpoint{1.177634in}{0.701923in}}%
\pgfpathlineto{\pgfqpoint{1.180257in}{0.706140in}}%
\pgfpathlineto{\pgfqpoint{1.182880in}{0.707891in}}%
\pgfpathlineto{\pgfqpoint{1.185503in}{0.706447in}}%
\pgfpathlineto{\pgfqpoint{1.188126in}{0.697391in}}%
\pgfpathlineto{\pgfqpoint{1.190749in}{0.680311in}}%
\pgfpathlineto{\pgfqpoint{1.193372in}{0.659987in}}%
\pgfpathlineto{\pgfqpoint{1.195995in}{0.648071in}}%
\pgfpathlineto{\pgfqpoint{1.198618in}{0.641937in}}%
\pgfpathlineto{\pgfqpoint{1.201241in}{0.645832in}}%
\pgfpathlineto{\pgfqpoint{1.203864in}{0.653255in}}%
\pgfpathlineto{\pgfqpoint{1.209110in}{0.665068in}}%
\pgfpathlineto{\pgfqpoint{1.216980in}{0.680143in}}%
\pgfpathlineto{\pgfqpoint{1.224849in}{0.695131in}}%
\pgfpathlineto{\pgfqpoint{1.227472in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{1.230095in}{0.707120in}}%
\pgfpathlineto{\pgfqpoint{1.232718in}{0.710028in}}%
\pgfpathlineto{\pgfqpoint{1.235341in}{0.709115in}}%
\pgfpathlineto{\pgfqpoint{1.237964in}{0.704894in}}%
\pgfpathlineto{\pgfqpoint{1.240587in}{0.703928in}}%
\pgfpathlineto{\pgfqpoint{1.243210in}{0.708202in}}%
\pgfpathlineto{\pgfqpoint{1.248456in}{0.722741in}}%
\pgfpathlineto{\pgfqpoint{1.251079in}{0.727741in}}%
\pgfpathlineto{\pgfqpoint{1.258948in}{0.751293in}}%
\pgfpathlineto{\pgfqpoint{1.264195in}{0.772342in}}%
\pgfpathlineto{\pgfqpoint{1.269441in}{0.797125in}}%
\pgfpathlineto{\pgfqpoint{1.272064in}{0.816711in}}%
\pgfpathlineto{\pgfqpoint{1.274687in}{0.839727in}}%
\pgfpathlineto{\pgfqpoint{1.277310in}{0.858389in}}%
\pgfpathlineto{\pgfqpoint{1.279933in}{0.868247in}}%
\pgfpathlineto{\pgfqpoint{1.282556in}{0.884418in}}%
\pgfpathlineto{\pgfqpoint{1.285179in}{0.906380in}}%
\pgfpathlineto{\pgfqpoint{1.287802in}{0.904663in}}%
\pgfpathlineto{\pgfqpoint{1.290425in}{0.895516in}}%
\pgfpathlineto{\pgfqpoint{1.293048in}{0.866093in}}%
\pgfpathlineto{\pgfqpoint{1.298294in}{0.786432in}}%
\pgfpathlineto{\pgfqpoint{1.300917in}{0.736183in}}%
\pgfpathlineto{\pgfqpoint{1.306163in}{0.612999in}}%
\pgfpathlineto{\pgfqpoint{1.308786in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{1.311410in}{0.585165in}}%
\pgfpathlineto{\pgfqpoint{1.314033in}{0.607427in}}%
\pgfpathlineto{\pgfqpoint{1.319279in}{0.666761in}}%
\pgfpathlineto{\pgfqpoint{1.324525in}{0.734896in}}%
\pgfpathlineto{\pgfqpoint{1.327148in}{0.767126in}}%
\pgfpathlineto{\pgfqpoint{1.329771in}{0.782266in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.777666in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{0.759799in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{0.759799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.330387in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335017in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330387in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{1.335017in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{1.435480in}{1.160691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574956in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.574956in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574956in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574956in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955650in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.955650in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955650in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955650in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336345in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.336345in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336345in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336345in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{0.541862in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{0.541862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{0.929694in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{0.929694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.435480in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{0.736074in}}%
\pgfpathlineto{\pgfqpoint{1.438103in}{0.736299in}}%
\pgfpathlineto{\pgfqpoint{1.443349in}{0.742206in}}%
\pgfpathlineto{\pgfqpoint{1.445972in}{0.744293in}}%
\pgfpathlineto{\pgfqpoint{1.448595in}{0.745754in}}%
\pgfpathlineto{\pgfqpoint{1.451218in}{0.746750in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{0.747280in}}%
\pgfpathlineto{\pgfqpoint{1.456464in}{0.747003in}}%
\pgfpathlineto{\pgfqpoint{1.459087in}{0.745570in}}%
\pgfpathlineto{\pgfqpoint{1.461710in}{0.743180in}}%
\pgfpathlineto{\pgfqpoint{1.464334in}{0.739264in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{0.733727in}}%
\pgfpathlineto{\pgfqpoint{1.474826in}{0.711304in}}%
\pgfpathlineto{\pgfqpoint{1.477449in}{0.705418in}}%
\pgfpathlineto{\pgfqpoint{1.480072in}{0.702116in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{0.701426in}}%
\pgfpathlineto{\pgfqpoint{1.485318in}{0.703449in}}%
\pgfpathlineto{\pgfqpoint{1.490564in}{0.714531in}}%
\pgfpathlineto{\pgfqpoint{1.493187in}{0.716069in}}%
\pgfpathlineto{\pgfqpoint{1.495810in}{0.710386in}}%
\pgfpathlineto{\pgfqpoint{1.498433in}{0.701334in}}%
\pgfpathlineto{\pgfqpoint{1.501056in}{0.694902in}}%
\pgfpathlineto{\pgfqpoint{1.503679in}{0.691760in}}%
\pgfpathlineto{\pgfqpoint{1.511549in}{0.687944in}}%
\pgfpathlineto{\pgfqpoint{1.522041in}{0.679144in}}%
\pgfpathlineto{\pgfqpoint{1.524664in}{0.678011in}}%
\pgfpathlineto{\pgfqpoint{1.527287in}{0.677696in}}%
\pgfpathlineto{\pgfqpoint{1.529910in}{0.677822in}}%
\pgfpathlineto{\pgfqpoint{1.532533in}{0.677493in}}%
\pgfpathlineto{\pgfqpoint{1.535156in}{0.676684in}}%
\pgfpathlineto{\pgfqpoint{1.537779in}{0.677445in}}%
\pgfpathlineto{\pgfqpoint{1.540402in}{0.680129in}}%
\pgfpathlineto{\pgfqpoint{1.545648in}{0.687019in}}%
\pgfpathlineto{\pgfqpoint{1.553517in}{0.698697in}}%
\pgfpathlineto{\pgfqpoint{1.558763in}{0.708653in}}%
\pgfpathlineto{\pgfqpoint{1.561387in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{1.566633in}{0.729992in}}%
\pgfpathlineto{\pgfqpoint{1.569256in}{0.738212in}}%
\pgfpathlineto{\pgfqpoint{1.571879in}{0.741596in}}%
\pgfpathlineto{\pgfqpoint{1.574502in}{0.732483in}}%
\pgfpathlineto{\pgfqpoint{1.577125in}{0.714306in}}%
\pgfpathlineto{\pgfqpoint{1.579748in}{0.711915in}}%
\pgfpathlineto{\pgfqpoint{1.582371in}{0.723992in}}%
\pgfpathlineto{\pgfqpoint{1.584994in}{0.724673in}}%
\pgfpathlineto{\pgfqpoint{1.590240in}{0.663626in}}%
\pgfpathlineto{\pgfqpoint{1.592863in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{0.669187in}}%
\pgfpathlineto{\pgfqpoint{1.598109in}{0.682085in}}%
\pgfpathlineto{\pgfqpoint{1.600732in}{0.693020in}}%
\pgfpathlineto{\pgfqpoint{1.605978in}{0.712017in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{0.722927in}}%
\pgfpathlineto{\pgfqpoint{1.611225in}{0.725654in}}%
\pgfpathlineto{\pgfqpoint{1.613848in}{0.703986in}}%
\pgfpathlineto{\pgfqpoint{1.616471in}{0.660599in}}%
\pgfpathlineto{\pgfqpoint{1.619094in}{0.629162in}}%
\pgfpathlineto{\pgfqpoint{1.621717in}{0.627571in}}%
\pgfpathlineto{\pgfqpoint{1.629586in}{0.655149in}}%
\pgfpathlineto{\pgfqpoint{1.632209in}{0.657412in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{0.645709in}}%
\pgfpathlineto{\pgfqpoint{1.640078in}{0.647722in}}%
\pgfpathlineto{\pgfqpoint{1.645324in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{1.647947in}{0.664022in}}%
\pgfpathlineto{\pgfqpoint{1.650570in}{0.668076in}}%
\pgfpathlineto{\pgfqpoint{1.658440in}{0.677609in}}%
\pgfpathlineto{\pgfqpoint{1.668932in}{0.688183in}}%
\pgfpathlineto{\pgfqpoint{1.676801in}{0.695498in}}%
\pgfpathlineto{\pgfqpoint{1.682047in}{0.699075in}}%
\pgfpathlineto{\pgfqpoint{1.684670in}{0.699621in}}%
\pgfpathlineto{\pgfqpoint{1.687293in}{0.698866in}}%
\pgfpathlineto{\pgfqpoint{1.689916in}{0.696822in}}%
\pgfpathlineto{\pgfqpoint{1.692539in}{0.695780in}}%
\pgfpathlineto{\pgfqpoint{1.695162in}{0.696382in}}%
\pgfpathlineto{\pgfqpoint{1.700408in}{0.698938in}}%
\pgfpathlineto{\pgfqpoint{1.703031in}{0.701307in}}%
\pgfpathlineto{\pgfqpoint{1.708278in}{0.707445in}}%
\pgfpathlineto{\pgfqpoint{1.713524in}{0.712320in}}%
\pgfpathlineto{\pgfqpoint{1.718770in}{0.716026in}}%
\pgfpathlineto{\pgfqpoint{1.726639in}{0.720598in}}%
\pgfpathlineto{\pgfqpoint{1.729262in}{0.723028in}}%
\pgfpathlineto{\pgfqpoint{1.731885in}{0.726487in}}%
\pgfpathlineto{\pgfqpoint{1.734508in}{0.729179in}}%
\pgfpathlineto{\pgfqpoint{1.737131in}{0.727446in}}%
\pgfpathlineto{\pgfqpoint{1.739754in}{0.717069in}}%
\pgfpathlineto{\pgfqpoint{1.742377in}{0.702427in}}%
\pgfpathlineto{\pgfqpoint{1.745000in}{0.697270in}}%
\pgfpathlineto{\pgfqpoint{1.747623in}{0.700546in}}%
\pgfpathlineto{\pgfqpoint{1.750246in}{0.705483in}}%
\pgfpathlineto{\pgfqpoint{1.752869in}{0.709546in}}%
\pgfpathlineto{\pgfqpoint{1.758116in}{0.716024in}}%
\pgfpathlineto{\pgfqpoint{1.763362in}{0.721388in}}%
\pgfpathlineto{\pgfqpoint{1.768608in}{0.726070in}}%
\pgfpathlineto{\pgfqpoint{1.771231in}{0.727781in}}%
\pgfpathlineto{\pgfqpoint{1.773854in}{0.729040in}}%
\pgfpathlineto{\pgfqpoint{1.776477in}{0.729103in}}%
\pgfpathlineto{\pgfqpoint{1.779100in}{0.728001in}}%
\pgfpathlineto{\pgfqpoint{1.781723in}{0.725180in}}%
\pgfpathlineto{\pgfqpoint{1.784346in}{0.718636in}}%
\pgfpathlineto{\pgfqpoint{1.789592in}{0.700380in}}%
\pgfpathlineto{\pgfqpoint{1.792215in}{0.698781in}}%
\pgfpathlineto{\pgfqpoint{1.794838in}{0.700730in}}%
\pgfpathlineto{\pgfqpoint{1.797461in}{0.703203in}}%
\pgfpathlineto{\pgfqpoint{1.800084in}{0.704354in}}%
\pgfpathlineto{\pgfqpoint{1.807954in}{0.702857in}}%
\pgfpathlineto{\pgfqpoint{1.813200in}{0.705555in}}%
\pgfpathlineto{\pgfqpoint{1.815823in}{0.707237in}}%
\pgfpathlineto{\pgfqpoint{1.821069in}{0.711834in}}%
\pgfpathlineto{\pgfqpoint{1.826315in}{0.716946in}}%
\pgfpathlineto{\pgfqpoint{1.828938in}{0.718451in}}%
\pgfpathlineto{\pgfqpoint{1.834184in}{0.722663in}}%
\pgfpathlineto{\pgfqpoint{1.847299in}{0.732366in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{0.737255in}}%
\pgfpathlineto{\pgfqpoint{1.855169in}{0.739272in}}%
\pgfpathlineto{\pgfqpoint{1.857792in}{0.740302in}}%
\pgfpathlineto{\pgfqpoint{1.860415in}{0.740750in}}%
\pgfpathlineto{\pgfqpoint{1.865661in}{0.745223in}}%
\pgfpathlineto{\pgfqpoint{1.868284in}{0.748728in}}%
\pgfpathlineto{\pgfqpoint{1.870907in}{0.746587in}}%
\pgfpathlineto{\pgfqpoint{1.876153in}{0.726360in}}%
\pgfpathlineto{\pgfqpoint{1.878776in}{0.725320in}}%
\pgfpathlineto{\pgfqpoint{1.881399in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{1.884022in}{0.733689in}}%
\pgfpathlineto{\pgfqpoint{1.886645in}{0.735939in}}%
\pgfpathlineto{\pgfqpoint{1.889268in}{0.736883in}}%
\pgfpathlineto{\pgfqpoint{1.891891in}{0.738327in}}%
\pgfpathlineto{\pgfqpoint{1.894514in}{0.740789in}}%
\pgfpathlineto{\pgfqpoint{1.902384in}{0.750972in}}%
\pgfpathlineto{\pgfqpoint{1.905007in}{0.752375in}}%
\pgfpathlineto{\pgfqpoint{1.907630in}{0.755770in}}%
\pgfpathlineto{\pgfqpoint{1.915499in}{0.764333in}}%
\pgfpathlineto{\pgfqpoint{1.920745in}{0.770568in}}%
\pgfpathlineto{\pgfqpoint{1.923368in}{0.773714in}}%
\pgfpathlineto{\pgfqpoint{1.931237in}{0.785930in}}%
\pgfpathlineto{\pgfqpoint{1.933860in}{0.779836in}}%
\pgfpathlineto{\pgfqpoint{1.936483in}{0.763725in}}%
\pgfpathlineto{\pgfqpoint{1.939106in}{0.758031in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{0.765901in}}%
\pgfpathlineto{\pgfqpoint{1.944352in}{0.775089in}}%
\pgfpathlineto{\pgfqpoint{1.946975in}{0.781406in}}%
\pgfpathlineto{\pgfqpoint{1.949599in}{0.786595in}}%
\pgfpathlineto{\pgfqpoint{1.952222in}{0.790935in}}%
\pgfpathlineto{\pgfqpoint{1.954845in}{0.794444in}}%
\pgfpathlineto{\pgfqpoint{1.957468in}{0.799480in}}%
\pgfpathlineto{\pgfqpoint{1.960091in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.967960in}{0.815955in}}%
\pgfpathlineto{\pgfqpoint{1.973206in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{1.975829in}{0.830048in}}%
\pgfpathlineto{\pgfqpoint{1.978452in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{1.981075in}{0.842959in}}%
\pgfpathlineto{\pgfqpoint{1.983698in}{0.845730in}}%
\pgfpathlineto{\pgfqpoint{1.986321in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{1.991567in}{0.783623in}}%
\pgfpathlineto{\pgfqpoint{1.994190in}{0.771817in}}%
\pgfpathlineto{\pgfqpoint{1.996813in}{0.774666in}}%
\pgfpathlineto{\pgfqpoint{1.999437in}{0.774645in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{2.007306in}{0.732289in}}%
\pgfpathlineto{\pgfqpoint{2.009929in}{0.727877in}}%
\pgfpathlineto{\pgfqpoint{2.012552in}{0.736362in}}%
\pgfpathlineto{\pgfqpoint{2.015175in}{0.739646in}}%
\pgfpathlineto{\pgfqpoint{2.017798in}{0.727887in}}%
\pgfpathlineto{\pgfqpoint{2.020421in}{0.685323in}}%
\pgfpathlineto{\pgfqpoint{2.023044in}{0.630457in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{0.603328in}}%
\pgfpathlineto{\pgfqpoint{2.028290in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{2.036159in}{0.641695in}}%
\pgfpathlineto{\pgfqpoint{2.038782in}{0.650929in}}%
\pgfpathlineto{\pgfqpoint{2.041405in}{0.658105in}}%
\pgfpathlineto{\pgfqpoint{2.044028in}{0.666552in}}%
\pgfpathlineto{\pgfqpoint{2.049275in}{0.685550in}}%
\pgfpathlineto{\pgfqpoint{2.051898in}{0.694370in}}%
\pgfpathlineto{\pgfqpoint{2.059767in}{0.706659in}}%
\pgfpathlineto{\pgfqpoint{2.062390in}{0.711550in}}%
\pgfpathlineto{\pgfqpoint{2.065013in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{2.070259in}{0.732090in}}%
\pgfpathlineto{\pgfqpoint{2.072882in}{0.735468in}}%
\pgfpathlineto{\pgfqpoint{2.075505in}{0.740521in}}%
\pgfpathlineto{\pgfqpoint{2.078128in}{0.741998in}}%
\pgfpathlineto{\pgfqpoint{2.080751in}{0.737265in}}%
\pgfpathlineto{\pgfqpoint{2.083374in}{0.721044in}}%
\pgfpathlineto{\pgfqpoint{2.085997in}{0.696835in}}%
\pgfpathlineto{\pgfqpoint{2.088620in}{0.683215in}}%
\pgfpathlineto{\pgfqpoint{2.091243in}{0.682704in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{0.692784in}}%
\pgfpathlineto{\pgfqpoint{2.099113in}{0.715386in}}%
\pgfpathlineto{\pgfqpoint{2.106982in}{0.743226in}}%
\pgfpathlineto{\pgfqpoint{2.109605in}{0.747886in}}%
\pgfpathlineto{\pgfqpoint{2.114851in}{0.760122in}}%
\pgfpathlineto{\pgfqpoint{2.117474in}{0.762818in}}%
\pgfpathlineto{\pgfqpoint{2.120097in}{0.761536in}}%
\pgfpathlineto{\pgfqpoint{2.122720in}{0.754506in}}%
\pgfpathlineto{\pgfqpoint{2.127966in}{0.729500in}}%
\pgfpathlineto{\pgfqpoint{2.130589in}{0.709119in}}%
\pgfpathlineto{\pgfqpoint{2.133212in}{0.699817in}}%
\pgfpathlineto{\pgfqpoint{2.135835in}{0.693804in}}%
\pgfpathlineto{\pgfqpoint{2.138458in}{0.693969in}}%
\pgfpathlineto{\pgfqpoint{2.141081in}{0.697744in}}%
\pgfpathlineto{\pgfqpoint{2.148951in}{0.718624in}}%
\pgfpathlineto{\pgfqpoint{2.154197in}{0.735142in}}%
\pgfpathlineto{\pgfqpoint{2.159443in}{0.749082in}}%
\pgfpathlineto{\pgfqpoint{2.162066in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{2.167312in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{2.175181in}{0.797185in}}%
\pgfpathlineto{\pgfqpoint{2.177804in}{0.804718in}}%
\pgfpathlineto{\pgfqpoint{2.183050in}{0.813322in}}%
\pgfpathlineto{\pgfqpoint{2.185673in}{0.800340in}}%
\pgfpathlineto{\pgfqpoint{2.188296in}{0.796305in}}%
\pgfpathlineto{\pgfqpoint{2.190919in}{0.784768in}}%
\pgfpathlineto{\pgfqpoint{2.193543in}{0.763930in}}%
\pgfpathlineto{\pgfqpoint{2.196166in}{0.733046in}}%
\pgfpathlineto{\pgfqpoint{2.198789in}{0.697708in}}%
\pgfpathlineto{\pgfqpoint{2.201412in}{0.667403in}}%
\pgfpathlineto{\pgfqpoint{2.204035in}{0.643559in}}%
\pgfpathlineto{\pgfqpoint{2.206658in}{0.637537in}}%
\pgfpathlineto{\pgfqpoint{2.209281in}{0.641097in}}%
\pgfpathlineto{\pgfqpoint{2.211904in}{0.649518in}}%
\pgfpathlineto{\pgfqpoint{2.222396in}{0.690704in}}%
\pgfpathlineto{\pgfqpoint{2.225019in}{0.697265in}}%
\pgfpathlineto{\pgfqpoint{2.232888in}{0.728951in}}%
\pgfpathlineto{\pgfqpoint{2.235511in}{0.741193in}}%
\pgfpathlineto{\pgfqpoint{2.240757in}{0.770422in}}%
\pgfpathlineto{\pgfqpoint{2.243381in}{0.789352in}}%
\pgfpathlineto{\pgfqpoint{2.251250in}{0.871837in}}%
\pgfpathlineto{\pgfqpoint{2.253873in}{0.876238in}}%
\pgfpathlineto{\pgfqpoint{2.256496in}{0.832390in}}%
\pgfpathlineto{\pgfqpoint{2.259119in}{0.757936in}}%
\pgfpathlineto{\pgfqpoint{2.261742in}{0.716014in}}%
\pgfpathlineto{\pgfqpoint{2.264365in}{0.685748in}}%
\pgfpathlineto{\pgfqpoint{2.266988in}{0.642630in}}%
\pgfpathlineto{\pgfqpoint{2.269611in}{0.614670in}}%
\pgfpathlineto{\pgfqpoint{2.272234in}{0.615063in}}%
\pgfpathlineto{\pgfqpoint{2.274857in}{0.627297in}}%
\pgfpathlineto{\pgfqpoint{2.277480in}{0.644326in}}%
\pgfpathlineto{\pgfqpoint{2.280103in}{0.655674in}}%
\pgfpathlineto{\pgfqpoint{2.285349in}{0.685472in}}%
\pgfpathlineto{\pgfqpoint{2.295842in}{0.739366in}}%
\pgfpathlineto{\pgfqpoint{2.298465in}{0.748696in}}%
\pgfpathlineto{\pgfqpoint{2.301088in}{0.764754in}}%
\pgfpathlineto{\pgfqpoint{2.303711in}{0.776645in}}%
\pgfpathlineto{\pgfqpoint{2.306334in}{0.781153in}}%
\pgfpathlineto{\pgfqpoint{2.308957in}{0.768858in}}%
\pgfpathlineto{\pgfqpoint{2.311580in}{0.735643in}}%
\pgfpathlineto{\pgfqpoint{2.319449in}{0.596642in}}%
\pgfpathlineto{\pgfqpoint{2.322072in}{0.582464in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{0.583656in}}%
\pgfpathlineto{\pgfqpoint{2.327318in}{0.594075in}}%
\pgfpathlineto{\pgfqpoint{2.329941in}{0.609609in}}%
\pgfpathlineto{\pgfqpoint{2.340434in}{0.686971in}}%
\pgfpathlineto{\pgfqpoint{2.348303in}{0.750952in}}%
\pgfpathlineto{\pgfqpoint{2.350926in}{0.763838in}}%
\pgfpathlineto{\pgfqpoint{2.353549in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{2.356172in}{0.707823in}}%
\pgfpathlineto{\pgfqpoint{2.358795in}{0.669179in}}%
\pgfpathlineto{\pgfqpoint{2.361418in}{0.645325in}}%
\pgfpathlineto{\pgfqpoint{2.364041in}{0.642980in}}%
\pgfpathlineto{\pgfqpoint{2.369287in}{0.654067in}}%
\pgfpathlineto{\pgfqpoint{2.374533in}{0.674878in}}%
\pgfpathlineto{\pgfqpoint{2.379779in}{0.706039in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{0.721336in}}%
\pgfpathlineto{\pgfqpoint{2.385025in}{0.740514in}}%
\pgfpathlineto{\pgfqpoint{2.390272in}{0.793373in}}%
\pgfpathlineto{\pgfqpoint{2.392895in}{0.798356in}}%
\pgfpathlineto{\pgfqpoint{2.395518in}{0.788281in}}%
\pgfpathlineto{\pgfqpoint{2.398141in}{0.747160in}}%
\pgfpathlineto{\pgfqpoint{2.403387in}{0.639546in}}%
\pgfpathlineto{\pgfqpoint{2.406010in}{0.597825in}}%
\pgfpathlineto{\pgfqpoint{2.411256in}{0.537097in}}%
\pgfpathlineto{\pgfqpoint{2.413879in}{0.522515in}}%
\pgfpathlineto{\pgfqpoint{2.416502in}{0.515039in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{0.512162in}}%
\pgfpathlineto{\pgfqpoint{2.421748in}{0.512591in}}%
\pgfpathlineto{\pgfqpoint{2.426994in}{0.516435in}}%
\pgfpathlineto{\pgfqpoint{2.429617in}{0.514076in}}%
\pgfpathlineto{\pgfqpoint{2.432240in}{0.513548in}}%
\pgfpathlineto{\pgfqpoint{2.434863in}{0.514777in}}%
\pgfpathlineto{\pgfqpoint{2.437487in}{0.517164in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{0.520062in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{0.520062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.435480in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440110in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435480in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{2.540573in}{1.160691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680048in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.680048in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680048in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680048in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060743in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.060743in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060743in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060743in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441438in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.441438in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441438in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441438in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{0.541862in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{0.541862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{0.929694in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{0.929694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.540573in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{2.543196in}{0.708649in}}%
\pgfpathlineto{\pgfqpoint{2.545819in}{0.709762in}}%
\pgfpathlineto{\pgfqpoint{2.548442in}{0.708451in}}%
\pgfpathlineto{\pgfqpoint{2.551065in}{0.708750in}}%
\pgfpathlineto{\pgfqpoint{2.553688in}{0.710420in}}%
\pgfpathlineto{\pgfqpoint{2.556311in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{2.558934in}{0.712951in}}%
\pgfpathlineto{\pgfqpoint{2.561557in}{0.717571in}}%
\pgfpathlineto{\pgfqpoint{2.566803in}{0.728791in}}%
\pgfpathlineto{\pgfqpoint{2.569426in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{2.572049in}{0.739300in}}%
\pgfpathlineto{\pgfqpoint{2.574672in}{0.754140in}}%
\pgfpathlineto{\pgfqpoint{2.577295in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{2.579918in}{0.782159in}}%
\pgfpathlineto{\pgfqpoint{2.582541in}{0.758803in}}%
\pgfpathlineto{\pgfqpoint{2.585164in}{0.695314in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.649175in}}%
\pgfpathlineto{\pgfqpoint{2.590411in}{0.642067in}}%
\pgfpathlineto{\pgfqpoint{2.593034in}{0.652582in}}%
\pgfpathlineto{\pgfqpoint{2.598280in}{0.677052in}}%
\pgfpathlineto{\pgfqpoint{2.600903in}{0.686172in}}%
\pgfpathlineto{\pgfqpoint{2.606149in}{0.700730in}}%
\pgfpathlineto{\pgfqpoint{2.611395in}{0.714948in}}%
\pgfpathlineto{\pgfqpoint{2.614018in}{0.723015in}}%
\pgfpathlineto{\pgfqpoint{2.616641in}{0.732541in}}%
\pgfpathlineto{\pgfqpoint{2.619264in}{0.744359in}}%
\pgfpathlineto{\pgfqpoint{2.621887in}{0.760235in}}%
\pgfpathlineto{\pgfqpoint{2.627133in}{0.797035in}}%
\pgfpathlineto{\pgfqpoint{2.629756in}{0.809909in}}%
\pgfpathlineto{\pgfqpoint{2.632379in}{0.818736in}}%
\pgfpathlineto{\pgfqpoint{2.637626in}{0.756227in}}%
\pgfpathlineto{\pgfqpoint{2.640249in}{0.775944in}}%
\pgfpathlineto{\pgfqpoint{2.642872in}{0.736256in}}%
\pgfpathlineto{\pgfqpoint{2.645495in}{0.636945in}}%
\pgfpathlineto{\pgfqpoint{2.648118in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{0.584149in}}%
\pgfpathlineto{\pgfqpoint{2.655987in}{0.628387in}}%
\pgfpathlineto{\pgfqpoint{2.658610in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{2.661233in}{0.648059in}}%
\pgfpathlineto{\pgfqpoint{2.663856in}{0.648747in}}%
\pgfpathlineto{\pgfqpoint{2.666479in}{0.654779in}}%
\pgfpathlineto{\pgfqpoint{2.671725in}{0.672875in}}%
\pgfpathlineto{\pgfqpoint{2.674348in}{0.680129in}}%
\pgfpathlineto{\pgfqpoint{2.676971in}{0.684069in}}%
\pgfpathlineto{\pgfqpoint{2.679594in}{0.683865in}}%
\pgfpathlineto{\pgfqpoint{2.682217in}{0.681239in}}%
\pgfpathlineto{\pgfqpoint{2.684841in}{0.677818in}}%
\pgfpathlineto{\pgfqpoint{2.687464in}{0.672597in}}%
\pgfpathlineto{\pgfqpoint{2.690087in}{0.663102in}}%
\pgfpathlineto{\pgfqpoint{2.692710in}{0.650180in}}%
\pgfpathlineto{\pgfqpoint{2.695333in}{0.641758in}}%
\pgfpathlineto{\pgfqpoint{2.697956in}{0.644163in}}%
\pgfpathlineto{\pgfqpoint{2.705825in}{0.666474in}}%
\pgfpathlineto{\pgfqpoint{2.711071in}{0.675490in}}%
\pgfpathlineto{\pgfqpoint{2.716317in}{0.682871in}}%
\pgfpathlineto{\pgfqpoint{2.729432in}{0.699811in}}%
\pgfpathlineto{\pgfqpoint{2.732055in}{0.701452in}}%
\pgfpathlineto{\pgfqpoint{2.734679in}{0.702057in}}%
\pgfpathlineto{\pgfqpoint{2.737302in}{0.703739in}}%
\pgfpathlineto{\pgfqpoint{2.742548in}{0.709715in}}%
\pgfpathlineto{\pgfqpoint{2.745171in}{0.713445in}}%
\pgfpathlineto{\pgfqpoint{2.747794in}{0.718839in}}%
\pgfpathlineto{\pgfqpoint{2.750417in}{0.725538in}}%
\pgfpathlineto{\pgfqpoint{2.753040in}{0.733292in}}%
\pgfpathlineto{\pgfqpoint{2.755663in}{0.732030in}}%
\pgfpathlineto{\pgfqpoint{2.760909in}{0.691530in}}%
\pgfpathlineto{\pgfqpoint{2.763532in}{0.698091in}}%
\pgfpathlineto{\pgfqpoint{2.766155in}{0.718576in}}%
\pgfpathlineto{\pgfqpoint{2.768778in}{0.734573in}}%
\pgfpathlineto{\pgfqpoint{2.771401in}{0.732765in}}%
\pgfpathlineto{\pgfqpoint{2.774024in}{0.712276in}}%
\pgfpathlineto{\pgfqpoint{2.776647in}{0.712280in}}%
\pgfpathlineto{\pgfqpoint{2.779270in}{0.715441in}}%
\pgfpathlineto{\pgfqpoint{2.781894in}{0.694225in}}%
\pgfpathlineto{\pgfqpoint{2.784517in}{0.676143in}}%
\pgfpathlineto{\pgfqpoint{2.787140in}{0.677117in}}%
\pgfpathlineto{\pgfqpoint{2.789763in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{2.792386in}{0.664468in}}%
\pgfpathlineto{\pgfqpoint{2.795009in}{0.656153in}}%
\pgfpathlineto{\pgfqpoint{2.797632in}{0.660087in}}%
\pgfpathlineto{\pgfqpoint{2.802878in}{0.680832in}}%
\pgfpathlineto{\pgfqpoint{2.808124in}{0.696425in}}%
\pgfpathlineto{\pgfqpoint{2.810747in}{0.704002in}}%
\pgfpathlineto{\pgfqpoint{2.815993in}{0.723111in}}%
\pgfpathlineto{\pgfqpoint{2.818616in}{0.725769in}}%
\pgfpathlineto{\pgfqpoint{2.821239in}{0.707318in}}%
\pgfpathlineto{\pgfqpoint{2.823862in}{0.676612in}}%
\pgfpathlineto{\pgfqpoint{2.826485in}{0.672382in}}%
\pgfpathlineto{\pgfqpoint{2.831732in}{0.693026in}}%
\pgfpathlineto{\pgfqpoint{2.836978in}{0.707158in}}%
\pgfpathlineto{\pgfqpoint{2.844847in}{0.727186in}}%
\pgfpathlineto{\pgfqpoint{2.850093in}{0.742828in}}%
\pgfpathlineto{\pgfqpoint{2.852716in}{0.747081in}}%
\pgfpathlineto{\pgfqpoint{2.855339in}{0.749776in}}%
\pgfpathlineto{\pgfqpoint{2.857962in}{0.755153in}}%
\pgfpathlineto{\pgfqpoint{2.860585in}{0.752029in}}%
\pgfpathlineto{\pgfqpoint{2.865831in}{0.703857in}}%
\pgfpathlineto{\pgfqpoint{2.868454in}{0.698748in}}%
\pgfpathlineto{\pgfqpoint{2.871077in}{0.697231in}}%
\pgfpathlineto{\pgfqpoint{2.873700in}{0.681760in}}%
\pgfpathlineto{\pgfqpoint{2.876323in}{0.675391in}}%
\pgfpathlineto{\pgfqpoint{2.884193in}{0.705458in}}%
\pgfpathlineto{\pgfqpoint{2.886816in}{0.711724in}}%
\pgfpathlineto{\pgfqpoint{2.892062in}{0.736753in}}%
\pgfpathlineto{\pgfqpoint{2.894685in}{0.736967in}}%
\pgfpathlineto{\pgfqpoint{2.897308in}{0.717243in}}%
\pgfpathlineto{\pgfqpoint{2.899931in}{0.702975in}}%
\pgfpathlineto{\pgfqpoint{2.902554in}{0.693170in}}%
\pgfpathlineto{\pgfqpoint{2.905177in}{0.695474in}}%
\pgfpathlineto{\pgfqpoint{2.913046in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{2.915669in}{0.744345in}}%
\pgfpathlineto{\pgfqpoint{2.918292in}{0.757599in}}%
\pgfpathlineto{\pgfqpoint{2.920915in}{0.773436in}}%
\pgfpathlineto{\pgfqpoint{2.923538in}{0.791928in}}%
\pgfpathlineto{\pgfqpoint{2.928785in}{0.841654in}}%
\pgfpathlineto{\pgfqpoint{2.931408in}{0.849593in}}%
\pgfpathlineto{\pgfqpoint{2.934031in}{0.841181in}}%
\pgfpathlineto{\pgfqpoint{2.936654in}{0.815031in}}%
\pgfpathlineto{\pgfqpoint{2.939277in}{0.782161in}}%
\pgfpathlineto{\pgfqpoint{2.941900in}{0.721422in}}%
\pgfpathlineto{\pgfqpoint{2.944523in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{2.947146in}{0.660699in}}%
\pgfpathlineto{\pgfqpoint{2.949769in}{0.675264in}}%
\pgfpathlineto{\pgfqpoint{2.952392in}{0.665722in}}%
\pgfpathlineto{\pgfqpoint{2.955015in}{0.667201in}}%
\pgfpathlineto{\pgfqpoint{2.957638in}{0.684514in}}%
\pgfpathlineto{\pgfqpoint{2.960261in}{0.711202in}}%
\pgfpathlineto{\pgfqpoint{2.962884in}{0.715919in}}%
\pgfpathlineto{\pgfqpoint{2.970753in}{0.619479in}}%
\pgfpathlineto{\pgfqpoint{2.973376in}{0.609033in}}%
\pgfpathlineto{\pgfqpoint{2.975999in}{0.613766in}}%
\pgfpathlineto{\pgfqpoint{2.978623in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{2.983869in}{0.651222in}}%
\pgfpathlineto{\pgfqpoint{2.986492in}{0.661906in}}%
\pgfpathlineto{\pgfqpoint{2.996984in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{3.002230in}{0.711370in}}%
\pgfpathlineto{\pgfqpoint{3.004853in}{0.723972in}}%
\pgfpathlineto{\pgfqpoint{3.007476in}{0.729470in}}%
\pgfpathlineto{\pgfqpoint{3.010099in}{0.736973in}}%
\pgfpathlineto{\pgfqpoint{3.012722in}{0.749313in}}%
\pgfpathlineto{\pgfqpoint{3.015345in}{0.770504in}}%
\pgfpathlineto{\pgfqpoint{3.017968in}{0.769160in}}%
\pgfpathlineto{\pgfqpoint{3.023214in}{0.724172in}}%
\pgfpathlineto{\pgfqpoint{3.025838in}{0.706032in}}%
\pgfpathlineto{\pgfqpoint{3.028461in}{0.704022in}}%
\pgfpathlineto{\pgfqpoint{3.031084in}{0.705946in}}%
\pgfpathlineto{\pgfqpoint{3.033707in}{0.712097in}}%
\pgfpathlineto{\pgfqpoint{3.038953in}{0.682907in}}%
\pgfpathlineto{\pgfqpoint{3.041576in}{0.679949in}}%
\pgfpathlineto{\pgfqpoint{3.044199in}{0.693341in}}%
\pgfpathlineto{\pgfqpoint{3.046822in}{0.699407in}}%
\pgfpathlineto{\pgfqpoint{3.049445in}{0.683308in}}%
\pgfpathlineto{\pgfqpoint{3.052068in}{0.640617in}}%
\pgfpathlineto{\pgfqpoint{3.054691in}{0.615831in}}%
\pgfpathlineto{\pgfqpoint{3.057314in}{0.613659in}}%
\pgfpathlineto{\pgfqpoint{3.059937in}{0.625733in}}%
\pgfpathlineto{\pgfqpoint{3.062560in}{0.635426in}}%
\pgfpathlineto{\pgfqpoint{3.067806in}{0.658980in}}%
\pgfpathlineto{\pgfqpoint{3.070429in}{0.675145in}}%
\pgfpathlineto{\pgfqpoint{3.073052in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.075676in}{0.684181in}}%
\pgfpathlineto{\pgfqpoint{3.078299in}{0.663523in}}%
\pgfpathlineto{\pgfqpoint{3.080922in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{3.083545in}{0.642574in}}%
\pgfpathlineto{\pgfqpoint{3.086168in}{0.650530in}}%
\pgfpathlineto{\pgfqpoint{3.091414in}{0.685385in}}%
\pgfpathlineto{\pgfqpoint{3.096660in}{0.736072in}}%
\pgfpathlineto{\pgfqpoint{3.099283in}{0.741489in}}%
\pgfpathlineto{\pgfqpoint{3.101906in}{0.697237in}}%
\pgfpathlineto{\pgfqpoint{3.104529in}{0.662151in}}%
\pgfpathlineto{\pgfqpoint{3.107152in}{0.645760in}}%
\pgfpathlineto{\pgfqpoint{3.109775in}{0.650109in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{0.663782in}}%
\pgfpathlineto{\pgfqpoint{3.115021in}{0.679835in}}%
\pgfpathlineto{\pgfqpoint{3.117644in}{0.675990in}}%
\pgfpathlineto{\pgfqpoint{3.120267in}{0.657559in}}%
\pgfpathlineto{\pgfqpoint{3.122891in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{3.125514in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{3.128137in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{3.130760in}{0.683207in}}%
\pgfpathlineto{\pgfqpoint{3.133383in}{0.677115in}}%
\pgfpathlineto{\pgfqpoint{3.138629in}{0.626877in}}%
\pgfpathlineto{\pgfqpoint{3.141252in}{0.611477in}}%
\pgfpathlineto{\pgfqpoint{3.143875in}{0.608516in}}%
\pgfpathlineto{\pgfqpoint{3.146498in}{0.607535in}}%
\pgfpathlineto{\pgfqpoint{3.149121in}{0.611488in}}%
\pgfpathlineto{\pgfqpoint{3.159613in}{0.637034in}}%
\pgfpathlineto{\pgfqpoint{3.164859in}{0.642532in}}%
\pgfpathlineto{\pgfqpoint{3.167482in}{0.644718in}}%
\pgfpathlineto{\pgfqpoint{3.172729in}{0.655301in}}%
\pgfpathlineto{\pgfqpoint{3.177975in}{0.669143in}}%
\pgfpathlineto{\pgfqpoint{3.180598in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{3.183221in}{0.680024in}}%
\pgfpathlineto{\pgfqpoint{3.185844in}{0.670293in}}%
\pgfpathlineto{\pgfqpoint{3.188467in}{0.653840in}}%
\pgfpathlineto{\pgfqpoint{3.191090in}{0.649415in}}%
\pgfpathlineto{\pgfqpoint{3.193713in}{0.655797in}}%
\pgfpathlineto{\pgfqpoint{3.196336in}{0.657784in}}%
\pgfpathlineto{\pgfqpoint{3.201582in}{0.646064in}}%
\pgfpathlineto{\pgfqpoint{3.204205in}{0.650621in}}%
\pgfpathlineto{\pgfqpoint{3.206828in}{0.660447in}}%
\pgfpathlineto{\pgfqpoint{3.209451in}{0.667352in}}%
\pgfpathlineto{\pgfqpoint{3.212074in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{3.219943in}{0.699602in}}%
\pgfpathlineto{\pgfqpoint{3.222567in}{0.709997in}}%
\pgfpathlineto{\pgfqpoint{3.227813in}{0.743679in}}%
\pgfpathlineto{\pgfqpoint{3.230436in}{0.764576in}}%
\pgfpathlineto{\pgfqpoint{3.233059in}{0.779055in}}%
\pgfpathlineto{\pgfqpoint{3.235682in}{0.764452in}}%
\pgfpathlineto{\pgfqpoint{3.238305in}{0.709415in}}%
\pgfpathlineto{\pgfqpoint{3.240928in}{0.683077in}}%
\pgfpathlineto{\pgfqpoint{3.243551in}{0.677111in}}%
\pgfpathlineto{\pgfqpoint{3.246174in}{0.657078in}}%
\pgfpathlineto{\pgfqpoint{3.248797in}{0.627457in}}%
\pgfpathlineto{\pgfqpoint{3.251420in}{0.608678in}}%
\pgfpathlineto{\pgfqpoint{3.254043in}{0.604345in}}%
\pgfpathlineto{\pgfqpoint{3.259289in}{0.617721in}}%
\pgfpathlineto{\pgfqpoint{3.264535in}{0.620479in}}%
\pgfpathlineto{\pgfqpoint{3.267158in}{0.618520in}}%
\pgfpathlineto{\pgfqpoint{3.269782in}{0.620128in}}%
\pgfpathlineto{\pgfqpoint{3.272405in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{3.280274in}{0.648685in}}%
\pgfpathlineto{\pgfqpoint{3.282897in}{0.653065in}}%
\pgfpathlineto{\pgfqpoint{3.293389in}{0.676890in}}%
\pgfpathlineto{\pgfqpoint{3.296012in}{0.686500in}}%
\pgfpathlineto{\pgfqpoint{3.298635in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{3.301258in}{0.714866in}}%
\pgfpathlineto{\pgfqpoint{3.303881in}{0.722846in}}%
\pgfpathlineto{\pgfqpoint{3.306504in}{0.689606in}}%
\pgfpathlineto{\pgfqpoint{3.309127in}{0.632491in}}%
\pgfpathlineto{\pgfqpoint{3.311750in}{0.610577in}}%
\pgfpathlineto{\pgfqpoint{3.314373in}{0.620558in}}%
\pgfpathlineto{\pgfqpoint{3.319620in}{0.633742in}}%
\pgfpathlineto{\pgfqpoint{3.322243in}{0.642384in}}%
\pgfpathlineto{\pgfqpoint{3.332735in}{0.686780in}}%
\pgfpathlineto{\pgfqpoint{3.337981in}{0.732409in}}%
\pgfpathlineto{\pgfqpoint{3.340604in}{0.746149in}}%
\pgfpathlineto{\pgfqpoint{3.343227in}{0.725895in}}%
\pgfpathlineto{\pgfqpoint{3.345850in}{0.697133in}}%
\pgfpathlineto{\pgfqpoint{3.348473in}{0.620425in}}%
\pgfpathlineto{\pgfqpoint{3.351096in}{0.593014in}}%
\pgfpathlineto{\pgfqpoint{3.353719in}{0.602224in}}%
\pgfpathlineto{\pgfqpoint{3.356342in}{0.618108in}}%
\pgfpathlineto{\pgfqpoint{3.358965in}{0.631049in}}%
\pgfpathlineto{\pgfqpoint{3.361588in}{0.639623in}}%
\pgfpathlineto{\pgfqpoint{3.364211in}{0.646312in}}%
\pgfpathlineto{\pgfqpoint{3.377327in}{0.673983in}}%
\pgfpathlineto{\pgfqpoint{3.382573in}{0.683305in}}%
\pgfpathlineto{\pgfqpoint{3.387819in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{3.393065in}{0.705941in}}%
\pgfpathlineto{\pgfqpoint{3.398311in}{0.721358in}}%
\pgfpathlineto{\pgfqpoint{3.406180in}{0.761385in}}%
\pgfpathlineto{\pgfqpoint{3.408803in}{0.781467in}}%
\pgfpathlineto{\pgfqpoint{3.411426in}{0.822596in}}%
\pgfpathlineto{\pgfqpoint{3.414049in}{0.846625in}}%
\pgfpathlineto{\pgfqpoint{3.416673in}{0.822183in}}%
\pgfpathlineto{\pgfqpoint{3.419296in}{0.794018in}}%
\pgfpathlineto{\pgfqpoint{3.421919in}{0.736949in}}%
\pgfpathlineto{\pgfqpoint{3.424542in}{0.652421in}}%
\pgfpathlineto{\pgfqpoint{3.427165in}{0.625593in}}%
\pgfpathlineto{\pgfqpoint{3.437657in}{0.722921in}}%
\pgfpathlineto{\pgfqpoint{3.440280in}{0.755038in}}%
\pgfpathlineto{\pgfqpoint{3.442903in}{0.792444in}}%
\pgfpathlineto{\pgfqpoint{3.445526in}{0.848899in}}%
\pgfpathlineto{\pgfqpoint{3.448149in}{0.896628in}}%
\pgfpathlineto{\pgfqpoint{3.450772in}{0.883674in}}%
\pgfpathlineto{\pgfqpoint{3.453395in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{3.456018in}{0.777787in}}%
\pgfpathlineto{\pgfqpoint{3.458641in}{0.782735in}}%
\pgfpathlineto{\pgfqpoint{3.461264in}{0.803069in}}%
\pgfpathlineto{\pgfqpoint{3.463888in}{0.805679in}}%
\pgfpathlineto{\pgfqpoint{3.466511in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{3.469134in}{0.741719in}}%
\pgfpathlineto{\pgfqpoint{3.474380in}{0.584080in}}%
\pgfpathlineto{\pgfqpoint{3.477003in}{0.542181in}}%
\pgfpathlineto{\pgfqpoint{3.479626in}{0.531501in}}%
\pgfpathlineto{\pgfqpoint{3.482249in}{0.538020in}}%
\pgfpathlineto{\pgfqpoint{3.487495in}{0.571844in}}%
\pgfpathlineto{\pgfqpoint{3.490118in}{0.591280in}}%
\pgfpathlineto{\pgfqpoint{3.495364in}{0.624342in}}%
\pgfpathlineto{\pgfqpoint{3.500610in}{0.647174in}}%
\pgfpathlineto{\pgfqpoint{3.503233in}{0.659693in}}%
\pgfpathlineto{\pgfqpoint{3.505856in}{0.678452in}}%
\pgfpathlineto{\pgfqpoint{3.508479in}{0.703213in}}%
\pgfpathlineto{\pgfqpoint{3.511102in}{0.732526in}}%
\pgfpathlineto{\pgfqpoint{3.513726in}{0.756779in}}%
\pgfpathlineto{\pgfqpoint{3.516349in}{0.798538in}}%
\pgfpathlineto{\pgfqpoint{3.518972in}{0.832844in}}%
\pgfpathlineto{\pgfqpoint{3.521595in}{0.835898in}}%
\pgfpathlineto{\pgfqpoint{3.524218in}{0.810404in}}%
\pgfpathlineto{\pgfqpoint{3.526841in}{0.799288in}}%
\pgfpathlineto{\pgfqpoint{3.529464in}{0.768829in}}%
\pgfpathlineto{\pgfqpoint{3.532087in}{0.731214in}}%
\pgfpathlineto{\pgfqpoint{3.537333in}{0.601486in}}%
\pgfpathlineto{\pgfqpoint{3.542579in}{0.531292in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{0.515037in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{0.515037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.540573in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545202in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540573in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{3.545202in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{3.645665in}{1.160691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785141in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.785141in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785141in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.785141in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165836in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.165836in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165836in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165836in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546530in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.546530in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546530in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546530in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{0.541862in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{0.541862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{0.929694in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{0.929694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.645665in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{0.669583in}}%
\pgfpathlineto{\pgfqpoint{3.648288in}{0.664181in}}%
\pgfpathlineto{\pgfqpoint{3.650911in}{0.660336in}}%
\pgfpathlineto{\pgfqpoint{3.653534in}{0.658065in}}%
\pgfpathlineto{\pgfqpoint{3.656157in}{0.657994in}}%
\pgfpathlineto{\pgfqpoint{3.661403in}{0.660601in}}%
\pgfpathlineto{\pgfqpoint{3.664027in}{0.660705in}}%
\pgfpathlineto{\pgfqpoint{3.666650in}{0.660132in}}%
\pgfpathlineto{\pgfqpoint{3.671896in}{0.660521in}}%
\pgfpathlineto{\pgfqpoint{3.674519in}{0.660197in}}%
\pgfpathlineto{\pgfqpoint{3.679765in}{0.657849in}}%
\pgfpathlineto{\pgfqpoint{3.685011in}{0.654847in}}%
\pgfpathlineto{\pgfqpoint{3.692880in}{0.652120in}}%
\pgfpathlineto{\pgfqpoint{3.698126in}{0.651832in}}%
\pgfpathlineto{\pgfqpoint{3.703372in}{0.652191in}}%
\pgfpathlineto{\pgfqpoint{3.705995in}{0.652756in}}%
\pgfpathlineto{\pgfqpoint{3.719111in}{0.659407in}}%
\pgfpathlineto{\pgfqpoint{3.721734in}{0.659621in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{3.737472in}{0.659257in}}%
\pgfpathlineto{\pgfqpoint{3.740095in}{0.660525in}}%
\pgfpathlineto{\pgfqpoint{3.745341in}{0.661962in}}%
\pgfpathlineto{\pgfqpoint{3.755833in}{0.664580in}}%
\pgfpathlineto{\pgfqpoint{3.758456in}{0.664499in}}%
\pgfpathlineto{\pgfqpoint{3.761080in}{0.665040in}}%
\pgfpathlineto{\pgfqpoint{3.766326in}{0.667217in}}%
\pgfpathlineto{\pgfqpoint{3.771572in}{0.669528in}}%
\pgfpathlineto{\pgfqpoint{3.774195in}{0.667884in}}%
\pgfpathlineto{\pgfqpoint{3.776818in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{3.779441in}{0.661339in}}%
\pgfpathlineto{\pgfqpoint{3.782064in}{0.662414in}}%
\pgfpathlineto{\pgfqpoint{3.784687in}{0.665093in}}%
\pgfpathlineto{\pgfqpoint{3.787310in}{0.665461in}}%
\pgfpathlineto{\pgfqpoint{3.792556in}{0.653725in}}%
\pgfpathlineto{\pgfqpoint{3.795179in}{0.651409in}}%
\pgfpathlineto{\pgfqpoint{3.797802in}{0.650143in}}%
\pgfpathlineto{\pgfqpoint{3.800425in}{0.649860in}}%
\pgfpathlineto{\pgfqpoint{3.808294in}{0.654446in}}%
\pgfpathlineto{\pgfqpoint{3.816164in}{0.657303in}}%
\pgfpathlineto{\pgfqpoint{3.824033in}{0.659546in}}%
\pgfpathlineto{\pgfqpoint{3.829279in}{0.660387in}}%
\pgfpathlineto{\pgfqpoint{3.831902in}{0.659981in}}%
\pgfpathlineto{\pgfqpoint{3.837148in}{0.658700in}}%
\pgfpathlineto{\pgfqpoint{3.842394in}{0.659043in}}%
\pgfpathlineto{\pgfqpoint{3.847640in}{0.659768in}}%
\pgfpathlineto{\pgfqpoint{3.850263in}{0.659697in}}%
\pgfpathlineto{\pgfqpoint{3.855509in}{0.658430in}}%
\pgfpathlineto{\pgfqpoint{3.858133in}{0.657604in}}%
\pgfpathlineto{\pgfqpoint{3.860756in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{3.866002in}{0.659464in}}%
\pgfpathlineto{\pgfqpoint{3.873871in}{0.661258in}}%
\pgfpathlineto{\pgfqpoint{3.879117in}{0.661417in}}%
\pgfpathlineto{\pgfqpoint{3.886986in}{0.663258in}}%
\pgfpathlineto{\pgfqpoint{3.892232in}{0.664512in}}%
\pgfpathlineto{\pgfqpoint{3.894855in}{0.664210in}}%
\pgfpathlineto{\pgfqpoint{3.897478in}{0.663091in}}%
\pgfpathlineto{\pgfqpoint{3.900101in}{0.661432in}}%
\pgfpathlineto{\pgfqpoint{3.902724in}{0.661690in}}%
\pgfpathlineto{\pgfqpoint{3.907971in}{0.665657in}}%
\pgfpathlineto{\pgfqpoint{3.910594in}{0.666685in}}%
\pgfpathlineto{\pgfqpoint{3.913217in}{0.666279in}}%
\pgfpathlineto{\pgfqpoint{3.915840in}{0.663462in}}%
\pgfpathlineto{\pgfqpoint{3.921086in}{0.646565in}}%
\pgfpathlineto{\pgfqpoint{3.923709in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{3.928955in}{0.654903in}}%
\pgfpathlineto{\pgfqpoint{3.931578in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{3.936824in}{0.661328in}}%
\pgfpathlineto{\pgfqpoint{3.942070in}{0.664041in}}%
\pgfpathlineto{\pgfqpoint{3.952562in}{0.667950in}}%
\pgfpathlineto{\pgfqpoint{3.960432in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{3.963055in}{0.672679in}}%
\pgfpathlineto{\pgfqpoint{3.965678in}{0.673798in}}%
\pgfpathlineto{\pgfqpoint{3.968301in}{0.673950in}}%
\pgfpathlineto{\pgfqpoint{3.970924in}{0.673133in}}%
\pgfpathlineto{\pgfqpoint{3.973547in}{0.671271in}}%
\pgfpathlineto{\pgfqpoint{3.976170in}{0.670612in}}%
\pgfpathlineto{\pgfqpoint{3.978793in}{0.671989in}}%
\pgfpathlineto{\pgfqpoint{3.981416in}{0.673943in}}%
\pgfpathlineto{\pgfqpoint{3.984039in}{0.675302in}}%
\pgfpathlineto{\pgfqpoint{3.986662in}{0.675965in}}%
\pgfpathlineto{\pgfqpoint{3.991908in}{0.676325in}}%
\pgfpathlineto{\pgfqpoint{3.999777in}{0.679610in}}%
\pgfpathlineto{\pgfqpoint{4.002400in}{0.680953in}}%
\pgfpathlineto{\pgfqpoint{4.010270in}{0.682065in}}%
\pgfpathlineto{\pgfqpoint{4.018139in}{0.685836in}}%
\pgfpathlineto{\pgfqpoint{4.020762in}{0.685916in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{0.684354in}}%
\pgfpathlineto{\pgfqpoint{4.026008in}{0.685003in}}%
\pgfpathlineto{\pgfqpoint{4.036500in}{0.696052in}}%
\pgfpathlineto{\pgfqpoint{4.039123in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.041746in}{0.696198in}}%
\pgfpathlineto{\pgfqpoint{4.046992in}{0.678492in}}%
\pgfpathlineto{\pgfqpoint{4.049615in}{0.679769in}}%
\pgfpathlineto{\pgfqpoint{4.054862in}{0.690408in}}%
\pgfpathlineto{\pgfqpoint{4.057485in}{0.691488in}}%
\pgfpathlineto{\pgfqpoint{4.060108in}{0.688646in}}%
\pgfpathlineto{\pgfqpoint{4.065354in}{0.673841in}}%
\pgfpathlineto{\pgfqpoint{4.067977in}{0.674353in}}%
\pgfpathlineto{\pgfqpoint{4.070600in}{0.679434in}}%
\pgfpathlineto{\pgfqpoint{4.073223in}{0.683229in}}%
\pgfpathlineto{\pgfqpoint{4.075846in}{0.685880in}}%
\pgfpathlineto{\pgfqpoint{4.081092in}{0.688001in}}%
\pgfpathlineto{\pgfqpoint{4.083715in}{0.685123in}}%
\pgfpathlineto{\pgfqpoint{4.086338in}{0.679626in}}%
\pgfpathlineto{\pgfqpoint{4.088961in}{0.672846in}}%
\pgfpathlineto{\pgfqpoint{4.091584in}{0.669637in}}%
\pgfpathlineto{\pgfqpoint{4.094207in}{0.672734in}}%
\pgfpathlineto{\pgfqpoint{4.099453in}{0.681635in}}%
\pgfpathlineto{\pgfqpoint{4.102077in}{0.683317in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{0.681254in}}%
\pgfpathlineto{\pgfqpoint{4.107323in}{0.676003in}}%
\pgfpathlineto{\pgfqpoint{4.109946in}{0.673884in}}%
\pgfpathlineto{\pgfqpoint{4.112569in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{4.115192in}{0.679477in}}%
\pgfpathlineto{\pgfqpoint{4.117815in}{0.680800in}}%
\pgfpathlineto{\pgfqpoint{4.125684in}{0.680620in}}%
\pgfpathlineto{\pgfqpoint{4.128307in}{0.681672in}}%
\pgfpathlineto{\pgfqpoint{4.130930in}{0.683445in}}%
\pgfpathlineto{\pgfqpoint{4.133553in}{0.684711in}}%
\pgfpathlineto{\pgfqpoint{4.138799in}{0.687813in}}%
\pgfpathlineto{\pgfqpoint{4.144045in}{0.690346in}}%
\pgfpathlineto{\pgfqpoint{4.149291in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{4.154538in}{0.689309in}}%
\pgfpathlineto{\pgfqpoint{4.157161in}{0.689393in}}%
\pgfpathlineto{\pgfqpoint{4.162407in}{0.692280in}}%
\pgfpathlineto{\pgfqpoint{4.180768in}{0.698894in}}%
\pgfpathlineto{\pgfqpoint{4.183391in}{0.699179in}}%
\pgfpathlineto{\pgfqpoint{4.186014in}{0.700007in}}%
\pgfpathlineto{\pgfqpoint{4.188637in}{0.700300in}}%
\pgfpathlineto{\pgfqpoint{4.193883in}{0.702086in}}%
\pgfpathlineto{\pgfqpoint{4.199130in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{4.204376in}{0.708410in}}%
\pgfpathlineto{\pgfqpoint{4.206999in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{4.212245in}{0.711743in}}%
\pgfpathlineto{\pgfqpoint{4.220114in}{0.714898in}}%
\pgfpathlineto{\pgfqpoint{4.225360in}{0.718522in}}%
\pgfpathlineto{\pgfqpoint{4.233229in}{0.724136in}}%
\pgfpathlineto{\pgfqpoint{4.235852in}{0.726928in}}%
\pgfpathlineto{\pgfqpoint{4.238475in}{0.728146in}}%
\pgfpathlineto{\pgfqpoint{4.241098in}{0.729784in}}%
\pgfpathlineto{\pgfqpoint{4.243721in}{0.729703in}}%
\pgfpathlineto{\pgfqpoint{4.248968in}{0.735807in}}%
\pgfpathlineto{\pgfqpoint{4.251591in}{0.737555in}}%
\pgfpathlineto{\pgfqpoint{4.254214in}{0.736973in}}%
\pgfpathlineto{\pgfqpoint{4.256837in}{0.731893in}}%
\pgfpathlineto{\pgfqpoint{4.262083in}{0.736947in}}%
\pgfpathlineto{\pgfqpoint{4.264706in}{0.732714in}}%
\pgfpathlineto{\pgfqpoint{4.269952in}{0.703422in}}%
\pgfpathlineto{\pgfqpoint{4.272575in}{0.701473in}}%
\pgfpathlineto{\pgfqpoint{4.275198in}{0.707293in}}%
\pgfpathlineto{\pgfqpoint{4.277821in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{4.280444in}{0.721996in}}%
\pgfpathlineto{\pgfqpoint{4.283067in}{0.728791in}}%
\pgfpathlineto{\pgfqpoint{4.288313in}{0.737904in}}%
\pgfpathlineto{\pgfqpoint{4.290936in}{0.744615in}}%
\pgfpathlineto{\pgfqpoint{4.293559in}{0.746755in}}%
\pgfpathlineto{\pgfqpoint{4.296182in}{0.747960in}}%
\pgfpathlineto{\pgfqpoint{4.298806in}{0.739321in}}%
\pgfpathlineto{\pgfqpoint{4.301429in}{0.734451in}}%
\pgfpathlineto{\pgfqpoint{4.304052in}{0.739521in}}%
\pgfpathlineto{\pgfqpoint{4.306675in}{0.746464in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{0.746632in}}%
\pgfpathlineto{\pgfqpoint{4.311921in}{0.725791in}}%
\pgfpathlineto{\pgfqpoint{4.314544in}{0.709548in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{0.707071in}}%
\pgfpathlineto{\pgfqpoint{4.322413in}{0.729637in}}%
\pgfpathlineto{\pgfqpoint{4.325036in}{0.737246in}}%
\pgfpathlineto{\pgfqpoint{4.327659in}{0.746032in}}%
\pgfpathlineto{\pgfqpoint{4.330282in}{0.751410in}}%
\pgfpathlineto{\pgfqpoint{4.338151in}{0.771868in}}%
\pgfpathlineto{\pgfqpoint{4.340774in}{0.780837in}}%
\pgfpathlineto{\pgfqpoint{4.343397in}{0.785894in}}%
\pgfpathlineto{\pgfqpoint{4.346021in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{4.348644in}{0.795487in}}%
\pgfpathlineto{\pgfqpoint{4.351267in}{0.796724in}}%
\pgfpathlineto{\pgfqpoint{4.353890in}{0.779083in}}%
\pgfpathlineto{\pgfqpoint{4.356513in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{4.359136in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{4.361759in}{0.684590in}}%
\pgfpathlineto{\pgfqpoint{4.364382in}{0.673432in}}%
\pgfpathlineto{\pgfqpoint{4.367005in}{0.666365in}}%
\pgfpathlineto{\pgfqpoint{4.369628in}{0.667028in}}%
\pgfpathlineto{\pgfqpoint{4.372251in}{0.671375in}}%
\pgfpathlineto{\pgfqpoint{4.374874in}{0.670995in}}%
\pgfpathlineto{\pgfqpoint{4.377497in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{4.380120in}{0.669766in}}%
\pgfpathlineto{\pgfqpoint{4.382743in}{0.673779in}}%
\pgfpathlineto{\pgfqpoint{4.385366in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{4.387989in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{4.390612in}{0.676244in}}%
\pgfpathlineto{\pgfqpoint{4.401105in}{0.715202in}}%
\pgfpathlineto{\pgfqpoint{4.403728in}{0.712636in}}%
\pgfpathlineto{\pgfqpoint{4.406351in}{0.707847in}}%
\pgfpathlineto{\pgfqpoint{4.408974in}{0.707778in}}%
\pgfpathlineto{\pgfqpoint{4.414220in}{0.677537in}}%
\pgfpathlineto{\pgfqpoint{4.416843in}{0.680035in}}%
\pgfpathlineto{\pgfqpoint{4.419466in}{0.695438in}}%
\pgfpathlineto{\pgfqpoint{4.424712in}{0.711551in}}%
\pgfpathlineto{\pgfqpoint{4.427335in}{0.717425in}}%
\pgfpathlineto{\pgfqpoint{4.432581in}{0.732517in}}%
\pgfpathlineto{\pgfqpoint{4.435204in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{4.443074in}{0.759332in}}%
\pgfpathlineto{\pgfqpoint{4.445697in}{0.769260in}}%
\pgfpathlineto{\pgfqpoint{4.448320in}{0.774349in}}%
\pgfpathlineto{\pgfqpoint{4.453566in}{0.788899in}}%
\pgfpathlineto{\pgfqpoint{4.456189in}{0.801065in}}%
\pgfpathlineto{\pgfqpoint{4.458812in}{0.807492in}}%
\pgfpathlineto{\pgfqpoint{4.461435in}{0.816703in}}%
\pgfpathlineto{\pgfqpoint{4.464058in}{0.814083in}}%
\pgfpathlineto{\pgfqpoint{4.471927in}{0.773448in}}%
\pgfpathlineto{\pgfqpoint{4.474550in}{0.772775in}}%
\pgfpathlineto{\pgfqpoint{4.477173in}{0.775717in}}%
\pgfpathlineto{\pgfqpoint{4.479796in}{0.774913in}}%
\pgfpathlineto{\pgfqpoint{4.482419in}{0.782032in}}%
\pgfpathlineto{\pgfqpoint{4.485042in}{0.777663in}}%
\pgfpathlineto{\pgfqpoint{4.487665in}{0.782801in}}%
\pgfpathlineto{\pgfqpoint{4.490288in}{0.774117in}}%
\pgfpathlineto{\pgfqpoint{4.492912in}{0.772200in}}%
\pgfpathlineto{\pgfqpoint{4.495535in}{0.757800in}}%
\pgfpathlineto{\pgfqpoint{4.498158in}{0.747690in}}%
\pgfpathlineto{\pgfqpoint{4.503404in}{0.721631in}}%
\pgfpathlineto{\pgfqpoint{4.506027in}{0.723305in}}%
\pgfpathlineto{\pgfqpoint{4.508650in}{0.720679in}}%
\pgfpathlineto{\pgfqpoint{4.511273in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{4.513896in}{0.734270in}}%
\pgfpathlineto{\pgfqpoint{4.516519in}{0.737688in}}%
\pgfpathlineto{\pgfqpoint{4.519142in}{0.752836in}}%
\pgfpathlineto{\pgfqpoint{4.521765in}{0.746597in}}%
\pgfpathlineto{\pgfqpoint{4.524388in}{0.744309in}}%
\pgfpathlineto{\pgfqpoint{4.527011in}{0.719715in}}%
\pgfpathlineto{\pgfqpoint{4.532257in}{0.683214in}}%
\pgfpathlineto{\pgfqpoint{4.534880in}{0.682778in}}%
\pgfpathlineto{\pgfqpoint{4.537503in}{0.684362in}}%
\pgfpathlineto{\pgfqpoint{4.540127in}{0.693331in}}%
\pgfpathlineto{\pgfqpoint{4.542750in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{4.545373in}{0.744100in}}%
\pgfpathlineto{\pgfqpoint{4.547996in}{0.786128in}}%
\pgfpathlineto{\pgfqpoint{4.550619in}{0.821425in}}%
\pgfpathlineto{\pgfqpoint{4.553242in}{0.834297in}}%
\pgfpathlineto{\pgfqpoint{4.555865in}{0.808452in}}%
\pgfpathlineto{\pgfqpoint{4.558488in}{0.730174in}}%
\pgfpathlineto{\pgfqpoint{4.561111in}{0.664497in}}%
\pgfpathlineto{\pgfqpoint{4.563734in}{0.620777in}}%
\pgfpathlineto{\pgfqpoint{4.566357in}{0.618911in}}%
\pgfpathlineto{\pgfqpoint{4.568980in}{0.626589in}}%
\pgfpathlineto{\pgfqpoint{4.571603in}{0.628686in}}%
\pgfpathlineto{\pgfqpoint{4.574226in}{0.619989in}}%
\pgfpathlineto{\pgfqpoint{4.576849in}{0.603138in}}%
\pgfpathlineto{\pgfqpoint{4.579472in}{0.593673in}}%
\pgfpathlineto{\pgfqpoint{4.582095in}{0.581203in}}%
\pgfpathlineto{\pgfqpoint{4.584718in}{0.576229in}}%
\pgfpathlineto{\pgfqpoint{4.589965in}{0.557413in}}%
\pgfpathlineto{\pgfqpoint{4.592588in}{0.553532in}}%
\pgfpathlineto{\pgfqpoint{4.595211in}{0.546923in}}%
\pgfpathlineto{\pgfqpoint{4.597834in}{0.546888in}}%
\pgfpathlineto{\pgfqpoint{4.600457in}{0.545175in}}%
\pgfpathlineto{\pgfqpoint{4.603080in}{0.547106in}}%
\pgfpathlineto{\pgfqpoint{4.608326in}{0.551559in}}%
\pgfpathlineto{\pgfqpoint{4.610949in}{0.557379in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{0.560095in}}%
\pgfpathlineto{\pgfqpoint{4.616195in}{0.567077in}}%
\pgfpathlineto{\pgfqpoint{4.618818in}{0.570686in}}%
\pgfpathlineto{\pgfqpoint{4.621441in}{0.577511in}}%
\pgfpathlineto{\pgfqpoint{4.624064in}{0.580349in}}%
\pgfpathlineto{\pgfqpoint{4.626687in}{0.580884in}}%
\pgfpathlineto{\pgfqpoint{4.629310in}{0.581040in}}%
\pgfpathlineto{\pgfqpoint{4.631933in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{4.634556in}{0.568100in}}%
\pgfpathlineto{\pgfqpoint{4.637179in}{0.561178in}}%
\pgfpathlineto{\pgfqpoint{4.642426in}{0.556280in}}%
\pgfpathlineto{\pgfqpoint{4.645049in}{0.554477in}}%
\pgfpathlineto{\pgfqpoint{4.647672in}{0.556847in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{0.556479in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{0.556479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.645665in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650295in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645665in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{4.750758in}{1.160691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890234in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.890234in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890234in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890234in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270928in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.270928in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270928in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270928in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651623in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.651623in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651623in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.651623in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{0.541862in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{0.541862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755387in}{0.541862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852610in,y=0.499653in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{0.929694in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{0.929694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755387in}{0.929694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852610in,y=0.887485in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.750758in}{0.481280in}}{\pgfqpoint{1.004630in}{0.679412in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{0.737302in}}%
\pgfpathlineto{\pgfqpoint{4.753381in}{0.738967in}}%
\pgfpathlineto{\pgfqpoint{4.761250in}{0.746277in}}%
\pgfpathlineto{\pgfqpoint{4.763873in}{0.746793in}}%
\pgfpathlineto{\pgfqpoint{4.766496in}{0.746846in}}%
\pgfpathlineto{\pgfqpoint{4.769119in}{0.745671in}}%
\pgfpathlineto{\pgfqpoint{4.774365in}{0.737031in}}%
\pgfpathlineto{\pgfqpoint{4.776988in}{0.730441in}}%
\pgfpathlineto{\pgfqpoint{4.779611in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{4.782234in}{0.722720in}}%
\pgfpathlineto{\pgfqpoint{4.784857in}{0.721862in}}%
\pgfpathlineto{\pgfqpoint{4.787480in}{0.720171in}}%
\pgfpathlineto{\pgfqpoint{4.792727in}{0.714978in}}%
\pgfpathlineto{\pgfqpoint{4.795350in}{0.714642in}}%
\pgfpathlineto{\pgfqpoint{4.805842in}{0.719281in}}%
\pgfpathlineto{\pgfqpoint{4.808465in}{0.720070in}}%
\pgfpathlineto{\pgfqpoint{4.813711in}{0.719572in}}%
\pgfpathlineto{\pgfqpoint{4.816334in}{0.718499in}}%
\pgfpathlineto{\pgfqpoint{4.821580in}{0.713943in}}%
\pgfpathlineto{\pgfqpoint{4.826826in}{0.705573in}}%
\pgfpathlineto{\pgfqpoint{4.829449in}{0.704078in}}%
\pgfpathlineto{\pgfqpoint{4.832072in}{0.705132in}}%
\pgfpathlineto{\pgfqpoint{4.834695in}{0.706696in}}%
\pgfpathlineto{\pgfqpoint{4.839942in}{0.708915in}}%
\pgfpathlineto{\pgfqpoint{4.845188in}{0.712874in}}%
\pgfpathlineto{\pgfqpoint{4.853057in}{0.717476in}}%
\pgfpathlineto{\pgfqpoint{4.860926in}{0.723983in}}%
\pgfpathlineto{\pgfqpoint{4.866172in}{0.728120in}}%
\pgfpathlineto{\pgfqpoint{4.874041in}{0.734351in}}%
\pgfpathlineto{\pgfqpoint{4.879287in}{0.739169in}}%
\pgfpathlineto{\pgfqpoint{4.881910in}{0.741374in}}%
\pgfpathlineto{\pgfqpoint{4.889780in}{0.750271in}}%
\pgfpathlineto{\pgfqpoint{4.897649in}{0.759904in}}%
\pgfpathlineto{\pgfqpoint{4.908141in}{0.774223in}}%
\pgfpathlineto{\pgfqpoint{4.913387in}{0.779728in}}%
\pgfpathlineto{\pgfqpoint{4.916010in}{0.782474in}}%
\pgfpathlineto{\pgfqpoint{4.918633in}{0.785811in}}%
\pgfpathlineto{\pgfqpoint{4.921256in}{0.790151in}}%
\pgfpathlineto{\pgfqpoint{4.923879in}{0.796545in}}%
\pgfpathlineto{\pgfqpoint{4.926502in}{0.804375in}}%
\pgfpathlineto{\pgfqpoint{4.929125in}{0.810353in}}%
\pgfpathlineto{\pgfqpoint{4.931748in}{0.808906in}}%
\pgfpathlineto{\pgfqpoint{4.934372in}{0.796818in}}%
\pgfpathlineto{\pgfqpoint{4.936995in}{0.788576in}}%
\pgfpathlineto{\pgfqpoint{4.939618in}{0.792187in}}%
\pgfpathlineto{\pgfqpoint{4.947487in}{0.817033in}}%
\pgfpathlineto{\pgfqpoint{4.950110in}{0.812228in}}%
\pgfpathlineto{\pgfqpoint{4.952733in}{0.788819in}}%
\pgfpathlineto{\pgfqpoint{4.955356in}{0.761711in}}%
\pgfpathlineto{\pgfqpoint{4.957979in}{0.754462in}}%
\pgfpathlineto{\pgfqpoint{4.960602in}{0.763277in}}%
\pgfpathlineto{\pgfqpoint{4.968471in}{0.796124in}}%
\pgfpathlineto{\pgfqpoint{4.976340in}{0.829804in}}%
\pgfpathlineto{\pgfqpoint{4.978963in}{0.845956in}}%
\pgfpathlineto{\pgfqpoint{4.986833in}{0.910598in}}%
\pgfpathlineto{\pgfqpoint{4.989456in}{0.922935in}}%
\pgfpathlineto{\pgfqpoint{4.992079in}{0.905909in}}%
\pgfpathlineto{\pgfqpoint{4.994702in}{0.874924in}}%
\pgfpathlineto{\pgfqpoint{4.997325in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{4.999948in}{0.840542in}}%
\pgfpathlineto{\pgfqpoint{5.005194in}{0.779584in}}%
\pgfpathlineto{\pgfqpoint{5.007817in}{0.765170in}}%
\pgfpathlineto{\pgfqpoint{5.010440in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{5.015686in}{0.797058in}}%
\pgfpathlineto{\pgfqpoint{5.018309in}{0.804660in}}%
\pgfpathlineto{\pgfqpoint{5.020932in}{0.799591in}}%
\pgfpathlineto{\pgfqpoint{5.023555in}{0.781961in}}%
\pgfpathlineto{\pgfqpoint{5.026178in}{0.769908in}}%
\pgfpathlineto{\pgfqpoint{5.028801in}{0.777129in}}%
\pgfpathlineto{\pgfqpoint{5.036671in}{0.823963in}}%
\pgfpathlineto{\pgfqpoint{5.041917in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{5.044540in}{0.874553in}}%
\pgfpathlineto{\pgfqpoint{5.047163in}{0.895560in}}%
\pgfpathlineto{\pgfqpoint{5.052409in}{0.949933in}}%
\pgfpathlineto{\pgfqpoint{5.057655in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{5.062901in}{1.094039in}}%
\pgfpathlineto{\pgfqpoint{5.065524in}{1.106486in}}%
\pgfpathlineto{\pgfqpoint{5.068147in}{1.062910in}}%
\pgfpathlineto{\pgfqpoint{5.070770in}{0.982949in}}%
\pgfpathlineto{\pgfqpoint{5.073393in}{0.943190in}}%
\pgfpathlineto{\pgfqpoint{5.076016in}{0.942087in}}%
\pgfpathlineto{\pgfqpoint{5.078639in}{0.940407in}}%
\pgfpathlineto{\pgfqpoint{5.083886in}{0.922310in}}%
\pgfpathlineto{\pgfqpoint{5.086509in}{0.916492in}}%
\pgfpathlineto{\pgfqpoint{5.089132in}{0.895579in}}%
\pgfpathlineto{\pgfqpoint{5.091755in}{0.860267in}}%
\pgfpathlineto{\pgfqpoint{5.094378in}{0.843628in}}%
\pgfpathlineto{\pgfqpoint{5.097001in}{0.849636in}}%
\pgfpathlineto{\pgfqpoint{5.099624in}{0.877538in}}%
\pgfpathlineto{\pgfqpoint{5.104870in}{0.945735in}}%
\pgfpathlineto{\pgfqpoint{5.107493in}{0.999156in}}%
\pgfpathlineto{\pgfqpoint{5.112739in}{1.082097in}}%
\pgfpathlineto{\pgfqpoint{5.115362in}{1.073576in}}%
\pgfpathlineto{\pgfqpoint{5.117985in}{1.094137in}}%
\pgfpathlineto{\pgfqpoint{5.120608in}{1.109047in}}%
\pgfpathlineto{\pgfqpoint{5.123231in}{1.129809in}}%
\pgfpathlineto{\pgfqpoint{5.125854in}{1.097909in}}%
\pgfpathlineto{\pgfqpoint{5.128477in}{1.040093in}}%
\pgfpathlineto{\pgfqpoint{5.131101in}{1.020506in}}%
\pgfpathlineto{\pgfqpoint{5.133724in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{5.136347in}{1.064635in}}%
\pgfpathlineto{\pgfqpoint{5.138970in}{1.087925in}}%
\pgfpathlineto{\pgfqpoint{5.144216in}{0.994553in}}%
\pgfpathlineto{\pgfqpoint{5.146839in}{0.912307in}}%
\pgfpathlineto{\pgfqpoint{5.149462in}{0.848844in}}%
\pgfpathlineto{\pgfqpoint{5.152085in}{0.772702in}}%
\pgfpathlineto{\pgfqpoint{5.157331in}{0.668215in}}%
\pgfpathlineto{\pgfqpoint{5.159954in}{0.650362in}}%
\pgfpathlineto{\pgfqpoint{5.162577in}{0.656011in}}%
\pgfpathlineto{\pgfqpoint{5.165200in}{0.672457in}}%
\pgfpathlineto{\pgfqpoint{5.167823in}{0.693301in}}%
\pgfpathlineto{\pgfqpoint{5.173069in}{0.724520in}}%
\pgfpathlineto{\pgfqpoint{5.175692in}{0.730580in}}%
\pgfpathlineto{\pgfqpoint{5.178316in}{0.727732in}}%
\pgfpathlineto{\pgfqpoint{5.180939in}{0.739178in}}%
\pgfpathlineto{\pgfqpoint{5.186185in}{0.749144in}}%
\pgfpathlineto{\pgfqpoint{5.188808in}{0.737667in}}%
\pgfpathlineto{\pgfqpoint{5.191431in}{0.734701in}}%
\pgfpathlineto{\pgfqpoint{5.194054in}{0.727582in}}%
\pgfpathlineto{\pgfqpoint{5.196677in}{0.721706in}}%
\pgfpathlineto{\pgfqpoint{5.199300in}{0.713884in}}%
\pgfpathlineto{\pgfqpoint{5.201923in}{0.697875in}}%
\pgfpathlineto{\pgfqpoint{5.204546in}{0.684235in}}%
\pgfpathlineto{\pgfqpoint{5.215038in}{0.558575in}}%
\pgfpathlineto{\pgfqpoint{5.217661in}{0.551329in}}%
\pgfpathlineto{\pgfqpoint{5.220284in}{0.547170in}}%
\pgfpathlineto{\pgfqpoint{5.222907in}{0.554755in}}%
\pgfpathlineto{\pgfqpoint{5.225530in}{0.558093in}}%
\pgfpathlineto{\pgfqpoint{5.228154in}{0.562360in}}%
\pgfpathlineto{\pgfqpoint{5.230777in}{0.562431in}}%
\pgfpathlineto{\pgfqpoint{5.233400in}{0.560925in}}%
\pgfpathlineto{\pgfqpoint{5.236023in}{0.563726in}}%
\pgfpathlineto{\pgfqpoint{5.238646in}{0.561144in}}%
\pgfpathlineto{\pgfqpoint{5.241269in}{0.562962in}}%
\pgfpathlineto{\pgfqpoint{5.243892in}{0.561794in}}%
\pgfpathlineto{\pgfqpoint{5.246515in}{0.565907in}}%
\pgfpathlineto{\pgfqpoint{5.249138in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{5.251761in}{0.581380in}}%
\pgfpathlineto{\pgfqpoint{5.254384in}{0.590545in}}%
\pgfpathlineto{\pgfqpoint{5.257007in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{5.259630in}{0.602589in}}%
\pgfpathlineto{\pgfqpoint{5.262253in}{0.606424in}}%
\pgfpathlineto{\pgfqpoint{5.267499in}{0.617162in}}%
\pgfpathlineto{\pgfqpoint{5.272745in}{0.624448in}}%
\pgfpathlineto{\pgfqpoint{5.275369in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{5.277992in}{0.619014in}}%
\pgfpathlineto{\pgfqpoint{5.280615in}{0.615311in}}%
\pgfpathlineto{\pgfqpoint{5.283238in}{0.616649in}}%
\pgfpathlineto{\pgfqpoint{5.285861in}{0.623831in}}%
\pgfpathlineto{\pgfqpoint{5.288484in}{0.628326in}}%
\pgfpathlineto{\pgfqpoint{5.291107in}{0.638134in}}%
\pgfpathlineto{\pgfqpoint{5.293730in}{0.642958in}}%
\pgfpathlineto{\pgfqpoint{5.296353in}{0.648597in}}%
\pgfpathlineto{\pgfqpoint{5.298976in}{0.647417in}}%
\pgfpathlineto{\pgfqpoint{5.301599in}{0.644526in}}%
\pgfpathlineto{\pgfqpoint{5.304222in}{0.640096in}}%
\pgfpathlineto{\pgfqpoint{5.306845in}{0.632776in}}%
\pgfpathlineto{\pgfqpoint{5.309468in}{0.626634in}}%
\pgfpathlineto{\pgfqpoint{5.312091in}{0.616873in}}%
\pgfpathlineto{\pgfqpoint{5.314714in}{0.616201in}}%
\pgfpathlineto{\pgfqpoint{5.317337in}{0.617151in}}%
\pgfpathlineto{\pgfqpoint{5.319960in}{0.620662in}}%
\pgfpathlineto{\pgfqpoint{5.322583in}{0.626980in}}%
\pgfpathlineto{\pgfqpoint{5.325207in}{0.629673in}}%
\pgfpathlineto{\pgfqpoint{5.327830in}{0.634964in}}%
\pgfpathlineto{\pgfqpoint{5.330453in}{0.636856in}}%
\pgfpathlineto{\pgfqpoint{5.333076in}{0.640316in}}%
\pgfpathlineto{\pgfqpoint{5.335699in}{0.642978in}}%
\pgfpathlineto{\pgfqpoint{5.338322in}{0.643679in}}%
\pgfpathlineto{\pgfqpoint{5.340945in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{5.343568in}{0.643193in}}%
\pgfpathlineto{\pgfqpoint{5.346191in}{0.643547in}}%
\pgfpathlineto{\pgfqpoint{5.348814in}{0.636978in}}%
\pgfpathlineto{\pgfqpoint{5.351437in}{0.636150in}}%
\pgfpathlineto{\pgfqpoint{5.354060in}{0.633137in}}%
\pgfpathlineto{\pgfqpoint{5.356683in}{0.634812in}}%
\pgfpathlineto{\pgfqpoint{5.359306in}{0.642696in}}%
\pgfpathlineto{\pgfqpoint{5.361929in}{0.645474in}}%
\pgfpathlineto{\pgfqpoint{5.364552in}{0.652860in}}%
\pgfpathlineto{\pgfqpoint{5.369798in}{0.659965in}}%
\pgfpathlineto{\pgfqpoint{5.372421in}{0.661726in}}%
\pgfpathlineto{\pgfqpoint{5.375045in}{0.661663in}}%
\pgfpathlineto{\pgfqpoint{5.377668in}{0.667748in}}%
\pgfpathlineto{\pgfqpoint{5.380291in}{0.668319in}}%
\pgfpathlineto{\pgfqpoint{5.382914in}{0.673858in}}%
\pgfpathlineto{\pgfqpoint{5.385537in}{0.669403in}}%
\pgfpathlineto{\pgfqpoint{5.388160in}{0.669896in}}%
\pgfpathlineto{\pgfqpoint{5.390783in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{5.393406in}{0.657337in}}%
\pgfpathlineto{\pgfqpoint{5.396029in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{5.398652in}{0.662419in}}%
\pgfpathlineto{\pgfqpoint{5.401275in}{0.669552in}}%
\pgfpathlineto{\pgfqpoint{5.403898in}{0.673417in}}%
\pgfpathlineto{\pgfqpoint{5.406521in}{0.675990in}}%
\pgfpathlineto{\pgfqpoint{5.409144in}{0.672241in}}%
\pgfpathlineto{\pgfqpoint{5.411767in}{0.660862in}}%
\pgfpathlineto{\pgfqpoint{5.414390in}{0.653117in}}%
\pgfpathlineto{\pgfqpoint{5.417013in}{0.644144in}}%
\pgfpathlineto{\pgfqpoint{5.419636in}{0.646371in}}%
\pgfpathlineto{\pgfqpoint{5.422260in}{0.647099in}}%
\pgfpathlineto{\pgfqpoint{5.424883in}{0.652969in}}%
\pgfpathlineto{\pgfqpoint{5.427506in}{0.653582in}}%
\pgfpathlineto{\pgfqpoint{5.430129in}{0.648448in}}%
\pgfpathlineto{\pgfqpoint{5.432752in}{0.647617in}}%
\pgfpathlineto{\pgfqpoint{5.435375in}{0.644377in}}%
\pgfpathlineto{\pgfqpoint{5.437998in}{0.644274in}}%
\pgfpathlineto{\pgfqpoint{5.443244in}{0.642276in}}%
\pgfpathlineto{\pgfqpoint{5.445867in}{0.644267in}}%
\pgfpathlineto{\pgfqpoint{5.448490in}{0.643128in}}%
\pgfpathlineto{\pgfqpoint{5.451113in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{5.453736in}{0.643843in}}%
\pgfpathlineto{\pgfqpoint{5.456359in}{0.647225in}}%
\pgfpathlineto{\pgfqpoint{5.458982in}{0.647035in}}%
\pgfpathlineto{\pgfqpoint{5.464228in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{5.466851in}{0.658052in}}%
\pgfpathlineto{\pgfqpoint{5.469474in}{0.659909in}}%
\pgfpathlineto{\pgfqpoint{5.472098in}{0.655229in}}%
\pgfpathlineto{\pgfqpoint{5.474721in}{0.653424in}}%
\pgfpathlineto{\pgfqpoint{5.477344in}{0.653886in}}%
\pgfpathlineto{\pgfqpoint{5.479967in}{0.650945in}}%
\pgfpathlineto{\pgfqpoint{5.482590in}{0.653000in}}%
\pgfpathlineto{\pgfqpoint{5.485213in}{0.645950in}}%
\pgfpathlineto{\pgfqpoint{5.487836in}{0.647259in}}%
\pgfpathlineto{\pgfqpoint{5.490459in}{0.638371in}}%
\pgfpathlineto{\pgfqpoint{5.493082in}{0.638301in}}%
\pgfpathlineto{\pgfqpoint{5.495705in}{0.628663in}}%
\pgfpathlineto{\pgfqpoint{5.498328in}{0.625083in}}%
\pgfpathlineto{\pgfqpoint{5.500951in}{0.618329in}}%
\pgfpathlineto{\pgfqpoint{5.503574in}{0.610510in}}%
\pgfpathlineto{\pgfqpoint{5.506197in}{0.608188in}}%
\pgfpathlineto{\pgfqpoint{5.508820in}{0.604666in}}%
\pgfpathlineto{\pgfqpoint{5.511443in}{0.605395in}}%
\pgfpathlineto{\pgfqpoint{5.514066in}{0.607574in}}%
\pgfpathlineto{\pgfqpoint{5.516689in}{0.606412in}}%
\pgfpathlineto{\pgfqpoint{5.519313in}{0.607036in}}%
\pgfpathlineto{\pgfqpoint{5.521936in}{0.597411in}}%
\pgfpathlineto{\pgfqpoint{5.524559in}{0.591526in}}%
\pgfpathlineto{\pgfqpoint{5.527182in}{0.581543in}}%
\pgfpathlineto{\pgfqpoint{5.529805in}{0.580543in}}%
\pgfpathlineto{\pgfqpoint{5.535051in}{0.575349in}}%
\pgfpathlineto{\pgfqpoint{5.540297in}{0.560370in}}%
\pgfpathlineto{\pgfqpoint{5.542920in}{0.561840in}}%
\pgfpathlineto{\pgfqpoint{5.545543in}{0.566283in}}%
\pgfpathlineto{\pgfqpoint{5.550789in}{0.573062in}}%
\pgfpathlineto{\pgfqpoint{5.553412in}{0.575140in}}%
\pgfpathlineto{\pgfqpoint{5.556035in}{0.578344in}}%
\pgfpathlineto{\pgfqpoint{5.558658in}{0.580139in}}%
\pgfpathlineto{\pgfqpoint{5.561281in}{0.583346in}}%
\pgfpathlineto{\pgfqpoint{5.563904in}{0.585236in}}%
\pgfpathlineto{\pgfqpoint{5.566527in}{0.588171in}}%
\pgfpathlineto{\pgfqpoint{5.574397in}{0.594075in}}%
\pgfpathlineto{\pgfqpoint{5.577020in}{0.595202in}}%
\pgfpathlineto{\pgfqpoint{5.587512in}{0.602361in}}%
\pgfpathlineto{\pgfqpoint{5.590135in}{0.602876in}}%
\pgfpathlineto{\pgfqpoint{5.592758in}{0.605367in}}%
\pgfpathlineto{\pgfqpoint{5.595381in}{0.605871in}}%
\pgfpathlineto{\pgfqpoint{5.598004in}{0.607639in}}%
\pgfpathlineto{\pgfqpoint{5.600627in}{0.608255in}}%
\pgfpathlineto{\pgfqpoint{5.605873in}{0.610868in}}%
\pgfpathlineto{\pgfqpoint{5.608496in}{0.611622in}}%
\pgfpathlineto{\pgfqpoint{5.611119in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{5.613742in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{5.616366in}{0.615788in}}%
\pgfpathlineto{\pgfqpoint{5.621612in}{0.617104in}}%
\pgfpathlineto{\pgfqpoint{5.624235in}{0.619030in}}%
\pgfpathlineto{\pgfqpoint{5.626858in}{0.618623in}}%
\pgfpathlineto{\pgfqpoint{5.629481in}{0.620731in}}%
\pgfpathlineto{\pgfqpoint{5.632104in}{0.621109in}}%
\pgfpathlineto{\pgfqpoint{5.634727in}{0.623570in}}%
\pgfpathlineto{\pgfqpoint{5.637350in}{0.624667in}}%
\pgfpathlineto{\pgfqpoint{5.642596in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{5.647842in}{0.630101in}}%
\pgfpathlineto{\pgfqpoint{5.650465in}{0.629174in}}%
\pgfpathlineto{\pgfqpoint{5.653088in}{0.630518in}}%
\pgfpathlineto{\pgfqpoint{5.658334in}{0.630499in}}%
\pgfpathlineto{\pgfqpoint{5.660957in}{0.631765in}}%
\pgfpathlineto{\pgfqpoint{5.663580in}{0.630554in}}%
\pgfpathlineto{\pgfqpoint{5.666204in}{0.631149in}}%
\pgfpathlineto{\pgfqpoint{5.668827in}{0.628993in}}%
\pgfpathlineto{\pgfqpoint{5.671450in}{0.628373in}}%
\pgfpathlineto{\pgfqpoint{5.676696in}{0.624669in}}%
\pgfpathlineto{\pgfqpoint{5.679319in}{0.623440in}}%
\pgfpathlineto{\pgfqpoint{5.681942in}{0.621003in}}%
\pgfpathlineto{\pgfqpoint{5.684565in}{0.620562in}}%
\pgfpathlineto{\pgfqpoint{5.687188in}{0.617997in}}%
\pgfpathlineto{\pgfqpoint{5.689811in}{0.617248in}}%
\pgfpathlineto{\pgfqpoint{5.692434in}{0.614810in}}%
\pgfpathlineto{\pgfqpoint{5.695057in}{0.613394in}}%
\pgfpathlineto{\pgfqpoint{5.697680in}{0.613771in}}%
\pgfpathlineto{\pgfqpoint{5.700303in}{0.611216in}}%
\pgfpathlineto{\pgfqpoint{5.702926in}{0.610344in}}%
\pgfpathlineto{\pgfqpoint{5.705549in}{0.608374in}}%
\pgfpathlineto{\pgfqpoint{5.713418in}{0.606669in}}%
\pgfpathlineto{\pgfqpoint{5.716042in}{0.607101in}}%
\pgfpathlineto{\pgfqpoint{5.718665in}{0.606742in}}%
\pgfpathlineto{\pgfqpoint{5.721288in}{0.608072in}}%
\pgfpathlineto{\pgfqpoint{5.723911in}{0.607720in}}%
\pgfpathlineto{\pgfqpoint{5.726534in}{0.609353in}}%
\pgfpathlineto{\pgfqpoint{5.731780in}{0.609635in}}%
\pgfpathlineto{\pgfqpoint{5.734403in}{0.611281in}}%
\pgfpathlineto{\pgfqpoint{5.737026in}{0.611304in}}%
\pgfpathlineto{\pgfqpoint{5.739649in}{0.612324in}}%
\pgfpathlineto{\pgfqpoint{5.742272in}{0.612433in}}%
\pgfpathlineto{\pgfqpoint{5.747518in}{0.614524in}}%
\pgfpathlineto{\pgfqpoint{5.750141in}{0.615496in}}%
\pgfpathlineto{\pgfqpoint{5.752764in}{0.616862in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{0.617455in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{0.617455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.750758in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755387in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750758in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{5.755387in}{1.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/points/points_broken_out.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/luke/software/python/miniconda/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/luke/software/python/miniconda/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/luke/software/python/miniconda/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.454922in}{3.095397in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.454922in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.454922in}{3.095397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.095397in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{2.148397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{2.148397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{2.995397in}}%
\pgfpathlineto{\pgfqpoint{0.126510in}{2.995397in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{2.148397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.126510in}{2.148397in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.853333in,height=0.850000in]{points_broken_out-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{2.148397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{2.148397in}}%
\pgfpathlineto{\pgfqpoint{0.126510in}{2.995397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.126510in}{2.148397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{2.148397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.429010in}{2.148397in}}%
\pgfpathlineto{\pgfqpoint{0.429010in}{2.995397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429010in}{2.148397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{2.148397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731510in}{2.148397in}}%
\pgfpathlineto{\pgfqpoint{0.731510in}{2.995397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731510in}{2.148397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{2.148397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{2.269397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{2.269397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{2.148397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{2.571897in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{2.571897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{2.148397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{2.874397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{2.874397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{2.148397in}}%
\pgfpathlineto{\pgfqpoint{0.126510in}{2.995397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978519in}{2.148397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{2.995397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{2.148397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{2.148397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{2.995397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{2.995397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{2.148397in}}%
\pgfpathlineto{\pgfqpoint{0.126510in}{2.148397in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{1.301397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.126510in}{1.301397in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.853333in,height=0.850000in]{points_broken_out-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{1.301397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{0.126510in}{2.148397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.126510in}{1.301397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{1.301397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.429010in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{0.429010in}{2.148397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429010in}{1.301397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{1.301397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731510in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{0.731510in}{2.148397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731510in}{1.301397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{1.301397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{1.422397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.422397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{1.301397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{1.724897in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.724897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{1.301397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{2.027397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{2.027397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{0.126510in}{2.148397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978519in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{2.148397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.301397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{2.148397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{2.148397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{0.454397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{0.454397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{0.126510in}{1.301397in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{0.454397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.126510in}{0.454397in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.853333in,height=0.850000in]{points_broken_out-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{0.454397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{0.454397in}}%
\pgfpathlineto{\pgfqpoint{0.126510in}{1.301397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.126510in}{0.454397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126510in,y=0.357175in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{0.454397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.429010in}{0.454397in}}%
\pgfpathlineto{\pgfqpoint{0.429010in}{1.301397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429010in}{0.454397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429010in,y=0.357175in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{0.454397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731510in}{0.454397in}}%
\pgfpathlineto{\pgfqpoint{0.731510in}{1.301397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731510in}{0.454397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731510in,y=0.357175in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552514in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{0.454397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{0.575397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978519in}{0.575397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075741in,y=0.543740in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{0.454397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{0.877897in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{0.877897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978519in}{0.877897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075741in,y=0.846240in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126510in}{0.454397in}}{\pgfqpoint{0.852009in}{0.847000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{1.180397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.180397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978519in}{1.180397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075741in,y=1.148740in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318512in,y=0.877897in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{0.454397in}}%
\pgfpathlineto{\pgfqpoint{0.126510in}{1.301397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978519in}{0.454397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.301397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{0.454397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{0.454397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126510in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.301397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/points/points_broken_out2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/luke/software/python/miniconda/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/luke/software/python/miniconda/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/luke/software/python/miniconda/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.326338in}{4.569953in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.326338in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.326338in}{4.569953in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.569953in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{4.302202in}}%
\pgfpathlineto{\pgfqpoint{0.763335in}{4.302202in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.763335in}{3.368780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{0.763335in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030027in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{1.030027in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.296719in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{1.296719in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.563411in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{1.563411in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{3.502126in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{3.502126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763335in}{3.502126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{3.835491in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{3.835491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763335in}{3.835491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{4.168856in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{4.168856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763335in}{4.168856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444591in,y=3.553661in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Phantom}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584557in,y=3.534404in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  (Filtered)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{0.763335in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702278in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{3.368780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{4.302202in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232806in,y=4.385535in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Caffeine}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{4.302202in}}%
\pgfpathlineto{\pgfqpoint{1.749225in}{4.302202in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.749225in}{3.368780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{1.749225in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.015917in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{2.015917in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.282609in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{2.282609in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.549301in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{2.549301in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{3.502126in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{3.502126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{3.835491in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{3.835491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{4.168856in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{4.168856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{1.749225in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688167in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{3.368780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{4.302202in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218696in,y=4.385535in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Acetaminophen}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{4.302202in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{4.302202in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.735114in}{3.368780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.001806in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{3.001806in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.268498in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{3.268498in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.535190in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{3.535190in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{3.502126in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{3.502126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{3.835491in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{3.835491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{4.168856in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{4.168856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674056in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{3.368780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{4.302202in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204585in,y=4.385535in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Warfarin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{4.302202in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{4.302202in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.721004in}{3.368780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.987696in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{3.987696in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.254388in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{4.254388in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.521079in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{4.521079in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{3.502126in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{3.502126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{3.835491in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{3.835491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{4.168856in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{4.168856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659946in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{3.368780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{4.302202in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.190475in,y=4.385535in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MSG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{4.302202in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{4.302202in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.706893in}{3.368780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.973585in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{4.973585in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.240277in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{5.240277in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.506969in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{5.506969in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{3.502126in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{3.502126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{3.835491in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{3.835491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{3.368780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{4.168856in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{4.168856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645835in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{3.368780in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{3.368780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{4.302202in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{4.302202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176364in,y=4.385535in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sucrose}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{3.339702in}}%
\pgfpathlineto{\pgfqpoint{0.763335in}{3.339702in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.763335in}{2.406280in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{0.763335in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030027in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{1.030027in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.296719in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{1.296719in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.563411in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{1.563411in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{2.539626in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{2.539626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763335in}{2.539626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{2.872991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763335in}{2.872991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{3.206356in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{3.206356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763335in}{3.206356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610557in,y=2.872991in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Tikhonov}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{0.763335in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702278in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{2.406280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{3.339702in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{3.339702in}}%
\pgfpathlineto{\pgfqpoint{1.749225in}{3.339702in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.749225in}{2.406280in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{1.749225in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.015917in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{2.015917in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.282609in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{2.282609in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.549301in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{2.549301in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{2.539626in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{2.539626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{2.872991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{3.206356in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{3.206356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{1.749225in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688167in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{2.406280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{3.339702in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{3.339702in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{3.339702in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.735114in}{2.406280in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.001806in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{3.001806in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.268498in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{3.268498in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.535190in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{3.535190in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{2.539626in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{2.539626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{2.872991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{3.206356in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{3.206356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674056in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{2.406280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{3.339702in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{3.339702in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{3.339702in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.721004in}{2.406280in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.987696in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{3.987696in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.254388in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{4.254388in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.521079in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{4.521079in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{2.539626in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{2.539626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{2.872991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{3.206356in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{3.206356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659946in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{2.406280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{3.339702in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{3.339702in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{3.339702in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.706893in}{2.406280in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.973585in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{4.973585in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.240277in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{5.240277in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.506969in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{5.506969in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{2.539626in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{2.539626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{2.872991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{2.406280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{3.206356in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{3.206356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645835in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{2.406280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{3.339702in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{3.339702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{0.763335in}{2.377202in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.763335in}{1.443780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{0.763335in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030027in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{1.030027in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.296719in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{1.296719in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.563411in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{1.563411in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{1.577126in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{1.577126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763335in}{1.577126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{1.910491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763335in}{1.910491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{2.243856in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{2.243856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763335in}{2.243856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416808in,y=1.619872in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Tikhonov}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579307in,y=1.799477in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  \(\displaystyle |\cdot|^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{0.763335in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702278in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{1.443780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{1.749225in}{2.377202in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.749225in}{1.443780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{1.749225in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.015917in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{2.015917in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.282609in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{2.282609in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.549301in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{2.549301in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{1.577126in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{1.577126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{1.910491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{2.243856in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{2.243856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{1.749225in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688167in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{1.443780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{2.377202in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.735114in}{1.443780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.001806in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{3.001806in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.268498in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{3.268498in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.535190in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{3.535190in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{1.577126in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{1.577126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{1.910491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{2.243856in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{2.243856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674056in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{1.443780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{2.377202in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.721004in}{1.443780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.987696in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{3.987696in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.254388in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{4.254388in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.521079in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{4.521079in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{1.577126in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{1.577126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{1.910491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{2.243856in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{2.243856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659946in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{1.443780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{2.377202in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.706893in}{1.443780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.973585in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{4.973585in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.240277in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{5.240277in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.506969in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{5.506969in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{1.577126in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{1.577126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{1.910491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{1.443780in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{2.243856in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{2.243856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645835in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{1.443780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{2.377202in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{2.377202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{1.414702in}}%
\pgfpathlineto{\pgfqpoint{0.763335in}{1.414702in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.763335in}{0.481280in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.763335in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763335in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763335in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030027in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.030027in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030027in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030027in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.296719in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.296719in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296719in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296719in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.563411in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.563411in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563411in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563411in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232806in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{0.614626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763335in}{0.614626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416493in,y=0.572416in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{0.947991in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{0.947991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763335in}{0.947991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595421in,y=0.905781in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763335in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{1.281356in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{1.281356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763335in}{1.281356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454036in,y=1.239146in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194971in,y=0.892532in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \ell_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334936in,y=0.646904in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  (Filtered)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.763335in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702278in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763335in}{1.414702in}}%
\pgfpathlineto{\pgfqpoint{1.702278in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{1.414702in}}%
\pgfpathlineto{\pgfqpoint{1.749225in}{1.414702in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.749225in}{0.481280in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.749225in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.015917in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.015917in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.282609in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.282609in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.549301in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.549301in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{0.614626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{0.947991in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{0.947991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.749225in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{1.281356in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{1.281356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.749225in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688167in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749225in}{1.414702in}}%
\pgfpathlineto{\pgfqpoint{2.688167in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{1.414702in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{1.414702in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.735114in}{0.481280in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.001806in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.001806in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.268498in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.268498in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.535190in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.535190in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{0.614626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{0.947991in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{0.947991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.735114in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{1.281356in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{1.281356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674056in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735114in}{1.414702in}}%
\pgfpathlineto{\pgfqpoint{3.674056in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{1.414702in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{1.414702in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.721004in}{0.481280in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.987696in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.987696in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.254388in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.254388in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.521079in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.521079in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{0.614626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{0.947991in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{0.947991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.721004in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{1.281356in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{1.281356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659946in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721004in}{1.414702in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{1.414702in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{1.414702in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.706893in}{0.481280in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.940000in,height=0.936667in]{points_broken_out2-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.973585in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.973585in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.240277in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.240277in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.506969in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.506969in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{0.614626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{0.947991in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{0.947991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.706893in}{0.481280in}}{\pgfqpoint{0.938942in}{0.933422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{1.281356in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{1.281356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{4.706893in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645835in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706893in}{1.414702in}}%
\pgfpathlineto{\pgfqpoint{5.645835in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.677335in}{3.450491in}}{\pgfqpoint{0.063000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677335in}{3.450491in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{3.453498in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{4.217483in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{4.220491in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{4.220491in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{4.217483in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{3.453498in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{3.450491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676667in}{3.453287in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.063333in,height=0.770000in]{points_broken_out2-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740335in}{3.450491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.837557in,y=3.408281in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740335in}{3.835491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.837557in,y=3.793281in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740335in}{4.220491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.837557in,y=4.178281in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677335in}{3.450491in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{3.453498in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{4.217483in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{4.220491in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{4.220491in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{4.217483in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{3.453498in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{3.450491in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.677335in}{2.487991in}}{\pgfqpoint{0.063000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677335in}{2.487991in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{2.490998in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{3.254983in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{3.257991in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{3.257991in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{3.254983in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{2.490998in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{2.487991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676667in}{2.489953in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.063333in,height=0.770000in]{points_broken_out2-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740335in}{2.487991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.837557in,y=2.445781in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740335in}{2.872991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.837557in,y=2.830781in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740335in}{3.257991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.837557in,y=3.215781in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677335in}{2.487991in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{2.490998in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{3.254983in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{3.257991in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{3.257991in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{3.254983in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{2.490998in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{2.487991in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.677335in}{1.525491in}}{\pgfqpoint{0.063000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677335in}{1.525491in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{2.292483in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{2.295491in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{2.295491in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{2.292483in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{1.525491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676667in}{1.529953in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.063333in,height=0.770000in]{points_broken_out2-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740335in}{1.525491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.837557in,y=1.483281in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740335in}{1.910491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.837557in,y=1.868281in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740335in}{2.295491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.837557in,y=2.253281in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677335in}{1.525491in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{2.292483in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{2.295491in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{2.295491in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{2.292483in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{1.525491in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.677335in}{0.562991in}}{\pgfqpoint{0.063000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677335in}{0.562991in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{0.565998in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{1.329983in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{1.332991in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{1.332991in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{1.329983in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{0.565998in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{0.562991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676667in}{0.566620in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.063333in,height=0.770000in]{points_broken_out2-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740335in}{0.562991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.837557in,y=0.520781in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740335in}{0.947991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.837557in,y=0.905781in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740335in}{1.332991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.837557in,y=1.290781in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677335in}{0.562991in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{0.565998in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{1.329983in}}%
\pgfpathlineto{\pgfqpoint{5.677335in}{1.332991in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{1.332991in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{1.329983in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{0.565998in}}%
\pgfpathlineto{\pgfqpoint{5.740335in}{0.562991in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sv_A/sv_one_species_wide.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.063297in}{1.780259in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.063297in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.063297in}{1.780259in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.780259in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{1.638050in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.638050in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454949in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.976917in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{1.998353in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.062662in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.084098in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.105534in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.126971in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.148407in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.169843in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.191279in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.212715in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.234151in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.255588in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.277024in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.298460in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.319896in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.341332in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.362768in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.384205in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.405641in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.427077in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.448513in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.469949in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.491385in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.512822in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.534258in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.555694in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.598566in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.620002in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.641439in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.662875in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.684311in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.705747in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.727183in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.748619in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.770056in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.812928in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.834364in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.855800in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.877236in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.898673in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.920109in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.941545in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.962981in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{2.984417in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.005853in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.027290in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.048726in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.091598in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.113034in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.134471in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.177343in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.198779in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.220215in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.241651in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.263088in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.284524in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.305960in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.327396in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.348832in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.370268in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.391705in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.434577in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.456013in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.477449in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.498885in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.520322in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.541758in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.563194in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.584630in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.606066in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.627502in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.648939in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.670375in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.691811in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.713247in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.734683in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.756119in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.777556in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.798992in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.820428in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.841864in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.863300in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.884736in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.906173in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.927609in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.949045in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.970481in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{3.991917in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.013353in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.034790in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.056226in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.077662in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.099098in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.120534in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.141971in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.163407in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.184843in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.206279in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.227715in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.249151in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.270588in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.292024in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.313460in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.334896in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.356332in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.377768in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.399205in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.420641in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.442077in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.463513in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.484949in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.506385in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.148964in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.139514in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.130065in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.120616in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.111166in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.101717in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.092268in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.082818in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.073369in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.063920in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.054470in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.045021in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.035572in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.026122in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.016673in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{-0.007224in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.002226in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.011675in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.021124in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.030574in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.040023in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.049472in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.058921in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.068371in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.077820in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.087269in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.096719in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.106168in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.115617in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.125067in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.134516in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.143965in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.153415in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.162864in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.172313in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.181763in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.191212in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.200661in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.210111in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.219560in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.229009in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.238459in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.247908in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.257357in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.266807in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.276256in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.285705in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.295155in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.304604in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.314053in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.323502in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.332952in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.342401in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.351850in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.361300in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.370749in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.380198in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.389648in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.399097in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.408546in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.417996in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.427445in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.436894in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.446344in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.455793in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.465242in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.474692in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.484141in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.493590in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.503040in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.512489in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.521938in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.531388in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.540837in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.550286in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.559736in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.578634in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.606982in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.616431in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.625881in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.654229in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.682577in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.758171in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.786519in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.795969in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.994404in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.287333in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.306232in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.353479in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.362928in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.381827in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.391276in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.410174in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.419624in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.438522in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.457421in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.466870in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.476320in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.485769in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.495218in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.504668in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.514117in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.533016in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.542465in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.551914in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.561364in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.570813in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.580262in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.589712in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.608610in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.618060in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.627509in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.636958in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.646408in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.655857in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.665306in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.674755in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.684205in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.703103in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.712553in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.722002in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.731451in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.740901in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.750350in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.759799in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.769249in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.778698in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.788147in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.797597in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.807046in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.816495in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.825945in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.835394in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.844843in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.854293in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.863742in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.873191in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.892090in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.901539in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.920438in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.929887in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.939336in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.948786in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.958235in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.967684in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.977134in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.986583in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.996032in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.005482in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.014931in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.024380in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.033830in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.043279in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.052728in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.062178in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.071627in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.081076in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.090526in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.099975in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.109424in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.118874in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.128323in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.137772in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.156671in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.166120in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.175570in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.185019in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.194468in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.203918in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.213367in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.222816in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.232265in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.241715in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.251164in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.506385in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.484949in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.463513in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.442077in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.420641in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.399205in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.377768in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.356332in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.334896in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.313460in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.292024in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.270588in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.249151in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.227715in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.206279in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.184843in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.163407in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.141971in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.120534in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.099098in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.077662in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.056226in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.034790in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{4.013353in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.991917in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.970481in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.949045in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.927609in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.906173in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.884736in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.863300in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.841864in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.820428in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.798992in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.777556in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.756119in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.734683in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.713247in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.691811in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.670375in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.648939in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.627502in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.606066in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.584630in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.563194in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.541758in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.520322in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.498885in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.477449in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.456013in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.434577in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.391705in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.370268in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.348832in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.327396in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.305960in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.284524in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.263088in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.241651in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.220215in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.198779in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.177343in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.155907in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.134471in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.113034in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.091598in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.048726in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.027290in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{3.005853in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.984417in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.962981in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.941545in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.920109in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.898673in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.877236in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.855800in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.834364in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.812928in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.791492in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.770056in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.748619in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.727183in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.705747in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.684311in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.662875in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.641439in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.620002in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.598566in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.555694in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.534258in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.512822in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.491385in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.469949in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.448513in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.427077in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.405641in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.384205in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.362768in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.341332in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.319896in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.298460in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.277024in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.255588in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.234151in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.212715in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.191279in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.169843in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.148407in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.126971in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.105534in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.084098in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.062662in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.998353in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.976917in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.251164in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.241715in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.232265in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.222816in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.213367in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.203918in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.194468in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.185019in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.175570in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.166120in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.156671in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.137772in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.128323in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.118874in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.109424in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.099975in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.090526in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.081076in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.071627in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.062178in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.052728in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.043279in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.033830in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.024380in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.014931in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{2.005482in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.996032in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.986583in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.977134in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.967684in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.958235in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.948786in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.939336in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.929887in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.920438in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.901539in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.892090in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.873191in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.863742in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.854293in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.844843in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.835394in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.825945in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.816495in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.807046in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.797597in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.788147in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.778698in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.769249in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.759799in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.750350in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.740901in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.731451in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.722002in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.712553in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.703103in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.684205in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.674755in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.665306in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.655857in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.646408in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.636958in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.627509in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.618442in}}%
\pgfpathlineto{\pgfqpoint{0.434172in}{1.618060in}}%
\pgfpathlineto{\pgfqpoint{0.450319in}{1.608610in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.605581in}}%
\pgfpathlineto{\pgfqpoint{0.475623in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{1.598948in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{1.594579in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.590367in}}%
\pgfpathlineto{\pgfqpoint{0.522677in}{1.589712in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{1.586899in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{1.583290in}}%
\pgfpathlineto{\pgfqpoint{0.578213in}{1.580262in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{1.579447in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{1.576085in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{1.572177in}}%
\pgfpathlineto{\pgfqpoint{0.633619in}{1.570813in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{1.568622in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{1.564961in}}%
\pgfpathlineto{\pgfqpoint{0.687835in}{1.561364in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{1.560906in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{1.557449in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{1.553467in}}%
\pgfpathlineto{\pgfqpoint{0.741367in}{1.551914in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{1.549694in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{1.545929in}}%
\pgfpathlineto{\pgfqpoint{0.793829in}{1.542465in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{1.541796in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{1.538200in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{1.533961in}}%
\pgfpathlineto{\pgfqpoint{0.845414in}{1.533016in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{1.530242in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{1.526241in}}%
\pgfpathlineto{\pgfqpoint{0.896678in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{1.522164in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{1.518351in}}%
\pgfpathlineto{\pgfqpoint{0.946816in}{1.514117in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{1.513920in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.510249in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{1.505887in}}%
\pgfpathlineto{\pgfqpoint{0.996628in}{1.504668in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.502017in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{1.497842in}}%
\pgfpathlineto{\pgfqpoint{1.046229in}{1.495218in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.493691in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{1.489619in}}%
\pgfpathlineto{\pgfqpoint{1.094543in}{1.485769in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.485165in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{1.481186in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{1.476695in}}%
\pgfpathlineto{\pgfqpoint{1.142550in}{1.476320in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{1.468428in}}%
\pgfpathlineto{\pgfqpoint{1.190485in}{1.466870in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{1.464103in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{1.459887in}}%
\pgfpathlineto{\pgfqpoint{1.236863in}{1.457421in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.455295in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{1.451244in}}%
\pgfpathlineto{\pgfqpoint{1.284530in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.446790in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{1.442303in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{1.438522in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.437930in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{1.433626in}}%
\pgfpathlineto{\pgfqpoint{1.375936in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.428938in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.425069in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{1.419786in}}%
\pgfpathlineto{\pgfqpoint{1.420267in}{1.419624in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.415724in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{1.411555in}}%
\pgfpathlineto{\pgfqpoint{1.468070in}{1.410174in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{1.406625in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{1.401917in}}%
\pgfpathlineto{\pgfqpoint{1.509682in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.397171in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.391939in}}%
\pgfpathlineto{\pgfqpoint{1.550773in}{1.391276in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.387461in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{1.382404in}}%
\pgfpathlineto{\pgfqpoint{1.593340in}{1.381827in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.377948in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{1.372578in}}%
\pgfpathlineto{\pgfqpoint{1.634737in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.368333in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{1.363082in}}%
\pgfpathlineto{\pgfqpoint{1.677400in}{1.362928in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{1.717963in}{1.353479in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.353140in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{1.759606in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{1.343419in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{1.338685in}}%
\pgfpathlineto{\pgfqpoint{1.799624in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.333425in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{1.328586in}}%
\pgfpathlineto{\pgfqpoint{1.839862in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{1.323328in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{1.318190in}}%
\pgfpathlineto{\pgfqpoint{1.879312in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{1.313339in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{1.308033in}}%
\pgfpathlineto{\pgfqpoint{1.918812in}{1.306232in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{1.302776in}}%
\pgfpathlineto{\pgfqpoint{1.955328in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{1.296750in}}%
\pgfpathlineto{\pgfqpoint{1.976917in}{1.292288in}}%
\pgfpathlineto{\pgfqpoint{1.994682in}{1.287333in}}%
\pgfpathlineto{\pgfqpoint{1.998353in}{1.285949in}}%
\pgfpathlineto{\pgfqpoint{2.009377in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{2.010665in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{2.012136in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{1.250548in}}%
\pgfpathlineto{\pgfqpoint{2.021223in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{2.025447in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{1.236144in}}%
\pgfpathlineto{\pgfqpoint{2.013569in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{2.013148in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{2.006284in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{1.998353in}{1.203224in}}%
\pgfpathlineto{\pgfqpoint{1.997955in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{1.993823in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.989502in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.987484in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{1.984560in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.983178in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.982016in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.980885in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{1.979925in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{1.979079in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.978374in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.977414in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{1.977221in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.977088in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{1.977216in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{1.977393in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.977814in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.978389in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{1.979078in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{1.979897in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.980849in}{0.994404in}}%
\pgfpathlineto{\pgfqpoint{1.981974in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.983166in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{1.984589in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{1.985968in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{1.987440in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.989516in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.993844in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.997951in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{1.998353in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{2.006210in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{2.013334in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{2.013528in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{0.884914in}}%
\pgfpathlineto{\pgfqpoint{2.025408in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{2.021220in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{0.870552in}}%
\pgfpathlineto{\pgfqpoint{2.012138in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{2.010662in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{1.998353in}{0.835151in}}%
\pgfpathlineto{\pgfqpoint{1.994682in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{1.976917in}{0.828811in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{0.824349in}}%
\pgfpathlineto{\pgfqpoint{1.955330in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{0.818323in}}%
\pgfpathlineto{\pgfqpoint{1.918807in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{0.813068in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{0.807761in}}%
\pgfpathlineto{\pgfqpoint{1.879308in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{0.802910in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{0.797772in}}%
\pgfpathlineto{\pgfqpoint{1.839861in}{0.795969in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{0.792514in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{0.787675in}}%
\pgfpathlineto{\pgfqpoint{1.799620in}{0.786519in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{0.782415in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{0.777681in}}%
\pgfpathlineto{\pgfqpoint{1.759605in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.772367in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{0.767959in}}%
\pgfpathlineto{\pgfqpoint{1.717964in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.762529in}}%
\pgfpathlineto{\pgfqpoint{1.677403in}{0.758171in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{0.758017in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.752766in}}%
\pgfpathlineto{\pgfqpoint{1.634741in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{0.748520in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.743151in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{0.738693in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.733638in}}%
\pgfpathlineto{\pgfqpoint{1.550771in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{0.729161in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{0.723928in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{0.719184in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{0.714476in}}%
\pgfpathlineto{\pgfqpoint{1.468066in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.709545in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{0.705373in}}%
\pgfpathlineto{\pgfqpoint{1.420274in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.696030in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.692161in}}%
\pgfpathlineto{\pgfqpoint{1.375937in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{0.687473in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{0.683169in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{0.682577in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.678796in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{0.674310in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{0.669855in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{0.665803in}}%
\pgfpathlineto{\pgfqpoint{1.236867in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{0.661212in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{0.656998in}}%
\pgfpathlineto{\pgfqpoint{1.190479in}{0.654229in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.652672in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{0.648382in}}%
\pgfpathlineto{\pgfqpoint{1.142550in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{0.644404in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{0.639914in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{1.094543in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{0.631480in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.627408in}}%
\pgfpathlineto{\pgfqpoint{1.046229in}{0.625881in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{0.623257in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{0.619082in}}%
\pgfpathlineto{\pgfqpoint{0.996628in}{0.616431in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{0.615212in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{0.610850in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{0.607180in}}%
\pgfpathlineto{\pgfqpoint{0.946816in}{0.606982in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{0.598935in}}%
\pgfpathlineto{\pgfqpoint{0.896678in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{0.594859in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{0.590857in}}%
\pgfpathlineto{\pgfqpoint{0.845414in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{0.587138in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{0.579303in}}%
\pgfpathlineto{\pgfqpoint{0.793829in}{0.578634in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{0.575170in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{0.571405in}}%
\pgfpathlineto{\pgfqpoint{0.741367in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{0.567633in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{0.563650in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{0.560193in}}%
\pgfpathlineto{\pgfqpoint{0.687835in}{0.559736in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{0.556138in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{0.552477in}}%
\pgfpathlineto{\pgfqpoint{0.633619in}{0.550286in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{0.548922in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{0.545014in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{0.541652in}}%
\pgfpathlineto{\pgfqpoint{0.578213in}{0.540837in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{0.537809in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{0.534200in}}%
\pgfpathlineto{\pgfqpoint{0.522677in}{0.531388in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{0.530732in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{0.526520in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{0.522151in}}%
\pgfpathlineto{\pgfqpoint{0.475623in}{0.521938in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.515519in}}%
\pgfpathlineto{\pgfqpoint{0.450319in}{0.512489in}}%
\pgfpathlineto{\pgfqpoint{0.434172in}{0.503040in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.502657in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.493590in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.484141in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.474692in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.465242in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.455793in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.446344in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.436894in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.427445in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.417996in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.408546in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.399097in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.389648in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.380198in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.370749in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.361300in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.351850in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.342401in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.332952in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.323502in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.314053in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.304604in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.295155in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.285705in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.276256in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.266807in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.257357in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.247908in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.238459in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.229009in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.219560in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.210111in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.200661in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.191212in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.181763in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.172313in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.162864in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.153415in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.143965in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.134516in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.125067in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.115617in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.106168in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.096719in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.087269in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.077820in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.068371in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.058921in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.049472in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.040023in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.030574in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.021124in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.011675in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.002226in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.007224in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.016673in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.026122in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.035572in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.045021in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.054470in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.063920in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.073369in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.082818in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.092268in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.101717in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.111166in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.120616in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.130065in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.139514in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{-0.148964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434172in}{0.503040in}}%
\pgfpathlineto{\pgfqpoint{0.450319in}{0.512489in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.515519in}}%
\pgfpathlineto{\pgfqpoint{0.475623in}{0.521938in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{0.522151in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{0.526520in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{0.530732in}}%
\pgfpathlineto{\pgfqpoint{0.522677in}{0.531388in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{0.534200in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{0.537809in}}%
\pgfpathlineto{\pgfqpoint{0.578213in}{0.540837in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{0.541652in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{0.545014in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{0.548922in}}%
\pgfpathlineto{\pgfqpoint{0.633619in}{0.550286in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{0.552477in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{0.556138in}}%
\pgfpathlineto{\pgfqpoint{0.687835in}{0.559736in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{0.560193in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{0.563650in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{0.567633in}}%
\pgfpathlineto{\pgfqpoint{0.741367in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{0.571405in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{0.575170in}}%
\pgfpathlineto{\pgfqpoint{0.793829in}{0.578634in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{0.579303in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{0.587138in}}%
\pgfpathlineto{\pgfqpoint{0.845414in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{0.590857in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{0.594859in}}%
\pgfpathlineto{\pgfqpoint{0.896678in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{0.598935in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{0.602748in}}%
\pgfpathlineto{\pgfqpoint{0.946816in}{0.606982in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{0.607180in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{0.610850in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{0.615212in}}%
\pgfpathlineto{\pgfqpoint{0.996628in}{0.616431in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{0.619082in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{0.623257in}}%
\pgfpathlineto{\pgfqpoint{1.046229in}{0.625881in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.627408in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{0.631480in}}%
\pgfpathlineto{\pgfqpoint{1.094543in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{0.639914in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{0.644404in}}%
\pgfpathlineto{\pgfqpoint{1.142550in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{0.648382in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.652672in}}%
\pgfpathlineto{\pgfqpoint{1.190479in}{0.654229in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{0.656998in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{0.661212in}}%
\pgfpathlineto{\pgfqpoint{1.236867in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{0.665803in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{0.669855in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{0.674310in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.678796in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{0.682577in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{0.683169in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{0.687473in}}%
\pgfpathlineto{\pgfqpoint{1.375937in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.692161in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.696030in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{1.420274in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{0.705373in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.709545in}}%
\pgfpathlineto{\pgfqpoint{1.468066in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{0.714476in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{0.719184in}}%
\pgfpathlineto{\pgfqpoint{1.509677in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{0.723928in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{0.729161in}}%
\pgfpathlineto{\pgfqpoint{1.550771in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.733638in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{0.738693in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.743151in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{0.748520in}}%
\pgfpathlineto{\pgfqpoint{1.634741in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.752766in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{0.758017in}}%
\pgfpathlineto{\pgfqpoint{1.677403in}{0.758171in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.762529in}}%
\pgfpathlineto{\pgfqpoint{1.717964in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{0.767959in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.772367in}}%
\pgfpathlineto{\pgfqpoint{1.759605in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{0.777681in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{0.782415in}}%
\pgfpathlineto{\pgfqpoint{1.799620in}{0.786519in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{0.787675in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{0.792514in}}%
\pgfpathlineto{\pgfqpoint{1.839861in}{0.795969in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{0.797772in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{0.802910in}}%
\pgfpathlineto{\pgfqpoint{1.879308in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{0.807761in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{0.813068in}}%
\pgfpathlineto{\pgfqpoint{1.918807in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{0.818323in}}%
\pgfpathlineto{\pgfqpoint{1.955330in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{0.824349in}}%
\pgfpathlineto{\pgfqpoint{1.976917in}{0.828811in}}%
\pgfpathlineto{\pgfqpoint{1.994682in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{1.998353in}{0.835151in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{2.010662in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{2.012138in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{0.870552in}}%
\pgfpathlineto{\pgfqpoint{2.021220in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{2.025408in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{0.884914in}}%
\pgfpathlineto{\pgfqpoint{2.013528in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{2.013334in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{2.006210in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.998353in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{1.997951in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{1.993844in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.989516in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.987440in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.985968in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{1.984589in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{1.983166in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{1.981974in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.980849in}{0.994404in}}%
\pgfpathlineto{\pgfqpoint{1.979897in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.979078in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{1.978389in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{1.977814in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.977393in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.977216in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{1.977088in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{1.977221in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.977414in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.978374in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{1.979079in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.979925in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{1.980885in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{1.982016in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.983178in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.984560in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.985951in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{1.987484in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{1.989502in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.993823in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.997955in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{1.998353in}{1.203224in}}%
\pgfpathlineto{\pgfqpoint{2.006284in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{2.013148in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{2.013569in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{1.236144in}}%
\pgfpathlineto{\pgfqpoint{2.025447in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{2.021223in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{1.250548in}}%
\pgfpathlineto{\pgfqpoint{2.012136in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{2.010665in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{2.009377in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.998353in}{1.285949in}}%
\pgfpathlineto{\pgfqpoint{1.994682in}{1.287333in}}%
\pgfpathlineto{\pgfqpoint{1.976917in}{1.292288in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{1.296750in}}%
\pgfpathlineto{\pgfqpoint{1.955328in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{1.302776in}}%
\pgfpathlineto{\pgfqpoint{1.918812in}{1.306232in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{1.308033in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{1.313339in}}%
\pgfpathlineto{\pgfqpoint{1.879312in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{1.318190in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{1.323328in}}%
\pgfpathlineto{\pgfqpoint{1.839862in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{1.328586in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.333425in}}%
\pgfpathlineto{\pgfqpoint{1.799624in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{1.338685in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{1.343419in}}%
\pgfpathlineto{\pgfqpoint{1.759606in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.353140in}}%
\pgfpathlineto{\pgfqpoint{1.717963in}{1.353479in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{1.677400in}{1.362928in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{1.363082in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.368333in}}%
\pgfpathlineto{\pgfqpoint{1.634737in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{1.372578in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.377948in}}%
\pgfpathlineto{\pgfqpoint{1.593340in}{1.381827in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{1.382404in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.387461in}}%
\pgfpathlineto{\pgfqpoint{1.550773in}{1.391276in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.391939in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.397171in}}%
\pgfpathlineto{\pgfqpoint{1.509682in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{1.401917in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{1.406625in}}%
\pgfpathlineto{\pgfqpoint{1.468070in}{1.410174in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{1.411555in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.415724in}}%
\pgfpathlineto{\pgfqpoint{1.420267in}{1.419624in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{1.419786in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.425069in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.428938in}}%
\pgfpathlineto{\pgfqpoint{1.375936in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{1.433626in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.437930in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{1.438522in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{1.442303in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.446790in}}%
\pgfpathlineto{\pgfqpoint{1.284530in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{1.451244in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.455295in}}%
\pgfpathlineto{\pgfqpoint{1.236863in}{1.457421in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{1.459887in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{1.464103in}}%
\pgfpathlineto{\pgfqpoint{1.190485in}{1.466870in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{1.468428in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{1.142550in}{1.476320in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{1.476695in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{1.481186in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.485165in}}%
\pgfpathlineto{\pgfqpoint{1.094543in}{1.485769in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{1.489619in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.493691in}}%
\pgfpathlineto{\pgfqpoint{1.046229in}{1.495218in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{1.497842in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.502017in}}%
\pgfpathlineto{\pgfqpoint{0.996628in}{1.504668in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{1.505887in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.510249in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{1.513920in}}%
\pgfpathlineto{\pgfqpoint{0.946816in}{1.514117in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{1.518351in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{1.522164in}}%
\pgfpathlineto{\pgfqpoint{0.896678in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{1.526241in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{1.530242in}}%
\pgfpathlineto{\pgfqpoint{0.845414in}{1.533016in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{1.533961in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{1.538200in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{1.541796in}}%
\pgfpathlineto{\pgfqpoint{0.793829in}{1.542465in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{1.545929in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{1.549694in}}%
\pgfpathlineto{\pgfqpoint{0.741367in}{1.551914in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{1.553467in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{1.557449in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{1.560906in}}%
\pgfpathlineto{\pgfqpoint{0.687835in}{1.561364in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{1.564961in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{1.568622in}}%
\pgfpathlineto{\pgfqpoint{0.633619in}{1.570813in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{1.572177in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{1.576085in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{1.579447in}}%
\pgfpathlineto{\pgfqpoint{0.578213in}{1.580262in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{1.583290in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{1.586899in}}%
\pgfpathlineto{\pgfqpoint{0.522677in}{1.589712in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.590367in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{1.594579in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{1.598948in}}%
\pgfpathlineto{\pgfqpoint{0.475623in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.605581in}}%
\pgfpathlineto{\pgfqpoint{0.450319in}{1.608610in}}%
\pgfpathlineto{\pgfqpoint{0.434172in}{1.618060in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.618442in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.618060in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.608610in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.589712in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.580262in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.570813in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.561364in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.553250in}}%
\pgfpathlineto{\pgfqpoint{0.435870in}{1.551914in}}%
\pgfpathlineto{\pgfqpoint{0.452015in}{1.542465in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.540650in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{1.533920in}}%
\pgfpathlineto{\pgfqpoint{0.480107in}{1.533016in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{1.529276in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.525165in}}%
\pgfpathlineto{\pgfqpoint{0.527932in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{1.521610in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{1.518270in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{1.514568in}}%
\pgfpathlineto{\pgfqpoint{0.586141in}{1.514117in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{1.504668in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{1.504287in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{1.501091in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{1.497512in}}%
\pgfpathlineto{\pgfqpoint{0.703453in}{1.495218in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{1.493925in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{1.490571in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{1.486772in}}%
\pgfpathlineto{\pgfqpoint{0.760515in}{1.485769in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{1.483370in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{1.479822in}}%
\pgfpathlineto{\pgfqpoint{0.816816in}{1.476320in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{1.475934in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{1.472605in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{1.468825in}}%
\pgfpathlineto{\pgfqpoint{0.872591in}{1.466870in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{1.465166in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{1.457565in}}%
\pgfpathlineto{\pgfqpoint{0.927294in}{1.457421in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{1.454189in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{0.981806in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{1.446551in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.442957in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{1.438820in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{1.438522in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.435350in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{1.431444in}}%
\pgfpathlineto{\pgfqpoint{1.088538in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.427551in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{1.423854in}}%
\pgfpathlineto{\pgfqpoint{1.140632in}{1.419624in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{1.419580in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{1.416086in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{1.412022in}}%
\pgfpathlineto{\pgfqpoint{1.192837in}{1.410174in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{1.243973in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.400049in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{1.396384in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.392048in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.391276in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{1.388319in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.384179in}}%
\pgfpathlineto{\pgfqpoint{1.345001in}{1.381827in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{1.380109in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.376148in}}%
\pgfpathlineto{\pgfqpoint{1.394421in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.371752in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{1.367979in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.363425in}}%
\pgfpathlineto{\pgfqpoint{1.443291in}{1.362928in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{1.359640in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{1.355295in}}%
\pgfpathlineto{\pgfqpoint{1.492105in}{1.353479in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{1.351186in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.346985in}}%
\pgfpathlineto{\pgfqpoint{1.540017in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.342605in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{1.587242in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.329950in}}%
\pgfpathlineto{\pgfqpoint{1.633787in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{1.325104in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{1.316506in}}%
\pgfpathlineto{\pgfqpoint{1.680340in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.307773in}}%
\pgfpathlineto{\pgfqpoint{1.726183in}{1.306232in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{1.303520in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{1.298904in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.289948in}}%
\pgfpathlineto{\pgfqpoint{1.816199in}{1.287333in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{1.285376in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{1.280846in}}%
\pgfpathlineto{\pgfqpoint{1.860360in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{1.276141in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{1.903522in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{1.266680in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{1.260852in}}%
\pgfpathlineto{\pgfqpoint{1.937873in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{1.945237in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{1.946103in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{1.945387in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{1.942856in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{1.941251in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{1.939813in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.938304in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.936836in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{1.935398in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{1.934074in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{1.154813in}}%
\pgfpathlineto{\pgfqpoint{1.933591in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.933173in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.932796in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{1.932463in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{1.932178in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.931945in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{1.931764in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.931636in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{1.931560in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.931533in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{1.931561in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{1.931639in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.931769in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.931948in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{1.932176in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{1.932452in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.932777in}{0.994404in}}%
\pgfpathlineto{\pgfqpoint{1.933154in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.933584in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{0.966476in}}%
\pgfpathlineto{\pgfqpoint{1.934100in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{1.935416in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{1.936805in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.938323in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.939838in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.941233in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{1.942841in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.944281in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{1.945379in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{1.946106in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{1.945240in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{1.937875in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{0.860246in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{1.903519in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{0.849533in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{0.844959in}}%
\pgfpathlineto{\pgfqpoint{1.860358in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{1.816201in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{0.826593in}}%
\pgfpathlineto{\pgfqpoint{1.771461in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{0.822194in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.817579in}}%
\pgfpathlineto{\pgfqpoint{1.726181in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{0.813327in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{1.680339in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{0.804594in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.799826in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{1.633789in}{0.795969in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.791149in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{0.787189in}}%
\pgfpathlineto{\pgfqpoint{1.587241in}{0.786519in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{0.778494in}}%
\pgfpathlineto{\pgfqpoint{1.540015in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{0.774115in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{1.492106in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{0.765804in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.761459in}}%
\pgfpathlineto{\pgfqpoint{1.443292in}{0.758171in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{0.757674in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{0.753120in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.749347in}}%
\pgfpathlineto{\pgfqpoint{1.394421in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.744951in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{0.740990in}}%
\pgfpathlineto{\pgfqpoint{1.345000in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{0.736920in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{1.294649in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{0.729052in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{0.724716in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{1.243974in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{0.716809in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{0.712950in}}%
\pgfpathlineto{\pgfqpoint{1.192839in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.709076in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{0.705013in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{0.701520in}}%
\pgfpathlineto{\pgfqpoint{1.140630in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{0.697245in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{0.693548in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{0.689656in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.685749in}}%
\pgfpathlineto{\pgfqpoint{1.035236in}{0.682577in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{0.682279in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{0.678143in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{0.674548in}}%
\pgfpathlineto{\pgfqpoint{0.981807in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{0.670727in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{0.927293in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{0.663534in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{0.659480in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{0.872591in}{0.654229in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{0.652274in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{0.648495in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{0.645166in}}%
\pgfpathlineto{\pgfqpoint{0.816816in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{0.641277in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{0.637729in}}%
\pgfpathlineto{\pgfqpoint{0.760515in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{0.634328in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{0.630528in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{0.627174in}}%
\pgfpathlineto{\pgfqpoint{0.703453in}{0.625881in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{0.620008in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{0.616812in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.616431in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{0.586141in}{0.606982in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{0.606532in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{0.599490in}}%
\pgfpathlineto{\pgfqpoint{0.527932in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{0.595935in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{0.480107in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{0.587179in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.580449in}}%
\pgfpathlineto{\pgfqpoint{0.452015in}{0.578634in}}%
\pgfpathlineto{\pgfqpoint{0.435870in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.567850in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.559736in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.550286in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.540837in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.531388in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.521938in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.512489in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.503040in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.502657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435870in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{0.452015in}{0.578634in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.580449in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{0.587179in}}%
\pgfpathlineto{\pgfqpoint{0.480107in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{0.595935in}}%
\pgfpathlineto{\pgfqpoint{0.527932in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{0.599490in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{0.606532in}}%
\pgfpathlineto{\pgfqpoint{0.586141in}{0.606982in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{0.616431in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{0.616812in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{0.620008in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.703453in}{0.625881in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{0.627174in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{0.630528in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{0.634328in}}%
\pgfpathlineto{\pgfqpoint{0.760515in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{0.637729in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{0.641277in}}%
\pgfpathlineto{\pgfqpoint{0.816816in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{0.645166in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{0.648495in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{0.652274in}}%
\pgfpathlineto{\pgfqpoint{0.872591in}{0.654229in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{0.655933in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{0.659480in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{0.663534in}}%
\pgfpathlineto{\pgfqpoint{0.927293in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{0.670727in}}%
\pgfpathlineto{\pgfqpoint{0.981807in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{0.674548in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{0.678143in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{0.682279in}}%
\pgfpathlineto{\pgfqpoint{1.035236in}{0.682577in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.685749in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{0.689656in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{0.693548in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{0.697245in}}%
\pgfpathlineto{\pgfqpoint{1.140630in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{0.701520in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{0.705013in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.709076in}}%
\pgfpathlineto{\pgfqpoint{1.192839in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{0.712950in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{0.716809in}}%
\pgfpathlineto{\pgfqpoint{1.243974in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{0.724716in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{0.729052in}}%
\pgfpathlineto{\pgfqpoint{1.294649in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{0.736920in}}%
\pgfpathlineto{\pgfqpoint{1.345000in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{0.740990in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.744951in}}%
\pgfpathlineto{\pgfqpoint{1.394421in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.749347in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{0.753120in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{0.757674in}}%
\pgfpathlineto{\pgfqpoint{1.443292in}{0.758171in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.761459in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{0.765804in}}%
\pgfpathlineto{\pgfqpoint{1.492106in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{0.774115in}}%
\pgfpathlineto{\pgfqpoint{1.540015in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{0.778494in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{1.587241in}{0.786519in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{0.787189in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.791149in}}%
\pgfpathlineto{\pgfqpoint{1.633789in}{0.795969in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.799826in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{0.804594in}}%
\pgfpathlineto{\pgfqpoint{1.680339in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{0.813327in}}%
\pgfpathlineto{\pgfqpoint{1.726181in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.817579in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{0.822194in}}%
\pgfpathlineto{\pgfqpoint{1.771461in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{0.826593in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{1.816201in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{1.860358in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{0.844959in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{0.849533in}}%
\pgfpathlineto{\pgfqpoint{1.903519in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{0.860246in}}%
\pgfpathlineto{\pgfqpoint{1.937875in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{1.945240in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{1.946106in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{1.945379in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{1.944281in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{1.942841in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.941233in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{1.939838in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.938323in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.936805in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.935416in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{1.934100in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{0.966476in}}%
\pgfpathlineto{\pgfqpoint{1.933584in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{1.933154in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.932777in}{0.994404in}}%
\pgfpathlineto{\pgfqpoint{1.932452in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.932176in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{1.931948in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{1.931769in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.931639in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.931561in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{1.931533in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{1.931560in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.931636in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{1.931764in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.931945in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{1.932178in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.932463in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{1.932796in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{1.933173in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.933591in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{1.154813in}}%
\pgfpathlineto{\pgfqpoint{1.934074in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.935398in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{1.936836in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{1.938304in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.939813in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.941251in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{1.942856in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{1.945387in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{1.946103in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{1.945237in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{1.937873in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{1.260852in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{1.266680in}}%
\pgfpathlineto{\pgfqpoint{1.903522in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{1.276141in}}%
\pgfpathlineto{\pgfqpoint{1.860360in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{1.280846in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{1.285376in}}%
\pgfpathlineto{\pgfqpoint{1.816199in}{1.287333in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.289948in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{1.771460in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{1.298904in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{1.303520in}}%
\pgfpathlineto{\pgfqpoint{1.726183in}{1.306232in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.307773in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{1.680340in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{1.316506in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{1.325104in}}%
\pgfpathlineto{\pgfqpoint{1.633787in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.329950in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{1.587242in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.342605in}}%
\pgfpathlineto{\pgfqpoint{1.540017in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.346985in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{1.351186in}}%
\pgfpathlineto{\pgfqpoint{1.492105in}{1.353479in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{1.355295in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{1.359640in}}%
\pgfpathlineto{\pgfqpoint{1.443291in}{1.362928in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.363425in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{1.367979in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.371752in}}%
\pgfpathlineto{\pgfqpoint{1.394421in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.376148in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{1.380109in}}%
\pgfpathlineto{\pgfqpoint{1.345001in}{1.381827in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.384179in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{1.388319in}}%
\pgfpathlineto{\pgfqpoint{1.294650in}{1.391276in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.392048in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{1.396384in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.400049in}}%
\pgfpathlineto{\pgfqpoint{1.243973in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{1.192837in}{1.410174in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{1.412022in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{1.416086in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{1.419580in}}%
\pgfpathlineto{\pgfqpoint{1.140632in}{1.419624in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{1.423854in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.427551in}}%
\pgfpathlineto{\pgfqpoint{1.088538in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{1.431444in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.435350in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{1.438522in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{1.438820in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.442957in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{1.446551in}}%
\pgfpathlineto{\pgfqpoint{0.981806in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{1.454189in}}%
\pgfpathlineto{\pgfqpoint{0.927294in}{1.457421in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{1.457565in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{1.465166in}}%
\pgfpathlineto{\pgfqpoint{0.872591in}{1.466870in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{1.468825in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{1.472605in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{1.475934in}}%
\pgfpathlineto{\pgfqpoint{0.816816in}{1.476320in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{1.479822in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{1.483370in}}%
\pgfpathlineto{\pgfqpoint{0.760515in}{1.485769in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{1.486772in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{1.490571in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{1.493925in}}%
\pgfpathlineto{\pgfqpoint{0.703453in}{1.495218in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{1.497512in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{1.501091in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{1.504287in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{1.504668in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{0.586141in}{1.514117in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{1.514568in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{1.518270in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{1.521610in}}%
\pgfpathlineto{\pgfqpoint{0.527932in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.525165in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{1.529276in}}%
\pgfpathlineto{\pgfqpoint{0.480107in}{1.533016in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{1.533920in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.540650in}}%
\pgfpathlineto{\pgfqpoint{0.452015in}{1.542465in}}%
\pgfpathlineto{\pgfqpoint{0.435870in}{1.551914in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.553250in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.551914in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.542465in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.533016in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.514117in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.504668in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.495218in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.485769in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.478184in}}%
\pgfpathlineto{\pgfqpoint{0.436905in}{1.476320in}}%
\pgfpathlineto{\pgfqpoint{0.453447in}{1.466870in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.465998in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{1.459151in}}%
\pgfpathlineto{\pgfqpoint{0.483307in}{1.457421in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{1.454174in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.450043in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{1.446496in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{1.443417in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{1.440217in}}%
\pgfpathlineto{\pgfqpoint{0.594644in}{1.438522in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{1.437191in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{1.434332in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{1.431238in}}%
\pgfpathlineto{\pgfqpoint{0.661991in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{1.428134in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{1.425285in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{1.422177in}}%
\pgfpathlineto{\pgfqpoint{0.728577in}{1.419624in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{1.418970in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{1.416103in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{1.412968in}}%
\pgfpathlineto{\pgfqpoint{0.794136in}{1.410174in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{1.409676in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{1.403614in}}%
\pgfpathlineto{\pgfqpoint{0.858765in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{1.394123in}}%
\pgfpathlineto{\pgfqpoint{0.922536in}{1.391276in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{1.387773in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.384494in}}%
\pgfpathlineto{\pgfqpoint{0.985490in}{1.381827in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{1.381098in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{1.374728in}}%
\pgfpathlineto{\pgfqpoint{1.047661in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.371347in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{1.368262in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.364816in}}%
\pgfpathlineto{\pgfqpoint{1.109037in}{1.362928in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{1.361479in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{1.358310in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{1.354750in}}%
\pgfpathlineto{\pgfqpoint{1.169625in}{1.353479in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{1.351489in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{1.348215in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{1.229370in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.341367in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{1.337963in}}%
\pgfpathlineto{\pgfqpoint{1.288490in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.334229in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{1.331100in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.327533in}}%
\pgfpathlineto{\pgfqpoint{1.347033in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{1.323946in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.320666in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.316895in}}%
\pgfpathlineto{\pgfqpoint{1.404672in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{1.313508in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.310039in}}%
\pgfpathlineto{\pgfqpoint{1.461415in}{1.306232in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{1.306081in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{1.302892in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{1.299182in}}%
\pgfpathlineto{\pgfqpoint{1.517885in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.292058in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.288039in}}%
\pgfpathlineto{\pgfqpoint{1.573234in}{1.287333in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{1.284659in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.280954in}}%
\pgfpathlineto{\pgfqpoint{1.628096in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.273594in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{1.682113in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.265978in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.262200in}}%
\pgfpathlineto{\pgfqpoint{1.735461in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{1.258125in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{1.254635in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{1.250370in}}%
\pgfpathlineto{\pgfqpoint{1.787949in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{1.242841in}}%
\pgfpathlineto{\pgfqpoint{1.839517in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{1.238655in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{1.233615in}}%
\pgfpathlineto{\pgfqpoint{1.875696in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{1.883261in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{1.885172in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{1.885677in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{1.885696in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.885505in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.885240in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{1.884916in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{1.884586in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.884279in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.883989in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.883718in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{1.883471in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{1.883257in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.883079in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{1.882942in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.882844in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{1.882787in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{1.882790in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{1.882850in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.882948in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.883083in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{1.883252in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{1.883455in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.883692in}{0.994404in}}%
\pgfpathlineto{\pgfqpoint{1.883964in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.884270in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{1.884923in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{1.885230in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.885514in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.885706in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.885677in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{1.885174in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.883255in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{1.875693in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{0.887485in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{0.882444in}}%
\pgfpathlineto{\pgfqpoint{1.839517in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{0.878258in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{0.874279in}}%
\pgfpathlineto{\pgfqpoint{1.787952in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{0.870729in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{0.866464in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.862974in}}%
\pgfpathlineto{\pgfqpoint{1.735462in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{1.682111in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{0.851592in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.847505in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{0.844090in}}%
\pgfpathlineto{\pgfqpoint{1.628094in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.840145in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{0.836440in}}%
\pgfpathlineto{\pgfqpoint{1.573235in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.833060in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{0.829041in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{0.825626in}}%
\pgfpathlineto{\pgfqpoint{1.517889in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{0.821917in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{0.818207in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.815018in}}%
\pgfpathlineto{\pgfqpoint{1.461416in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{0.811060in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{0.807591in}}%
\pgfpathlineto{\pgfqpoint{1.404668in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.804205in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.800433in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{0.797153in}}%
\pgfpathlineto{\pgfqpoint{1.347031in}{0.795969in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{0.793567in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.789999in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{0.786870in}}%
\pgfpathlineto{\pgfqpoint{1.288491in}{0.786519in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{0.783136in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{0.779732in}}%
\pgfpathlineto{\pgfqpoint{1.229371in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{0.776586in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{0.772884in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.769610in}}%
\pgfpathlineto{\pgfqpoint{1.169627in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{0.766348in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{0.762789in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{0.759620in}}%
\pgfpathlineto{\pgfqpoint{1.109039in}{0.758171in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{0.756283in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{0.752838in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{1.047659in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{0.746371in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{0.743019in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{0.740001in}}%
\pgfpathlineto{\pgfqpoint{0.985488in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{0.736605in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{0.733327in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{0.730363in}}%
\pgfpathlineto{\pgfqpoint{0.922532in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{0.726976in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{0.723758in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{0.858767in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{0.717485in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{0.714313in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{0.711423in}}%
\pgfpathlineto{\pgfqpoint{0.794140in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{0.708130in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{0.704996in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{0.702130in}}%
\pgfpathlineto{\pgfqpoint{0.728577in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{0.698923in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{0.695814in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{0.692965in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{0.689861in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{0.686767in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{0.683908in}}%
\pgfpathlineto{\pgfqpoint{0.594644in}{0.682577in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{0.680883in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{0.677682in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{0.671057in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{0.483307in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{0.661948in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.655101in}}%
\pgfpathlineto{\pgfqpoint{0.453447in}{0.654229in}}%
\pgfpathlineto{\pgfqpoint{0.436905in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.642915in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.625881in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.616431in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.606982in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.578634in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.567850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436905in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{0.453447in}{0.654229in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.655101in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{0.661948in}}%
\pgfpathlineto{\pgfqpoint{0.483307in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{0.671057in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{0.677682in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{0.680883in}}%
\pgfpathlineto{\pgfqpoint{0.594644in}{0.682577in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{0.683908in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{0.686767in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{0.689861in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{0.692965in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{0.695814in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{0.698923in}}%
\pgfpathlineto{\pgfqpoint{0.728577in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{0.702130in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{0.704996in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{0.708130in}}%
\pgfpathlineto{\pgfqpoint{0.794140in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{0.711423in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{0.714313in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{0.717485in}}%
\pgfpathlineto{\pgfqpoint{0.858767in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{0.723758in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{0.726976in}}%
\pgfpathlineto{\pgfqpoint{0.922532in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{0.730363in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{0.733327in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{0.736605in}}%
\pgfpathlineto{\pgfqpoint{0.985488in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{0.740001in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{0.743019in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{0.746371in}}%
\pgfpathlineto{\pgfqpoint{1.047659in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{0.752838in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{0.756283in}}%
\pgfpathlineto{\pgfqpoint{1.109039in}{0.758171in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{0.759620in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{0.762789in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{0.766348in}}%
\pgfpathlineto{\pgfqpoint{1.169627in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.769610in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{0.772884in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{0.776586in}}%
\pgfpathlineto{\pgfqpoint{1.229371in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{0.779732in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{0.783136in}}%
\pgfpathlineto{\pgfqpoint{1.288491in}{0.786519in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{0.786870in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.789999in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{0.793567in}}%
\pgfpathlineto{\pgfqpoint{1.347031in}{0.795969in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{0.797153in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.800433in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.804205in}}%
\pgfpathlineto{\pgfqpoint{1.404668in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{0.807591in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{0.811060in}}%
\pgfpathlineto{\pgfqpoint{1.461416in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.815018in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{0.818207in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{0.821917in}}%
\pgfpathlineto{\pgfqpoint{1.517889in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{0.825626in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{0.829041in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.833060in}}%
\pgfpathlineto{\pgfqpoint{1.573235in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{0.836440in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.840145in}}%
\pgfpathlineto{\pgfqpoint{1.628094in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{0.844090in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.847505in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{0.851592in}}%
\pgfpathlineto{\pgfqpoint{1.682111in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{1.735462in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.862974in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{0.866464in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{0.870729in}}%
\pgfpathlineto{\pgfqpoint{1.787952in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{0.874279in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{0.878258in}}%
\pgfpathlineto{\pgfqpoint{1.839517in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{0.882444in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{0.887485in}}%
\pgfpathlineto{\pgfqpoint{1.875693in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{1.883255in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{1.885174in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.885677in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{1.885706in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.885514in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.885230in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.884923in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{1.884270in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{1.883964in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.883692in}{0.994404in}}%
\pgfpathlineto{\pgfqpoint{1.883455in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.883252in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{1.883083in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{1.882948in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.882850in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.882790in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{1.882787in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.882844in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{1.882942in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.883079in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{1.883257in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.883471in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{1.883718in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{1.883989in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.884279in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.884586in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.884916in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{1.885240in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{1.885505in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.885696in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.885677in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{1.885172in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{1.883261in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{1.875696in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{1.233615in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{1.238655in}}%
\pgfpathlineto{\pgfqpoint{1.839517in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{1.242841in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{1.787949in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{1.250370in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{1.254635in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{1.258125in}}%
\pgfpathlineto{\pgfqpoint{1.735461in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.262200in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.265978in}}%
\pgfpathlineto{\pgfqpoint{1.682113in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.273594in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{1.628096in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.280954in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{1.284659in}}%
\pgfpathlineto{\pgfqpoint{1.573234in}{1.287333in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.288039in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.292058in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{1.517885in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{1.299182in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{1.302892in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{1.306081in}}%
\pgfpathlineto{\pgfqpoint{1.461415in}{1.306232in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.310039in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{1.313508in}}%
\pgfpathlineto{\pgfqpoint{1.404672in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.316895in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.320666in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{1.323946in}}%
\pgfpathlineto{\pgfqpoint{1.347033in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.327533in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{1.331100in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.334229in}}%
\pgfpathlineto{\pgfqpoint{1.288490in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{1.337963in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.341367in}}%
\pgfpathlineto{\pgfqpoint{1.229370in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{1.348215in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{1.351489in}}%
\pgfpathlineto{\pgfqpoint{1.169625in}{1.353479in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{1.354750in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{1.358310in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{1.361479in}}%
\pgfpathlineto{\pgfqpoint{1.109037in}{1.362928in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.364816in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{1.368262in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.371347in}}%
\pgfpathlineto{\pgfqpoint{1.047661in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{1.374728in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{1.381098in}}%
\pgfpathlineto{\pgfqpoint{0.985490in}{1.381827in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.384494in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{1.387773in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{0.922536in}{1.391276in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{1.394123in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{0.858765in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{1.403614in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{1.409676in}}%
\pgfpathlineto{\pgfqpoint{0.794136in}{1.410174in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{1.412968in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{1.416103in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{1.418970in}}%
\pgfpathlineto{\pgfqpoint{0.728577in}{1.419624in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{1.422177in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{1.425285in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{1.428134in}}%
\pgfpathlineto{\pgfqpoint{0.661991in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{1.431238in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{1.434332in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{1.437191in}}%
\pgfpathlineto{\pgfqpoint{0.594644in}{1.438522in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{1.440217in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{1.443417in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{1.446496in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.450043in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{1.454174in}}%
\pgfpathlineto{\pgfqpoint{0.483307in}{1.457421in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{1.459151in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.465998in}}%
\pgfpathlineto{\pgfqpoint{0.453447in}{1.466870in}}%
\pgfpathlineto{\pgfqpoint{0.436905in}{1.476320in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.478184in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.476320in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.466870in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.457421in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.438522in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.419624in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.410174in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.391276in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.387030in}}%
\pgfpathlineto{\pgfqpoint{0.443525in}{1.381827in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.375742in}}%
\pgfpathlineto{\pgfqpoint{0.464886in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{1.368659in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{1.363116in}}%
\pgfpathlineto{\pgfqpoint{0.498714in}{1.362928in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.359009in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{1.355288in}}%
\pgfpathlineto{\pgfqpoint{0.552227in}{1.353479in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{1.352102in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{1.349366in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{1.346720in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{1.344106in}}%
\pgfpathlineto{\pgfqpoint{0.627085in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{1.341903in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{1.337358in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{1.334949in}}%
\pgfpathlineto{\pgfqpoint{0.715411in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{1.332794in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{1.330603in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{1.328300in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{1.325872in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{1.323633in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{1.321416in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{1.319076in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{1.316597in}}%
\pgfpathlineto{\pgfqpoint{0.891328in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{1.314289in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{1.312033in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{1.309641in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.976463in}{1.306232in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{1.304752in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.302446in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{1.299990in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{1.059763in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{1.295019in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.292649in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{1.290111in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{1.287381in}}%
\pgfpathlineto{\pgfqpoint{1.141274in}{1.287333in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{1.285083in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{1.282630in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{1.279987in}}%
\pgfpathlineto{\pgfqpoint{1.221203in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.274930in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{1.272370in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.269589in}}%
\pgfpathlineto{\pgfqpoint{1.299445in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{1.267018in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.264538in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{1.261836in}}%
\pgfpathlineto{\pgfqpoint{1.375947in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.258902in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.256498in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{1.253871in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.250978in}}%
\pgfpathlineto{\pgfqpoint{1.451076in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{1.248258in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{1.245700in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{1.242872in}}%
\pgfpathlineto{\pgfqpoint{1.524433in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.239824in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.237331in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.234560in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{1.231449in}}%
\pgfpathlineto{\pgfqpoint{1.596389in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{1.226046in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.222968in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{1.220019in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.217334in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.214274in}}%
\pgfpathlineto{\pgfqpoint{1.735496in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{1.211074in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{1.208368in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{1.205039in}}%
\pgfpathlineto{\pgfqpoint{1.797846in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.200643in}}%
\pgfpathlineto{\pgfqpoint{1.817770in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.822479in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.824289in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{1.825159in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{1.825641in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.825938in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.826128in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.826249in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{1.826325in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{1.826373in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.826404in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{1.826425in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.826438in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{1.826447in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.826450in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{1.826449in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{1.826442in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.826429in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.826406in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{1.826369in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{1.826312in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.826229in}{0.994404in}}%
\pgfpathlineto{\pgfqpoint{1.826110in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.825931in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{1.825646in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{1.825161in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{1.824283in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.822485in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.817780in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{1.797852in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{0.916059in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{0.912731in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.910026in}}%
\pgfpathlineto{\pgfqpoint{1.735494in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.903765in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{1.666785in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.898132in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{0.895054in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.892331in}}%
\pgfpathlineto{\pgfqpoint{1.596377in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{0.889652in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.886541in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{0.883769in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{0.881276in}}%
\pgfpathlineto{\pgfqpoint{1.524425in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{0.878228in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.872841in}}%
\pgfpathlineto{\pgfqpoint{1.451076in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{0.870121in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.864601in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.862196in}}%
\pgfpathlineto{\pgfqpoint{1.375953in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{0.856561in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.854081in}}%
\pgfpathlineto{\pgfqpoint{1.299453in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{0.851509in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{0.848729in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{0.846169in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{0.843798in}}%
\pgfpathlineto{\pgfqpoint{1.221210in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{0.841111in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.838469in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{0.836016in}}%
\pgfpathlineto{\pgfqpoint{1.141280in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{0.833717in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{0.830987in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{0.826080in}}%
\pgfpathlineto{\pgfqpoint{1.059772in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.823734in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{0.821108in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{0.818653in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{0.816346in}}%
\pgfpathlineto{\pgfqpoint{0.976473in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{0.814001in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{0.811457in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{0.809066in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{0.806810in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{0.804502in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{0.802023in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{0.799683in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{0.797467in}}%
\pgfpathlineto{\pgfqpoint{0.804277in}{0.795969in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{0.792799in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{0.788307in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.786519in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{0.786151in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{0.783741in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{0.781431in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{0.779196in}}%
\pgfpathlineto{\pgfqpoint{0.627088in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{0.776993in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{0.774379in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{0.768997in}}%
\pgfpathlineto{\pgfqpoint{0.552227in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{0.765811in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{0.762090in}}%
\pgfpathlineto{\pgfqpoint{0.498713in}{0.758171in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{0.757983in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{0.752440in}}%
\pgfpathlineto{\pgfqpoint{0.464887in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.745357in}}%
\pgfpathlineto{\pgfqpoint{0.443525in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.734069in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.682577in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.654229in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.642915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443525in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.745357in}}%
\pgfpathlineto{\pgfqpoint{0.464887in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{0.752440in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{0.757983in}}%
\pgfpathlineto{\pgfqpoint{0.498713in}{0.758171in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{0.762090in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{0.765811in}}%
\pgfpathlineto{\pgfqpoint{0.552227in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{0.768997in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{0.771733in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{0.774379in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{0.776993in}}%
\pgfpathlineto{\pgfqpoint{0.627088in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{0.779196in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{0.781431in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{0.783741in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{0.786151in}}%
\pgfpathlineto{\pgfqpoint{0.715401in}{0.786519in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{0.788307in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{0.792799in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{0.804277in}{0.795969in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{0.797467in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{0.799683in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{0.802023in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{0.804502in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{0.806810in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{0.809066in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{0.811457in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{0.814001in}}%
\pgfpathlineto{\pgfqpoint{0.976473in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{0.816346in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{0.818653in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{0.821108in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.823734in}}%
\pgfpathlineto{\pgfqpoint{1.059772in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{0.826080in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{0.830987in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{0.833717in}}%
\pgfpathlineto{\pgfqpoint{1.141280in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{0.836016in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.838469in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{0.841111in}}%
\pgfpathlineto{\pgfqpoint{1.221210in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{0.843798in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{0.846169in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{0.848729in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{0.851509in}}%
\pgfpathlineto{\pgfqpoint{1.299453in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.854081in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{0.856561in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{1.375953in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.862196in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.864601in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{0.870121in}}%
\pgfpathlineto{\pgfqpoint{1.451076in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.872841in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{0.878228in}}%
\pgfpathlineto{\pgfqpoint{1.524425in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{0.881276in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{0.883769in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.886541in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{0.889652in}}%
\pgfpathlineto{\pgfqpoint{1.596377in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.892331in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{0.895054in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.898132in}}%
\pgfpathlineto{\pgfqpoint{1.666785in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.903765in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{1.735494in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.910026in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{0.912731in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{0.916059in}}%
\pgfpathlineto{\pgfqpoint{1.797852in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{1.817780in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.822485in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.824283in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.825161in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{1.825646in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{1.825931in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{1.826110in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.826229in}{0.994404in}}%
\pgfpathlineto{\pgfqpoint{1.826312in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.826369in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{1.826406in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{1.826429in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.826442in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.826449in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{1.826450in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{1.826447in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.826438in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{1.826425in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.826404in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{1.826373in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.826325in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{1.826249in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{1.826128in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.825938in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.825641in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.825159in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{1.824289in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{1.822479in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.817770in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.200643in}}%
\pgfpathlineto{\pgfqpoint{1.797846in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{1.205039in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{1.208368in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{1.211074in}}%
\pgfpathlineto{\pgfqpoint{1.735496in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.214274in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.217334in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{1.220019in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.222968in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{1.226046in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{1.596389in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{1.231449in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.234560in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.237331in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.239824in}}%
\pgfpathlineto{\pgfqpoint{1.524433in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{1.242872in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{1.245700in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{1.248258in}}%
\pgfpathlineto{\pgfqpoint{1.451076in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.250978in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{1.253871in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.256498in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.258902in}}%
\pgfpathlineto{\pgfqpoint{1.375947in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{1.261836in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.264538in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{1.267018in}}%
\pgfpathlineto{\pgfqpoint{1.299445in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.269589in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{1.272370in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.274930in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{1.221203in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{1.279987in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{1.282630in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{1.285083in}}%
\pgfpathlineto{\pgfqpoint{1.141274in}{1.287333in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{1.287381in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{1.290111in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.292649in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{1.295019in}}%
\pgfpathlineto{\pgfqpoint{1.059763in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{1.299990in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.302446in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{1.304752in}}%
\pgfpathlineto{\pgfqpoint{0.976463in}{1.306232in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{1.309641in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{1.312033in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{1.314289in}}%
\pgfpathlineto{\pgfqpoint{0.891328in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{1.316597in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{1.319076in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{1.321416in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{1.323633in}}%
\pgfpathlineto{\pgfqpoint{0.804285in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{1.325872in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{1.328300in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{1.330603in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{1.332794in}}%
\pgfpathlineto{\pgfqpoint{0.715411in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{1.334949in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{1.337358in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{1.341903in}}%
\pgfpathlineto{\pgfqpoint{0.627085in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{1.344106in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{1.346720in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{1.349366in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{1.352102in}}%
\pgfpathlineto{\pgfqpoint{0.552227in}{1.353479in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{1.355288in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.359009in}}%
\pgfpathlineto{\pgfqpoint{0.498714in}{1.362928in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{1.363116in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{1.368659in}}%
\pgfpathlineto{\pgfqpoint{0.464886in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.375742in}}%
\pgfpathlineto{\pgfqpoint{0.443525in}{1.381827in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.387030in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.381827in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.362928in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.353479in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.306232in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.287333in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{0.437181in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.251772in}}%
\pgfpathlineto{\pgfqpoint{0.462392in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{1.240445in}}%
\pgfpathlineto{\pgfqpoint{0.499576in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.236344in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{1.232652in}}%
\pgfpathlineto{\pgfqpoint{0.553511in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{1.229388in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{1.226549in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{1.223873in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{1.221331in}}%
\pgfpathlineto{\pgfqpoint{0.627733in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{1.219170in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{1.217117in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{1.215145in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{1.213242in}}%
\pgfpathlineto{\pgfqpoint{0.729761in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{1.211442in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{1.209874in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{1.208353in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{1.206874in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{1.205434in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{1.204029in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{1.202656in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{1.201437in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{1.200289in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{1.199165in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{1.198063in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.196981in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{1.195920in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.194877in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{1.193851in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.192842in}}%
\pgfpathlineto{\pgfqpoint{1.055211in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{1.191978in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.191128in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{1.190290in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{1.189464in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{1.188649in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{1.187840in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{1.187027in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{1.186203in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.185387in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{1.184613in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{1.304371in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{1.183099in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.182183in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{1.181180in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.180163in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.179169in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{1.178162in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.177087in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{1.175926in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{1.174675in}}%
\pgfpathlineto{\pgfqpoint{1.495528in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{1.173347in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.170798in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.169487in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{1.168102in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.166606in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{1.165004in}}%
\pgfpathlineto{\pgfqpoint{1.640059in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.163346in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{1.161662in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.157295in}}%
\pgfpathlineto{\pgfqpoint{1.729718in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{1.150403in}}%
\pgfpathlineto{\pgfqpoint{1.746153in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.751410in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.754531in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{1.756606in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{1.758052in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.759076in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{1.759791in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.760266in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{1.760538in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.760628in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{1.760542in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{1.760273in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.759798in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.759077in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{1.758042in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{1.756580in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.994404in}}%
\pgfpathlineto{\pgfqpoint{1.751376in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.746137in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.970700in}}%
\pgfpathlineto{\pgfqpoint{1.729748in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{0.963795in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{0.959431in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.957747in}}%
\pgfpathlineto{\pgfqpoint{1.640159in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.954485in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{0.952990in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{0.950295in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{0.949028in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{0.947742in}}%
\pgfpathlineto{\pgfqpoint{1.495719in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{0.946413in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.945162in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{0.944002in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{0.942928in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.941920in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.940925in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{0.939905in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.937983in}}%
\pgfpathlineto{\pgfqpoint{1.304845in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{0.937206in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{0.935699in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{0.934884in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{0.934061in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.933248in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{0.932441in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{0.931628in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{0.929966in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{0.929117in}}%
\pgfpathlineto{\pgfqpoint{1.055271in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{0.927247in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{0.926222in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{0.925180in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{0.924119in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{0.923039in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{0.921937in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{0.920814in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{0.919667in}}%
\pgfpathlineto{\pgfqpoint{0.868079in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{0.918449in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{0.917076in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{0.915671in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{0.914231in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{0.912753in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{0.911232in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{0.909664in}}%
\pgfpathlineto{\pgfqpoint{0.729671in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{0.907865in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{0.905962in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{0.903989in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{0.627666in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{0.899776in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{0.897233in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{0.891716in}}%
\pgfpathlineto{\pgfqpoint{0.553474in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{0.888453in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{0.884760in}}%
\pgfpathlineto{\pgfqpoint{0.499554in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{0.880659in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{0.875552in}}%
\pgfpathlineto{\pgfqpoint{0.462380in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.869331in}}%
\pgfpathlineto{\pgfqpoint{0.437174in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.860567in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.795969in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.786519in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.758171in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.734069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437174in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.869331in}}%
\pgfpathlineto{\pgfqpoint{0.462380in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{0.875552in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{0.880659in}}%
\pgfpathlineto{\pgfqpoint{0.499554in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{0.884760in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{0.888453in}}%
\pgfpathlineto{\pgfqpoint{0.553474in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{0.891716in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{0.897233in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{0.899776in}}%
\pgfpathlineto{\pgfqpoint{0.627666in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{0.903989in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{0.905962in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{0.907865in}}%
\pgfpathlineto{\pgfqpoint{0.729671in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{0.909664in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{0.911232in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{0.912753in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{0.914231in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{0.915671in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{0.917076in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{0.918449in}}%
\pgfpathlineto{\pgfqpoint{0.868079in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{0.919667in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{0.920814in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{0.921937in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{0.923039in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{0.924119in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{0.925180in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{0.926222in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{0.927247in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{1.055271in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{0.929117in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{0.929966in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{0.931628in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{0.932441in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.933248in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{0.934061in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{0.934884in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{0.935699in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{0.937206in}}%
\pgfpathlineto{\pgfqpoint{1.304845in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.937983in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{0.939905in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.940925in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.941920in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{0.942928in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{0.944002in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.945162in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{0.946413in}}%
\pgfpathlineto{\pgfqpoint{1.495719in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{0.947742in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{0.949028in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{0.950295in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{0.952990in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.954485in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{1.640159in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.957747in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{0.959431in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{0.963795in}}%
\pgfpathlineto{\pgfqpoint{1.729748in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.970700in}}%
\pgfpathlineto{\pgfqpoint{1.746137in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{1.751376in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.994404in}}%
\pgfpathlineto{\pgfqpoint{1.756580in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.758042in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{1.759077in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{1.759798in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.760273in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.760542in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{1.760628in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{1.760538in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.760266in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{1.759791in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.759076in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{1.758052in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.756606in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{1.754531in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{1.751410in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.746153in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{1.150403in}}%
\pgfpathlineto{\pgfqpoint{1.729718in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.157295in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{1.161662in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.163346in}}%
\pgfpathlineto{\pgfqpoint{1.640059in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{1.165004in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.166606in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{1.168102in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.169487in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.170798in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{1.173347in}}%
\pgfpathlineto{\pgfqpoint{1.495528in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{1.174675in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{1.175926in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.177087in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{1.178162in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.179169in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.180163in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{1.181180in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.182183in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{1.183099in}}%
\pgfpathlineto{\pgfqpoint{1.304371in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{1.184613in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.185387in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{1.186203in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{1.187027in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{1.187840in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{1.188649in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{1.189464in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{1.190290in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.191128in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{1.191978in}}%
\pgfpathlineto{\pgfqpoint{1.055211in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.192842in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{1.193851in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.194877in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{1.195920in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.196981in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{1.198063in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{1.199165in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{1.200289in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{1.201437in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{1.202656in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{1.204029in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{1.205434in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{1.206874in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{1.208353in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{1.209874in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{1.211442in}}%
\pgfpathlineto{\pgfqpoint{0.729761in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{1.213242in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{1.215145in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{1.217117in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{1.219170in}}%
\pgfpathlineto{\pgfqpoint{0.627733in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{1.221331in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{1.223873in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{1.226549in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{1.229388in}}%
\pgfpathlineto{\pgfqpoint{0.553511in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{1.232652in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.236344in}}%
\pgfpathlineto{\pgfqpoint{0.499576in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{1.240445in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{0.462392in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.251772in}}%
\pgfpathlineto{\pgfqpoint{0.437181in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.098347in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.994404in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{0.860567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433513in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433513in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862236in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862236in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862236in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290960in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290960in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290960in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719683in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719683in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719683in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148407in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{2.148407in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148407in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148407in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577130in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577130in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577130in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505322in,y=0.222742in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Singular value index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{0.675550in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{0.675550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433513in}{0.675550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228055in,y=0.633340in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{1.060550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433513in}{1.060550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265599in,y=1.018340in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{1.445550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433513in}{1.445550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265599in,y=1.403340in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172500in,y=1.060550in,,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k_x\) \(\displaystyle (\mu\)rad\(\displaystyle ^{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{0.502657in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.515519in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{0.522151in}}%
\pgfpathlineto{\pgfqpoint{0.522677in}{0.531388in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{0.537809in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{0.541652in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{0.545014in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{0.552477in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{0.556138in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{0.560193in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{0.563650in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{0.571405in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{0.575170in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{0.579303in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{0.845414in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{0.590857in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{0.615212in}}%
\pgfpathlineto{\pgfqpoint{0.996628in}{0.616431in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{0.619082in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.652672in}}%
\pgfpathlineto{\pgfqpoint{1.190479in}{0.654229in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{0.661212in}}%
\pgfpathlineto{\pgfqpoint{1.236867in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{0.669855in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{0.674310in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.692161in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.696030in}}%
\pgfpathlineto{\pgfqpoint{1.420274in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.709545in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{0.714476in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{0.723928in}}%
\pgfpathlineto{\pgfqpoint{1.550771in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.733638in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.743151in}}%
\pgfpathlineto{\pgfqpoint{1.634741in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.752766in}}%
\pgfpathlineto{\pgfqpoint{1.677403in}{0.758171in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.762529in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{0.767959in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.772367in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{0.777681in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{0.782415in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{0.787675in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{0.792514in}}%
\pgfpathlineto{\pgfqpoint{1.839861in}{0.795969in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{0.797772in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{0.818323in}}%
\pgfpathlineto{\pgfqpoint{1.955481in}{0.824349in}}%
\pgfpathlineto{\pgfqpoint{1.976917in}{0.828811in}}%
\pgfpathlineto{\pgfqpoint{1.998353in}{0.835151in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{2.012138in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{0.870552in}}%
\pgfpathlineto{\pgfqpoint{2.021220in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{2.025408in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{0.884914in}}%
\pgfpathlineto{\pgfqpoint{2.013528in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{2.013334in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{2.006210in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.997951in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{1.989516in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.987440in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.983166in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{1.979897in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.978389in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{1.977393in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.977221in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.977793in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.979079in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.980885in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{1.984560in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.987484in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{1.989502in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.998353in}{1.203224in}}%
\pgfpathlineto{\pgfqpoint{2.006284in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{2.013148in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{2.013569in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{1.236144in}}%
\pgfpathlineto{\pgfqpoint{2.025447in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{2.021223in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{1.250548in}}%
\pgfpathlineto{\pgfqpoint{2.012136in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{2.009377in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.998353in}{1.285949in}}%
\pgfpathlineto{\pgfqpoint{1.994682in}{1.287333in}}%
\pgfpathlineto{\pgfqpoint{1.976917in}{1.292288in}}%
\pgfpathlineto{\pgfqpoint{1.955328in}{1.296783in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{1.302776in}}%
\pgfpathlineto{\pgfqpoint{1.918812in}{1.306232in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{1.308033in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{1.313339in}}%
\pgfpathlineto{\pgfqpoint{1.879312in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{1.318190in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.333425in}}%
\pgfpathlineto{\pgfqpoint{1.799624in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{1.338685in}}%
\pgfpathlineto{\pgfqpoint{1.759606in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{1.717963in}{1.353479in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{1.363082in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.368333in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{1.372578in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.377948in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{1.382404in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.387461in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.391939in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.397171in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{1.401917in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.415724in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{1.419786in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.425069in}}%
\pgfpathlineto{\pgfqpoint{1.375936in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{1.433626in}}%
\pgfpathlineto{\pgfqpoint{1.284530in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{1.451244in}}%
\pgfpathlineto{\pgfqpoint{1.236863in}{1.457421in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{1.459887in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.502017in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{1.505887in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.510249in}}%
\pgfpathlineto{\pgfqpoint{0.946816in}{1.514117in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{1.518351in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{1.526241in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{1.538200in}}%
\pgfpathlineto{\pgfqpoint{0.793829in}{1.542465in}}%
\pgfpathlineto{\pgfqpoint{0.776492in}{1.545929in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{1.579447in}}%
\pgfpathlineto{\pgfqpoint{0.578213in}{1.580262in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{1.583290in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.590367in}}%
\pgfpathlineto{\pgfqpoint{0.475623in}{1.599161in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.605581in}}%
\pgfpathlineto{\pgfqpoint{0.450319in}{1.608610in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.618442in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.618442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{0.567850in}}%
\pgfpathlineto{\pgfqpoint{0.452015in}{0.578634in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.580449in}}%
\pgfpathlineto{\pgfqpoint{0.480107in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{0.527932in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{0.602829in}}%
\pgfpathlineto{\pgfqpoint{0.586141in}{0.606982in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{0.616812in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{0.620008in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{0.659480in}}%
\pgfpathlineto{\pgfqpoint{0.927293in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.709076in}}%
\pgfpathlineto{\pgfqpoint{1.192839in}{0.710925in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{0.716809in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{0.724716in}}%
\pgfpathlineto{\pgfqpoint{1.294649in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{0.787189in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.791149in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.799826in}}%
\pgfpathlineto{\pgfqpoint{1.680339in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{1.726181in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.817579in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{1.860358in}{0.843215in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{0.844959in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{0.849533in}}%
\pgfpathlineto{\pgfqpoint{1.903519in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{0.860246in}}%
\pgfpathlineto{\pgfqpoint{1.937875in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{1.945240in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{1.946106in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{1.945379in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{1.942841in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.938323in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{0.966476in}}%
\pgfpathlineto{\pgfqpoint{1.932452in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.931639in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.931636in}{1.079448in}}%
\pgfpathlineto{\pgfqpoint{1.932463in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{1.934074in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.938304in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.944280in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{1.945387in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{1.946103in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{1.945237in}{1.249536in}}%
\pgfpathlineto{\pgfqpoint{1.937873in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{1.260852in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{1.266680in}}%
\pgfpathlineto{\pgfqpoint{1.903522in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{1.303520in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.307773in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{1.316506in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{1.633787in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.329950in}}%
\pgfpathlineto{\pgfqpoint{1.587242in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{1.346985in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{1.359640in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.363425in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{1.367979in}}%
\pgfpathlineto{\pgfqpoint{1.394421in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.376148in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.392048in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{1.396384in}}%
\pgfpathlineto{\pgfqpoint{1.243973in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{1.226651in}{1.404290in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{1.446551in}}%
\pgfpathlineto{\pgfqpoint{0.981806in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{1.454189in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{1.457565in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{0.816816in}{1.476320in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{1.479822in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{1.504287in}}%
\pgfpathlineto{\pgfqpoint{0.645248in}{1.504668in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{1.514568in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{1.521610in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.525165in}}%
\pgfpathlineto{\pgfqpoint{0.480107in}{1.533016in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{1.533920in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.540650in}}%
\pgfpathlineto{\pgfqpoint{0.452015in}{1.542465in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.553250in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.553250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{0.642915in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.655101in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{0.661948in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{0.594644in}{0.682577in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{0.686767in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{0.736605in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{0.740001in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{0.746371in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{0.756283in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{0.759620in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{0.762789in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.769610in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{0.772884in}}%
\pgfpathlineto{\pgfqpoint{1.229371in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{0.783136in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{0.786870in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.789999in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.840145in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{0.844090in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.847505in}}%
\pgfpathlineto{\pgfqpoint{1.682111in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.862974in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{0.866464in}}%
\pgfpathlineto{\pgfqpoint{1.787952in}{0.871563in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{0.874279in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{0.878258in}}%
\pgfpathlineto{\pgfqpoint{1.839517in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{0.882444in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{0.887485in}}%
\pgfpathlineto{\pgfqpoint{1.875693in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{1.883255in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{1.885174in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.885677in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{1.885514in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.882948in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.882787in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.883257in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.884586in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.885696in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.885677in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{1.885172in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{1.883261in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{1.875696in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{1.869736in}{1.233615in}}%
\pgfpathlineto{\pgfqpoint{1.848300in}{1.238655in}}%
\pgfpathlineto{\pgfqpoint{1.839517in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{1.242841in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.246820in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{1.250370in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{1.254635in}}%
\pgfpathlineto{\pgfqpoint{1.735461in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.262200in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.265978in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.273594in}}%
\pgfpathlineto{\pgfqpoint{1.628096in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.280954in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{1.284659in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.288039in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.292058in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{1.299182in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{1.302892in}}%
\pgfpathlineto{\pgfqpoint{1.461415in}{1.306232in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.310039in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{1.351489in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{1.354750in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{1.358310in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.364816in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.371347in}}%
\pgfpathlineto{\pgfqpoint{1.047661in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{0.985490in}{1.381827in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{1.387773in}}%
\pgfpathlineto{\pgfqpoint{0.922536in}{1.391276in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{0.858765in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{0.794136in}{1.410174in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{1.416103in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{1.422177in}}%
\pgfpathlineto{\pgfqpoint{0.669311in}{1.428134in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{1.431238in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{1.437191in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{1.440217in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.450043in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{1.454174in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{1.459151in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.465998in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.478184in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.478184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{0.734069in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.745357in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{0.752440in}}%
\pgfpathlineto{\pgfqpoint{0.498713in}{0.758171in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{0.765811in}}%
\pgfpathlineto{\pgfqpoint{0.562130in}{0.768997in}}%
\pgfpathlineto{\pgfqpoint{0.627088in}{0.777070in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{0.783741in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{0.788307in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{0.797467in}}%
\pgfpathlineto{\pgfqpoint{0.862236in}{0.802023in}}%
\pgfpathlineto{\pgfqpoint{0.905109in}{0.806810in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{0.811457in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{0.816346in}}%
\pgfpathlineto{\pgfqpoint{1.033726in}{0.821108in}}%
\pgfpathlineto{\pgfqpoint{1.076598in}{0.826080in}}%
\pgfpathlineto{\pgfqpoint{1.119471in}{0.830987in}}%
\pgfpathlineto{\pgfqpoint{1.141280in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{0.838469in}}%
\pgfpathlineto{\pgfqpoint{1.312396in}{0.854081in}}%
\pgfpathlineto{\pgfqpoint{1.355268in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.862196in}}%
\pgfpathlineto{\pgfqpoint{1.419577in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.872841in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{0.878228in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{0.881276in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.886541in}}%
\pgfpathlineto{\pgfqpoint{1.596377in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{0.895054in}}%
\pgfpathlineto{\pgfqpoint{1.676811in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.903765in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{0.916059in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{1.817780in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.822485in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.824283in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.825161in}{0.956607in}}%
\pgfpathlineto{\pgfqpoint{1.825931in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{1.826369in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{1.826373in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.825938in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.825159in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{1.824289in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{1.822479in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{1.817770in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.200643in}}%
\pgfpathlineto{\pgfqpoint{1.783992in}{1.205039in}}%
\pgfpathlineto{\pgfqpoint{1.762556in}{1.208368in}}%
\pgfpathlineto{\pgfqpoint{1.735496in}{1.211739in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.214274in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.217334in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.222968in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{1.231449in}}%
\pgfpathlineto{\pgfqpoint{1.548194in}{1.237331in}}%
\pgfpathlineto{\pgfqpoint{1.524433in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{1.245700in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.250978in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.256498in}}%
\pgfpathlineto{\pgfqpoint{1.375947in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.264538in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{1.269589in}}%
\pgfpathlineto{\pgfqpoint{1.248088in}{1.274930in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{1.279987in}}%
\pgfpathlineto{\pgfqpoint{1.162343in}{1.285083in}}%
\pgfpathlineto{\pgfqpoint{1.140907in}{1.287381in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.292649in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{1.312033in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{1.325872in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{1.332794in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{1.337358in}}%
\pgfpathlineto{\pgfqpoint{0.605002in}{1.346720in}}%
\pgfpathlineto{\pgfqpoint{0.552227in}{1.353479in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.359009in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{1.363116in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{1.368659in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.375742in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.387030in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.387030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{0.860567in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{0.869331in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{0.875552in}}%
\pgfpathlineto{\pgfqpoint{0.499554in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{0.884760in}}%
\pgfpathlineto{\pgfqpoint{0.553474in}{0.890462in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{0.894557in}}%
\pgfpathlineto{\pgfqpoint{0.627666in}{0.899911in}}%
\pgfpathlineto{\pgfqpoint{0.690747in}{0.905962in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{0.909664in}}%
\pgfpathlineto{\pgfqpoint{0.819364in}{0.915671in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{0.919667in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{0.926222in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{0.929966in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{0.941920in}}%
\pgfpathlineto{\pgfqpoint{1.462449in}{0.945162in}}%
\pgfpathlineto{\pgfqpoint{1.591066in}{0.952990in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.957747in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{0.963795in}}%
\pgfpathlineto{\pgfqpoint{1.729748in}{0.966056in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{0.970700in}}%
\pgfpathlineto{\pgfqpoint{1.746137in}{0.975506in}}%
\pgfpathlineto{\pgfqpoint{1.751376in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.994404in}}%
\pgfpathlineto{\pgfqpoint{1.756580in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{1.758042in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{1.759798in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.760542in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{1.760538in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{1.759791in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.758052in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.756606in}{1.117246in}}%
\pgfpathlineto{\pgfqpoint{1.754531in}{1.126695in}}%
\pgfpathlineto{\pgfqpoint{1.751410in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.746153in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{1.150403in}}%
\pgfpathlineto{\pgfqpoint{1.729718in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.157295in}}%
\pgfpathlineto{\pgfqpoint{1.698247in}{1.159666in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{1.163346in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{1.169487in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.177087in}}%
\pgfpathlineto{\pgfqpoint{1.333832in}{1.182183in}}%
\pgfpathlineto{\pgfqpoint{1.269524in}{1.184613in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.191128in}}%
\pgfpathlineto{\pgfqpoint{1.012290in}{1.194877in}}%
\pgfpathlineto{\pgfqpoint{0.883673in}{1.201437in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{1.204029in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{1.209874in}}%
\pgfpathlineto{\pgfqpoint{0.712183in}{1.213242in}}%
\pgfpathlineto{\pgfqpoint{0.647875in}{1.219170in}}%
\pgfpathlineto{\pgfqpoint{0.626439in}{1.221331in}}%
\pgfpathlineto{\pgfqpoint{0.583566in}{1.226549in}}%
\pgfpathlineto{\pgfqpoint{0.553511in}{1.230637in}}%
\pgfpathlineto{\pgfqpoint{0.519258in}{1.236344in}}%
\pgfpathlineto{\pgfqpoint{0.497822in}{1.240445in}}%
\pgfpathlineto{\pgfqpoint{0.476385in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{0.454949in}{1.251772in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.260534in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.260534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{2.580463in}{1.060550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{2.580463in}{1.445550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433513in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719683in}{0.479716in}}%
\pgfpathlineto{\pgfqpoint{1.719683in}{1.641383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{0.433513in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577130in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{0.483050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433513in}{1.638050in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327396in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{5.471013in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{5.471013in}{1.638050in}}%
\pgfpathlineto{\pgfqpoint{3.327396in}{1.638050in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.327396in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327396in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{3.327396in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327396in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327396in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.327396in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756119in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{3.756119in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756119in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.756119in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.327396in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184843in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{4.184843in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184843in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184843in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.327396in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613566in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{4.613566in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613566in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613566in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.327396in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042290in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{5.042290in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042290in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042290in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.327396in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471013in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{5.471013in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471013in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.471013in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399205in,y=0.222742in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Singular value index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.327396in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327396in}{1.638050in}}%
\pgfpathlineto{\pgfqpoint{5.471013in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471013in}{1.638050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.568235in,y=1.595840in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.327396in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327396in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{5.471013in}{1.321656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471013in}{1.321656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.568235in,y=1.279447in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.327396in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327396in}{0.847065in}}%
\pgfpathlineto{\pgfqpoint{5.471013in}{0.847065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471013in}{0.847065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.568235in,y=0.804856in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963297in,y=1.060550in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Singular value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.327396in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613566in}{0.479716in}}%
\pgfpathlineto{\pgfqpoint{4.613566in}{1.641383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.327396in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327396in}{1.638050in}}%
\pgfpathlineto{\pgfqpoint{3.348832in}{1.632332in}}%
\pgfpathlineto{\pgfqpoint{3.370268in}{1.627997in}}%
\pgfpathlineto{\pgfqpoint{3.391705in}{1.624381in}}%
\pgfpathlineto{\pgfqpoint{3.434577in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.477449in}{1.613505in}}%
\pgfpathlineto{\pgfqpoint{3.541758in}{1.607276in}}%
\pgfpathlineto{\pgfqpoint{3.627502in}{1.600134in}}%
\pgfpathlineto{\pgfqpoint{3.734683in}{1.592126in}}%
\pgfpathlineto{\pgfqpoint{3.863300in}{1.583316in}}%
\pgfpathlineto{\pgfqpoint{4.077662in}{1.568836in}}%
\pgfpathlineto{\pgfqpoint{4.227715in}{1.557863in}}%
\pgfpathlineto{\pgfqpoint{4.356332in}{1.547746in}}%
\pgfpathlineto{\pgfqpoint{4.442077in}{1.540351in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.531881in}}%
\pgfpathlineto{\pgfqpoint{4.570694in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{4.613566in}{1.520142in}}%
\pgfpathlineto{\pgfqpoint{4.635002in}{1.508078in}}%
\pgfpathlineto{\pgfqpoint{4.656439in}{1.476314in}}%
\pgfpathlineto{\pgfqpoint{4.677875in}{1.430735in}}%
\pgfpathlineto{\pgfqpoint{4.699311in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{4.720747in}{1.319934in}}%
\pgfpathlineto{\pgfqpoint{4.742183in}{1.259108in}}%
\pgfpathlineto{\pgfqpoint{4.763619in}{1.195682in}}%
\pgfpathlineto{\pgfqpoint{4.785056in}{1.129962in}}%
\pgfpathlineto{\pgfqpoint{4.806492in}{1.062149in}}%
\pgfpathlineto{\pgfqpoint{4.827928in}{0.992373in}}%
\pgfpathlineto{\pgfqpoint{4.849364in}{0.920755in}}%
\pgfpathlineto{\pgfqpoint{4.870800in}{0.847431in}}%
\pgfpathlineto{\pgfqpoint{4.913673in}{0.696888in}}%
\pgfpathlineto{\pgfqpoint{4.935109in}{0.624640in}}%
\pgfpathlineto{\pgfqpoint{4.956545in}{0.590318in}}%
\pgfpathlineto{\pgfqpoint{4.977981in}{0.588575in}}%
\pgfpathlineto{\pgfqpoint{4.999417in}{0.586189in}}%
\pgfpathlineto{\pgfqpoint{5.020853in}{0.585000in}}%
\pgfpathlineto{\pgfqpoint{5.063726in}{0.583326in}}%
\pgfpathlineto{\pgfqpoint{5.085162in}{0.581359in}}%
\pgfpathlineto{\pgfqpoint{5.106598in}{0.580693in}}%
\pgfpathlineto{\pgfqpoint{5.128034in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{5.149471in}{0.579137in}}%
\pgfpathlineto{\pgfqpoint{5.170907in}{0.577628in}}%
\pgfpathlineto{\pgfqpoint{5.213779in}{0.576645in}}%
\pgfpathlineto{\pgfqpoint{5.342396in}{0.571506in}}%
\pgfpathlineto{\pgfqpoint{5.385268in}{0.570625in}}%
\pgfpathlineto{\pgfqpoint{5.428141in}{0.569039in}}%
\pgfpathlineto{\pgfqpoint{5.449577in}{0.567204in}}%
\pgfpathlineto{\pgfqpoint{5.474346in}{0.566152in}}%
\pgfpathlineto{\pgfqpoint{5.474346in}{0.566152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.327396in}{0.483050in}}{\pgfqpoint{2.143617in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.327396in}{1.219669in}}%
\pgfpathlineto{\pgfqpoint{3.348832in}{1.197752in}}%
\pgfpathlineto{\pgfqpoint{3.370268in}{1.184635in}}%
\pgfpathlineto{\pgfqpoint{3.391705in}{1.174901in}}%
\pgfpathlineto{\pgfqpoint{3.413141in}{1.167095in}}%
\pgfpathlineto{\pgfqpoint{3.434577in}{1.160283in}}%
\pgfpathlineto{\pgfqpoint{3.563194in}{1.122506in}}%
\pgfpathlineto{\pgfqpoint{3.606066in}{1.108859in}}%
\pgfpathlineto{\pgfqpoint{3.648939in}{1.094481in}}%
\pgfpathlineto{\pgfqpoint{3.691811in}{1.079333in}}%
\pgfpathlineto{\pgfqpoint{3.734683in}{1.063410in}}%
\pgfpathlineto{\pgfqpoint{3.777556in}{1.046665in}}%
\pgfpathlineto{\pgfqpoint{3.820428in}{1.029080in}}%
\pgfpathlineto{\pgfqpoint{3.863300in}{1.010626in}}%
\pgfpathlineto{\pgfqpoint{3.906173in}{0.991273in}}%
\pgfpathlineto{\pgfqpoint{3.949045in}{0.971002in}}%
\pgfpathlineto{\pgfqpoint{3.991917in}{0.949786in}}%
\pgfpathlineto{\pgfqpoint{4.034790in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{4.077662in}{0.904493in}}%
\pgfpathlineto{\pgfqpoint{4.120534in}{0.880498in}}%
\pgfpathlineto{\pgfqpoint{4.141971in}{0.867674in}}%
\pgfpathlineto{\pgfqpoint{4.163407in}{0.855642in}}%
\pgfpathlineto{\pgfqpoint{4.184843in}{0.843036in}}%
\pgfpathlineto{\pgfqpoint{4.206279in}{0.829598in}}%
\pgfpathlineto{\pgfqpoint{4.227715in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{4.249151in}{0.805899in}}%
\pgfpathlineto{\pgfqpoint{4.270588in}{0.794919in}}%
\pgfpathlineto{\pgfqpoint{4.292024in}{0.789166in}}%
\pgfpathlineto{\pgfqpoint{4.313460in}{0.776548in}}%
\pgfpathlineto{\pgfqpoint{4.334896in}{0.759768in}}%
\pgfpathlineto{\pgfqpoint{4.356332in}{0.739664in}}%
\pgfpathlineto{\pgfqpoint{4.377768in}{0.720266in}}%
\pgfpathlineto{\pgfqpoint{4.420641in}{0.693280in}}%
\pgfpathlineto{\pgfqpoint{4.442077in}{0.681355in}}%
\pgfpathlineto{\pgfqpoint{4.463513in}{0.668498in}}%
\pgfpathlineto{\pgfqpoint{4.484949in}{0.653977in}}%
\pgfpathlineto{\pgfqpoint{4.506385in}{0.641812in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{0.627595in}}%
\pgfpathlineto{\pgfqpoint{4.549258in}{0.614888in}}%
\pgfpathlineto{\pgfqpoint{4.570694in}{0.604525in}}%
\pgfpathlineto{\pgfqpoint{4.592130in}{0.590073in}}%
\pgfpathlineto{\pgfqpoint{4.613566in}{0.582343in}}%
\pgfpathlineto{\pgfqpoint{4.635002in}{0.564923in}}%
\pgfpathlineto{\pgfqpoint{4.656439in}{0.551849in}}%
\pgfpathlineto{\pgfqpoint{4.677875in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{4.699311in}{0.524203in}}%
\pgfpathlineto{\pgfqpoint{4.720747in}{0.516449in}}%
\pgfpathlineto{\pgfqpoint{4.742183in}{0.481327in}}%
\pgfpathlineto{\pgfqpoint{4.748021in}{0.479716in}}%
\pgfpathlineto{\pgfqpoint{4.748021in}{0.479716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327396in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{3.327396in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471013in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{5.471013in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327396in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{5.471013in}{0.483050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327396in}{1.638050in}}%
\pgfpathlineto{\pgfqpoint{5.471013in}{1.638050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405174in}{0.538605in}}%
\pgfpathlineto{\pgfqpoint{4.103744in}{0.538605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125966in}{0.538605in}}{\pgfqpoint{4.125966in}{0.560827in}}%
\pgfpathlineto{\pgfqpoint{4.125966in}{0.875888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125966in}{0.898110in}}{\pgfqpoint{4.103744in}{0.898110in}}%
\pgfpathlineto{\pgfqpoint{3.405174in}{0.898110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382952in}{0.898110in}}{\pgfqpoint{3.382952in}{0.875888in}}%
\pgfpathlineto{\pgfqpoint{3.382952in}{0.560827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382952in}{0.538605in}}{\pgfqpoint{3.405174in}{0.538605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427396in}{0.808136in}}%
\pgfpathlineto{\pgfqpoint{3.649618in}{0.808136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738507in,y=0.769247in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_x=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.427396in}{0.645050in}}%
\pgfpathlineto{\pgfqpoint{3.649618in}{0.645050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738507in,y=0.606161in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_x=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642130in}{0.540800in}}{\pgfqpoint{0.130000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707130in}{0.540800in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{1.382300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{1.580300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{1.580300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{1.382300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{2.707130in}{0.540800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642130in}{0.540800in}}{\pgfqpoint{0.130000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707130in}{0.540800in}}%
\pgfpathlineto{\pgfqpoint{2.707130in}{0.540800in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{2.707130in}{0.540800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642130in}{0.540800in}}{\pgfqpoint{0.130000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642130in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{0.788300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{0.788300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{0.590300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642130in}{0.540800in}}{\pgfqpoint{0.130000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642130in}{0.788300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{0.788300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{0.986300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{0.986300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{0.788300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642130in}{0.540800in}}{\pgfqpoint{0.130000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642130in}{0.986300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{0.986300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{0.986300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642130in}{0.540800in}}{\pgfqpoint{0.130000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642130in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{1.382300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{1.382300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{1.184300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.642130in}{0.540800in}}{\pgfqpoint{0.130000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642130in}{1.382300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{1.382300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{1.580300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{1.580300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{1.382300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772130in}{0.590300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869352in,y=0.548090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772130in}{0.788300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869352in,y=0.746090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772130in}{0.986300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869352in,y=0.944090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772130in}{1.184300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869352in,y=1.142090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772130in}{1.382300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869352in,y=1.340090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772130in}{1.580300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869352in,y=1.538090in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707130in}{0.540800in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{1.382300in}}%
\pgfpathlineto{\pgfqpoint{2.642130in}{1.580300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{1.580300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{1.382300in}}%
\pgfpathlineto{\pgfqpoint{2.772130in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{2.707130in}{0.540800in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sv_ensemble/sv_ensemble_192.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.116660in}{3.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.116660in}{3.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.116660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{1.839185in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.839185in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{2.838356in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{1.839185in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{2.817292in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{2.814370in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{2.806152in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{2.801339in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{2.796366in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{2.790679in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{2.787424in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{2.781413in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{2.777266in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{2.773419in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{2.769697in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{2.765506in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{2.762156in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{2.759097in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{2.754853in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{2.752620in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{2.749293in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{2.746781in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{2.744277in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{2.741750in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{2.739036in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{2.737095in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{2.734759in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{2.732968in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{2.730760in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{2.728711in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{2.726688in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{2.724847in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{2.722764in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{2.721026in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{2.719456in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{2.717654in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{2.715706in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{2.714098in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{2.712537in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{2.710330in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{2.708615in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.707056in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{2.705463in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{2.703772in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{2.701830in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{2.700269in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{2.698755in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{2.697100in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{2.695149in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{2.692762in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{2.690500in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{2.688581in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{2.685874in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{2.683592in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{2.681548in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{2.679440in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.677305in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{2.675250in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{2.673408in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{2.671292in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{2.669573in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{2.666261in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{2.662986in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{2.647632in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{2.617491in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{2.568430in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{2.518883in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{2.485806in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{2.451890in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{2.432993in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{2.418765in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{2.404053in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{2.388480in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{2.377073in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{2.361748in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{2.346195in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{2.336394in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{2.324532in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{2.312667in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{2.306163in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{2.297291in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{2.288664in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{2.281076in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{2.277942in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{2.268268in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{2.262012in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{2.254553in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{2.252121in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{2.240552in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{2.238394in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{2.233197in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{2.227083in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{2.224755in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{2.216001in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{2.209275in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{2.204376in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{2.196481in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{2.190723in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{2.187405in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{2.181017in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{2.177003in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{2.168285in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{2.162091in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{2.156404in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{2.144734in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{2.132579in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{2.121936in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{2.118370in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{2.108777in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{2.106527in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{2.102828in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{2.096009in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{2.089864in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{2.084476in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{2.078012in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{2.069582in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{2.066494in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{2.061666in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{2.055174in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{2.046952in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{2.042601in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{2.040995in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{2.034473in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{2.028935in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{2.020920in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{2.015907in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{2.010469in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{2.006664in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{2.004979in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{1.996068in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{1.990337in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{1.988893in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{1.985402in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{1.981408in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{1.977586in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{1.975961in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{1.969350in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{1.964955in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{1.957928in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{1.947326in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{1.941396in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{1.936835in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{1.933022in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{1.928888in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{1.927503in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.919654in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{1.914569in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{1.912585in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{1.903387in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{1.892159in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{1.889435in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{1.882114in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{1.879495in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{1.877529in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{1.872358in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{1.867674in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{1.864673in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{1.857899in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{1.852155in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{1.850270in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{1.846581in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{1.844028in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{1.840040in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{1.835483in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{1.831462in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.825858in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{1.822982in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{1.817054in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{1.814257in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{1.810676in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{1.803501in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{1.798553in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{1.796127in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{1.791486in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{1.782921in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{1.776577in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.769133in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{1.762557in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.755191in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{1.749149in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{1.744980in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.726622in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.719089in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{1.714869in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{1.705495in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{1.696070in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{1.681022in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{1.667983in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{1.648294in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{1.602886in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{1.718323in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{1.759899in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{1.813880in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{1.850299in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{1.872525in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{1.882439in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{1.922379in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{1.932793in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{1.946370in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{1.958594in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{1.966614in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.981672in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.990075in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{2.000524in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{2.015526in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{2.026713in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{2.035649in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{2.044814in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{2.060059in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{2.061954in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{2.076639in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{2.094217in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{2.102528in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{2.104488in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{2.107685in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{2.116509in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{2.122097in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{2.125906in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{2.131018in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{2.139009in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{2.142241in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{2.154819in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{2.157974in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{2.158994in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{2.163205in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{2.165950in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{2.171561in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{2.176316in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{2.183785in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{2.189536in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{2.193101in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{2.197205in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{2.206125in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{2.214078in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{2.215574in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{2.220309in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{2.223805in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{2.227068in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{2.231335in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{2.234530in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{2.235297in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{2.239261in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{2.247560in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{2.248816in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{2.249642in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{2.252001in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{2.257252in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{2.261075in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{2.264922in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{2.268018in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{2.276155in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{2.278408in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{2.281025in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{2.286071in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{2.288884in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{2.292372in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{2.295998in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{2.298375in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{2.304973in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{2.305498in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{2.309084in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{2.313977in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{2.316143in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{2.318060in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{2.325445in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{2.325844in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{2.329112in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{2.331091in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{2.334764in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{2.335889in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{2.341431in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{2.346212in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{2.347180in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{2.350410in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{2.352463in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{2.358096in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{2.364614in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{2.366145in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{2.369043in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{2.371772in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{2.375637in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{2.379272in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{2.381884in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{2.387730in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{2.391533in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{2.397728in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{2.400848in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{2.406799in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{2.411593in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{2.414881in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{2.420748in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{2.425630in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{2.429634in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{2.434240in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{2.437255in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{2.439633in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{2.444158in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{2.450414in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{2.455604in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{2.460938in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{2.465996in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{2.472242in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{2.476112in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{2.481675in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{2.485848in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{2.501100in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{2.506910in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{2.513714in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{2.521403in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{2.530971in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{2.537206in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{2.553546in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{2.564874in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{2.581636in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{2.592595in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{2.606294in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{2.646802in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{2.678654in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{2.688423in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{2.690857in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{2.692767in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{2.694813in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{2.696174in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{2.697902in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.699766in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{2.700880in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{2.702358in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{2.703684in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{2.705324in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{2.706604in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{2.708187in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{2.709281in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{2.710755in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{2.711921in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{2.713078in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{2.714507in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{2.715870in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{2.717115in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{2.718675in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.719883in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{2.721418in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{2.722858in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{2.724482in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{2.726217in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{2.728038in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{2.729384in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{2.731043in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{2.733056in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{2.734798in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{2.736241in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{2.738082in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{2.740390in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{2.742315in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{2.744739in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{2.746696in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{2.749251in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{2.751884in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{2.754290in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{2.756580in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{2.759284in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{2.761380in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{2.765075in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{2.767154in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{2.770198in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{2.774421in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{2.778379in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{2.781623in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{2.786112in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{2.789749in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{2.794906in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{2.799829in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{2.804066in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{2.809146in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{2.815537in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{2.820781in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{2.827871in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{2.835241in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{1.839185in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{2.817292in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{2.814370in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{2.806152in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{2.801339in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{2.796366in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{2.790679in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{2.787424in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{2.781413in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{2.777266in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{2.773419in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{2.769697in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{2.765506in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{2.762156in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{2.759097in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{2.754853in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{2.752620in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{2.749293in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{2.746781in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{2.744277in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{2.741750in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{2.739036in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{2.737095in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{2.734759in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{2.732968in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{2.730760in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{2.728711in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{2.726688in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{2.724847in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{2.722764in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{2.721026in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{2.719456in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{2.717654in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{2.715706in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{2.714098in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{2.712537in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{2.710330in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{2.708615in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.707056in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{2.705463in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{2.703772in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{2.701830in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{2.700269in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{2.698755in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{2.697100in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{2.695149in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{2.692762in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{2.690500in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{2.688581in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{2.685874in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{2.683592in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{2.681548in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{2.679440in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.677305in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{2.675250in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{2.673408in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{2.671292in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{2.669573in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{2.666261in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{2.662986in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{2.647632in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{2.617491in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{2.568430in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{2.518883in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{2.485806in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{2.451890in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{2.432993in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{2.418765in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{2.404053in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{2.388480in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{2.377073in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{2.370226in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{2.361748in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{2.346195in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{2.336394in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{2.324532in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{2.312667in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{2.306163in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{2.297291in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{2.288664in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{2.281076in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{2.277942in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{2.268268in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{2.262012in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{2.254553in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{2.252121in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{2.240552in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{2.238394in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{2.233197in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{2.227083in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{2.224755in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{2.216001in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{2.209275in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{2.204376in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{2.196481in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{2.190723in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{2.187405in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{2.181017in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{2.177003in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{2.168285in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{2.162091in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{2.156404in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{2.144734in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{2.132579in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{2.121936in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{2.118370in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{2.108777in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{2.106527in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{2.102828in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{2.096009in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{2.089864in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{2.084476in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{2.078012in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{2.069582in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{2.066494in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{2.061666in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{2.055174in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{2.046952in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{2.042601in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{2.040995in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{2.034473in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{2.028935in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{2.020920in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{2.015907in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{2.010469in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{2.006664in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{2.004979in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{1.996068in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{1.990337in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{1.988893in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{1.985402in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{1.981408in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{1.977586in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{1.975961in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{1.969350in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{1.964955in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{1.957928in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{1.947326in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{1.941396in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{1.936835in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{1.933022in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{1.928888in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{1.927503in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.919654in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{1.914569in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{1.912585in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{1.903387in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{1.892159in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{1.889435in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{1.882114in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{1.879495in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{1.877529in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{1.872358in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{1.867674in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{1.864673in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{1.857899in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{1.852155in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{1.850270in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{1.846581in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{1.844028in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{1.840040in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{1.835483in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{1.831462in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.825858in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{1.822982in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{1.817054in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{1.814257in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{1.810676in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{1.803501in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{1.798553in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{1.796127in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{1.791486in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{1.782921in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{1.776577in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.769133in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{1.762557in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.755191in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{1.749149in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{1.744980in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.726622in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.719089in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{1.714869in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{1.705495in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{1.696070in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{1.681022in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{1.667983in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{1.648294in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{1.602886in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{1.718323in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{1.759899in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{1.813880in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{1.850299in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{1.872525in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{1.882439in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{1.922379in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{1.932793in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{1.946370in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{1.958594in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{1.966614in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.981672in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.990075in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{2.000524in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{2.015526in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{2.026713in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{2.035649in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{2.044814in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{2.060059in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{2.061954in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{2.076639in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{2.081241in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{2.094217in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{2.102528in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{2.104488in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{2.107685in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{2.116509in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{2.122097in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{2.125906in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{2.131018in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{2.139009in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{2.142241in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{2.154819in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{2.157974in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{2.158994in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{2.163205in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{2.165950in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{2.171561in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{2.176316in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{2.177474in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{2.183785in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{2.189536in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{2.193101in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{2.197205in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{2.206125in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{2.214078in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{2.215574in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{2.220309in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{2.223805in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{2.227068in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{2.231335in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{2.234530in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{2.235297in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{2.239261in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{2.247560in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{2.248816in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{2.249642in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{2.252001in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{2.257252in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{2.261075in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{2.264922in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{2.268018in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{2.276155in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{2.278408in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{2.281025in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{2.286071in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{2.288884in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{2.292372in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{2.295998in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{2.298375in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{2.304973in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{2.305498in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{2.309084in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{2.313977in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{2.316143in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{2.318060in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{2.325445in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{2.325844in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{2.329112in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{2.331091in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{2.334764in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{2.335889in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{2.341431in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{2.346212in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{2.347180in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{2.350410in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{2.352463in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{2.358096in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{2.364614in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{2.366145in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{2.369043in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{2.371772in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{2.375637in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{2.379272in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{2.381884in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{2.387730in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{2.391533in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{2.397728in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{2.400848in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{2.406799in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{2.411593in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{2.414881in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{2.420748in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{2.425630in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{2.429634in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{2.434240in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{2.437255in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{2.439633in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{2.444158in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{2.450414in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{2.455604in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{2.460938in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{2.465996in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{2.472242in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{2.476112in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{2.481675in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{2.485848in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{2.501100in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{2.506910in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{2.513714in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{2.521403in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{2.530971in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{2.537206in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{2.553546in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{2.564874in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{2.581636in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{2.592595in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{2.606294in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{2.646802in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{2.678654in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{2.688423in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{2.690857in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{2.692767in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{2.694813in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{2.696174in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{2.697902in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.699766in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{2.700880in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{2.702358in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{2.703684in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{2.705324in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{2.706604in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{2.708187in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{2.709281in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{2.710755in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{2.711921in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{2.713078in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{2.714507in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{2.715870in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{2.717115in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{2.718675in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.719883in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{2.721418in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{2.722858in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{2.724482in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{2.726217in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{2.728038in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{2.729384in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{2.731043in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{2.733056in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{2.734798in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{2.736241in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{2.738082in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{2.740390in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{2.742315in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{2.744739in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{2.746696in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{2.749251in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{2.751884in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{2.754290in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{2.756580in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{2.759284in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{2.761380in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{2.765075in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{2.767154in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{2.770198in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{2.774421in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{2.778379in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{2.781623in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{2.786112in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{2.789749in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{2.794906in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{2.799829in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{2.804066in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{2.809146in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{2.815537in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{2.820781in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{2.827871in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{2.835241in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.771658in}{1.589393in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{1.839185in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{2.832089in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{2.828577in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{2.820388in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{2.814908in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{2.811603in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{2.809994in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{2.806368in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{2.806050in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{2.803632in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{2.800581in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{2.797995in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{2.796184in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{2.793578in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{2.791516in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{2.789498in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{2.785081in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{2.784723in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{2.784075in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{2.780885in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{2.777983in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{2.774871in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{2.771450in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{2.768578in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{2.766692in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{2.762991in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{2.760766in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{2.757010in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{2.755522in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{2.752884in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{2.751011in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{2.748222in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{2.746803in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{2.744560in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{2.742322in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{2.740474in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{2.738942in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{2.736595in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.734489in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{2.732569in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{2.731347in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{2.729063in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{2.727317in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{2.725247in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{2.723648in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{2.721955in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{2.719895in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{2.718201in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{2.715891in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{2.713757in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{2.711937in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{2.709736in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{2.707862in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.705652in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{2.702664in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{2.699751in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{2.696632in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{2.693064in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{2.689630in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{2.686794in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{2.681529in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{2.656677in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{2.625565in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{2.595966in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{2.580693in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{2.574999in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{2.567810in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{2.556542in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{2.541446in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{2.523515in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{2.491299in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{2.488799in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{2.472360in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{2.468207in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{2.464520in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{2.461000in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{2.457717in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{2.453304in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{2.448892in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{2.442321in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{2.439544in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{2.436460in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{2.433447in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{2.426637in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{2.425069in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{2.421750in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{2.419728in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{2.414240in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{2.411514in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{2.404560in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{2.402897in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{2.398769in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{2.395765in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{2.393160in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{2.386296in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{2.384341in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{2.377948in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{2.372406in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{2.371396in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{2.367644in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{2.362115in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{2.354748in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{2.352972in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{2.351051in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{2.348137in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{2.339864in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{2.337613in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{2.336030in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{2.335278in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{2.332018in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{2.330181in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{2.327053in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{2.320972in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{2.318742in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{2.315704in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{2.313397in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{2.307123in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{2.304595in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{2.301156in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{2.298505in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{2.291658in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{2.287720in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{2.283797in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{2.277115in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{2.274526in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{2.268040in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{2.261652in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{2.259024in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{2.251556in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{2.249217in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{2.246820in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{2.242058in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{2.240405in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{2.236728in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{2.234304in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{2.233205in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{2.227380in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{2.224405in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{2.221981in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{2.219500in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{2.215878in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{2.212562in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{2.204939in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{2.199526in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{2.195800in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{2.192800in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{2.188669in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{2.186346in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{2.180283in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{2.177156in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{2.171718in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{2.168423in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{2.165491in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{2.157050in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{2.154594in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{2.149638in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{2.144736in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{2.134680in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{2.132296in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{2.125857in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{2.120513in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{2.116040in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{2.113999in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{2.109750in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{2.107961in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{2.104311in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{2.096770in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{2.092953in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{2.090495in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{2.085050in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{2.079011in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{2.075742in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{2.070353in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{2.063239in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{2.052816in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{2.045105in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{2.040452in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{2.034905in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{2.029883in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{2.027865in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{2.017800in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{2.015267in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{2.014046in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{2.002466in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{1.996760in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{1.990894in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{1.985759in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{1.981189in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{1.976352in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{1.969678in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{1.965028in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{1.957899in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{1.947421in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{1.941208in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{1.933292in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{1.928119in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{1.918621in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{1.911751in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{1.900860in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{1.888977in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{1.882053in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{1.872157in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{1.863788in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{1.849305in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{1.844274in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{1.825199in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{1.817622in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{1.803697in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{1.786858in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{1.776991in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{1.766197in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{1.755506in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{1.740581in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{1.732131in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{1.716990in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{1.707001in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{1.699125in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{1.687063in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{1.679143in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{1.671984in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{1.650752in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{1.641012in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{1.632253in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{1.621438in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{1.608024in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{1.599197in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{1.591352in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{1.603377in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{1.612095in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{1.623058in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{1.633898in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{1.638261in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.651777in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{1.659617in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{1.666485in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.677033in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{1.681233in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{1.687397in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{1.698599in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{1.703237in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{1.710394in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{1.714126in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{1.721902in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{1.730264in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{1.740312in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{1.745412in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{1.751537in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{1.765753in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{1.777194in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{1.782463in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{1.793442in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{1.818361in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{1.825786in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{1.839954in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{1.857928in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{1.869862in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{1.882838in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{1.891231in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{1.898540in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{1.919562in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{1.928422in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{1.941873in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{1.961306in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{1.971177in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{1.990605in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{2.011096in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{2.020620in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{2.028507in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{2.055208in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{2.074089in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{2.095873in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{2.122396in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{2.149272in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{2.168607in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{2.189460in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{2.218386in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{2.238809in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{2.244742in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{2.254231in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{2.260434in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{2.268740in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{2.271237in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{2.282510in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{2.283409in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{2.287655in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{2.291590in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{2.303799in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{2.308575in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{2.311065in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{2.315684in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{2.316531in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{2.323049in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{2.324596in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{2.328773in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{2.329322in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{2.336221in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{2.337004in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{2.340294in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{2.342724in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{2.344459in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{2.348908in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{2.352450in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{2.357308in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{2.357904in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{2.362770in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{2.365509in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{2.369280in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{2.371900in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{2.374401in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{2.377587in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{2.378237in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{2.382893in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{2.384250in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{2.388292in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{2.390683in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{2.394243in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{2.396683in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{2.398426in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{2.403129in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{2.405485in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{2.407436in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{2.410484in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{2.411408in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{2.414632in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{2.416421in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{2.419352in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{2.424789in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{2.426159in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{2.430169in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{2.431149in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{2.433062in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{2.435909in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{2.439112in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{2.440942in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{2.443649in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{2.445961in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{2.449104in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{2.451222in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{2.453528in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{2.455742in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{2.457338in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{2.460302in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{2.464546in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{2.467806in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{2.469599in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{2.471190in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{2.473370in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{2.475937in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{2.479363in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{2.480735in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{2.482861in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{2.488446in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{2.489136in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{2.492212in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{2.493208in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{2.495410in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{2.498477in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{2.501740in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{2.505827in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{2.506731in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{2.508186in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{2.509129in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{2.510504in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{2.515663in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{2.518348in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{2.522306in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{2.524044in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{2.524745in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{2.527850in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{2.531684in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{2.533429in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{2.536435in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{2.537833in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{2.539942in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{2.542085in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{2.544308in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{2.548306in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{2.550475in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{2.554810in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{2.558162in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{2.566414in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{2.568703in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{2.570734in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{2.578475in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{2.580683in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{2.583089in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{2.586812in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{2.590167in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{2.591836in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{2.595380in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{2.596894in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{2.603770in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{2.610659in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{2.618129in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{2.622110in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{2.630513in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{2.633825in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{2.636878in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{2.641791in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{2.645177in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{2.648791in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{2.652990in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{2.659037in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{2.662955in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{2.678508in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{2.703503in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{2.710401in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{2.713565in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{2.715762in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{2.717841in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{2.720143in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{2.721981in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.724156in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{2.726038in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{2.729882in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{2.731837in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{2.733241in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{2.734621in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{2.736268in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{2.737675in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{2.739048in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{2.740797in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{2.742147in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{2.743556in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{2.745193in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{2.746978in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.748798in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{2.750038in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{2.751502in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{2.753689in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{2.754980in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{2.756650in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{2.760540in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{2.763677in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{2.764985in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{2.767935in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{2.769928in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{2.771946in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{2.774378in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{2.777622in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{2.779534in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{2.783031in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{2.785692in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{2.789385in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{2.792824in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{2.796402in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{2.800479in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{2.804459in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{2.808296in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{2.810139in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{2.811229in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{2.812760in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{2.813768in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{2.815111in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{2.817224in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{2.817977in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{2.821314in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{2.823392in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{2.825571in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{2.827637in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{2.830462in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{2.833969in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{2.837693in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{1.839185in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{2.833982in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{2.832867in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{2.832104in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{2.831432in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{2.826995in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{2.825659in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{2.824830in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{2.823859in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{2.823375in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{2.822531in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{2.821270in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{2.819158in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{2.818735in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{2.818038in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{2.817689in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{2.816786in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{2.815248in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{2.814275in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{2.813280in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{2.812443in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{2.810336in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{2.807720in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{2.803557in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{2.802782in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{2.802374in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{2.801801in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{2.801274in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{2.797046in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{2.796195in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{2.795500in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{2.794840in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{2.794593in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{2.794483in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{2.794286in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{2.793993in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{2.793793in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.793565in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{2.793202in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{2.792811in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{2.792352in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{2.791618in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{2.791061in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{2.790255in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{2.789075in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{2.787834in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{2.786619in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{2.784992in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{2.782337in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{2.779736in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{2.776261in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{2.773344in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.770684in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{2.767477in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{2.765483in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{2.762483in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{2.759936in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{2.757432in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{2.754002in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{2.741162in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{2.713379in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{2.682351in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{2.650008in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{2.620270in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{2.610380in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{2.607316in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{2.606639in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{2.605953in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{2.592912in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{2.579335in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{2.576166in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{2.574104in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{2.571391in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{2.569718in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{2.557679in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{2.555581in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{2.550750in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{2.548650in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{2.544650in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{2.541554in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{2.534293in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{2.530420in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{2.522608in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{2.520788in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{2.518234in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{2.514438in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{2.512762in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{2.511436in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{2.509971in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{2.508284in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{2.506407in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{2.504912in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{2.496371in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{2.493451in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{2.492281in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{2.491103in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{2.490282in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{2.488833in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{2.488078in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{2.486590in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{2.484581in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{2.482285in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{2.481448in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{2.478601in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{2.477822in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{2.476533in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{2.474808in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{2.474434in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{2.471365in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{2.469515in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{2.467797in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{2.466091in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{2.464301in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{2.462656in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{2.460792in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{2.459844in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{2.456972in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{2.455295in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{2.453541in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{2.451756in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{2.450103in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{2.445217in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{2.442913in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{2.440215in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{2.437410in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{2.433736in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{2.432405in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{2.429528in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{2.429060in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{2.427839in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{2.426685in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{2.423302in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{2.421316in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{2.419100in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{2.416825in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{2.415526in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{2.412679in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{2.409932in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{2.407011in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{2.403947in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{2.402688in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{2.401378in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{2.398029in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{2.394784in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{2.394006in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{2.390313in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{2.387938in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{2.386210in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{2.384013in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{2.382238in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{2.378378in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{2.373551in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{2.364693in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{2.363363in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{2.360899in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{2.359432in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{2.358048in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{2.354031in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{2.347218in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{2.345006in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{2.342705in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{2.339742in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{2.334307in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{2.329767in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{2.326819in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{2.324412in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{2.321141in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{2.318573in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{2.314995in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{2.305510in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{2.304173in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{2.302645in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{2.301171in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{2.299783in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{2.298932in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{2.294512in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{2.293305in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{2.291996in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{2.290286in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{2.287214in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{2.284858in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{2.280434in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{2.276264in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{2.270662in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{2.267694in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{2.263637in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{2.258778in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{2.256050in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{2.247848in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{2.240756in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{2.235068in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{2.217920in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{2.210970in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{2.196071in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{2.180892in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{2.173945in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{2.157714in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{2.145369in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{2.130599in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{2.102961in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{2.094189in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{2.085702in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{2.077215in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{2.068257in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{2.047812in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{2.037490in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{2.018199in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{2.006666in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{1.998518in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{1.987377in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{1.982608in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{1.973593in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{1.963018in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{1.957474in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{1.951525in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{1.944132in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{1.937897in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.928265in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{1.915846in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{1.906339in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{1.898230in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{1.892242in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{1.883439in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{1.879706in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{1.869238in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{1.867098in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{1.854879in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{1.847424in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{1.834162in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.825510in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{1.814335in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{1.807382in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.801222in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{1.795156in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{1.789686in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{1.778719in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{1.775824in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{1.766897in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{1.760289in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{1.756995in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{1.752335in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{1.745185in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{1.740125in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{1.734260in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.725069in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{1.716617in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{1.711027in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{1.705277in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{1.701064in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{1.682645in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{1.678392in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{1.670540in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{1.666374in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{1.663275in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{1.656418in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{1.649508in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{1.639627in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{1.632912in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{1.623572in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{1.616003in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{1.610638in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{1.603205in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{1.598866in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{1.593965in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.589493in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{1.594175in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{1.600340in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{1.605972in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{1.609283in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{1.615944in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{1.620181in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{1.625102in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{1.630453in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{1.639388in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{1.643580in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{1.647748in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{1.655763in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{1.658814in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{1.664493in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{1.669417in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{1.678871in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{1.692388in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{1.697133in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.702333in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{1.711918in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{1.717339in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{1.721085in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{1.722711in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{1.726849in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{1.730509in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{1.735523in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{1.743637in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{1.748104in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{1.752202in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{1.758820in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{1.764842in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{1.767389in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{1.771039in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{1.776792in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{1.780992in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{1.785544in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{1.790243in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{1.791410in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{1.795617in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{1.800774in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{1.808015in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{1.811456in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.815737in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{1.818859in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{1.825755in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{1.832856in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{1.842698in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{1.847400in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{1.854580in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{1.858259in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{1.864657in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{1.874723in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{1.880401in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.890918in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{1.898481in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{1.906435in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.910790in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{1.916802in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{1.924159in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{1.928356in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{1.933698in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{1.940774in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{1.948258in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{1.954849in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{1.958292in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{1.967110in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{1.971124in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{1.978535in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.990355in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{2.005982in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{2.010962in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{2.018339in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{2.035663in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{2.053014in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{2.061913in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{2.077774in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{2.083617in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{2.096001in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{2.109164in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{2.120607in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{2.131095in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{2.151950in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{2.171254in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{2.190556in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{2.201890in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{2.219573in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{2.233755in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{2.251202in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{2.269222in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{2.290260in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{2.302715in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{2.320693in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{2.335881in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{2.361186in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{2.371642in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{2.403385in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{2.421381in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{2.435577in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{2.452564in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{2.463586in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{2.475440in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{2.488420in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{2.494189in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{2.498494in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{2.499954in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{2.501293in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{2.503799in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{2.507296in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{2.509804in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{2.511202in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{2.514998in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{2.517921in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{2.519797in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{2.523157in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{2.523589in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{2.525851in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{2.527986in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{2.532402in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{2.533087in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{2.534036in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{2.536707in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{2.538409in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{2.539962in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{2.540889in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{2.541745in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{2.543765in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{2.546082in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{2.547297in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{2.549340in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{2.549576in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{2.550216in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{2.552780in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{2.553578in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{2.555148in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{2.555851in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{2.556349in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{2.558022in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{2.558612in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{2.560591in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{2.561994in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{2.562361in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{2.564437in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{2.565531in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{2.565746in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{2.566141in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{2.567746in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{2.568256in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{2.568657in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{2.570250in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{2.571049in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{2.572978in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{2.574036in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{2.576020in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{2.578514in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{2.581222in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{2.581924in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{2.583136in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{2.585747in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{2.586852in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{2.587795in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{2.588152in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{2.590002in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{2.591362in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{2.592221in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{2.593137in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{2.594561in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{2.595461in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{2.597730in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{2.598884in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{2.601569in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{2.602328in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{2.602906in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{2.604673in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{2.605834in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{2.606481in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{2.607914in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{2.610404in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{2.611441in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{2.613512in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{2.614781in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{2.616716in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{2.618355in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{2.620847in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{2.624050in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{2.625376in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{2.625800in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{2.627039in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{2.627794in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{2.629547in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{2.631607in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{2.632742in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{2.634820in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{2.637406in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{2.638145in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{2.639091in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{2.640278in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{2.641955in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{2.643448in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{2.644780in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{2.646462in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{2.648425in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{2.649386in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{2.652423in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{2.653063in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{2.654827in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{2.656285in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{2.658020in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{2.659657in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{2.661335in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{2.662095in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{2.664966in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{2.671569in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{2.674815in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{2.675964in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{2.676690in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{2.678361in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{2.681431in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{2.689956in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{2.690623in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{2.692146in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{2.693218in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{2.694681in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{2.697251in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{2.698457in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{2.699549in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{2.700633in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{2.705900in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{2.733111in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{2.758360in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{2.771290in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{2.774796in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{2.777205in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{2.779608in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{2.782391in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{2.784208in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.786940in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{2.789492in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{2.791986in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{2.795091in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{2.797057in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{2.800542in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{2.803487in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{2.806552in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{2.809532in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{2.811862in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{2.812908in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{2.814125in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{2.814633in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{2.815102in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{2.815728in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.816065in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{2.816385in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{2.816985in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{2.817300in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{2.817756in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{2.818176in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{2.818648in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{2.818941in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{2.819316in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{2.819631in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{2.820009in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{2.820537in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{2.821154in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{2.821662in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{2.821871in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{2.822506in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{2.823914in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{2.824493in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{2.825286in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{2.826143in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{2.826926in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{2.827692in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{2.828337in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{2.828595in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{2.828904in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{2.829516in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{2.829799in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{2.830629in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{2.831163in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{2.831758in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{2.832173in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{2.832754in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{2.833472in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{2.833900in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{2.834587in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{2.835471in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{2.837702in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{2.838252in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{1.839185in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{2.833982in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{2.832867in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{2.832104in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{2.831432in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{2.829676in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{2.826995in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{2.825659in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{2.824830in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{2.823859in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{2.823375in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{2.822531in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{2.821270in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{2.819158in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{2.818735in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{2.818038in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{2.817689in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{2.816786in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{2.815248in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{2.814275in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{2.813280in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{2.812443in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{2.810336in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{2.807720in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{2.803557in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{2.802782in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{2.802374in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{2.801801in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{2.801274in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{2.797046in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{2.796195in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{2.795500in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{2.794840in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{2.794593in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{2.794483in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{2.794286in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{2.793993in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{2.793793in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.793565in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{2.793202in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{2.792811in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{2.792352in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{2.791618in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{2.791061in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{2.790255in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{2.789075in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{2.787834in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{2.786619in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{2.784992in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{2.782337in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{2.779736in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{2.776261in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{2.773344in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.770684in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{2.767477in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{2.765483in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{2.762483in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{2.759936in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{2.757432in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{2.754002in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{2.741162in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{2.713379in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{2.682351in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{2.650008in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{2.620270in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{2.610380in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{2.607316in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{2.606639in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{2.605953in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{2.592912in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{2.579335in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{2.576166in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{2.574104in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{2.571391in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{2.569718in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{2.557679in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{2.555581in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{2.550750in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{2.548650in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{2.544650in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{2.541554in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{2.534293in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{2.530420in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{2.522608in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{2.520788in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{2.518234in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{2.514438in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{2.512762in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{2.511436in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{2.509971in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{2.508284in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{2.506407in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{2.504912in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{2.496371in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{2.493451in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{2.492281in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{2.491103in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{2.490282in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{2.488833in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{2.488078in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{2.486590in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{2.484581in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{2.482285in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{2.481448in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{2.478601in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{2.477822in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{2.476533in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{2.474808in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{2.474434in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{2.471365in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{2.469515in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{2.467797in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{2.466091in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{2.464301in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{2.462656in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{2.460792in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{2.459844in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{2.456972in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{2.455295in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{2.453541in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{2.451756in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{2.450103in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{2.445217in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{2.442913in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{2.440215in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{2.437410in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{2.433736in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{2.432405in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{2.429528in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{2.429060in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{2.427839in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{2.426685in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{2.423302in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{2.421316in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{2.419100in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{2.416825in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{2.415526in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{2.412679in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{2.409932in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{2.407011in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{2.403947in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{2.402688in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{2.401378in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{2.398029in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{2.394784in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{2.394006in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{2.390313in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{2.387938in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{2.386210in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{2.384013in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{2.382238in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{2.378899in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{2.378378in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{2.373551in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{2.364693in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{2.363363in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{2.360899in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{2.359432in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{2.358048in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{2.354031in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{2.347218in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{2.345006in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{2.342705in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{2.339742in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{2.334307in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{2.329767in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{2.326819in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{2.324412in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{2.321141in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{2.318573in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{2.314995in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{2.305510in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{2.304173in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{2.302645in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{2.301171in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{2.299783in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{2.298932in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{2.294512in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{2.293305in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{2.291996in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{2.290286in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{2.287214in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{2.284858in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{2.280434in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{2.276264in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{2.270662in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{2.267694in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{2.263637in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{2.258778in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{2.256050in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{2.247848in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{2.240756in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{2.235068in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{2.217920in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{2.210970in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{2.196071in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{2.180892in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{2.173945in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{2.157714in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{2.145369in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{2.130599in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{2.102961in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{2.094189in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{2.085702in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{2.077215in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{2.068257in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{2.047812in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{2.037490in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{2.018199in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{2.006666in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{1.998518in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{1.987377in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{1.982608in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{1.973593in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{1.963018in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{1.957474in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{1.951525in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{1.944132in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{1.937897in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.928265in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{1.915846in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{1.906339in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{1.898230in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{1.892242in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{1.883439in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{1.879706in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{1.869238in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{1.867098in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{1.854879in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{1.847424in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{1.834162in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.825510in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{1.814335in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{1.807382in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.801222in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{1.795156in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{1.789686in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{1.778719in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{1.775824in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{1.766897in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{1.760289in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{1.756995in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{1.752335in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{1.745185in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{1.740125in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{1.734260in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.725069in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{1.716617in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{1.711027in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{1.705277in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{1.701064in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{1.682645in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{1.678392in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{1.670540in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{1.666374in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{1.663275in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{1.656418in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{1.649508in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{1.639627in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{1.632912in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{1.623572in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{1.616003in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{1.610638in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{1.603205in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{1.598866in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{1.593965in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{1.589493in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{1.594175in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{1.600340in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{1.605972in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{1.609283in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{1.615944in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{1.620181in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{1.625102in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{1.630453in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{1.639388in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{1.643580in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{1.647748in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{1.655763in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{1.658814in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{1.664493in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{1.669417in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{1.678871in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{1.692388in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{1.697133in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{1.702333in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{1.711918in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{1.717339in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{1.721085in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{1.722711in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{1.726849in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{1.730509in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{1.735523in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{1.743637in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{1.748104in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{1.752202in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{1.758820in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{1.764842in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{1.767389in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{1.771039in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{1.776792in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{1.780992in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{1.785544in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{1.790243in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{1.791410in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{1.795617in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{1.800774in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{1.808015in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{1.811456in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.815737in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{1.818859in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{1.825755in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{1.832856in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{1.842698in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{1.847400in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{1.854580in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{1.858259in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{1.864657in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{1.874723in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{1.880401in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.890918in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{1.898481in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{1.906435in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.910790in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{1.916802in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{1.924159in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{1.928356in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{1.933698in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{1.940774in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{1.948258in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{1.954849in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{1.958292in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{1.967110in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{1.971124in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{1.978535in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{1.990355in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{2.005982in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{2.010962in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{2.018339in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{2.035663in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{2.053014in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{2.061913in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{2.077774in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{2.083617in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{2.096001in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{2.109164in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{2.120607in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{2.131095in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{2.151950in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{2.171254in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{2.190556in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{2.201890in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{2.219573in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{2.233755in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{2.251202in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{2.269222in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{2.290260in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{2.302715in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{2.320693in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{2.335881in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{2.361186in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{2.371642in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{2.390869in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{2.403385in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{2.421381in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{2.435577in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{2.452564in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{2.463586in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{2.475440in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{2.488420in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{2.494189in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{2.498494in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{2.499954in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{2.501293in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{2.503799in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{2.507296in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{2.509804in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{2.511202in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{2.514998in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{2.517921in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{2.519797in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{2.523157in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{2.523589in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{2.525851in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{2.527986in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{2.532402in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{2.533087in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{2.534036in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{2.536707in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{2.538409in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{2.539962in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{2.540889in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{2.541745in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{2.543765in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{2.546082in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{2.547297in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{2.549340in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{2.549576in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{2.550216in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{2.552780in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{2.553578in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{2.555148in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{2.555851in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{2.556349in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{2.558022in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{2.558612in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{2.560591in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{2.561994in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{2.562361in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{2.564437in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{2.565531in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{2.565746in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{2.566141in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{2.567746in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{2.568256in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{2.568657in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{2.570250in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{2.571049in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{2.572978in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{2.574036in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{2.576020in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{2.578514in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{2.581222in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{2.581924in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{2.583136in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{2.585747in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{2.586852in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{2.587795in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{2.588152in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{2.590002in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{2.591362in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{2.592221in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{2.593137in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{2.594561in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{2.595461in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{2.597730in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{2.598884in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{2.601569in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{2.602328in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{2.602906in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{2.604673in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{2.605834in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{2.606481in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{2.607914in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{2.610404in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{2.611441in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{2.613512in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{2.614781in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{2.616716in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{2.618355in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{2.620847in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{2.624050in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{2.625376in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{2.625800in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{2.627039in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{2.627794in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{2.629547in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{2.631607in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{2.632742in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{2.634820in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{2.637406in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{2.638145in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{2.639091in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{2.640278in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{2.641955in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{2.643448in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{2.644780in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{2.646462in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{2.648425in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{2.649386in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{2.652423in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{2.653063in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{2.654827in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{2.656285in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{2.658020in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{2.659657in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{2.661335in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{2.662095in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{2.664966in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{2.671569in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{2.674815in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{2.675964in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{2.676690in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{2.678361in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{2.681431in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{2.689956in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{2.690623in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{2.692146in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{2.693218in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{2.694681in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{2.697251in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{2.698457in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{2.699549in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{2.700633in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{2.705900in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{2.733111in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{2.758360in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{2.771290in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{2.774796in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{2.777205in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{2.779608in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{2.782391in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{2.784208in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{2.786940in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{2.789492in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{2.791986in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{2.795091in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{2.797057in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{2.800542in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{2.803487in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{2.806552in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{2.809532in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{2.811862in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{2.812908in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{2.814125in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{2.814633in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{2.815102in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{2.815728in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{2.816065in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{2.816385in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{2.816985in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{2.817300in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{2.817756in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{2.818176in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{2.818648in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{2.818941in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{2.819316in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{2.819631in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{2.820009in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{2.820537in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{2.821154in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{2.821662in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{2.821871in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{2.822506in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{2.823914in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{2.824493in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{2.825286in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{2.826143in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{2.826926in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{2.827692in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{2.828337in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{2.828595in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{2.828904in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{2.829516in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{2.829799in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{2.830629in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{2.831163in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{2.831758in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{2.832173in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{2.832754in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{2.833472in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{2.833900in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{2.834587in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{2.835471in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{2.837702in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{2.838252in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.771658in}{1.589393in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{1.839185in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{1.839185in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771658in}{1.839185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{1.839185in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550459in}{1.839185in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{2.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550459in}{1.839185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{1.839185in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329259in}{1.839185in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{2.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329259in}{1.839185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{1.839185in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108059in}{1.839185in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{2.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108059in}{1.839185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{1.839185in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{1.839185in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.839185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771658in}{1.839185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418263in,y=1.796976in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{1.839185in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{2.338771in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{2.338771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771658in}{2.338771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418263in,y=2.296561in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{1.839185in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{2.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771658in}{2.838356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498509in,y=2.796147in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{1.839185in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016660in}{1.839185in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{2.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{1.839185in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.839185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{2.838356in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{2.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394159in,y=2.921689in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Experimental Spectra}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849436in}{1.894741in}}%
\pgfpathlineto{\pgfqpoint{1.547516in}{1.894741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.569738in}{1.894741in}}{\pgfqpoint{1.569738in}{1.916963in}}%
\pgfpathlineto{\pgfqpoint{1.569738in}{2.395109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.569738in}{2.417332in}}{\pgfqpoint{1.547516in}{2.417332in}}%
\pgfpathlineto{\pgfqpoint{0.849436in}{2.417332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.827214in}{2.417332in}}{\pgfqpoint{0.827214in}{2.395109in}}%
\pgfpathlineto{\pgfqpoint{0.827214in}{1.916963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.827214in}{1.894741in}}{\pgfqpoint{0.849436in}{1.894741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871658in}{2.288469in}}%
\pgfpathlineto{\pgfqpoint{1.093880in}{2.288469in}}%
\pgfpathlineto{\pgfqpoint{1.093880in}{2.366247in}}%
\pgfpathlineto{\pgfqpoint{0.871658in}{2.366247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871658in}{2.288469in}}%
\pgfpathlineto{\pgfqpoint{1.093880in}{2.288469in}}%
\pgfpathlineto{\pgfqpoint{1.093880in}{2.366247in}}%
\pgfpathlineto{\pgfqpoint{0.871658in}{2.366247in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.871658in}{2.288469in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182769in,y=2.288469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N_F\)=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871658in}{2.125383in}}%
\pgfpathlineto{\pgfqpoint{1.093880in}{2.125383in}}%
\pgfpathlineto{\pgfqpoint{1.093880in}{2.203161in}}%
\pgfpathlineto{\pgfqpoint{0.871658in}{2.203161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182769in,y=2.125383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N_F\)=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871658in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{1.093880in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{1.093880in}{2.040075in}}%
\pgfpathlineto{\pgfqpoint{0.871658in}{2.040075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871658in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{1.093880in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{1.093880in}{2.040075in}}%
\pgfpathlineto{\pgfqpoint{0.871658in}{2.040075in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.871658in}{1.962297in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182769in,y=1.962297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N_F\)=5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{0.483050in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{1.465960in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{1.451511in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{1.447541in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{1.444479in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.442022in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.435452in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{1.434272in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{1.430778in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{1.425585in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{1.424407in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{1.421232in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{1.420002in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{1.418747in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{1.416475in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{1.412652in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.409084in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{1.406988in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{1.405818in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{1.403700in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{1.401746in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{1.399975in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{1.397478in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{1.395202in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{1.393182in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{1.390186in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{1.389999in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.388999in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.386954in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{1.385004in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.384459in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{1.383119in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{1.382018in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{1.381196in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{1.379708in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.378371in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{1.375136in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{1.373599in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{1.372175in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{1.371220in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{1.370566in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.369340in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{1.367959in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{1.367619in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{1.365488in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{1.363571in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.361979in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{1.360375in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{1.358794in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.357071in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{1.355691in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.354552in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{1.353923in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{1.351998in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{1.350299in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{1.349283in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.346701in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.346474in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{1.345322in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.344289in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{1.343186in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{1.340649in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{1.338294in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{1.337673in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.335015in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{1.334172in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{1.331384in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{1.331092in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{1.330079in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{1.328025in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{1.327158in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{1.323667in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{1.322103in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{1.319922in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{1.318796in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{1.314722in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{1.313438in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{1.313037in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.311556in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{1.309014in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{1.307150in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.305609in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{1.303453in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{1.301488in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{1.299976in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{1.296615in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{1.291476in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.290464in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{1.288698in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{1.287703in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{1.286063in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{1.284220in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{1.282458in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{1.280178in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{1.278736in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{1.277543in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{1.274528in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{1.271790in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{1.271407in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{1.269400in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{1.267826in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{1.266357in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{1.263263in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{1.261938in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{1.259429in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{1.258195in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{1.256262in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{1.255620in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{1.253167in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{1.251805in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{1.247717in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{1.245815in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{1.244697in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{1.242383in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{1.240557in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{1.237196in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{1.234464in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{1.232861in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{1.230969in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{1.229309in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{1.227775in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{1.225980in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{1.222247in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{1.220977in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{1.216894in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{1.215296in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{1.213633in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{1.209936in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{1.206529in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.202046in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{1.200850in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{1.196417in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{1.194571in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{1.192341in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{1.189450in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{1.185941in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{1.181018in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{1.179758in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{1.177110in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{1.169319in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{1.167216in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{1.162511in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{1.158155in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{1.150414in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{1.148539in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{1.144345in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{1.137076in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.129807in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{1.125607in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{1.121113in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{1.116919in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{1.113227in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{1.105116in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{1.099949in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{1.095204in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{1.085036in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{1.074969in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.068885in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.054955in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{1.046555in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{1.034282in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.023584in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.015586in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{0.996669in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{0.983665in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{0.959846in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{0.931470in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{0.900381in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{0.875827in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{0.807810in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{0.750255in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{0.687559in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{0.572232in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{0.414602in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{0.640719in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{0.730960in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{0.801309in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{0.858258in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{0.927929in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{0.966205in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{1.001016in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{1.023024in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{1.035245in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{1.050828in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{1.059970in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.075250in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.085735in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{1.096489in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{1.100583in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.108679in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{1.116014in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.123366in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{1.126334in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{1.132833in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{1.137391in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{1.144002in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{1.146664in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{1.155962in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{1.158226in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{1.162361in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{1.167581in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{1.170438in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.173674in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{1.177072in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{1.178986in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{1.183707in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{1.187764in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{1.189137in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{1.195543in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{1.203594in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{1.205599in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{1.207867in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{1.212128in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{1.214045in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{1.219583in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{1.220648in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{1.222180in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{1.224988in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{1.229716in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{1.231099in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.233185in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{1.234721in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{1.236437in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{1.238715in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{1.241502in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{1.242730in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{1.244165in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{1.246238in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{1.250805in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{1.252394in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{1.253684in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{1.257570in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{1.259040in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{1.260686in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{1.262959in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{1.267529in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{1.271116in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{1.272773in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{1.274597in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{1.275829in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{1.276843in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{1.277533in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{1.281136in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{1.282432in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{1.282606in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{1.284056in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{1.287360in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{1.288837in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{1.291424in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{1.292581in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{1.293795in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{1.296211in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{1.298927in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{1.301591in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{1.304098in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{1.304776in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{1.307359in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{1.307807in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{1.310419in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{1.311387in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.313581in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{1.314140in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{1.315653in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.316651in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{1.318044in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.319857in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{1.321579in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{1.322823in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{1.324001in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{1.325243in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.327354in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{1.329212in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{1.329858in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{1.330555in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.333050in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{1.333652in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{1.334739in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{1.335770in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{1.337584in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{1.338081in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{1.340706in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{1.341451in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{1.343286in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{1.344669in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{1.345104in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{1.348947in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{1.351073in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{1.352918in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{1.354983in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{1.357165in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.357695in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{1.360426in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{1.360988in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{1.361229in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{1.362244in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{1.363432in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{1.364001in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.365056in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{1.366993in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.368475in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.369349in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{1.370314in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{1.370726in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{1.371100in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{1.373640in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.374060in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{1.376031in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{1.377261in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{1.378761in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{1.379253in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{1.382083in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{1.382860in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{1.383415in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{1.384548in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.388462in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{1.390293in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{1.391460in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{1.393212in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{1.394503in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{1.395073in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.397647in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{1.399591in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{1.402175in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{1.403285in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.404076in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{1.405464in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.407372in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.408369in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{1.410517in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{1.412712in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{1.413488in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{1.418053in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{1.419538in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{1.420780in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{1.422261in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{1.423601in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{1.426432in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.429167in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.431187in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{1.432800in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{1.434207in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{1.436581in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{1.438103in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{1.440224in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{1.442977in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{1.444990in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{1.448339in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{1.452782in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.455286in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.458063in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{1.464703in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{1.469320in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.475601in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{1.481552in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{0.483050in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{1.465960in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{1.451511in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{1.447541in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{1.444479in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.442022in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.435452in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{1.434272in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{1.430778in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{1.425585in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{1.424407in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{1.421232in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{1.420002in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{1.418747in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{1.416475in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{1.412652in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.409084in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{1.406988in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{1.405818in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{1.403700in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{1.401746in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{1.399975in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{1.397478in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{1.395202in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{1.393182in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{1.390186in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{1.389999in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.388999in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.386954in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{1.385004in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.384459in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{1.383119in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{1.382018in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{1.381196in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{1.379708in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.378371in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{1.375136in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{1.373599in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{1.372175in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{1.371220in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{1.370566in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.369340in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{1.367959in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{1.367619in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{1.365488in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{1.363571in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.361979in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{1.360375in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{1.358794in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.357071in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{1.355691in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.354552in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{1.353923in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{1.351998in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{1.350299in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{1.349283in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.346701in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.346474in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{1.345322in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.344289in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{1.343186in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{1.340649in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{1.338294in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{1.337673in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.335015in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{1.334172in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{1.331384in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{1.331092in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{1.330079in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{1.328025in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{1.327158in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{1.323667in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{1.322103in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{1.319922in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{1.318796in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{1.314722in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{1.313438in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{1.313037in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.311556in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{1.310228in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{1.309014in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{1.307150in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.305609in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{1.303453in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{1.301488in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{1.299976in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{1.296615in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.293270in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{1.292648in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{1.291476in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.290464in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{1.288698in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{1.287703in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{1.286063in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{1.284220in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{1.282458in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{1.280178in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{1.278736in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{1.277543in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{1.274528in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{1.271790in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{1.271407in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{1.269400in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{1.267826in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{1.266357in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{1.263263in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{1.261938in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{1.259429in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{1.258195in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{1.256262in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{1.255620in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{1.253167in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{1.251805in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{1.247717in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{1.245815in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{1.244697in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{1.242383in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{1.240557in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{1.237196in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{1.234464in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{1.232861in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{1.230969in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{1.229309in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{1.227775in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{1.225980in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{1.222247in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{1.220977in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{1.216894in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{1.215296in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{1.213633in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{1.209936in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{1.206529in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.202046in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{1.200850in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{1.196417in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{1.194571in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{1.192341in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{1.189450in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{1.185941in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{1.181018in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{1.179758in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{1.177110in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{1.169319in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{1.167216in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{1.162511in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{1.158155in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{1.150414in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{1.148539in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{1.144345in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{1.137076in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.129807in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{1.125607in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{1.121113in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{1.116919in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{1.113227in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{1.105116in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{1.099949in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{1.095204in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{1.085036in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{1.074969in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.068885in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.054955in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{1.046555in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{1.034282in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.023584in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.015586in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{0.996669in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{0.983665in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{0.959846in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{0.931470in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{0.900381in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{0.875827in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{0.807810in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{0.750255in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{0.687559in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{0.572232in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{0.414602in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{0.640719in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{0.730960in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{0.801309in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{0.858258in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{0.927929in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{0.966205in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{1.001016in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{1.023024in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{1.035245in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{1.050828in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{1.059970in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.075250in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.085735in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{1.096489in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{1.100583in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.108679in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{1.116014in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.123366in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{1.126334in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{1.132833in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{1.137391in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{1.144002in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{1.146664in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{1.155962in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{1.158226in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{1.162361in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{1.167581in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{1.170438in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.173674in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{1.177072in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{1.178986in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{1.183707in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{1.187764in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{1.189137in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{1.195543in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{1.198304in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{1.203594in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{1.205599in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{1.207867in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{1.212128in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{1.214045in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{1.219583in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{1.220648in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{1.222180in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{1.224988in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{1.229716in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{1.231099in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.233185in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{1.234721in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{1.236437in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{1.238715in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{1.241502in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{1.242730in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{1.244165in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{1.246238in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{1.250805in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{1.252394in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{1.253684in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{1.257570in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{1.259040in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{1.260686in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{1.262959in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{1.267529in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{1.271116in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{1.272773in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{1.274597in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{1.275829in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{1.276843in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{1.277533in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{1.281136in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{1.282432in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{1.282606in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{1.284056in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{1.287360in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{1.288837in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{1.291424in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{1.292581in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{1.293795in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{1.296211in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{1.298927in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{1.301591in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{1.304098in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{1.304776in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{1.307359in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{1.307807in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{1.310419in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{1.311387in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.313581in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{1.314140in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{1.315653in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.316651in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{1.318044in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.319857in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{1.321579in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{1.322823in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{1.324001in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{1.325243in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.327354in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{1.329212in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{1.329858in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{1.330555in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.333050in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{1.333652in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{1.334739in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{1.335770in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{1.337584in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{1.338081in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{1.340706in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{1.341451in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{1.343286in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{1.344669in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{1.345104in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{1.348947in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{1.351073in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{1.352918in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{1.354983in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{1.357165in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.357695in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{1.360426in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{1.360988in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{1.361229in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{1.362244in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{1.363432in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{1.364001in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.365056in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{1.366993in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.368475in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.369349in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{1.370314in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{1.370726in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{1.371100in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{1.373640in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.374060in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{1.376031in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.376510in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{1.377261in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{1.378761in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{1.379253in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{1.382083in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{1.382860in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{1.383415in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{1.384548in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.388462in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{1.390293in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{1.391460in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{1.393212in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{1.394503in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{1.395073in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.397647in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{1.399591in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{1.400576in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{1.402175in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{1.403285in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.404076in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{1.405464in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.407372in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.408369in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{1.410517in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{1.412712in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{1.413488in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{1.418053in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{1.419538in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{1.420780in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{1.422261in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{1.423601in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{1.426432in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.429167in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.431187in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{1.432800in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{1.434207in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{1.436581in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{1.438103in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{1.440224in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{1.442977in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{1.444990in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{1.448339in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{1.452782in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.455286in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.458063in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{1.464703in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{1.469320in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.475601in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{1.481552in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.771658in}{0.233257in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{0.483050in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.471354in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{1.465705in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{1.459086in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.457240in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.454611in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{1.452454in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{1.450810in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{1.447793in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{1.447209in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{1.446123in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{1.444392in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{1.443114in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{1.440914in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{1.439500in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.437797in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.435457in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{1.434063in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{1.432240in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{1.430714in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{1.427765in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{1.425755in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{1.425437in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{1.423128in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{1.420956in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{1.419834in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{1.417231in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.416230in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.415528in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{1.414246in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.412023in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{1.411100in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{1.410052in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{1.408821in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{1.407422in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.405774in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{1.405132in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{1.403601in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{1.402890in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{1.400940in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.397429in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{1.396433in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{1.394905in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{1.394285in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{1.394062in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.393459in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{1.392473in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{1.392232in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{1.390510in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.389758in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{1.389091in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.387201in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{1.386652in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{1.384750in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{1.384420in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{1.384046in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.382404in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{1.381130in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.379303in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{1.376451in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{1.374615in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{1.374382in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{1.373314in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.372160in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{1.371188in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{1.369680in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{1.369310in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{1.368792in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{1.367271in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{1.366014in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{1.364720in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{1.363824in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{1.362641in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{1.362108in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{1.360905in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{1.359749in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{1.359220in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{1.358531in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{1.357303in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{1.354911in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{1.353770in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{1.352462in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.350671in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{1.350129in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{1.349470in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{1.348345in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{1.346265in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.345626in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{1.343931in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.342707in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{1.341426in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{1.340628in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.339607in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{1.337168in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{1.336157in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{1.335505in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{1.334578in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{1.333438in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{1.332195in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{1.330219in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{1.328124in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{1.327232in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{1.325746in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{1.323606in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{1.322627in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{1.321235in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{1.319642in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{1.318332in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{1.315892in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{1.315179in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{1.313084in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{1.311780in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{1.310790in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{1.308966in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{1.307346in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{1.305474in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{1.304023in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{1.302806in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{1.302068in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{1.299987in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{1.299003in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{1.298567in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{1.296636in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{1.295729in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{1.295066in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{1.294210in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{1.293097in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{1.291863in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{1.291191in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{1.289109in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{1.288395in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{1.287151in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.285939in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{1.284477in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{1.283554in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{1.282820in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{1.281289in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{1.278032in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{1.275841in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{1.274034in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{1.272896in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{1.270344in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{1.267291in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{1.265877in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{1.265177in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{1.263155in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{1.262336in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{1.259726in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{1.258051in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{1.256197in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{1.253971in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{1.251684in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{1.249249in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{1.247655in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{1.245438in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{1.243077in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{1.241321in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{1.238408in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{1.235533in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{1.233582in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.232035in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{1.228795in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.226693in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{1.223190in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{1.219318in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.216118in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.210068in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{1.208010in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{1.202376in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{1.193991in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{1.187475in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{1.174654in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{1.144998in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{1.112297in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{1.100005in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{1.081701in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{1.054850in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{0.999221in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{0.976386in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{0.941010in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{0.916581in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{0.906409in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{0.877001in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{0.857024in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{0.832214in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{0.818671in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{0.791865in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{0.764967in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{0.735712in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{0.690128in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{0.679036in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{0.659930in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{0.645190in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{0.622845in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{0.613930in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{0.597054in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{0.586703in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{0.574898in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{0.563465in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{0.552441in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{0.546795in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{0.539352in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{0.532991in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{0.516992in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{0.510954in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{0.501787in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{0.494684in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{0.489491in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{0.485719in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{0.476129in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{0.463688in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{0.455259in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{0.447652in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{0.439402in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{0.434740in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{0.425128in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{0.420456in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{0.412299in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{0.402004in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{0.395178in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{0.386170in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{0.375762in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{0.369600in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{0.362940in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.352446in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{0.344376in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{0.338417in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{0.328935in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{0.323722in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{0.316707in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.311157in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{0.304675in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{0.300031in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{0.292630in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{0.283844in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{0.275902in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{0.271438in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{0.263113in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{0.255960in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{0.247676in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{0.235868in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{0.233257in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{0.240075in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{0.254875in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{0.265791in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{0.277054in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{0.283990in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{0.292030in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{0.300237in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{0.304394in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{0.307839in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{0.319133in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{0.323187in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{0.329207in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.335541in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{0.340570in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{0.349027in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{0.354358in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{0.360021in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{0.366024in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.374301in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{0.381630in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{0.390277in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{0.395745in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{0.405237in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{0.417138in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{0.427928in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{0.449334in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{0.456174in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{0.463193in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{0.468427in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{0.476445in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{0.483857in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{0.492509in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{0.496529in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{0.503262in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{0.511967in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{0.516378in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{0.522350in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{0.533442in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{0.537544in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{0.547868in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{0.557490in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{0.560182in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{0.571406in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{0.579575in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{0.586757in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{0.600678in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{0.613856in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{0.628268in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{0.645036in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{0.662130in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{0.681268in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{0.698813in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{0.712521in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{0.741815in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{0.761484in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{0.771499in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{0.808505in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{0.836391in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{0.876483in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{0.897583in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{0.921383in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{0.945830in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{0.962316in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{0.985798in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{1.019876in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{1.044640in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{1.071767in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{1.101579in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{1.119543in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{1.140862in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{1.166763in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{1.184658in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{1.199267in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{1.213546in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{1.222195in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{1.229814in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{1.241649in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.242793in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.245718in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{1.250583in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.253011in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{1.256091in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.259207in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{1.260999in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{1.262462in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{1.263637in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{1.265270in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{1.267572in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{1.269221in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{1.271690in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{1.273627in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{1.274691in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{1.275869in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.280022in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{1.280702in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{1.281869in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{1.284653in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{1.286082in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{1.288108in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{1.292569in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{1.293590in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{1.294886in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{1.296008in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{1.298239in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{1.299573in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{1.301153in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{1.302081in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{1.303303in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{1.304415in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{1.305518in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{1.305632in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{1.307491in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.309039in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{1.309970in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{1.310968in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{1.311807in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{1.312372in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{1.315423in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{1.316718in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{1.316866in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{1.320112in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{1.321660in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{1.323268in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{1.323727in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{1.324310in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{1.325124in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{1.328161in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{1.329829in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{1.330251in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{1.330433in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{1.331732in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{1.333434in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{1.334068in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{1.334458in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{1.335927in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{1.336739in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{1.337898in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{1.338605in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{1.339937in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{1.341374in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{1.342373in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{1.344124in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{1.345488in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{1.346843in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{1.348174in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{1.349317in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{1.349936in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{1.350898in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{1.351580in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{1.352998in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{1.354508in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{1.355084in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{1.355752in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{1.356386in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{1.357024in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.358294in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{1.358994in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{1.359652in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.360477in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{1.361814in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.361928in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{1.362599in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{1.363579in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{1.365956in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.366690in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{1.369168in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{1.369942in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{1.370406in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.372256in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{1.373005in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{1.374291in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{1.375190in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{1.376400in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{1.377383in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{1.379484in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{1.379840in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{1.380568in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{1.382584in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{1.384336in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{1.385689in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{1.386604in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{1.387762in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.388808in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{1.389566in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{1.390149in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{1.392016in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{1.393135in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{1.393684in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{1.394602in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.395712in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{1.397322in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.397709in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.398840in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{1.399181in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{1.400558in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{1.402420in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{1.403433in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.405074in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{1.405881in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.406371in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{1.407404in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{1.408236in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{1.410839in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{1.413845in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{1.415247in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.415670in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{1.416684in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{1.417625in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{1.417944in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{1.419089in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.420917in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{1.421738in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{1.423015in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{1.424117in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{1.424773in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.426088in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{1.427540in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.428331in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.429520in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{1.431169in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{1.432817in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{1.433742in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{1.435580in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{1.437424in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{1.438820in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{1.440214in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{1.440755in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{1.445050in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{1.447582in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.449042in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.450706in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{1.452332in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{1.453749in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{1.455751in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{1.457154in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{1.457999in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{1.460659in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{1.461778in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{1.464942in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.467040in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.469308in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{1.470868in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{1.472641in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.478412in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{1.481224in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{0.483050in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{1.478007in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.475549in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{1.473920in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{1.473097in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{1.471082in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{1.466286in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{1.464997in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{1.464750in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{1.463251in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{1.461432in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{1.460916in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.458908in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.457951in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{1.457624in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{1.456812in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{1.455772in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{1.455121in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{1.453299in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{1.452956in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{1.451894in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{1.451353in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.449560in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.448185in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{1.447515in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.447317in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{1.446704in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{1.445969in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{1.445298in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{1.444432in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.443798in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{1.442786in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{1.442313in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{1.441139in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{1.440310in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{1.438957in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.438418in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{1.437872in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{1.436807in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{1.434457in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{1.432718in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.430965in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{1.428677in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{1.427239in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{1.425110in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.423662in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{1.423040in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.422195in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{1.421556in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{1.420363in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{1.419676in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{1.418739in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.417940in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{1.417166in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.416641in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{1.416077in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{1.415489in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{1.413544in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{1.412844in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.412142in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{1.411504in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{1.410005in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{1.409343in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{1.409145in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{1.408787in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{1.407927in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{1.407003in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{1.406436in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{1.405360in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{1.404993in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{1.404299in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{1.403827in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{1.403323in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{1.402786in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.401811in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{1.401585in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{1.400705in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{1.400289in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.398981in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{1.398598in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{1.397919in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{1.396568in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.396224in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{1.395754in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{1.394180in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{1.393883in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.393545in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{1.392797in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{1.392489in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{1.391692in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{1.391378in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{1.390174in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{1.389925in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{1.388830in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{1.387972in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{1.387459in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{1.386704in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{1.386549in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{1.386114in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{1.385135in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{1.384672in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{1.384341in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{1.382846in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{1.381945in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{1.380907in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{1.380434in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{1.379628in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{1.379150in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{1.378969in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{1.378427in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{1.377652in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{1.376748in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{1.375729in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{1.375291in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{1.374889in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{1.373700in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{1.373042in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{1.372606in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{1.371703in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{1.370514in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{1.369887in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{1.369201in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{1.368606in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{1.368188in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{1.366986in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{1.366471in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{1.365730in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.365509in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{1.364049in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{1.363885in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{1.363014in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{1.361497in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{1.360419in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{1.359657in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{1.357899in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{1.357479in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{1.357046in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{1.355625in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{1.354515in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{1.353786in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{1.353024in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{1.351707in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{1.351388in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{1.349494in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{1.348699in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{1.347137in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.345779in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{1.345307in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{1.344366in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{1.342869in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{1.341764in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{1.340458in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{1.339421in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{1.338052in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{1.335507in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{1.334375in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{1.332317in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.330853in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{1.328689in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{1.322763in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{1.319962in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.317087in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.315769in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{1.313233in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{1.309216in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{1.307531in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{1.298845in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{1.290137in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{1.274232in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{1.250154in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{1.234539in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{1.220757in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{1.192712in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{1.166307in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{1.147498in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{1.135483in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{1.117170in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{1.098630in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{1.087384in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{1.073404in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{1.050785in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{1.035573in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{1.015344in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{0.999890in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{0.979173in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{0.968713in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{0.951094in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{0.930055in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{0.915195in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{0.897928in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{0.884389in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{0.870177in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{0.825819in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{0.811612in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{0.797477in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{0.768704in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{0.753316in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{0.743737in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{0.725655in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{0.720405in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{0.709893in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{0.698997in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{0.693038in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{0.684176in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{0.678104in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{0.666048in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{0.658185in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{0.651847in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{0.643398in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{0.633488in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{0.629179in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{0.621435in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{0.613629in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{0.608444in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{0.602762in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{0.597303in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{0.589392in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{0.584681in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{0.573846in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{0.566631in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.561869in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{0.557228in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{0.552863in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{0.550610in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{0.542790in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{0.536219in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.533650in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{0.531234in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{0.526386in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{0.523049in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{0.520131in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{0.513955in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{0.511148in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{0.510079in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{0.505261in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{0.500375in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{0.495259in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{0.491405in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{0.488008in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{0.478724in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{0.476222in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{0.469562in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{0.466247in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{0.462947in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{0.458528in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{0.451040in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{0.450427in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{0.445029in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{0.439499in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{0.435840in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{0.434948in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{0.430716in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{0.425358in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{0.422280in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{0.416631in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{0.410256in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{0.407863in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{0.398244in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{0.394604in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{0.389370in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{0.383039in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{0.380587in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{0.375610in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{0.370213in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{0.367388in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{0.360089in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{0.359123in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{0.352734in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{0.343922in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{0.339668in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{0.336612in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{0.331442in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{0.320930in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{0.317176in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.312571in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.332757in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.332757in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{0.338576in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{0.343770in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{0.347767in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{0.353974in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{0.360663in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{0.365225in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{0.367622in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{0.372970in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{0.375052in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{0.381027in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{0.383195in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{0.387755in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{0.392600in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{0.395714in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{0.400637in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{0.406813in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{0.415500in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{0.417227in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{0.421942in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{0.428386in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{0.432566in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{0.437436in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{0.442345in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{0.448860in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{0.453772in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{0.457934in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{0.461543in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{0.466444in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{0.469822in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{0.471992in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{0.475516in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{0.480434in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{0.483239in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{0.486668in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{0.490961in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{0.499395in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{0.505127in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{0.513812in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{0.516668in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{0.521225in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{0.523917in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{0.529058in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{0.531168in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{0.535617in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{0.540425in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{0.542792in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{0.548139in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.552175in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{0.557601in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{0.566193in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{0.570955in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{0.576160in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.578904in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{0.583883in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{0.589816in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{0.595674in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{0.600251in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{0.607055in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{0.611873in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{0.636100in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{0.643130in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{0.650108in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{0.657282in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{0.662699in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{0.673584in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{0.681180in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{0.692901in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{0.697329in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{0.706865in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{0.714739in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{0.721747in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{0.736019in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{0.742611in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{0.756137in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{0.780642in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{0.789545in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{0.803961in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{0.825618in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{0.837482in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{0.851337in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{0.880447in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{0.898259in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{0.910753in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{0.941062in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{0.951903in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{0.978256in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{0.991737in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{1.006618in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{1.034457in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{1.052037in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{1.064573in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{1.089608in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{1.105168in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{1.114755in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{1.134869in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{1.148102in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{1.160541in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{1.180575in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{1.190298in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{1.203507in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{1.220156in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{1.233753in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{1.247115in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{1.274755in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{1.288484in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{1.301050in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{1.312599in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{1.322991in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{1.329630in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{1.335217in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{1.340468in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.342502in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.346371in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{1.349096in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{1.349963in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.351716in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{1.352321in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.354641in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{1.355418in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{1.356764in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{1.359951in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{1.362136in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{1.365676in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{1.367174in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{1.367570in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{1.368494in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.369599in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{1.370509in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{1.371678in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{1.373643in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{1.374445in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{1.375521in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{1.375760in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{1.376798in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{1.378007in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{1.378905in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{1.380095in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{1.381110in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{1.381885in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{1.382777in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{1.383721in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{1.384985in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{1.386564in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{1.387199in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.387544in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{1.388505in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{1.389291in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{1.389544in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{1.390135in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{1.391020in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{1.392059in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{1.392748in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{1.393189in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{1.394066in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{1.394188in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{1.394516in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{1.395123in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{1.395537in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{1.396278in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{1.397935in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{1.398355in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{1.398817in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{1.399340in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{1.399647in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{1.400434in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{1.401408in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{1.401536in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{1.401955in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{1.402390in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{1.402861in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{1.403433in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{1.404445in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{1.404762in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{1.405696in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{1.406209in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{1.407090in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{1.408035in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{1.408777in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{1.409398in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{1.409768in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{1.410532in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{1.411032in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{1.412099in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{1.412213in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.412869in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{1.412998in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{1.413490in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{1.415190in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.415730in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{1.416005in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{1.416745in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{1.417517in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.418061in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{1.418556in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{1.419560in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.420081in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{1.421077in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{1.422166in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{1.422492in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{1.422895in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{1.423759in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{1.423839in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{1.424554in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{1.425494in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{1.425971in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{1.426730in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{1.427300in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{1.427651in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{1.428366in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{1.429006in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{1.429781in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{1.430159in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{1.431075in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{1.431735in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{1.432320in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{1.433249in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.434006in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{1.434762in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.434941in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.435600in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{1.435944in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{1.436583in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{1.437845in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{1.438540in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.439740in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{1.440828in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.442627in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{1.444136in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{1.444537in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{1.445911in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.446347in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{1.448166in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{1.449069in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{1.450495in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.451248in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{1.452324in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{1.453513in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{1.454347in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{1.454621in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{1.455401in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.455957in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{1.456289in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{1.458152in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{1.458509in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{1.459791in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.460360in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.461143in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{1.462642in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{1.462946in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{1.463499in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{1.463597in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{1.464286in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{1.464594in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{1.465125in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{1.465596in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{1.466142in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{1.467057in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.467617in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.468194in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{1.469098in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{1.469712in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{1.470563in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{1.471197in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{1.471905in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{1.472559in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{1.473607in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{1.474140in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{1.474380in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.475463in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.476254in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{1.476773in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{1.477603in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{1.478599in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.480207in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{0.483050in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{1.478007in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.475549in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{1.473920in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{1.473097in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{1.471082in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.470378in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{1.466286in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{1.464997in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{1.464750in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{1.463251in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{1.461432in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{1.460916in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{1.459986in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.458908in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.457951in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{1.457624in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{1.456812in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{1.455772in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{1.455121in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{1.453299in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{1.452956in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{1.451894in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{1.451353in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.449560in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.448185in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{1.447515in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.447317in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{1.446704in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{1.445969in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{1.445298in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{1.444432in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.443798in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{1.442786in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{1.442313in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{1.441139in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{1.440310in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{1.438957in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.438418in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{1.437872in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{1.436807in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{1.434457in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{1.432718in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.430965in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{1.428677in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{1.427239in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{1.425110in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.423662in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{1.423040in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.422195in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{1.421556in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{1.420363in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{1.419676in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{1.418739in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.417940in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{1.417166in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.416641in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{1.416077in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{1.415489in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{1.413544in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{1.412844in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.412142in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{1.411504in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{1.410005in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{1.409343in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{1.409145in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{1.408787in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{1.407927in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{1.407003in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{1.406436in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{1.405360in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{1.404993in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{1.404299in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{1.403827in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{1.403323in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{1.402786in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.401811in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{1.401585in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{1.400705in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{1.400289in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.398981in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{1.398598in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{1.397919in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{1.396568in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.396224in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{1.395754in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{1.394180in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{1.393883in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.393545in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{1.392797in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{1.392489in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{1.391692in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{1.391378in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{1.390174in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{1.389925in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{1.388830in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{1.387972in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{1.387459in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{1.386704in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{1.386549in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{1.386114in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{1.385135in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{1.384672in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{1.384341in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{1.382846in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{1.381945in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{1.380907in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{1.380434in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{1.379628in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{1.379150in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{1.378969in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{1.378427in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{1.377652in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{1.376748in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{1.375729in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{1.375291in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{1.374889in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{1.373700in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{1.373042in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{1.372606in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{1.371703in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{1.370514in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{1.369887in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{1.369201in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{1.368606in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{1.368188in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{1.366986in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{1.366471in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{1.365730in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.365509in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{1.364049in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{1.363885in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{1.363014in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{1.361497in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{1.360419in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{1.359657in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{1.357899in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{1.357479in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{1.357046in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{1.355625in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{1.354515in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{1.353786in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{1.353024in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{1.351707in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{1.351388in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{1.349494in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{1.348699in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{1.347137in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.345779in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{1.345307in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{1.344366in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{1.342869in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{1.341764in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{1.340458in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{1.339421in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{1.338052in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{1.335507in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{1.334375in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{1.332317in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.330853in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{1.328689in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{1.322763in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{1.319962in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.317087in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.315769in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{1.313233in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{1.309216in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{1.307531in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{1.298845in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{1.290137in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{1.274232in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{1.250154in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{1.234539in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{1.220757in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{1.192712in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{1.166307in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{1.147498in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{1.135483in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{1.117170in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{1.098630in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{1.087384in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{1.073404in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{1.050785in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{1.035573in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{1.015344in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{0.999890in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{0.979173in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{0.968713in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{0.951094in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{0.930055in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{0.915195in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{0.897928in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{0.884389in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{0.870177in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{0.825819in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{0.811612in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{0.797477in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{0.768704in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{0.753316in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{0.743737in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{0.725655in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{0.720405in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{0.709893in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{0.698997in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{0.693038in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{0.684176in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{0.678104in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{0.666048in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{0.658185in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{0.651847in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{0.643398in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{0.633488in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{0.629179in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{0.621435in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{0.613629in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{0.608444in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{0.602762in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{0.597303in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{0.589392in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{0.584681in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{0.578581in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{0.573846in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{0.566631in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.561869in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{0.557228in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{0.552863in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{0.550610in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{0.542790in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{0.536219in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.533650in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{0.531234in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{0.526386in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{0.523049in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{0.520131in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{0.513955in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{0.511148in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{0.510079in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{0.505261in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{0.500375in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{0.495259in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{0.491405in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{0.488008in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{0.478724in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{0.476222in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{0.469562in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{0.466247in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{0.462947in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{0.458528in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{0.451040in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{0.450427in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{0.445029in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{0.439499in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{0.435840in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{0.434948in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{0.430716in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{0.425358in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{0.422280in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{0.416631in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{0.410256in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{0.407863in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{0.398244in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{0.394604in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{0.389370in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{0.383039in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{0.380587in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{0.375610in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{0.370213in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{0.367388in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{0.360089in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{0.359123in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{0.352734in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{0.343922in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{0.339668in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{0.336612in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{0.331442in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{0.320930in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{0.317176in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.312571in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.332757in}}%
\pgfpathlineto{\pgfqpoint{4.652680in}{0.332757in}}%
\pgfpathlineto{\pgfqpoint{4.639700in}{0.338576in}}%
\pgfpathlineto{\pgfqpoint{4.626720in}{0.343770in}}%
\pgfpathlineto{\pgfqpoint{4.613740in}{0.347767in}}%
\pgfpathlineto{\pgfqpoint{4.600760in}{0.353974in}}%
\pgfpathlineto{\pgfqpoint{4.587780in}{0.360663in}}%
\pgfpathlineto{\pgfqpoint{4.574800in}{0.365225in}}%
\pgfpathlineto{\pgfqpoint{4.561820in}{0.367622in}}%
\pgfpathlineto{\pgfqpoint{4.548840in}{0.372970in}}%
\pgfpathlineto{\pgfqpoint{4.535860in}{0.375052in}}%
\pgfpathlineto{\pgfqpoint{4.522880in}{0.381027in}}%
\pgfpathlineto{\pgfqpoint{4.509900in}{0.383195in}}%
\pgfpathlineto{\pgfqpoint{4.496920in}{0.387755in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{0.392600in}}%
\pgfpathlineto{\pgfqpoint{4.470960in}{0.395714in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{0.400637in}}%
\pgfpathlineto{\pgfqpoint{4.445000in}{0.406813in}}%
\pgfpathlineto{\pgfqpoint{4.432020in}{0.415500in}}%
\pgfpathlineto{\pgfqpoint{4.419040in}{0.417227in}}%
\pgfpathlineto{\pgfqpoint{4.406060in}{0.421942in}}%
\pgfpathlineto{\pgfqpoint{4.393080in}{0.428386in}}%
\pgfpathlineto{\pgfqpoint{4.380100in}{0.432566in}}%
\pgfpathlineto{\pgfqpoint{4.367120in}{0.437436in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{0.442345in}}%
\pgfpathlineto{\pgfqpoint{4.341160in}{0.448860in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{0.453772in}}%
\pgfpathlineto{\pgfqpoint{4.315200in}{0.457934in}}%
\pgfpathlineto{\pgfqpoint{4.302220in}{0.461543in}}%
\pgfpathlineto{\pgfqpoint{4.289240in}{0.466444in}}%
\pgfpathlineto{\pgfqpoint{4.276260in}{0.469822in}}%
\pgfpathlineto{\pgfqpoint{4.263280in}{0.471992in}}%
\pgfpathlineto{\pgfqpoint{4.250300in}{0.475516in}}%
\pgfpathlineto{\pgfqpoint{4.237320in}{0.480434in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{0.483239in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{0.486668in}}%
\pgfpathlineto{\pgfqpoint{4.198380in}{0.490961in}}%
\pgfpathlineto{\pgfqpoint{4.185400in}{0.499395in}}%
\pgfpathlineto{\pgfqpoint{4.172420in}{0.505127in}}%
\pgfpathlineto{\pgfqpoint{4.159440in}{0.509552in}}%
\pgfpathlineto{\pgfqpoint{4.146460in}{0.513812in}}%
\pgfpathlineto{\pgfqpoint{4.133480in}{0.516668in}}%
\pgfpathlineto{\pgfqpoint{4.120500in}{0.521225in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{0.523917in}}%
\pgfpathlineto{\pgfqpoint{4.094540in}{0.529058in}}%
\pgfpathlineto{\pgfqpoint{4.081560in}{0.531168in}}%
\pgfpathlineto{\pgfqpoint{4.068580in}{0.535617in}}%
\pgfpathlineto{\pgfqpoint{4.055600in}{0.540425in}}%
\pgfpathlineto{\pgfqpoint{4.042620in}{0.542792in}}%
\pgfpathlineto{\pgfqpoint{4.029640in}{0.548139in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.552175in}}%
\pgfpathlineto{\pgfqpoint{4.003680in}{0.557601in}}%
\pgfpathlineto{\pgfqpoint{3.990700in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{3.977720in}{0.566193in}}%
\pgfpathlineto{\pgfqpoint{3.964740in}{0.570955in}}%
\pgfpathlineto{\pgfqpoint{3.951760in}{0.576160in}}%
\pgfpathlineto{\pgfqpoint{3.938780in}{0.578904in}}%
\pgfpathlineto{\pgfqpoint{3.925800in}{0.583883in}}%
\pgfpathlineto{\pgfqpoint{3.912820in}{0.589816in}}%
\pgfpathlineto{\pgfqpoint{3.899840in}{0.595674in}}%
\pgfpathlineto{\pgfqpoint{3.886860in}{0.600251in}}%
\pgfpathlineto{\pgfqpoint{3.873880in}{0.607055in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{0.611873in}}%
\pgfpathlineto{\pgfqpoint{3.847920in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{3.834940in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{0.636100in}}%
\pgfpathlineto{\pgfqpoint{3.808980in}{0.643130in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{0.650108in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{0.657282in}}%
\pgfpathlineto{\pgfqpoint{3.770040in}{0.662699in}}%
\pgfpathlineto{\pgfqpoint{3.757060in}{0.673584in}}%
\pgfpathlineto{\pgfqpoint{3.744080in}{0.681180in}}%
\pgfpathlineto{\pgfqpoint{3.731100in}{0.692901in}}%
\pgfpathlineto{\pgfqpoint{3.718120in}{0.697329in}}%
\pgfpathlineto{\pgfqpoint{3.705140in}{0.706865in}}%
\pgfpathlineto{\pgfqpoint{3.692160in}{0.714739in}}%
\pgfpathlineto{\pgfqpoint{3.679180in}{0.721747in}}%
\pgfpathlineto{\pgfqpoint{3.666200in}{0.736019in}}%
\pgfpathlineto{\pgfqpoint{3.653220in}{0.742611in}}%
\pgfpathlineto{\pgfqpoint{3.640240in}{0.756137in}}%
\pgfpathlineto{\pgfqpoint{3.627260in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{3.614280in}{0.780642in}}%
\pgfpathlineto{\pgfqpoint{3.601300in}{0.789545in}}%
\pgfpathlineto{\pgfqpoint{3.588320in}{0.803961in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{0.825618in}}%
\pgfpathlineto{\pgfqpoint{3.562360in}{0.837482in}}%
\pgfpathlineto{\pgfqpoint{3.549380in}{0.851337in}}%
\pgfpathlineto{\pgfqpoint{3.536400in}{0.880447in}}%
\pgfpathlineto{\pgfqpoint{3.523420in}{0.898259in}}%
\pgfpathlineto{\pgfqpoint{3.510440in}{0.910753in}}%
\pgfpathlineto{\pgfqpoint{3.497460in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{3.484480in}{0.941062in}}%
\pgfpathlineto{\pgfqpoint{3.471500in}{0.951903in}}%
\pgfpathlineto{\pgfqpoint{3.458520in}{0.978256in}}%
\pgfpathlineto{\pgfqpoint{3.445540in}{0.991737in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{1.006618in}}%
\pgfpathlineto{\pgfqpoint{3.419580in}{1.034457in}}%
\pgfpathlineto{\pgfqpoint{3.406600in}{1.052037in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{1.064573in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{1.089608in}}%
\pgfpathlineto{\pgfqpoint{3.367660in}{1.105168in}}%
\pgfpathlineto{\pgfqpoint{3.354680in}{1.114755in}}%
\pgfpathlineto{\pgfqpoint{3.341700in}{1.134869in}}%
\pgfpathlineto{\pgfqpoint{3.328720in}{1.148102in}}%
\pgfpathlineto{\pgfqpoint{3.315740in}{1.160541in}}%
\pgfpathlineto{\pgfqpoint{3.302760in}{1.180575in}}%
\pgfpathlineto{\pgfqpoint{3.289780in}{1.190298in}}%
\pgfpathlineto{\pgfqpoint{3.276800in}{1.203507in}}%
\pgfpathlineto{\pgfqpoint{3.263820in}{1.220156in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{1.233753in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{1.247115in}}%
\pgfpathlineto{\pgfqpoint{3.224880in}{1.267205in}}%
\pgfpathlineto{\pgfqpoint{3.211900in}{1.274755in}}%
\pgfpathlineto{\pgfqpoint{3.198920in}{1.288484in}}%
\pgfpathlineto{\pgfqpoint{3.185939in}{1.301050in}}%
\pgfpathlineto{\pgfqpoint{3.172959in}{1.312599in}}%
\pgfpathlineto{\pgfqpoint{3.159979in}{1.322991in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{1.329630in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{1.335217in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{1.340468in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.342502in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.346371in}}%
\pgfpathlineto{\pgfqpoint{3.082099in}{1.349096in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{1.349963in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.351716in}}%
\pgfpathlineto{\pgfqpoint{3.043159in}{1.352321in}}%
\pgfpathlineto{\pgfqpoint{3.030179in}{1.354641in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{1.355418in}}%
\pgfpathlineto{\pgfqpoint{3.004219in}{1.356764in}}%
\pgfpathlineto{\pgfqpoint{2.991239in}{1.358313in}}%
\pgfpathlineto{\pgfqpoint{2.978259in}{1.359951in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{1.362136in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{1.365676in}}%
\pgfpathlineto{\pgfqpoint{2.926339in}{1.367174in}}%
\pgfpathlineto{\pgfqpoint{2.913359in}{1.367570in}}%
\pgfpathlineto{\pgfqpoint{2.900379in}{1.368494in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.369599in}}%
\pgfpathlineto{\pgfqpoint{2.874419in}{1.370509in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{1.371678in}}%
\pgfpathlineto{\pgfqpoint{2.848459in}{1.373643in}}%
\pgfpathlineto{\pgfqpoint{2.835479in}{1.374445in}}%
\pgfpathlineto{\pgfqpoint{2.822499in}{1.375521in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{1.375760in}}%
\pgfpathlineto{\pgfqpoint{2.796539in}{1.376798in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{1.378007in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{1.378905in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{1.380095in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{1.381110in}}%
\pgfpathlineto{\pgfqpoint{2.731639in}{1.381885in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{1.382777in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{1.383721in}}%
\pgfpathlineto{\pgfqpoint{2.679719in}{1.384985in}}%
\pgfpathlineto{\pgfqpoint{2.666739in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{2.653759in}{1.386564in}}%
\pgfpathlineto{\pgfqpoint{2.640779in}{1.387199in}}%
\pgfpathlineto{\pgfqpoint{2.627799in}{1.387544in}}%
\pgfpathlineto{\pgfqpoint{2.614819in}{1.388505in}}%
\pgfpathlineto{\pgfqpoint{2.601839in}{1.389291in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{1.389544in}}%
\pgfpathlineto{\pgfqpoint{2.575879in}{1.390135in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{1.391020in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{1.392059in}}%
\pgfpathlineto{\pgfqpoint{2.536939in}{1.392748in}}%
\pgfpathlineto{\pgfqpoint{2.523959in}{1.393189in}}%
\pgfpathlineto{\pgfqpoint{2.510979in}{1.394066in}}%
\pgfpathlineto{\pgfqpoint{2.497999in}{1.394188in}}%
\pgfpathlineto{\pgfqpoint{2.485019in}{1.394516in}}%
\pgfpathlineto{\pgfqpoint{2.472039in}{1.395123in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{1.395537in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{1.396278in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{2.420119in}{1.397935in}}%
\pgfpathlineto{\pgfqpoint{2.407139in}{1.398355in}}%
\pgfpathlineto{\pgfqpoint{2.394159in}{1.398817in}}%
\pgfpathlineto{\pgfqpoint{2.381179in}{1.399340in}}%
\pgfpathlineto{\pgfqpoint{2.368199in}{1.399647in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{1.400434in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{1.401408in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{1.401536in}}%
\pgfpathlineto{\pgfqpoint{2.316279in}{1.401955in}}%
\pgfpathlineto{\pgfqpoint{2.303299in}{1.402390in}}%
\pgfpathlineto{\pgfqpoint{2.290319in}{1.402861in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{1.403433in}}%
\pgfpathlineto{\pgfqpoint{2.264359in}{1.404445in}}%
\pgfpathlineto{\pgfqpoint{2.251379in}{1.404762in}}%
\pgfpathlineto{\pgfqpoint{2.238399in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{2.225419in}{1.405696in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{1.406209in}}%
\pgfpathlineto{\pgfqpoint{2.199459in}{1.407090in}}%
\pgfpathlineto{\pgfqpoint{2.186479in}{1.408035in}}%
\pgfpathlineto{\pgfqpoint{2.173499in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{2.160519in}{1.408777in}}%
\pgfpathlineto{\pgfqpoint{2.147539in}{1.409398in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{1.409768in}}%
\pgfpathlineto{\pgfqpoint{2.121579in}{1.410532in}}%
\pgfpathlineto{\pgfqpoint{2.108599in}{1.411032in}}%
\pgfpathlineto{\pgfqpoint{2.095619in}{1.412099in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{1.412213in}}%
\pgfpathlineto{\pgfqpoint{2.069659in}{1.412869in}}%
\pgfpathlineto{\pgfqpoint{2.056679in}{1.412998in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{1.413490in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.414510in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{1.415190in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.415730in}}%
\pgfpathlineto{\pgfqpoint{1.991779in}{1.416005in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{1.965819in}{1.416745in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{1.417517in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{1.418061in}}%
\pgfpathlineto{\pgfqpoint{1.926879in}{1.418556in}}%
\pgfpathlineto{\pgfqpoint{1.913899in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.900919in}{1.419560in}}%
\pgfpathlineto{\pgfqpoint{1.887939in}{1.420081in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{1.861979in}{1.421077in}}%
\pgfpathlineto{\pgfqpoint{1.848999in}{1.422166in}}%
\pgfpathlineto{\pgfqpoint{1.836019in}{1.422492in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{1.422895in}}%
\pgfpathlineto{\pgfqpoint{1.810059in}{1.423759in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{1.423839in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{1.424554in}}%
\pgfpathlineto{\pgfqpoint{1.771119in}{1.425494in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{1.425971in}}%
\pgfpathlineto{\pgfqpoint{1.745159in}{1.426730in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{1.427300in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{1.427651in}}%
\pgfpathlineto{\pgfqpoint{1.706219in}{1.428366in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{1.429006in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{1.667279in}{1.429781in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{1.430159in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{1.431075in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{1.431735in}}%
\pgfpathlineto{\pgfqpoint{1.615359in}{1.432320in}}%
\pgfpathlineto{\pgfqpoint{1.602379in}{1.433249in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{1.434006in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{1.434762in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.434941in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.435600in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{1.435944in}}%
\pgfpathlineto{\pgfqpoint{1.524498in}{1.436583in}}%
\pgfpathlineto{\pgfqpoint{1.511518in}{1.437845in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{1.438540in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{1.439740in}}%
\pgfpathlineto{\pgfqpoint{1.472578in}{1.440828in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.442627in}}%
\pgfpathlineto{\pgfqpoint{1.446618in}{1.444136in}}%
\pgfpathlineto{\pgfqpoint{1.433638in}{1.444537in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{1.445911in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.446347in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.381718in}{1.448166in}}%
\pgfpathlineto{\pgfqpoint{1.368738in}{1.449069in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{1.450495in}}%
\pgfpathlineto{\pgfqpoint{1.342778in}{1.451248in}}%
\pgfpathlineto{\pgfqpoint{1.329798in}{1.452324in}}%
\pgfpathlineto{\pgfqpoint{1.316818in}{1.453513in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{1.454347in}}%
\pgfpathlineto{\pgfqpoint{1.290858in}{1.454621in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{1.455401in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.455957in}}%
\pgfpathlineto{\pgfqpoint{1.251918in}{1.456289in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{1.458152in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{1.458509in}}%
\pgfpathlineto{\pgfqpoint{1.199998in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{1.459791in}}%
\pgfpathlineto{\pgfqpoint{1.174038in}{1.460360in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.461143in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{1.462642in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{1.462946in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{1.463499in}}%
\pgfpathlineto{\pgfqpoint{1.096158in}{1.463597in}}%
\pgfpathlineto{\pgfqpoint{1.083178in}{1.464286in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{1.464594in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{1.465125in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{1.465596in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{1.466142in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{1.467057in}}%
\pgfpathlineto{\pgfqpoint{1.005298in}{1.467617in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.468194in}}%
\pgfpathlineto{\pgfqpoint{0.979338in}{1.469098in}}%
\pgfpathlineto{\pgfqpoint{0.966358in}{1.469712in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{1.470563in}}%
\pgfpathlineto{\pgfqpoint{0.940398in}{1.471197in}}%
\pgfpathlineto{\pgfqpoint{0.927418in}{1.471905in}}%
\pgfpathlineto{\pgfqpoint{0.914438in}{1.472559in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{1.473607in}}%
\pgfpathlineto{\pgfqpoint{0.888478in}{1.474140in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{1.474380in}}%
\pgfpathlineto{\pgfqpoint{0.862518in}{1.475463in}}%
\pgfpathlineto{\pgfqpoint{0.849538in}{1.476254in}}%
\pgfpathlineto{\pgfqpoint{0.836558in}{1.476773in}}%
\pgfpathlineto{\pgfqpoint{0.823578in}{1.477603in}}%
\pgfpathlineto{\pgfqpoint{0.810598in}{1.478599in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{1.480207in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.771658in}{0.312571in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{0.483050in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771658in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771658in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{0.483050in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550459in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{1.550459in}{1.482220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550459in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550459in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{0.483050in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329259in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{1.482220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329259in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329259in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2 r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{0.483050in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108059in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{3.108059in}{1.482220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108059in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108059in,y=0.385827in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3 r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394159in,y=0.222742in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Singular value index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{0.483050in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.483050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771658in}{0.483050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418263in,y=0.440840in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{0.483050in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.982635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771658in}{0.982635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418263in,y=0.940426in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771658in}{0.483050in}}{\pgfqpoint{3.245002in}{0.999171in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.482220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771658in}{1.482220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498509in,y=1.440011in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194971in,y=0.614013in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Normalized}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334936in,y=0.533264in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  singular value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016660in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.482220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{0.483050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771658in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{4.016660in}{1.482220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394159in,y=1.565554in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Random Spectra}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/sv_grid/sv_one_species_grid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pfister/miniconda3/envs/pytorch_cpu/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.105405in}{3.981319in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.105405in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.105405in}{3.981319in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.981319in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.703015in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430926in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.214187in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.218103in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.225936in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.284681in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.323844in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.327760in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.331676in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.335593in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.339509in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.347341in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.359090in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.363007in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.366923in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.370839in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.374756in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.378672in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.382588in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.386504in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.390421in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.394337in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.402170in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.406086in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.413919in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.417835in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.421751in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.425668in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.437416in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.441333in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.445249in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.449165in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.456998in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.460914in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.464831in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.472663in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.476580in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.484412in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.488328in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.492245in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.496161in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.500077in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.503994in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.507910in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.511826in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.515743in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.519659in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.523575in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.527492in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.531408in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.535324in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.543157in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.547073in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.554906in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.562738in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.566655in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.570571in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.578403in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.582320in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.586236in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.590152in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.594069in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.601901in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.605818in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.609734in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.613650in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.617567in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.621483in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.625399in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.629315in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.633232in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.637148in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.641064in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.644981in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.648897in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.652813in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.668479in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.672395in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.676311in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.680227in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.684144in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.691976in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.695893in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.699809in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.703725in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.707642in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.711558in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.715474in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.723307in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.727223in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.735056in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.738972in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.742888in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.746805in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.750721in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.754637in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.758554in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.762470in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.766386in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.770302in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.774219in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.778135in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.782051in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.785968in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.793800in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.797717in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.801633in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.805549in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.809466in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.817298in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.825131in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.829047in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.832963in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.836880in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.840796in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.844712in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.848629in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.856461in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.860378in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.864294in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.868210in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.876043in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.879959in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.883875in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.887792in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.891708in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.895624in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.899541in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.907373in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.919122in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.923038in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.926955in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.930871in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.938704in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.942620in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.946536in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.950453in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.954369in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.958285in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.962201in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.970034in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.973950in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.977867in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.981783in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.985699in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.989616in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.993532in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.001365in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.005281in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.009197in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.013113in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.017030in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.020946in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.024862in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.028779in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.032695in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.036611in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.040528in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.044444in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.048360in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.052277in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.056193in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.060109in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.064025in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.067942in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.075774in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.079691in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.083607in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.087523in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.091440in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.095356in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.099272in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.103189in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.107105in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.111021in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.114937in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.118854in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.126686in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.130603in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.138435in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.142352in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.146268in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.150184in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.154100in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.158017in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.165849in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.169766in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.173682in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.177598in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.181515in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.185431in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.189347in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.193264in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.197180in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.201096in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.205012in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.208929in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.212845in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.216761in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.220678in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.224594in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.228510in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.232427in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.236343in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.240259in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.244176in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.248092in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.252008in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.255924in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.259841in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.263757in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.267673in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.271590in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.275506in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.279422in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.283339in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.287255in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.291171in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.295088in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.299004in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.302920in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.306836in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.310753in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.314669in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.318585in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.322502in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.326418in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.330334in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.334251in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.338167in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.342083in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.349916in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.353832in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.357748in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.361665in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.365581in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.369497in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.373414in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.377330in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.381246in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.389079in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.392995in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.400828in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.408660in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.412577in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.420409in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.424326in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.428242in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.432158in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.443907in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.447823in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.451740in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.455656in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.459572in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.463489in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.467405in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.471321in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.475238in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.479154in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.483070in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.486987in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.490903in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.494819in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.498735in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.502652in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.506568in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.510484in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.514401in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.518317in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.522233in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.526150in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.530066in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.533982in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.541815in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.545731in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.549647in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.557480in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.561396in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.569229in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.573145in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.577062in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.580978in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.584894in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.588810in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.592727in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.596643in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.600559in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.604476in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.608392in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.616225in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.624057in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.627974in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.631890in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.635806in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.639722in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.643639in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.647555in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.655388in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.659304in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.663220in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.667137in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.671053in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.674969in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.678886in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.682802in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.686718in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.690634in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.694551in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.698467in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.702383in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.706300in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.710216in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.714132in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.718049in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.721965in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.725881in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.729797in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.733714in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.737630in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.741546in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.745463in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.749379in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.753295in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.761128in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.765044in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.768961in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.772877in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.776793in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.780709in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.784626in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.788542in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.792458in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.796375in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.800291in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.804207in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.808124in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.812040in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.815956in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.819873in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.823789in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.827705in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.831621in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.839454in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.843370in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.847287in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.851203in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.855119in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.859036in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.862952in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.866868in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.870784in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.874701in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.878617in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.882533in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.886450in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.890366in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.894282in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.898199in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.906031in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.909948in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.913864in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.921696in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.925613in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.929529in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.933445in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.941278in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.945194in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.953027in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.956943in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.960860in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.964776in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.968692in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.972608in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.976525in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.980441in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.984357in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.988274in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.992190in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.996106in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.000023in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.003939in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.011772in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.015688in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.019604in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.023520in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.027437in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.039186in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.043102in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.047018in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.050935in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.054851in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.058767in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.062683in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.066600in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.070516in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.074432in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.078349in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.082265in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.086181in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.090098in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.094014in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.097930in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.101847in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.105763in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.109679in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.113595in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.117512in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.121428in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.125344in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.129261in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.133177in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.137093in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.141010in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.144926in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.148842in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.152759in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.156675in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.160591in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.164507in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.168424in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.172340in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.176256in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.180173in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.184089in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.188005in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.191922in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.195838in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.199754in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.207587in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.215419in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.219336in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.223252in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.227168in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.231085in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.235001in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.238917in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.242834in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.246750in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.250666in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.254582in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.258499in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.262415in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.266331in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.270248in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.274164in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.278080in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.281997in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.285913in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.289829in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.293746in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.297662in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.301578in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.309411in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.313327in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.317243in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.321160in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.325076in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.328992in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.332909in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.336825in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.340741in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.344658in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.348574in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.352490in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.356406in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.360323in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.364239in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.368155in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.372072in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.375988in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.379904in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.383821in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.387737in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.391653in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.395570in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.399486in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.403402in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.407318in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.411235in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.415151in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.419067in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.422984in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.426900in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.430816in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.434733in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.438649in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.442565in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.446481in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.450398in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.454314in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.458230in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.462147in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.466063in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.469979in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.473896in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.477812in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.481728in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.485645in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.489561in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.493477in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.497393in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.501310in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.505226in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.509142in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.513059in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.516975in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.520891in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.524808in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.528724in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.532640in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.536557in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.540473in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.544389in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.548305in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.552222in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.556138in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.560054in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.563971in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.567887in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.571803in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.575720in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.579636in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.583552in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.587469in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.591385in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.595301in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.607050in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.610966in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.614883in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.618799in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.622715in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.630548in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.634464in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.638380in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.642297in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.646213in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.650129in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.654046in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.657962in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.661878in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.665795in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.669711in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.673627in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.677544in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.681460in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.685376in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.689292in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.693209in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.697125in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.701041in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.704958in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.708874in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.712790in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.716707in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.720623in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.724539in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.728456in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.732372in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.736288in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.740204in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.744121in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.748037in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.751953in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.755870in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.759786in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.763702in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.771535in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.775451in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.779368in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.783284in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.787200in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.791116in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.795033in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.798949in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.802865in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.806782in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.810698in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.814614in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.818531in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.822447in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.826363in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.830279in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.834196in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.838112in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.842028in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.845945in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.849861in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.853777in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.857694in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.861610in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.865526in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.869443in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.873359in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.877275in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.881191in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.885108in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.889024in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.892940in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.896857in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.900773in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.904689in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.908606in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.912522in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.916438in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.920355in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.924271in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.928187in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.932103in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.936020in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.939936in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.943852in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.947769in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.951685in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.955601in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.959518in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.963434in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.967350in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.971267in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.975183in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.979099in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.983015in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.986932in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.990848in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.994764in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.998681in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.002597in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.006513in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.010430in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.014346in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.018262in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.022178in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.026095in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.033927in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.037844in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.041760in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.045676in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.049593in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.053509in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.057425in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.061342in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.065258in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.069174in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.073090in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.077007in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.080923in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.084839in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.088756in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.092672in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.096588in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.100505in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.104421in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.108337in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.112254in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.116170in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.124002in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.127919in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.131835in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.135751in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.143584in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.147500in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.151417in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.155333in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.159249in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.163165in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.167082in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.170998in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.174914in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.178831in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.182747in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.186663in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.190580in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.194496in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.198412in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.202329in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.206245in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.210161in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.214077in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.217994in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.221910in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.225826in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.229743in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.237575in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.241492in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.245408in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.249324in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.253241in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.257157in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.261073in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.264989in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.268906in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.272822in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.276738in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.280655in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.284571in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.288487in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.292404in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.296320in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.300236in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.304153in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.308069in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.311985in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.315901in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.319818in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.323734in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.327650in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.331567in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.335483in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.339399in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.343316in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.347232in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.351148in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.355064in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.358981in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.362897in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.366813in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.370730in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.374646in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.378562in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.382479in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.386395in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.390311in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.394228in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.398144in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.402060in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.405976in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.409893in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.413809in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.417725in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.421642in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.425558in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.429474in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.433391in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.437307in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.441223in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.445140in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.449056in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.452972in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.456888in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.460805in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.464721in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.468637in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.472554in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.476470in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.480386in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.484303in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.488219in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.492135in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.496052in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.499968in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.503884in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.507800in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.511717in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.519549in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.527382in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.531298in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.535215in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.539131in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.543047in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.546963in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.550880in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.554796in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.558712in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.562629in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.566545in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.570461in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.574378in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.578294in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.582210in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.586127in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.590043in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.593959in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.597875in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.601792in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.609624in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.613541in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.617457in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.621373in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.625290in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.629206in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.633122in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.637039in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.640955in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.644871in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.648787in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.652704in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.656620in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.660536in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.668369in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.672285in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.676202in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.680118in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.684034in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.687951in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.691867in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.695783in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.699699in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.703616in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.707532in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.711448in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.715365in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.719281in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.723197in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.727114in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.731030in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.734946in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.738862in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.742779in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.746695in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.750611in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.754528in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.758444in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.762360in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.766277in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.770193in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.774109in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.778026in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.781942in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.785858in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.789774in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.793691in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.797607in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.801523in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.805440in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.809356in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.813272in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.817189in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.821105in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.825021in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.828938in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.832854in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.836770in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.840686in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.844603in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.848519in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.852435in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.856352in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.860268in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.864184in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.868101in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.872017in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.875933in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.879850in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.883766in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.887682in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.891598in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.895515in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.899431in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.903347in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.907264in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.911180in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.915096in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.919013in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.922929in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.926845in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.517699in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.523070in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.528440in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.533810in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.539181in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.544551in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.549922in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.555292in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.560663in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.566033in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.571404in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.576774in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.582145in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.587515in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.592885in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.598256in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.603626in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.608997in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.614367in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.619738in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.625108in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.630479in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.635849in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.641220in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.646590in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.651961in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.657331in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.662701in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.668072in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.673442in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.678813in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.689554in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.694924in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.700295in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.711036in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.716406in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.721776in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.727147in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.732517in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.737888in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.743258in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.748629in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.753999in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.759370in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.764740in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.770111in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.775481in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.780852in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.786222in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.791592in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.796963in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.802333in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.807704in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.813074in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.818445in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.823815in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.829186in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.834556in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.839927in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.845297in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.850667in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.856038in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.861408in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.866779in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.872149in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.877520in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.882890in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.888261in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.893631in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.899002in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.904372in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.909743in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.915113in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.920483in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.925854in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.931224in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.936595in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.941965in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.947336in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.952706in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.958077in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.963447in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.968818in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.974188in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.984929in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.990299in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.995670in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.001040in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.006411in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.011781in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.017152in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.022522in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.027893in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.033263in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.038634in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.044004in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.049374in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.054745in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.060115in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.065486in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.070856in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.076227in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.081597in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.086968in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.092338in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.307156in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.312527in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.317897in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.323268in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.328638in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.334009in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.339379in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.344750in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.350120in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.355491in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.360861in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.366231in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.371602in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.376972in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.382343in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.387713in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.393084in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.398454in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.403825in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.409195in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.414566in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.419936in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.425307in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.430677in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.436047in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.441418in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.446788in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.452159in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.457529in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.462900in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.468270in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.473641in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.479011in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.484382in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.489752in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.495122in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.500493in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.505863in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.511234in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.516604in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.521975in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.527345in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.532716in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.538086in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.543457in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.548827in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.554198in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.559568in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.564938in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.570309in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.575679in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.581050in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.586420in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.591791in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.597161in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.602532in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.607902in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.613273in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.618643in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.624013in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.629384in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.634754in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.640125in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.645495in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.650866in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.656236in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.661607in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.666977in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.672348in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.677718in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.683089in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.688459in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.693829in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.699200in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.704570in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.709941in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.715311in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.720682in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.726052in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.731423in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.736793in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.742164in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.747534in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.752904in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.758275in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.763645in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.769016in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.774386in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.779757in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.785127in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.790498in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.795868in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.801239in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.806609in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.811980in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.817350in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.822720in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.828091in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.833461in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.838832in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.844202in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.849573in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.854943in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.860314in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.865684in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.871055in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.876425in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.926845in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.922929in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.919013in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.915096in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.911180in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.907264in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.903347in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.899431in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.895515in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.891598in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.887682in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.883766in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.879850in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.875933in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.872017in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.868101in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.864184in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.860268in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.856352in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.852435in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.848519in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.844603in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.840686in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.836770in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.832854in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.828938in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.825021in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.821105in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.817189in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.813272in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.809356in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.805440in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.801523in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.797607in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.793691in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.789774in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.785858in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.781942in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.778026in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.774109in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.770193in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.766277in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.762360in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.758444in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.754528in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.750611in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.746695in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.742779in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.738862in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.734946in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.731030in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.727114in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.723197in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.719281in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.715365in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.711448in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.707532in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.703616in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.699699in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.695783in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.691867in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.687951in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.684034in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.680118in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.676202in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.672285in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.668369in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.660536in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.656620in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.652704in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.648787in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.644871in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.640955in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.637039in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.633122in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.629206in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.625290in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.621373in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.617457in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.613541in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.609624in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.601792in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.597875in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.593959in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.590043in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.586127in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.582210in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.578294in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.574378in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.570461in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.566545in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.562629in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.558712in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.554796in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.550880in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.546963in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.543047in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.539131in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.535215in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.531298in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.527382in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.519549in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.511717in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.507800in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.503884in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.499968in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.496052in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.492135in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.488219in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.484303in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.480386in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.476470in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.472554in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.468637in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.464721in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.460805in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.456888in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.452972in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.449056in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.445140in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.441223in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.437307in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.433391in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.429474in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.425558in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.421642in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.417725in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.413809in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.409893in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.405976in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.402060in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.398144in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.394228in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.390311in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.386395in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.382479in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.378562in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.374646in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.370730in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.366813in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.362897in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.358981in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.355064in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.351148in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.347232in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.343316in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.339399in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.335483in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.331567in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.327650in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.323734in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.319818in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.315901in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.311985in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.308069in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.304153in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.300236in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.296320in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.292404in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.288487in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.284571in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.280655in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.276738in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.272822in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.268906in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.264989in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.261073in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.257157in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.253241in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.249324in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.245408in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.241492in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.237575in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.229743in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.225826in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.221910in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.217994in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.214077in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.210161in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.206245in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.202329in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.198412in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.194496in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.190580in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.186663in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.182747in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.178831in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.174914in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.170998in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.167082in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.163165in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.159249in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.155333in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.151417in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.147500in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.143584in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.135751in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.131835in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.127919in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.124002in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.116170in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.112254in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.108337in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.104421in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.100505in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.096588in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.092672in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.088756in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.084839in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.080923in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.077007in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.073090in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.069174in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.065258in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.061342in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.057425in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.053509in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.049593in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.045676in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.041760in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.037844in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.033927in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.026095in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.022178in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.018262in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.014346in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.010430in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.006513in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.002597in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.998681in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.994764in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.990848in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.986932in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.983015in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.979099in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.975183in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.971267in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.967350in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.963434in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.959518in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.955601in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.951685in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.947769in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.943852in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.939936in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.936020in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.932103in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.928187in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.924271in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.920355in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.916438in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.912522in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.908606in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.904689in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.900773in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.896857in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.892940in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.889024in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.885108in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.881191in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.877275in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.873359in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.869443in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.865526in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.861610in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.857694in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.853777in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.849861in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.845945in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.842028in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.838112in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.834196in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.830279in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.826363in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.822447in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.818531in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.814614in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.810698in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.806782in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.802865in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.798949in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.795033in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.791116in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.787200in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.783284in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.779368in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.775451in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.771535in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.763702in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.759786in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.755870in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.751953in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.748037in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.744121in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.740204in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.736288in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.732372in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.728456in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.724539in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.720623in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.716707in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.712790in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.708874in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.704958in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.701041in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.697125in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.693209in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.689292in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.685376in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.681460in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.677544in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.673627in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.669711in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.665795in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.661878in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.657962in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.654046in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.650129in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.646213in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.642297in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.638380in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.634464in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.630548in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.622715in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.618799in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.614883in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.610966in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.607050in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.595301in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.591385in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.587469in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.583552in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.579636in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.575720in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.571803in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.567887in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.563971in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.560054in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.556138in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.552222in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.548305in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.544389in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.540473in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.536557in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.532640in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.528724in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.524808in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.520891in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.516975in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.513059in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.509142in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.505226in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.501310in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.497393in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.493477in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.489561in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.485645in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.481728in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.477812in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.473896in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.469979in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.466063in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.462147in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.458230in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.454314in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.450398in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.446481in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.442565in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.438649in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.434733in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.430816in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.426900in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.422984in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.419067in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.415151in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.411235in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.407318in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.403402in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.399486in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.395570in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.391653in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.387737in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.383821in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.379904in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.375988in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.372072in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.368155in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.364239in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.360323in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.356406in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.352490in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.348574in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.344658in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.340741in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.336825in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.332909in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.328992in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.325076in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.321160in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.317243in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.313327in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.309411in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.301578in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.297662in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.293746in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.289829in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.285913in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.281997in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.278080in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.274164in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.270248in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.266331in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.262415in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.258499in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.254582in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.250666in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.246750in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.242834in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.238917in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.235001in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.231085in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.227168in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.223252in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.219336in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.215419in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.207587in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.199754in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.195838in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.191922in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.188005in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.184089in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.180173in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.176256in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.172340in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.168424in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.164507in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.160591in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.156675in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.152759in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.148842in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.144926in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.141010in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.137093in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.133177in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.129261in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.125344in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.121428in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.117512in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.113595in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.109679in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.105763in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.101847in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.097930in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.094014in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.090098in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.086181in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.082265in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.078349in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.074432in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.070516in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.066600in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.062683in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.058767in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.054851in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.050935in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.047018in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.043102in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.039186in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.027437in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.023520in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.019604in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.015688in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.011772in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.003939in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.000023in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.996106in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.992190in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.988274in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.984357in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.980441in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.976525in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.972608in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.968692in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.964776in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.960860in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.956943in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.953027in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.945194in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.941278in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.933445in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.929529in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.925613in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.921696in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.913864in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.909948in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.906031in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.898199in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.894282in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.890366in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.886450in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.882533in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.878617in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.874701in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.870784in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.866868in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.862952in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.859036in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.855119in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.851203in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.847287in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.843370in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.839454in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.831621in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.827705in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.823789in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.819873in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.815956in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.812040in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.808124in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.804207in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.800291in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.796375in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.792458in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.788542in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.784626in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.780709in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.776793in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.772877in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.768961in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.765044in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.761128in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.753295in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.749379in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.745463in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.741546in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.737630in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.733714in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.729797in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.725881in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.721965in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.718049in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.714132in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.710216in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.706300in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.702383in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.698467in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.694551in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.690634in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.686718in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.682802in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.678886in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.674969in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.671053in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.667137in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.663220in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.659304in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.655388in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.647555in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.643639in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.639722in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.635806in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.631890in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.627974in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.624057in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.616225in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.608392in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.604476in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.600559in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.596643in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.592727in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.588810in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.584894in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.580978in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.577062in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.573145in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.569229in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.561396in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.557480in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.549647in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.545731in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.541815in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.533982in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.530066in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.526150in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.522233in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.518317in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.514401in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.510484in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.506568in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.502652in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.498735in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.494819in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.490903in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.486987in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.483070in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.479154in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.475238in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.471321in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.467405in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.463489in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.459572in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.455656in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.451740in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.447823in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.443907in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.432158in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.428242in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.424326in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.420409in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.412577in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.408660in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.400828in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.392995in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.389079in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.381246in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.377330in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.373414in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.369497in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.365581in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.361665in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.357748in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.353832in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.349916in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.342083in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.338167in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.334251in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.330334in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.326418in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.322502in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.318585in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.314669in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.310753in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.306836in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.302920in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.299004in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.295088in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.291171in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.287255in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.283339in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.279422in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.275506in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.271590in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.267673in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.263757in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.259841in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.255924in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.252008in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.248092in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.244176in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.240259in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.236343in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.232427in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.228510in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.224594in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.220678in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.216761in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.212845in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.208929in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.205012in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.201096in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.197180in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.193264in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.189347in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.185431in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.181515in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.177598in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.173682in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.169766in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.165849in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.158017in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.154100in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.150184in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.146268in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.142352in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.138435in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.130603in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.126686in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.118854in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.114937in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.111021in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.107105in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.103189in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.099272in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.095356in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.091440in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.087523in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.083607in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.079691in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.075774in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.067942in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.064025in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.060109in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.056193in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.052277in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.048360in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.044444in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.040528in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.036611in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.032695in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.028779in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.024862in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.020946in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.017030in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.013113in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.009197in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.005281in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.001365in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.993532in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.989616in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.985699in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.981783in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.977867in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.973950in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.970034in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.962201in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.958285in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.954369in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.950453in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.946536in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.942620in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.938704in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.930871in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.926955in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.923038in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.919122in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.907373in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.899541in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.895624in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.891708in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.887792in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.883875in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.879959in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.876043in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.868210in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.864294in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.860378in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.856461in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.848629in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.844712in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.840796in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.836880in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.832963in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.829047in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.825131in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.817298in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.809466in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.805549in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.801633in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.797717in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.793800in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.785968in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.782051in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.778135in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.774219in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.770302in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.766386in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.762470in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.758554in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.754637in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.750721in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.746805in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.742888in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.738972in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.735056in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.727223in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.723307in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.715474in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.711558in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.707642in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.703725in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.699809in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.695893in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.691976in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.684144in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.680227in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.676311in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.672395in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.668479in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.652813in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.648897in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.644981in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.641064in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.637148in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.633232in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.629315in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.625399in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.621483in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.617567in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.613650in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.609734in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.605818in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.601901in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.594069in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.590152in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.586236in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.582320in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.578403in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.570571in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.566655in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.562738in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.554906in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.547073in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.543157in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.535324in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.531408in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.527492in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.523575in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.519659in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.515743in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.511826in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.507910in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.503994in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.500077in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.496161in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.492245in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.488328in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.484412in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.476580in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.472663in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.464831in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.460914in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.456998in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.449165in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.445249in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.441333in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.437416in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.425668in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.421751in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.417835in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.413919in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.406086in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.402170in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.394337in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.390421in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.386504in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.382588in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.378672in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.374756in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.370839in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.366923in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.363007in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.359090in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.347341in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.339509in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.335593in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.331676in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.327760in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.323844in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.284681in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.225936in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.218103in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.214187in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.876425in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.871055in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.865684in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.860314in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.854943in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.849573in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.844202in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.838832in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.833461in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.828091in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.822720in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.817350in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.811980in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.806609in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.801239in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.795868in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.790498in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.785127in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.779757in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.774386in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.769016in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.763645in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.758275in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.752904in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.747534in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.742164in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.736793in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.731423in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.726052in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.720682in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.715311in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.709941in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.704570in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.699200in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.693829in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.688459in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.683089in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.677718in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.672348in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.666977in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.661607in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.656236in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.650866in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.645495in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.640125in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.634754in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.629384in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.624013in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.618643in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.613273in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.607902in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.602532in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.597161in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.591791in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.586420in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.581050in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.575679in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.570309in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.564938in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.559568in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.554198in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.548827in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.543457in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.538086in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.532716in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.527345in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.521975in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.516604in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.511234in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.505863in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.500493in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.495122in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.489752in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.484382in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.479011in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.473641in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.468270in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.462900in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.457529in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.452159in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.446788in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.441418in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.436047in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.430677in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.425307in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.419936in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.414566in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.409195in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.403825in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.398454in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.393084in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.387713in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.382343in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.376972in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.371602in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.366231in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.360861in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.355491in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.350120in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.344750in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.339379in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.334009in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.328638in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.323268in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.317897in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.312527in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.307156in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.306224in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.305644in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.305394in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.304500in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.303117in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.302398in}}%
\pgfpathlineto{\pgfqpoint{0.448558in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.301535in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.300626in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.299956in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.299355in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.298382in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.297325in}}%
\pgfpathlineto{\pgfqpoint{0.472791in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.296252in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.295879in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.295295in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.294593in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.293589in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.292612in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.291926in}}%
\pgfpathlineto{\pgfqpoint{0.501126in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.291017in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.290679in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.290205in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.289819in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.289403in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.288924in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.288428in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.287850in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.286956in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.286371in}}%
\pgfpathlineto{\pgfqpoint{0.539640in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.285590in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.285105in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.284621in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.284041in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.283374in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.283057in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.282445in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.282047in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.281463in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.280904in}}%
\pgfpathlineto{\pgfqpoint{0.579678in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.280300in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.280238in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.279916in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.279835in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.279441in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.279165in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.278788in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.278484in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.277954in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.277349in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.277013in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.276202in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.275105in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.274935in}}%
\pgfpathlineto{\pgfqpoint{0.630665in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.274640in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.274459in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.274185in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.273923in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.273648in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.273428in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.272930in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.272651in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.272215in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.271824in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.271688in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.271212in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.270521in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.269990in}}%
\pgfpathlineto{\pgfqpoint{0.687238in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.269360in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.269160in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.268894in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.268676in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.268486in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.268224in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.267660in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.267318in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.267160in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.266971in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.266757in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.266493in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.266069in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.265730in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.265349in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.265258in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.264902in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.264455in}}%
\pgfpathlineto{\pgfqpoint{0.762380in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.264131in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.263787in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.263487in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.263354in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.263135in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.262846in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.262452in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.262058in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.261827in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.261464in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.261073in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.260870in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.260656in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.260130in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.259713in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.259469in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.259245in}}%
\pgfpathlineto{\pgfqpoint{0.834054in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.258810in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.258540in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.258307in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.258176in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.257898in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.257694in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.257501in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.257200in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{3.257015in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.256727in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{3.256479in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.256138in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{3.255908in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{3.255704in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{3.255455in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{3.254948in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{3.254762in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{3.254319in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.253830in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{3.253453in}}%
\pgfpathlineto{\pgfqpoint{0.908722in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.253179in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.253076in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{3.252784in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{3.252555in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{3.252287in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{3.251981in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{3.251695in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{3.251415in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{3.251251in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{3.250956in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{3.250688in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{3.250417in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.250218in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.249710in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{3.249045in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.248339in}}%
\pgfpathlineto{\pgfqpoint{0.973477in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{3.248018in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.247887in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.247765in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{3.247616in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{3.247456in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{3.247251in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{3.247063in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{3.246847in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{3.246650in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.246429in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{3.246218in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{3.245919in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.245708in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{3.245275in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{3.245039in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{3.244697in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.244073in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{3.243859in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{3.243390in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.243212in}}%
\pgfpathlineto{\pgfqpoint{1.051174in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.242439in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.242292in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.242161in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{3.241904in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.241743in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.241617in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{3.241215in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{3.240657in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{3.240527in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{3.239900in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{3.239350in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{3.238982in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{3.238471in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{3.238104in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{3.237602in}}%
\pgfpathlineto{\pgfqpoint{1.110433in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{3.237250in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{3.237039in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{3.236788in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{3.236419in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{3.236260in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{3.235997in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{3.235620in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{3.235127in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{3.234649in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{3.234025in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{3.233710in}}%
\pgfpathlineto{\pgfqpoint{1.154836in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{3.231821in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{3.231562in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{3.231447in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{3.230866in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{3.230624in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{3.230097in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{3.229195in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{3.227720in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{3.226927in}}%
\pgfpathlineto{\pgfqpoint{1.189381in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{3.226498in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{3.223706in}}%
\pgfpathlineto{\pgfqpoint{1.198282in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{3.221056in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{3.218643in}}%
\pgfpathlineto{\pgfqpoint{1.205207in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{3.213855in}}%
\pgfpathlineto{\pgfqpoint{1.208050in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{1.209734in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{3.200186in}}%
\pgfpathlineto{\pgfqpoint{1.210373in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{3.199313in}}%
\pgfpathlineto{\pgfqpoint{1.209728in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.208041in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{3.185655in}}%
\pgfpathlineto{\pgfqpoint{1.205197in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{3.180861in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{3.178446in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{3.175795in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{3.172999in}}%
\pgfpathlineto{\pgfqpoint{1.189354in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{3.172571in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{3.171778in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{3.170302in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{3.169399in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{3.168872in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{3.168630in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{3.168048in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{3.167933in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{3.167674in}}%
\pgfpathlineto{\pgfqpoint{1.154834in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{3.165787in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{3.165471in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{3.164847in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{3.164368in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{3.163876in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{3.163499in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{3.163235in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{3.163076in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{3.162707in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{3.162456in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{3.162245in}}%
\pgfpathlineto{\pgfqpoint{1.110426in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{3.161893in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{3.161391in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{3.161024in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{3.160513in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{3.160145in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{3.159595in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{3.158968in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{3.158838in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{3.158280in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.157878in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.157751in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{3.157590in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.157334in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.157202in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.157056in}}%
\pgfpathlineto{\pgfqpoint{1.051173in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.156283in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{3.156105in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{3.155635in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.155422in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{3.154798in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{3.154456in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{3.154220in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.153787in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{3.153576in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{3.153277in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.153066in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{3.152845in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{3.152648in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{3.152432in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{3.152244in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{3.152039in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{3.151879in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.151730in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.151607in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{3.151477in}}%
\pgfpathlineto{\pgfqpoint{0.973475in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.151156in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{3.150449in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.149785in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.149277in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{3.149078in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{3.148807in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{3.148539in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{3.148244in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{3.148080in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{3.147800in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{3.147514in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{3.147208in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{3.146940in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{3.146711in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.146419in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.146316in}}%
\pgfpathlineto{\pgfqpoint{0.908721in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{3.146042in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.145665in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{3.145175in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{3.144733in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{3.144547in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{3.144040in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{3.143791in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{3.143587in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.143357in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{3.143016in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.142768in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{3.142479in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.142295in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.141993in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.141800in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.141596in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.141319in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.141188in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.140955in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.140684in}}%
\pgfpathlineto{\pgfqpoint{0.834054in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.140250in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.140025in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.139782in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.139365in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.138839in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.138624in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.138422in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.138031in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.137668in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.137437in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.137043in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.136649in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.136454in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.136359in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.136140in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.136007in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.135708in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.135364in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.135039in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.134592in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.134237in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.134145in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.133765in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.133425in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.133001in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.132738in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.132523in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.132334in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.132177in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.131835in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.131525in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.131271in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.131008in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.130819in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.130600in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.130334in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.130135in}}%
\pgfpathlineto{\pgfqpoint{0.687238in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.129505in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.128973in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.128283in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.127806in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.127671in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.127280in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.126843in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.126565in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.126067in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.125846in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.125571in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.125309in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.125036in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.630666in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.124559in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.124389in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.123293in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.122481in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.122146in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.121541in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.121010in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.120707in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.120330in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.120053in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.119659in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.119579in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.119256in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.119194in}}%
\pgfpathlineto{\pgfqpoint{0.579678in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.118590in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.118031in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.117447in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.117050in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.116438in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.116120in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.115453in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.114873in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.114390in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.113905in}}%
\pgfpathlineto{\pgfqpoint{0.539640in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.113124in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.112539in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.111645in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.111066in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.110570in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.110092in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.109676in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.109290in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.108815in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.108477in}}%
\pgfpathlineto{\pgfqpoint{0.501126in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.107568in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.106883in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.105905in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.104902in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.104200in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.103615in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.103243in}}%
\pgfpathlineto{\pgfqpoint{0.472791in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.102170in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.101113in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.100140in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.099538in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.098869in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.097959in}}%
\pgfpathlineto{\pgfqpoint{0.448558in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.097096in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.096377in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.094994in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.094100in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.093851in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.093271in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.092338in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.086968in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.081597in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.076227in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.070856in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.065486in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.060115in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.054745in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.049374in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.044004in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.038634in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.033263in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.027893in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.022522in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.017152in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.011781in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.006411in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.001040in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.995670in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.990299in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.984929in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.974188in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.968818in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.963447in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.958077in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.952706in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.947336in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.941965in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.936595in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.931224in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.925854in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.920483in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.915113in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.909743in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.904372in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.899002in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.893631in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.888261in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.882890in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.877520in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.872149in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.866779in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.861408in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.856038in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.850667in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.845297in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.839927in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.834556in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.829186in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.823815in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.818445in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.813074in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.807704in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.802333in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.796963in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.791592in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.786222in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.780852in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.775481in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.770111in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.764740in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.759370in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.753999in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.748629in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.743258in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.737888in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.732517in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.727147in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.721776in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.716406in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.711036in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.700295in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.694924in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.689554in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.678813in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.673442in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.668072in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.662701in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.657331in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.651961in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.646590in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.641220in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.635849in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.630479in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.625108in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.619738in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.614367in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.608997in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.603626in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.598256in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.592885in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.587515in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.582145in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.576774in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.571404in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.566033in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.560663in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.555292in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.549922in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.544551in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.539181in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.533810in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.528440in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.523070in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.517699in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.512329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430926in}{3.093851in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.094100in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.094994in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.096377in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.097096in}}%
\pgfpathlineto{\pgfqpoint{0.448558in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.097959in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.098869in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.099538in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.100140in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.101113in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.102170in}}%
\pgfpathlineto{\pgfqpoint{0.472791in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.103243in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.103615in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.104200in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.104902in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.105905in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.106883in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.107568in}}%
\pgfpathlineto{\pgfqpoint{0.501126in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.108477in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.108815in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.109290in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.109676in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.110092in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.110570in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.111066in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.111645in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.112539in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.113124in}}%
\pgfpathlineto{\pgfqpoint{0.539640in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.113905in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.114390in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.114873in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.115453in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.116120in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.116438in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.117050in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.117447in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.118031in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.118590in}}%
\pgfpathlineto{\pgfqpoint{0.579678in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.119194in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.119256in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.119579in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.119659in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.120053in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.120330in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.120707in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.121010in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.121541in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.122146in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.122481in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.123293in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.124389in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.124559in}}%
\pgfpathlineto{\pgfqpoint{0.630666in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.124855in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.125036in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.125309in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.125571in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.125846in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.126067in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.126565in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.126843in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.127280in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.127671in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.127806in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.128283in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.128973in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.129505in}}%
\pgfpathlineto{\pgfqpoint{0.687238in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.130135in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.130334in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.130600in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.130819in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.131008in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.131271in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.131525in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.131835in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.132177in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.132334in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.132523in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.132738in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.133001in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.133425in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.133765in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.134145in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.134237in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.134592in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.135039in}}%
\pgfpathlineto{\pgfqpoint{0.762381in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.135364in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.135708in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.136007in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.136140in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.136359in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.136454in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.136649in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.137043in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.137437in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.137668in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.138031in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.138422in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.138624in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.138839in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.139365in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.139782in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.140025in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.140250in}}%
\pgfpathlineto{\pgfqpoint{0.834054in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.140684in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.140955in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.141188in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.141319in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.141596in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.141800in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.141993in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.142295in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{3.142479in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.142768in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{3.143016in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.143357in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{3.143587in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{3.143791in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{3.144040in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{3.144547in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{3.144733in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{3.145175in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.145665in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{3.146042in}}%
\pgfpathlineto{\pgfqpoint{0.908721in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.146316in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.146419in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{3.146711in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{3.146940in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{3.147208in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{3.147514in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{3.147800in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{3.148080in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{3.148244in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{3.148539in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{3.148807in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{3.149078in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.149277in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.149785in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{3.150449in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.151156in}}%
\pgfpathlineto{\pgfqpoint{0.973475in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{3.151477in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.151607in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.151730in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{3.151879in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{3.152039in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{3.152244in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{3.152432in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{3.152648in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{3.152845in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.153066in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{3.153277in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{3.153576in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.153787in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{3.154220in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{3.154456in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{3.154798in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.155422in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{3.155635in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{3.156105in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.156283in}}%
\pgfpathlineto{\pgfqpoint{1.051173in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.157056in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.157202in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.157334in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{3.157590in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.157751in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.157878in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{3.158280in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{3.158838in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{3.158968in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{3.159595in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{3.160145in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{3.160513in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{3.161024in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{3.161391in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{3.161893in}}%
\pgfpathlineto{\pgfqpoint{1.110426in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{3.162245in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{3.162456in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{3.162707in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{3.163076in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{3.163235in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{3.163499in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{3.163876in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{3.164368in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{3.164847in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{3.165471in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{3.165787in}}%
\pgfpathlineto{\pgfqpoint{1.154834in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{3.167674in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{3.167933in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{3.168048in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{3.168630in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{3.168872in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{3.169399in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{3.170302in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{3.171778in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{3.172571in}}%
\pgfpathlineto{\pgfqpoint{1.189354in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{3.172999in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{3.175795in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{3.178446in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{3.180861in}}%
\pgfpathlineto{\pgfqpoint{1.205197in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{3.185655in}}%
\pgfpathlineto{\pgfqpoint{1.208041in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.209728in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{3.199313in}}%
\pgfpathlineto{\pgfqpoint{1.210373in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{3.200186in}}%
\pgfpathlineto{\pgfqpoint{1.209734in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{1.208050in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{3.213855in}}%
\pgfpathlineto{\pgfqpoint{1.205207in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{3.218643in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{3.221056in}}%
\pgfpathlineto{\pgfqpoint{1.198282in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{3.223706in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{3.226498in}}%
\pgfpathlineto{\pgfqpoint{1.189381in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{3.226927in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{3.227720in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{3.229195in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{3.230097in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{3.230624in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{3.230866in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{3.231447in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{3.231562in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{3.231821in}}%
\pgfpathlineto{\pgfqpoint{1.154836in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{3.233710in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{3.234025in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{3.234649in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{3.235127in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{3.235620in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{3.235997in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{3.236260in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{3.236419in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{3.236788in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{3.237039in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{3.237250in}}%
\pgfpathlineto{\pgfqpoint{1.110433in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{3.237602in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{3.238104in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{3.238471in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{3.238982in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{3.239350in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{3.239900in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{3.240527in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{3.240657in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{3.241215in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.241617in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.241743in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{3.241904in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.242161in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.242292in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.242439in}}%
\pgfpathlineto{\pgfqpoint{1.051174in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.243212in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{3.243390in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{3.243859in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.244073in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{3.244697in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{3.245039in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{3.245275in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.245708in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{3.245919in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{3.246218in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.246429in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{3.246650in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{3.246847in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{3.247063in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{3.247251in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{3.247456in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{3.247616in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.247765in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.247887in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{3.248018in}}%
\pgfpathlineto{\pgfqpoint{0.973477in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.248339in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{3.249045in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.249710in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.250218in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{3.250417in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{3.250688in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{3.250956in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{3.251251in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{3.251415in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{3.251695in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{3.251981in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{3.252287in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{3.252555in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{3.252784in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.253076in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.253179in}}%
\pgfpathlineto{\pgfqpoint{0.908722in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{3.253453in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.253830in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{3.254319in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{3.254762in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{3.254948in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{3.255455in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{3.255704in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{3.255908in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.256138in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{3.256479in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.256727in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{3.257015in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.257200in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.257501in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.257694in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.257898in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.258176in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.258307in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.258540in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.258810in}}%
\pgfpathlineto{\pgfqpoint{0.834054in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.259245in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.259469in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.259713in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.260130in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.260656in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.260870in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.261073in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.261464in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.261827in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.262058in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.262452in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.262846in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.263135in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.263354in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.263487in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.263787in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.264131in}}%
\pgfpathlineto{\pgfqpoint{0.762380in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.264455in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.264902in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.265258in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.265349in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.265730in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.266069in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.266493in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.266757in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.266971in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.267160in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.267318in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.267660in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.268224in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.268486in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.268676in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.268894in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.269160in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.269360in}}%
\pgfpathlineto{\pgfqpoint{0.687238in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.269990in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.270521in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.271212in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.271688in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.271824in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.272215in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.272651in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.272930in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.273428in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.273648in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.273923in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.274185in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.274459in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.274640in}}%
\pgfpathlineto{\pgfqpoint{0.630665in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.274935in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.275105in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.276202in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.277013in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.277349in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.277954in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.278484in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.278788in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.279165in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.279441in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.279835in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.279916in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.280238in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.280300in}}%
\pgfpathlineto{\pgfqpoint{0.579678in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.280904in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.281463in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.282047in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.282445in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.283057in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.283374in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.284041in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.284621in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.285105in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.285590in}}%
\pgfpathlineto{\pgfqpoint{0.539640in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.286371in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.286956in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.287850in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.288428in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.288924in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.289403in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.289819in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.290205in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.290679in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.291017in}}%
\pgfpathlineto{\pgfqpoint{0.501126in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.291926in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.292612in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.293589in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.294593in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.295295in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.295879in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.296252in}}%
\pgfpathlineto{\pgfqpoint{0.472791in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.297325in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.298382in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.299355in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.299956in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.300626in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.301535in}}%
\pgfpathlineto{\pgfqpoint{0.448558in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.302398in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.303117in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.304500in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.305394in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.305644in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.306224in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.293894in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.293381in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.292992in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.291881in}}%
\pgfpathlineto{\pgfqpoint{0.441171in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.290803in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.290554in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.289911in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.288714in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.288403in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.287410in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.286135in}}%
\pgfpathlineto{\pgfqpoint{0.467509in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.285271in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.284950in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.284483in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.283948in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.283096in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.282099in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.281589in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.280575in}}%
\pgfpathlineto{\pgfqpoint{0.498345in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.279872in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.279284in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.278725in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.278256in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.277593in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.276907in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.276334in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.275949in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.275108in}}%
\pgfpathlineto{\pgfqpoint{0.534088in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.274789in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.274461in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.274083in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.273570in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.272948in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.272269in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.271627in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.270951in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.270306in}}%
\pgfpathlineto{\pgfqpoint{0.571398in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.269517in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.269157in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.268830in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.268636in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.268367in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.267932in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.267709in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.267287in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.266903in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.266600in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.265959in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.265564in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.264905in}}%
\pgfpathlineto{\pgfqpoint{0.621315in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.264004in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.263675in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.263485in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.263159in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.262740in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.262350in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.262168in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.261866in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.261470in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.260791in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.260481in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.260045in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.259404in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.258934in}}%
\pgfpathlineto{\pgfqpoint{0.674503in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.258637in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.258503in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.258295in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.258170in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.257945in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.257469in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.257114in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.256695in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.256363in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.256253in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.255809in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.255592in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.255126in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.254902in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.254600in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.254118in}}%
\pgfpathlineto{\pgfqpoint{0.739875in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.253420in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.253363in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.253261in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.252951in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.252794in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.252496in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.252393in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.252079in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.251822in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.251716in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.251310in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.251225in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.250959in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.250665in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.250186in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.249953in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.249644in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.249231in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.248678in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.248400in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.248189in}}%
\pgfpathlineto{\pgfqpoint{0.819688in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.247953in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.247749in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.247583in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.247359in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.247170in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.246820in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.246571in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.246373in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.246268in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.246128in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.245588in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{3.245301in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.244861in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{3.244366in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.244217in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{3.243986in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{3.243446in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{3.243225in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{3.243067in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{3.242785in}}%
\pgfpathlineto{\pgfqpoint{0.897351in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{3.242404in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.242260in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{3.242134in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.241930in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.241754in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{3.241519in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{3.241307in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{3.241134in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{3.240874in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{3.240726in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{3.240510in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{3.240145in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{3.240030in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{3.239797in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{3.239559in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.239247in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.239044in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{3.238902in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.238496in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{3.238156in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.237825in}}%
\pgfpathlineto{\pgfqpoint{0.983058in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.237336in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{3.237244in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{3.237136in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{3.236917in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{3.236480in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{3.236341in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{3.236094in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.235956in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{3.235667in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{3.235450in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.235189in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{3.234925in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{3.234649in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{3.233912in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.233597in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{3.233197in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{3.232864in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.232513in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.232119in}}%
\pgfpathlineto{\pgfqpoint{1.054756in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.231749in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.231100in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{3.230909in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.230614in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.230238in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{3.229880in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{3.229279in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{3.229019in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{3.228515in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{3.227927in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{3.227706in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{3.227428in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{3.226924in}}%
\pgfpathlineto{\pgfqpoint{1.106799in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{3.226424in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{3.225833in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{3.225182in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{3.224777in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{3.224259in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{3.223624in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{3.223049in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{3.222031in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{3.221298in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{3.220480in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{3.220039in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{3.219227in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{3.218740in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{3.217930in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{3.216844in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{3.215611in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{3.213735in}}%
\pgfpathlineto{\pgfqpoint{1.173700in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{3.208262in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{3.207317in}}%
\pgfpathlineto{\pgfqpoint{1.181159in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{1.182608in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.181144in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{3.192198in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{3.191253in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{3.185775in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{3.183897in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{3.182661in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{3.181575in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{3.180763in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{3.180276in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{3.179462in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{3.179020in}}%
\pgfpathlineto{\pgfqpoint{1.140003in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{3.178204in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{3.177470in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{3.176451in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{3.175875in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{3.175240in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{3.174722in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{3.174317in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{3.173665in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{3.173074in}}%
\pgfpathlineto{\pgfqpoint{1.106771in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{3.172574in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{3.172070in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{3.171792in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{3.171571in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{3.170983in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{3.170479in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{3.170218in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{3.169617in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.169259in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.168882in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{3.168588in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.168396in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.167747in}}%
\pgfpathlineto{\pgfqpoint{1.054737in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.167378in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.166984in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{3.166632in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{3.166299in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.165900in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{3.165585in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{3.164847in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{3.164571in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.164306in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{3.164046in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{3.163829in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.163540in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{3.163402in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{3.163154in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{3.163015in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{3.162579in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{3.162359in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{3.162251in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.162159in}}%
\pgfpathlineto{\pgfqpoint{0.983043in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.161670in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{3.161340in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.160999in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{3.160594in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.160452in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.160249in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{3.159936in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{3.159699in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{3.159465in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{3.159350in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{3.158986in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{3.158769in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{3.158622in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{3.158362in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{3.158188in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{3.157976in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.157742in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.157565in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{3.157361in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.157234in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{3.157091in}}%
\pgfpathlineto{\pgfqpoint{0.897346in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{3.156711in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{3.156428in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{3.156271in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{3.156050in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{3.155509in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.155278in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{3.155130in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.154634in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{3.154194in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.153907in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.153367in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.153227in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.153122in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.152924in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.152675in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.152324in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.152136in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.151911in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.151746in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.151541in}}%
\pgfpathlineto{\pgfqpoint{0.819686in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.151306in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.151096in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.150817in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.150264in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.149851in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.149542in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.149309in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.148830in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.148536in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.148270in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.148184in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.147779in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.147673in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.147416in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.147102in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.146999in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.146701in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.146544in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.146233in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.146132in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.146075in}}%
\pgfpathlineto{\pgfqpoint{0.739874in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.145377in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.144895in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.144592in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.144369in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.143903in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.143686in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.143242in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.143132in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.142800in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.142381in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.142025in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.141550in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.141324in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.141200in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.140991in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.140858in}}%
\pgfpathlineto{\pgfqpoint{0.674502in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.140561in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.140091in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.139450in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.139013in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.138704in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.138025in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.137628in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.137326in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.137145in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.136754in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.136335in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.136009in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.135820in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.135490in}}%
\pgfpathlineto{\pgfqpoint{0.621315in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.134590in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.133931in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.133535in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.132895in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.132592in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.132207in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.131785in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.131563in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.131128in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.130858in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.130664in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.130337in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.129978in}}%
\pgfpathlineto{\pgfqpoint{0.571398in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.129189in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.128543in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.127868in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.127225in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.125925in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.125412in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.125034in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.124705in}}%
\pgfpathlineto{\pgfqpoint{0.534088in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.124386in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.123546in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.123161in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.122588in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.121902in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.121239in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.120769in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.119623in}}%
\pgfpathlineto{\pgfqpoint{0.498345in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.118919in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.117906in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.117396in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.116399in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.115547in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.115012in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.114544in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.114223in}}%
\pgfpathlineto{\pgfqpoint{0.467509in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.113359in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.112085in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.111092in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.110781in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.109584in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.108941in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.108692in}}%
\pgfpathlineto{\pgfqpoint{0.441171in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.107613in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.106502in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.106113in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.105601in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.093271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430926in}{3.106113in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.106502in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.107613in}}%
\pgfpathlineto{\pgfqpoint{0.441171in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.108692in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.108941in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.109584in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.110781in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.111092in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.112085in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.113359in}}%
\pgfpathlineto{\pgfqpoint{0.467509in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.114223in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.114544in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.115012in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.115547in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.116399in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.117396in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.117906in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.118919in}}%
\pgfpathlineto{\pgfqpoint{0.498345in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.119623in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.120211in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.120769in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.121239in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.121902in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.122588in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.123161in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.123546in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.124386in}}%
\pgfpathlineto{\pgfqpoint{0.534088in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.124705in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.125034in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.125412in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.125925in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.126547in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.127225in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.127868in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.128543in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.129189in}}%
\pgfpathlineto{\pgfqpoint{0.571398in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.129978in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.130337in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.130664in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.130858in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.131128in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.131563in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.131785in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.132207in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.132592in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.132895in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.133535in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.133931in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.134590in}}%
\pgfpathlineto{\pgfqpoint{0.621315in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.135490in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.135820in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.136009in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.136335in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.136754in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.137145in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.137326in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.137628in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.138025in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.138704in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.139013in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.139450in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.140091in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.140561in}}%
\pgfpathlineto{\pgfqpoint{0.674502in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.140858in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.140991in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.141200in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.141324in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.141550in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.142025in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.142381in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.142800in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.143132in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.143242in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.143686in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.143903in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.144369in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.144592in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.144895in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.145377in}}%
\pgfpathlineto{\pgfqpoint{0.739874in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.146075in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.146132in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.146233in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.146544in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.146701in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.146999in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.147102in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.147416in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.147673in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.147779in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.148184in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.148270in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.148536in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.148830in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.149309in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.149542in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.149851in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.150264in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.150817in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.151096in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.151306in}}%
\pgfpathlineto{\pgfqpoint{0.819686in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.151541in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.151746in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.151911in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.152136in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.152324in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.152675in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.152924in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.153122in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.153227in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.153367in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.153907in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{3.154194in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.154634in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{3.155130in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.155278in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{3.155509in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{3.156050in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{3.156271in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{3.156428in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{3.156711in}}%
\pgfpathlineto{\pgfqpoint{0.897346in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{3.157091in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.157234in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{3.157361in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.157565in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.157742in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{3.157976in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{3.158188in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{3.158362in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{3.158622in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{3.158769in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{3.158986in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{3.159350in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{3.159465in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{3.159699in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{3.159936in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.160249in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.160452in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{3.160594in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.160999in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{3.161340in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.161670in}}%
\pgfpathlineto{\pgfqpoint{0.983043in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.162159in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{3.162251in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{3.162359in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{3.162579in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{3.163015in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{3.163154in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{3.163402in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.163540in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{3.163829in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{3.164046in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.164306in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{3.164571in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{3.164847in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{3.165585in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.165900in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{3.166299in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{3.166632in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.166984in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.167378in}}%
\pgfpathlineto{\pgfqpoint{1.054737in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.167747in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.168396in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{3.168588in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.168882in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.169259in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{3.169617in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{3.170218in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{3.170479in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{3.170983in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{3.171571in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{3.171792in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{3.172070in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{3.172574in}}%
\pgfpathlineto{\pgfqpoint{1.106771in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{3.173074in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{3.173665in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{3.174317in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{3.174722in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{3.175240in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{3.175875in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{3.176451in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{3.177470in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{3.178204in}}%
\pgfpathlineto{\pgfqpoint{1.140003in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{3.179020in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{3.179462in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{3.180276in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{3.180763in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{3.181575in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{3.182661in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{3.183897in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{3.185775in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{3.191253in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{3.192198in}}%
\pgfpathlineto{\pgfqpoint{1.181144in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.182608in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.181159in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{3.207317in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{3.208262in}}%
\pgfpathlineto{\pgfqpoint{1.173700in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{3.213735in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{3.215611in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{3.216844in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{3.217930in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{3.218740in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{3.219227in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{3.220039in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{3.220480in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{3.221298in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{3.222031in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{3.223049in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{3.223624in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{3.224259in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{3.224777in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{3.225182in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{3.225833in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{3.226424in}}%
\pgfpathlineto{\pgfqpoint{1.106799in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{3.226924in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{3.227428in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{3.227706in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{3.227927in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{3.228515in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{3.229019in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{3.229279in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{3.229880in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.230238in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.230614in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{3.230909in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.231100in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.231749in}}%
\pgfpathlineto{\pgfqpoint{1.054756in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.232119in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.232513in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{3.232864in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{3.233197in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.233597in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{3.233912in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{3.234649in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{3.234925in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.235189in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{3.235450in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{3.235667in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.235956in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{3.236094in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{3.236341in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{3.236480in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{3.236917in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{3.237136in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{3.237244in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.237336in}}%
\pgfpathlineto{\pgfqpoint{0.983058in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.237825in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{3.238156in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.238496in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{3.238902in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.239044in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.239247in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{3.239559in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{3.239797in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{3.240030in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{3.240145in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{3.240510in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{3.240726in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{3.240874in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{3.241134in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{3.241307in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{3.241519in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.241754in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.241930in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{3.242134in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.242260in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{3.242404in}}%
\pgfpathlineto{\pgfqpoint{0.897351in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{3.242785in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{3.243067in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{3.243225in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{3.243446in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{3.243986in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.244217in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{3.244366in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.244861in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{3.245301in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.245588in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.246128in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.246268in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.246373in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.246571in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.246820in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.247170in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.247359in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.247583in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.247749in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.247953in}}%
\pgfpathlineto{\pgfqpoint{0.819688in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.248189in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.248400in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.248678in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.249231in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.249644in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.249953in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.250186in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.250665in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.250959in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.251225in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.251310in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.251716in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.251822in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.252079in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.252393in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.252496in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.252794in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.252951in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.253261in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.253363in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.253420in}}%
\pgfpathlineto{\pgfqpoint{0.739875in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.254118in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.254600in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.254902in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.255126in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.255592in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.255809in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.256253in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.256363in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.256695in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.257114in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.257469in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.257945in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.258170in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.258295in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.258503in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.258637in}}%
\pgfpathlineto{\pgfqpoint{0.674503in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.258934in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.259404in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.260045in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.260481in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.260791in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.261470in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.261866in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.262168in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.262350in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.262740in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.263159in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.263485in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.263675in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.264004in}}%
\pgfpathlineto{\pgfqpoint{0.621315in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.264905in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.265564in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.265959in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.266600in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.266903in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.267287in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.267709in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.267932in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.268367in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.268636in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.268830in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.269157in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.269517in}}%
\pgfpathlineto{\pgfqpoint{0.571398in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.270306in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.270951in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.271627in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.272269in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.272948in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.273570in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.274083in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.274461in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.274789in}}%
\pgfpathlineto{\pgfqpoint{0.534088in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.275108in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.275949in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.276334in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.276907in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.277593in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.278256in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.278725in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.279284in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.279872in}}%
\pgfpathlineto{\pgfqpoint{0.498345in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.280575in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.281589in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.282099in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.283096in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.283948in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.284483in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.284950in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.285271in}}%
\pgfpathlineto{\pgfqpoint{0.467509in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.286135in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.287410in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.288403in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.288714in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.289911in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.290554in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.290803in}}%
\pgfpathlineto{\pgfqpoint{0.441171in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.291881in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.292992in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.293381in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.293894in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.279345in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.279237in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.278742in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.278027in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.277525in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.277050in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.275922in}}%
\pgfpathlineto{\pgfqpoint{0.453438in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.274766in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.274558in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.273975in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.273119in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.272580in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.271999in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.271280in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.270042in}}%
\pgfpathlineto{\pgfqpoint{0.483951in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.269382in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.269197in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.268786in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.268213in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.267586in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.267039in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.266546in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.265662in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.264512in}}%
\pgfpathlineto{\pgfqpoint{0.518451in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.263933in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.263477in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.262861in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.262214in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.261751in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.261291in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.260852in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.260428in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.260056in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.259593in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.258905in}}%
\pgfpathlineto{\pgfqpoint{0.560681in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.258568in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.258378in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.257905in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.257379in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.256909in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.256524in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.255784in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.254858in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.254135in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.253626in}}%
\pgfpathlineto{\pgfqpoint{0.600125in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.253189in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.252850in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.252657in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.252283in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.251923in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.251621in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.251107in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.250748in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.250063in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.249810in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.249367in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.248906in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.248232in}}%
\pgfpathlineto{\pgfqpoint{0.650837in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.247700in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.247408in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.247059in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.246768in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.246413in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.246071in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.245557in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.245311in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.244959in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.244446in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.244223in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.243746in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.243343in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.242871in}}%
\pgfpathlineto{\pgfqpoint{0.706289in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.242544in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.242398in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.242173in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.241823in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.241735in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.241473in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.241341in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.241040in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.240739in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.240414in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.240185in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.239687in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.239427in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.239153in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.239068in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.238562in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.237726in}}%
\pgfpathlineto{\pgfqpoint{0.774798in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.237299in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.237027in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.236804in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.236623in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.236445in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.236231in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.236098in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.235867in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.235631in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.235338in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.235014in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.234612in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.234364in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.233980in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.233781in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.233607in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.233386in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.233183in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.232990in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.232516in}}%
\pgfpathlineto{\pgfqpoint{0.853494in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.231926in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.231756in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{3.230928in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.230765in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{3.230552in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.230323in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{3.229904in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{3.229654in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{3.229233in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{3.228914in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{3.228560in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{3.227928in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.227537in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{3.227111in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.226711in}}%
\pgfpathlineto{\pgfqpoint{0.913279in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.226265in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{3.226117in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{3.225944in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{3.225616in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{3.225316in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{3.225155in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{3.225021in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{3.224759in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{3.224608in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{3.224347in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{3.223843in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.223552in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.223259in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{3.222708in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.221970in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{3.221456in}}%
\pgfpathlineto{\pgfqpoint{0.976252in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.220646in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.220493in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{3.219916in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{3.219503in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{3.219036in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{3.218656in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{3.218354in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{3.217580in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.217116in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{3.216449in}}%
\pgfpathlineto{\pgfqpoint{1.017023in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{3.215565in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.215135in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{3.214410in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{3.213848in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{3.213093in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.212850in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{3.212092in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{3.211816in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.210804in}}%
\pgfpathlineto{\pgfqpoint{1.051051in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.209610in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.207596in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.206891in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{3.205305in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.202197in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.200298in}}%
\pgfpathlineto{\pgfqpoint{1.073986in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.199200in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.197319in}}%
\pgfpathlineto{\pgfqpoint{1.065886in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{3.194210in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.192628in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.191920in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.189906in}}%
\pgfpathlineto{\pgfqpoint{1.050977in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.188708in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{3.187693in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{3.187422in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.186659in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{3.186419in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{3.185664in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{3.185102in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.184371in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{3.183941in}}%
\pgfpathlineto{\pgfqpoint{1.016970in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{3.183058in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.182389in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{3.181923in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{3.181149in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{3.180848in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{3.180466in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{3.180001in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{3.179588in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.179009in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.178855in}}%
\pgfpathlineto{\pgfqpoint{0.976222in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{3.178046in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.177532in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{3.176793in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.176242in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.175948in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{3.175658in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{3.175153in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{3.174891in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{3.174741in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{3.174479in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{3.174343in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{3.174184in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{3.173882in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{3.173555in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{3.173381in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.173233in}}%
\pgfpathlineto{\pgfqpoint{0.913246in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.172789in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{3.172389in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.171962in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{3.171572in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{3.170938in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{3.170583in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{3.170264in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{3.169844in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{3.169594in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.169174in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{3.168945in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.168732in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{3.168569in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.168189in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.167741in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.167571in}}%
\pgfpathlineto{\pgfqpoint{0.853473in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.166981in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.166507in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.166314in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.166111in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.165890in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.165716in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.165517in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.165132in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.164885in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.164483in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.164159in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.163866in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.163629in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.163399in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.163265in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.163051in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.162873in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.162692in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.162469in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.162197in}}%
\pgfpathlineto{\pgfqpoint{0.774779in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.161769in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.160934in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.160429in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.160342in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.160070in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.159808in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.159310in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.159082in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.158756in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.158455in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.158155in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.158022in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.157761in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.157672in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.157323in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.157097in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.156952in}}%
\pgfpathlineto{\pgfqpoint{0.706282in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.156624in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.156152in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.155750in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.155272in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.155050in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.154536in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.154184in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.153938in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.153424in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.153082in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.152728in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.152436in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.152087in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.151795in}}%
\pgfpathlineto{\pgfqpoint{0.650835in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.151263in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.150589in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.150128in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.149685in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.149432in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.148747in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.148388in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.147874in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.147572in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.147211in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.146837in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.146645in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.146305in}}%
\pgfpathlineto{\pgfqpoint{0.600124in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.145869in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.145360in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.144636in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.143711in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.142971in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.142586in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.142115in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.141589in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.141117in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.140926in}}%
\pgfpathlineto{\pgfqpoint{0.560680in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.140589in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.139438in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.139067in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.138642in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.138204in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.137744in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.137281in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.136633in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.136017in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.135562in}}%
\pgfpathlineto{\pgfqpoint{0.518451in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.134982in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.133833in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.132949in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.132456in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.131908in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.131282in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.130709in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.130298in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.130112in}}%
\pgfpathlineto{\pgfqpoint{0.483951in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.129452in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.128215in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.127495in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.126915in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.126375in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.125520in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.124937in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.124728in}}%
\pgfpathlineto{\pgfqpoint{0.453438in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.123573in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.122445in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.121970in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.121467in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.120752in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.120257in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.120150in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.105601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430926in}{3.120257in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.120752in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.121467in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.121970in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.122445in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.123573in}}%
\pgfpathlineto{\pgfqpoint{0.453438in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.124728in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.124937in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.125520in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.126375in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.126915in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.127495in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.128215in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.129452in}}%
\pgfpathlineto{\pgfqpoint{0.483951in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.130112in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.130298in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.130709in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.131282in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.131908in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.132456in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.132949in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.133833in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.134982in}}%
\pgfpathlineto{\pgfqpoint{0.518451in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.135562in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.136017in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.136633in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.137281in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.137744in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.138204in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.138642in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.139067in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.139438in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.140589in}}%
\pgfpathlineto{\pgfqpoint{0.560680in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.140926in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.141117in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.141589in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.142115in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.142586in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.142971in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.143711in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.144636in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.145360in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.145869in}}%
\pgfpathlineto{\pgfqpoint{0.600124in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.146305in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.146645in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.146837in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.147211in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.147572in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.147874in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.148388in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.148747in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.149432in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.149685in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.150128in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.150589in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.151263in}}%
\pgfpathlineto{\pgfqpoint{0.650835in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.151795in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.152087in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.152436in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.152728in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.153082in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.153424in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.153938in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.154184in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.154536in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.155050in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.155272in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.155750in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.156152in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.156624in}}%
\pgfpathlineto{\pgfqpoint{0.706282in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.156952in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.157097in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.157323in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.157672in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.157761in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.158022in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.158155in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.158455in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.158756in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.159082in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.159310in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.159808in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.160070in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.160342in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.160429in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.160934in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.161769in}}%
\pgfpathlineto{\pgfqpoint{0.774779in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.162197in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.162469in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.162692in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.162873in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.163051in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.163265in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.163399in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.163629in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.163866in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.164159in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.164483in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.164885in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.165132in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.165517in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.165716in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.165890in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.166111in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.166314in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.166507in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.166981in}}%
\pgfpathlineto{\pgfqpoint{0.853473in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.167571in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.167741in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.168189in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{3.168569in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.168732in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{3.168945in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.169174in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{3.169594in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{3.169844in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{3.170264in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{3.170583in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{3.170938in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{3.171572in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.171962in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{3.172389in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.172789in}}%
\pgfpathlineto{\pgfqpoint{0.913246in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.173233in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{3.173381in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{3.173555in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{3.173882in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{3.174184in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{3.174343in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{3.174479in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{3.174741in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{3.174891in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{3.175153in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{3.175658in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.175948in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.176242in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{3.176793in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.177532in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{3.178046in}}%
\pgfpathlineto{\pgfqpoint{0.976222in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.178855in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.179009in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{3.179588in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{3.180001in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{3.180466in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{3.180848in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{3.181149in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{3.181923in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.182389in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{3.183058in}}%
\pgfpathlineto{\pgfqpoint{1.016970in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{3.183941in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.184371in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{3.185102in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{3.185664in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{3.186419in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.186659in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{3.187422in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{3.187693in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.188708in}}%
\pgfpathlineto{\pgfqpoint{1.050977in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.189906in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.191920in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.192628in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{3.194210in}}%
\pgfpathlineto{\pgfqpoint{1.065886in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.197319in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.199200in}}%
\pgfpathlineto{\pgfqpoint{1.073986in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.200298in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.202197in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{3.205305in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.206891in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.207596in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.209610in}}%
\pgfpathlineto{\pgfqpoint{1.051051in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.210804in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{3.211816in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{3.212092in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.212850in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{3.213093in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{3.213848in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{3.214410in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.215135in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{3.215565in}}%
\pgfpathlineto{\pgfqpoint{1.017023in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{3.216449in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.217116in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{3.217580in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{3.218354in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{3.218656in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{3.219036in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{3.219503in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{3.219916in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.220493in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.220646in}}%
\pgfpathlineto{\pgfqpoint{0.976252in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{3.221456in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.221970in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{3.222708in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.223259in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.223552in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{3.223843in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{3.224347in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{3.224608in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{3.224759in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{3.225021in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{3.225155in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{3.225316in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{3.225616in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{3.225944in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{3.226117in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.226265in}}%
\pgfpathlineto{\pgfqpoint{0.913279in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.226711in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{3.227111in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.227537in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{3.227928in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{3.228560in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{3.228914in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{3.229233in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{3.229654in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{3.229904in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.230323in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{3.230552in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.230765in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{3.230928in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.231756in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.231926in}}%
\pgfpathlineto{\pgfqpoint{0.853494in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.232516in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.232990in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.233183in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.233386in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.233607in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.233781in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.233980in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.234364in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.234612in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.235014in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.235338in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.235631in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.235867in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.236098in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.236231in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.236445in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.236623in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.236804in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.237027in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.237299in}}%
\pgfpathlineto{\pgfqpoint{0.774798in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.237726in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.238562in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.239068in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.239153in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.239427in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.239687in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.240185in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.240414in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.240739in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.241040in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.241341in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.241473in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.241735in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.241823in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.242173in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.242398in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.242544in}}%
\pgfpathlineto{\pgfqpoint{0.706289in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.242871in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.243343in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.243746in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.244223in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.244446in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.244959in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.245311in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.245557in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.246071in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.246413in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.246768in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.247059in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.247408in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.247700in}}%
\pgfpathlineto{\pgfqpoint{0.650837in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.248232in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.248906in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.249367in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.249810in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.250063in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.250748in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.251107in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.251621in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.251923in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.252283in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.252657in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.252850in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.253189in}}%
\pgfpathlineto{\pgfqpoint{0.600125in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.253626in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.254135in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.254858in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.255784in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.256524in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.256909in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.257379in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.257905in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.258378in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.258568in}}%
\pgfpathlineto{\pgfqpoint{0.560681in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.258905in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.259593in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.260056in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.260428in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.260852in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.261291in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.261751in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.262214in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.262861in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.263477in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.263933in}}%
\pgfpathlineto{\pgfqpoint{0.518451in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.264512in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.265662in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.266546in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.267039in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.267586in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.268213in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.268786in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.269197in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.269382in}}%
\pgfpathlineto{\pgfqpoint{0.483951in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.270042in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.271280in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.271999in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.272580in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.273119in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.273975in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.274558in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.274766in}}%
\pgfpathlineto{\pgfqpoint{0.453438in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.275922in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.277050in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.277525in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.278027in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.278742in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.279237in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.279345in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.262428in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.261815in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.261373in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.260963in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.260612in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.260148in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{0.451294in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.258734in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.258211in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.257670in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.257039in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.256812in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.256385in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.255542in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.254950in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.254636in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.254123in}}%
\pgfpathlineto{\pgfqpoint{0.492284in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.253259in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.252787in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.252620in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.252143in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.251461in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.250953in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.250388in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.249579in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.248708in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.248156in}}%
\pgfpathlineto{\pgfqpoint{0.529911in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.247993in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.247871in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.247618in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.247158in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.246637in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.246201in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.245818in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.245308in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.244569in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.243693in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.242927in}}%
\pgfpathlineto{\pgfqpoint{0.573163in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.242518in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.242231in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.241961in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.241508in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.241088in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.240680in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.240183in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.239648in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.239094in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.238440in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.238056in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.237495in}}%
\pgfpathlineto{\pgfqpoint{0.619505in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.236932in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.236504in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.236229in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.235806in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.235566in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.235256in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.234550in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.233841in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.233518in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.233127in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.232563in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.232032in}}%
\pgfpathlineto{\pgfqpoint{0.668866in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.231961in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.231642in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.231179in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.230801in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.230506in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.230134in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.229810in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.229407in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.229138in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.228691in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.228206in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.227854in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.227424in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.226270in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.225267in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.224676in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.223945in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.222917in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.222318in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.221796in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.221270in}}%
\pgfpathlineto{\pgfqpoint{0.748418in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.220804in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.220448in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.220155in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.219759in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.219386in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.218873in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.218256in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.217971in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.217558in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.217459in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.216611in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.216007in}}%
\pgfpathlineto{\pgfqpoint{0.797097in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.215702in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.215088in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.214331in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.213754in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.213271in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.212445in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.211471in}}%
\pgfpathlineto{\pgfqpoint{0.825848in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.210251in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.209945in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.209428in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.208322in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.206421in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.205171in}}%
\pgfpathlineto{\pgfqpoint{0.846296in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.203393in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.200567in}}%
\pgfpathlineto{\pgfqpoint{0.855487in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.198934in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.196137in}}%
\pgfpathlineto{\pgfqpoint{0.846207in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.194343in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.193088in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.191187in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.190089in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.189578in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.189261in}}%
\pgfpathlineto{\pgfqpoint{0.825802in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.188037in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.187069in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.186236in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.185759in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.185179in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.184421in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.183803in}}%
\pgfpathlineto{\pgfqpoint{0.796897in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.183507in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.182892in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.182046in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.181944in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.181532in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.181251in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.180633in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.180118in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.179745in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.179347in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.179054in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.178700in}}%
\pgfpathlineto{\pgfqpoint{0.748347in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.178235in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.177711in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.177183in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.176586in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.175556in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.174826in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.174233in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.173229in}}%
\pgfpathlineto{\pgfqpoint{0.719686in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.172075in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.171644in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.171292in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.170807in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.170360in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.170090in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.169687in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.169362in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.168990in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.168695in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.168318in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.167854in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.167536in}}%
\pgfpathlineto{\pgfqpoint{0.668685in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.167467in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.166934in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.166371in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.165979in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.165656in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.164946in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.164240in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.163931in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.163690in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.163266in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.162992in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.162563in}}%
\pgfpathlineto{\pgfqpoint{0.619499in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.162001in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.161441in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.161056in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.160402in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.159848in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.159312in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.158816in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.158407in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.157987in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.157534in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.157264in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.156977in}}%
\pgfpathlineto{\pgfqpoint{0.573158in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.156568in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.155802in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.154926in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.154187in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.153678in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.153294in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.152858in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.152337in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.151877in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.151624in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.151502in}}%
\pgfpathlineto{\pgfqpoint{0.529901in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.151339in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.150787in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.149916in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.149107in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.148542in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.148034in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.147352in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.146875in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.146708in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.146236in}}%
\pgfpathlineto{\pgfqpoint{0.492283in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.145371in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.144858in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.144545in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.143953in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.143110in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.142683in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.142456in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.141825in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.141284in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.140760in}}%
\pgfpathlineto{\pgfqpoint{0.451287in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.140635in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.139346in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.138883in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.138532in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.138121in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.137680in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.137067in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.120150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430926in}{3.137680in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.138121in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.138532in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.138883in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.139346in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.140635in}}%
\pgfpathlineto{\pgfqpoint{0.451287in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.140760in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.141284in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.141825in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.142456in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.142683in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.143110in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.143953in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.144545in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.144858in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.145371in}}%
\pgfpathlineto{\pgfqpoint{0.492283in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.146236in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.146708in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.146875in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.147352in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.148034in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.148542in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.149107in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.149916in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.150787in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.151339in}}%
\pgfpathlineto{\pgfqpoint{0.529901in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.151502in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.151624in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.151877in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.152337in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.152858in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.153294in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.153678in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.154187in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.154926in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.155802in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.156568in}}%
\pgfpathlineto{\pgfqpoint{0.573158in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.156977in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.157264in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.157534in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.157987in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.158407in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.158816in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.159312in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.159848in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.160402in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.161056in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.161441in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.162001in}}%
\pgfpathlineto{\pgfqpoint{0.619499in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.162563in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.162992in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.163266in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.163690in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.163931in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.164240in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.164946in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.165656in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.165979in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.166371in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.166934in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.167467in}}%
\pgfpathlineto{\pgfqpoint{0.668685in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.167536in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.167854in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.168318in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.168695in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.168990in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.169362in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.169687in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.170090in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.170360in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.170807in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.171292in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.171644in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.172075in}}%
\pgfpathlineto{\pgfqpoint{0.719686in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.173229in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.174233in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.174826in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.175556in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.176586in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.177183in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.177711in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.178235in}}%
\pgfpathlineto{\pgfqpoint{0.748347in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.178700in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.179054in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.179347in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.179745in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.180118in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.180633in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.181251in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.181532in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.181944in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.182046in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.182892in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.183507in}}%
\pgfpathlineto{\pgfqpoint{0.796897in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.183803in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.184421in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.185179in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.185759in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.186236in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.187069in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.188037in}}%
\pgfpathlineto{\pgfqpoint{0.825802in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.189261in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.189578in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.190089in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.191187in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.193088in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.194343in}}%
\pgfpathlineto{\pgfqpoint{0.846207in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.196137in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.198934in}}%
\pgfpathlineto{\pgfqpoint{0.855487in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.200567in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.203393in}}%
\pgfpathlineto{\pgfqpoint{0.846296in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.205171in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.206421in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.208322in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.209428in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.209945in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.210251in}}%
\pgfpathlineto{\pgfqpoint{0.825848in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.211471in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.212445in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{3.213271in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.213754in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{3.214331in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.215088in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.215702in}}%
\pgfpathlineto{\pgfqpoint{0.797097in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{3.216007in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{3.216611in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{3.217459in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.217558in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.217971in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.218256in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.218873in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.219386in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.219759in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.220155in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.220448in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.220804in}}%
\pgfpathlineto{\pgfqpoint{0.748418in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{3.221270in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.221796in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.222318in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.222917in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.223945in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.224676in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.225267in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{3.226270in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.227424in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.227854in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.228206in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.228691in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.229138in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{3.229407in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{3.229810in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.230134in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.230506in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{3.230801in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.231179in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.231642in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.231961in}}%
\pgfpathlineto{\pgfqpoint{0.668866in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.232032in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.232563in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.233127in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.233518in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.233841in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.234550in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.235256in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.235566in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.235806in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.236229in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.236504in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.236932in}}%
\pgfpathlineto{\pgfqpoint{0.619505in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.237495in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.238056in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.238440in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.239094in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.239648in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.240183in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.240680in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.241088in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.241508in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.241961in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.242231in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.242518in}}%
\pgfpathlineto{\pgfqpoint{0.573163in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.242927in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.243693in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.244569in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.245308in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.245818in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.246201in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.246637in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.247158in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.247618in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.247871in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.247993in}}%
\pgfpathlineto{\pgfqpoint{0.529911in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.248156in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.248708in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.249579in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.250388in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.250953in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.251461in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.252143in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.252620in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.252787in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.253259in}}%
\pgfpathlineto{\pgfqpoint{0.492284in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.254123in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.254636in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.254950in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.255542in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.256385in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.256812in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.257039in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.257670in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.258211in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.258734in}}%
\pgfpathlineto{\pgfqpoint{0.451294in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.260148in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.260612in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.260963in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.261373in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.261815in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.262428in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.238718in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.237894in}}%
\pgfpathlineto{\pgfqpoint{0.433267in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.237033in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.236798in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.236702in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.236377in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.235891in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.235696in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.235341in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.235168in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.234932in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.234837in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.234453in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.234203in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.233979in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.233693in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.233493in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.233246in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.232995in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.232700in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.232066in}}%
\pgfpathlineto{\pgfqpoint{0.508143in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.231944in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.231508in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.231233in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.231057in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.230914in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.230735in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.230619in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.230507in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.230225in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.230102in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.229889in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.229470in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.228904in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.228492in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.228379in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.228152in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.227848in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.227208in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.226873in}}%
\pgfpathlineto{\pgfqpoint{0.581985in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.226478in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.226275in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.226005in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.225354in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.224970in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.224700in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.224391in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.223991in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.223566in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.223294in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.222770in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.222591in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.222039in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.221261in}}%
\pgfpathlineto{\pgfqpoint{0.639427in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.221186in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.221007in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.220691in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.220401in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.220220in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.219747in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.218370in}}%
\pgfpathlineto{\pgfqpoint{0.668639in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.213726in}}%
\pgfpathlineto{\pgfqpoint{0.672211in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.205493in}}%
\pgfpathlineto{\pgfqpoint{0.674327in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.199839in}}%
\pgfpathlineto{\pgfqpoint{0.677685in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.199656in}}%
\pgfpathlineto{\pgfqpoint{0.674274in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.194036in}}%
\pgfpathlineto{\pgfqpoint{0.672203in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.185782in}}%
\pgfpathlineto{\pgfqpoint{0.668631in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.181132in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.179752in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.179278in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.179098in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.178807in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.178491in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.178312in}}%
\pgfpathlineto{\pgfqpoint{0.639213in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.178241in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.177462in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.176910in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.176731in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.176206in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.175934in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.175508in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.175109in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.174799in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.174529in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.174145in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.173807in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.173493in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.173223in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.173020in}}%
\pgfpathlineto{\pgfqpoint{0.581939in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.172627in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.172292in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.171652in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.171347in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.171121in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.171008in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.170596in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.170029in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.169610in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.169397in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.169274in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.168992in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.168880in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.168764in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.168584in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.168442in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.168265in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.167990in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.167555in}}%
\pgfpathlineto{\pgfqpoint{0.507974in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.167434in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.166800in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.166505in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.166254in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.166006in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.165807in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.165521in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.165297in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.165047in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.164663in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.164567in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.164331in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.164158in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.163803in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.163608in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.163122in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.162796in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.162701in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.162465in}}%
\pgfpathlineto{\pgfqpoint{0.433248in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.161605in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.160781in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.137067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430926in}{3.161605in}}%
\pgfpathlineto{\pgfqpoint{0.433248in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.162465in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.162701in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.162796in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.163122in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.163608in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.163803in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.164158in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.164331in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.164567in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.164663in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.165047in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.165297in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.165521in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.165807in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.166006in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.166254in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.166505in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.166800in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.167434in}}%
\pgfpathlineto{\pgfqpoint{0.507974in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.167555in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.167990in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.168265in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.168442in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.168584in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.168764in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.168880in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.168992in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.169274in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.169397in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.169610in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.170029in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.170596in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.171008in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.171121in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.171347in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.171652in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.172292in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.172627in}}%
\pgfpathlineto{\pgfqpoint{0.581939in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.173020in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.173223in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.173493in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.173807in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.174145in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.174529in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.174799in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.175109in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.175508in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.175934in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.176206in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.176731in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.176910in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.177462in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.178241in}}%
\pgfpathlineto{\pgfqpoint{0.639213in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.178312in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.178491in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.178807in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.179098in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.179278in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.179752in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.181132in}}%
\pgfpathlineto{\pgfqpoint{0.668631in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.185782in}}%
\pgfpathlineto{\pgfqpoint{0.672203in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.194036in}}%
\pgfpathlineto{\pgfqpoint{0.674274in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.199656in}}%
\pgfpathlineto{\pgfqpoint{0.677685in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.199839in}}%
\pgfpathlineto{\pgfqpoint{0.674327in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.205493in}}%
\pgfpathlineto{\pgfqpoint{0.672211in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.213726in}}%
\pgfpathlineto{\pgfqpoint{0.668639in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.218370in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.219747in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.220220in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.220401in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.220691in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.221007in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.221186in}}%
\pgfpathlineto{\pgfqpoint{0.639427in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.221261in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.222039in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.222591in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.222770in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.223294in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.223566in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.223991in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.224391in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.224700in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.224970in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{3.225354in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.226005in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.226275in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{3.226478in}}%
\pgfpathlineto{\pgfqpoint{0.581985in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.226873in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.227208in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{3.227848in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.228152in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.228379in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.228492in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{3.228904in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.229470in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.229889in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.230102in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.230225in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.230507in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.230619in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.230735in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.230914in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.231057in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.231233in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.231508in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.231944in}}%
\pgfpathlineto{\pgfqpoint{0.508143in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.232066in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.232700in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.232995in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.233246in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.233493in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.233693in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.233979in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.234203in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.234453in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.234837in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.234932in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.235168in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.235341in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.235696in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.235891in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.236377in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.236702in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.236798in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.237033in}}%
\pgfpathlineto{\pgfqpoint{0.433267in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.237894in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.238718in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.160781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663868in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{0.663868in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900726in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{0.900726in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137584in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{1.137584in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{2.762123in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{2.762123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{2.762123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221552in,y=2.719914in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{2.980935in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{2.980935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{2.980935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221552in,y=2.938726in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{3.199747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{3.199747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259095in,y=3.157538in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{3.418559in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{3.418559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{3.418559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259095in,y=3.376350in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{3.637372in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{3.637372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{3.637372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259095in,y=3.595162in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165996in,y=3.199747in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{3.093271in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.094994in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.096377in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{3.100140in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.103243in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.104200in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.105905in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.108477in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.110092in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.111645in}}%
\pgfpathlineto{\pgfqpoint{0.539640in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.114873in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.119194in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.119659in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.122481in}}%
\pgfpathlineto{\pgfqpoint{0.630666in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.128283in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.130135in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.131835in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.132523in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.133425in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.136140in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.138031in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.140025in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{3.143016in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.146419in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{3.150449in}}%
\pgfpathlineto{\pgfqpoint{0.973475in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.153066in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{3.154456in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.156283in}}%
\pgfpathlineto{\pgfqpoint{1.051173in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.157202in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.157878in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{3.161391in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{3.162245in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{3.163876in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{3.165787in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{3.167674in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{3.168872in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{3.169399in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{3.170302in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{3.171778in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{3.172999in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{3.178446in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{3.180861in}}%
\pgfpathlineto{\pgfqpoint{1.205197in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{1.208041in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.209728in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{3.200186in}}%
\pgfpathlineto{\pgfqpoint{1.209734in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{1.208050in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{1.205207in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{3.218643in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{3.223706in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{3.226498in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{3.226927in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{3.227720in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{3.229195in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{3.230624in}}%
\pgfpathlineto{\pgfqpoint{1.154836in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{3.233710in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{3.234649in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{3.236260in}}%
\pgfpathlineto{\pgfqpoint{1.110433in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{3.240527in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{3.240657in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.241617in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.242439in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.245708in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.248339in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.250218in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{3.251981in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.257501in}}%
\pgfpathlineto{\pgfqpoint{0.834054in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.259469in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.260130in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.260870in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.261827in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{3.264455in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.265258in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.265730in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.267160in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.269990in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.271824in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{3.273923in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.275105in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.277013in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.277954in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{3.278788in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.279835in}}%
\pgfpathlineto{\pgfqpoint{0.579678in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.283057in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.284041in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{3.290679in}}%
\pgfpathlineto{\pgfqpoint{0.501126in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{3.294593in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.295879in}}%
\pgfpathlineto{\pgfqpoint{0.472791in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.298382in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.299956in}}%
\pgfpathlineto{\pgfqpoint{0.448558in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.302398in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.303117in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.304500in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.305394in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.306224in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.306224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{3.105601in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.106502in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{3.108692in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.108941in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.109584in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.110781in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.111092in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.113359in}}%
\pgfpathlineto{\pgfqpoint{0.467509in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{3.114544in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.115547in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.119623in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{3.124705in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.125925in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.130664in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.131785in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.134590in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{3.135490in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.139450in}}%
\pgfpathlineto{\pgfqpoint{0.674502in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{3.142800in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.146544in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{3.147779in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.148270in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.149851in}}%
\pgfpathlineto{\pgfqpoint{0.819686in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.153367in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.154634in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.155278in}}%
\pgfpathlineto{\pgfqpoint{0.897346in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.157234in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{3.158362in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.165900in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{3.173665in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{3.174722in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{3.176451in}}%
\pgfpathlineto{\pgfqpoint{1.140003in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{3.180276in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{3.181575in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{3.183897in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{3.185775in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{3.191253in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{3.192198in}}%
\pgfpathlineto{\pgfqpoint{1.181144in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.182608in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.181159in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{3.207317in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{3.208262in}}%
\pgfpathlineto{\pgfqpoint{1.173700in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{3.213735in}}%
\pgfpathlineto{\pgfqpoint{1.166532in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{3.217930in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{3.220039in}}%
\pgfpathlineto{\pgfqpoint{1.140031in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{3.223049in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{3.227428in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{3.228515in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.230238in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.235956in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{3.236480in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{3.237136in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.237825in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{3.239797in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{3.242260in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{3.242785in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.245588in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{3.246128in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.247170in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.248678in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.249644in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.252393in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.252951in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.253363in}}%
\pgfpathlineto{\pgfqpoint{0.739875in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.254600in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.260045in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{3.262740in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.263675in}}%
\pgfpathlineto{\pgfqpoint{0.621315in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.264905in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.266600in}}%
\pgfpathlineto{\pgfqpoint{0.571398in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{3.270951in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.274083in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.276334in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{3.280575in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{3.281589in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{3.282099in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.283948in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{3.286135in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.288403in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.288714in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.289911in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.290554in}}%
\pgfpathlineto{\pgfqpoint{0.441171in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.292992in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.293894in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.293894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{3.120150in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{3.120257in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.122445in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.124728in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.124937in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.128215in}}%
\pgfpathlineto{\pgfqpoint{0.483951in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.131908in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.133833in}}%
\pgfpathlineto{\pgfqpoint{0.518451in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.136633in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.138204in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.143711in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.145360in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.146645in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.147572in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{3.148747in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.149432in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.150128in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.153082in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.156152in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{3.156952in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.158155in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{3.160934in}}%
\pgfpathlineto{\pgfqpoint{0.774779in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{3.165132in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{3.165716in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.166507in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{3.168569in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{3.169174in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.173233in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{3.174479in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.176242in}}%
\pgfpathlineto{\pgfqpoint{0.976222in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{3.178855in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{3.179009in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{3.180466in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{3.181923in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{3.183058in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{3.183941in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{3.185102in}}%
\pgfpathlineto{\pgfqpoint{1.050977in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.189906in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.191920in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.192628in}}%
\pgfpathlineto{\pgfqpoint{1.065886in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.197319in}}%
\pgfpathlineto{\pgfqpoint{1.073986in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{3.200298in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{3.202197in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{3.205305in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{3.206891in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{3.207596in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{3.209610in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{3.210804in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{3.211816in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{3.212092in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{3.212850in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{3.213093in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{3.215135in}}%
\pgfpathlineto{\pgfqpoint{1.017023in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{3.217116in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{3.221970in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{3.223259in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{3.225944in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.226711in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{3.230765in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.233183in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.234612in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{3.235867in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.237726in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{3.239068in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.239687in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{3.240414in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.241735in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.242173in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{3.243343in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{3.247408in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.248232in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.249367in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.252657in}}%
\pgfpathlineto{\pgfqpoint{0.600125in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.254135in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.257379in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.258378in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.258905in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.260056in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{3.262214in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.263933in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.264512in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{3.266546in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{3.270042in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{3.271280in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.274558in}}%
\pgfpathlineto{\pgfqpoint{0.453438in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.277050in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.279345in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.279345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{3.137067in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.138532in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.139346in}}%
\pgfpathlineto{\pgfqpoint{0.451287in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{3.140760in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{3.149916in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.151339in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.153294in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.154187in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{3.156977in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.158407in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{3.160402in}}%
\pgfpathlineto{\pgfqpoint{0.619499in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.163690in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.164240in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.165656in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.166934in}}%
\pgfpathlineto{\pgfqpoint{0.668685in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.167854in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{3.169362in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{3.171644in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.172075in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.174233in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{3.175556in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.176586in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{3.178700in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.180633in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{3.181532in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{3.183803in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.187069in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{3.189261in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.190089in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.191187in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.193088in}}%
\pgfpathlineto{\pgfqpoint{0.846207in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.196137in}}%
\pgfpathlineto{\pgfqpoint{0.855487in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{3.200567in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{3.203393in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{3.205171in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{3.206421in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{3.208322in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{3.209428in}}%
\pgfpathlineto{\pgfqpoint{0.825848in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{3.212445in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{3.213754in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{3.217558in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{3.222318in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{3.222917in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{3.224676in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{3.225267in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{3.227424in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{3.230506in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.232563in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.233518in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.233841in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{3.235256in}}%
\pgfpathlineto{\pgfqpoint{0.619505in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{3.237495in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{3.241088in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.243693in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{3.245308in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{3.247618in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{3.248708in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.250953in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{3.260148in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.262428in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.262428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{3.160781in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{3.162465in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.166800in}}%
\pgfpathlineto{\pgfqpoint{0.507974in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{3.167990in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{3.168764in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{3.169610in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{3.171347in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{3.172627in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{3.173223in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{3.175109in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{3.178807in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.179752in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.181132in}}%
\pgfpathlineto{\pgfqpoint{0.668631in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{3.185782in}}%
\pgfpathlineto{\pgfqpoint{0.672203in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.194036in}}%
\pgfpathlineto{\pgfqpoint{0.674274in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.199839in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{3.205493in}}%
\pgfpathlineto{\pgfqpoint{0.672211in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{0.668639in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{3.218370in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{3.219747in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{3.220401in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{3.222039in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{3.222770in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{3.223991in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{3.229470in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{3.230102in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{3.231233in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{3.232700in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{3.234837in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{3.235341in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{3.236798in}}%
\pgfpathlineto{\pgfqpoint{0.433267in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.238718in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.238718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374442in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{2.696479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900726in,y=3.786349in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle N_F = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.703015in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.303616in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.311448in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.362360in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.397607in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.401523in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.405440in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.409356in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.413272in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.417189in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.421105in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.425021in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.428937in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.432854in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.436770in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.440686in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.444603in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.448519in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.452435in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.456352in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.460268in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.464184in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.468101in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.472017in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.475933in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.479849in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.483766in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.487682in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.491598in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.495515in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.499431in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.503347in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.507264in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.511180in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.515096in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.519012in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.522929in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.526845in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.530761in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.538594in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.542510in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.546427in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.550343in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.554259in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.558176in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.562092in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.566008in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.569924in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.573841in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.577757in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.581673in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.585590in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.589506in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.593422in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.597339in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.605171in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.609088in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.613004in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.616920in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.624753in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.628669in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.632585in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.636502in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.640418in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.644334in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.648251in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.652167in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.656083in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.663916in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.667832in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.671748in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.675665in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.679581in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.683497in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.687414in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.691330in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.699163in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.703079in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.706995in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.710911in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.714828in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.722660in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.726577in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.730493in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.738326in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.746158in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.750075in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.753991in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.757907in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.761823in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.769656in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.773572in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.777489in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.785321in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.789238in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.793154in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.797070in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.800987in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.804903in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.808819in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.812735in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.816652in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.820568in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.824484in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.828401in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.832317in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.836233in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.840150in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.844066in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.847982in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.851899in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.855815in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.859731in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.863647in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.867564in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.871480in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.879313in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.883229in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.887145in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.891062in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.894978in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.898894in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.906727in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.910643in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.914559in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.918476in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.922392in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.930225in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.934141in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.938057in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.941974in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.945890in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.949806in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.953722in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.961555in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.965471in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.969388in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.973304in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.977220in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.981137in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.985053in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.988969in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.992886in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.996802in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.000718in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.004634in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.008551in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.012467in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.016383in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.020300in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.024216in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.028132in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.032049in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.035965in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.039881in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.043798in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.047714in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.051630in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.055546in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.059463in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.063379in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.067295in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.071212in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.075128in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.079044in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.082961in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.086877in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.090793in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.094709in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.098626in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.102542in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.106458in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.110375in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.114291in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.118207in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.126040in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.129956in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.133873in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.137789in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.141705in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.145621in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.149538in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.153454in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.157370in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.161287in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.165203in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.169119in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.173036in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.176952in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.180868in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.184785in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.188701in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.192617in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.196533in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.200450in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.204366in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.208282in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.212199in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.216115in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.220031in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.223948in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.227864in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.231780in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.235696in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.239613in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.247445in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.251362in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.255278in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.259194in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.263111in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.267027in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.270943in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.274860in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.278776in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.282692in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.286608in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.290525in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.294441in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.298357in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.302274in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.306190in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.310106in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.314023in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.317939in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.321855in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.325772in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.329688in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.333604in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.337520in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.341437in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.345353in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.349269in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.353186in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.357102in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.361018in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.364935in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.368851in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.372767in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.376684in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.380600in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.384516in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.388432in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.392349in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.396265in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.400181in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.404098in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.408014in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.411930in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.415847in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.419763in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.423679in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.427595in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.431512in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.439344in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.443261in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.447177in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.451093in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.455010in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.458926in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.462842in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.466759in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.470675in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.474591in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.478507in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.482424in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.490256in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.494173in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.498089in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.502005in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.505922in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.509838in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.513754in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.517671in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.521587in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.525503in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.529419in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.533336in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.537252in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.541168in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.545085in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.549001in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.552917in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.556834in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.560750in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.564666in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.568583in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.572499in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.576415in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.580331in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.584248in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.588164in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.592080in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.595997in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.599913in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.603829in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.607746in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.611662in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.619494in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.623411in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.627327in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.631243in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.635160in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.639076in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.642992in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.646909in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.650825in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.654741in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.658658in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.662574in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.666490in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.670406in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.674323in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.678239in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.682155in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.686072in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.689988in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.693904in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.697821in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.701737in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.705653in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.709570in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.713486in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.717402in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.721318in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.725235in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.729151in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.733067in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.736984in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.740900in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.744816in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.748733in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.752649in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.756565in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.760482in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.764398in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.768314in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.772230in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.776147in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.780063in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.783979in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.787896in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.791812in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.795728in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.799645in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.803561in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.807477in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.811393in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.815310in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.819226in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.823142in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.830975in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.834891in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.838808in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.842724in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.846640in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.850557in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.854473in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.862305in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.866222in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.870138in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.874054in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.877971in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.881887in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.885803in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.889720in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.893636in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.897552in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.901469in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.905385in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.909301in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.913217in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.917134in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.921050in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.924966in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.928883in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.932799in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.936715in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.940632in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.944548in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.948464in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.952381in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.956297in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.960213in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.964129in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.968046in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.971962in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.975878in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.979795in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.983711in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.987627in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.991544in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.995460in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.999376in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.003292in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.007209in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.011125in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.015041in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.018958in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.022874in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.026790in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.030707in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.034623in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.038539in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.046372in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.050288in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.054204in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.058121in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.065953in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.069870in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.073786in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.077702in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.081619in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.085535in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.089451in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.093368in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.097284in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.101200in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.105116in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.109033in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.112949in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.116865in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.124698in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.128614in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.132531in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.136447in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.140363in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.144280in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.148196in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.152112in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.156028in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.159945in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.163861in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.167777in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.171694in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.175610in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.179526in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.183443in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.187359in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.191275in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.195191in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.199108in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.203024in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.206940in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.210857in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.214773in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.218689in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.222606in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.226522in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.230438in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.234355in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.238271in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.242187in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.246103in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.250020in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.253936in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.257852in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.261769in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.265685in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.269601in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.273518in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.277434in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.281350in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.285267in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.289183in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.293099in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.297015in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.300932in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.304848in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.308764in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.312681in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.316597in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.320513in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.324430in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.328346in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.332262in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.336179in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.340095in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.344011in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.347927in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.351844in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.355760in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.359676in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.363593in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.367509in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.371425in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.375342in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.379258in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.383174in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.387090in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.391007in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.394923in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.398839in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.402756in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.406672in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.410588in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.414505in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.418421in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.422337in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.426254in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.430170in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.434086in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.438002in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.441919in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.445835in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.449751in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.453668in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.457584in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.461500in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.465417in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.469333in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.473249in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.477166in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.481082in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.484998in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.488914in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.492831in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.496747in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.500663in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.504580in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.508496in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.512412in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.516329in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.520245in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.524161in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.528077in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.531994in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.539826in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.543743in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.547659in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.551575in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.555492in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.559408in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.563324in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.567241in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.571157in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.575073in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.578989in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.582906in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.586822in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.590738in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.594655in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.598571in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.602487in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.606404in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.610320in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.614236in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.618153in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.622069in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.625985in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.629901in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.633818in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.637734in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.641650in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.645567in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.649483in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.653399in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.661232in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.669065in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.672981in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.676897in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.680813in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.684730in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.688646in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.692562in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.696479in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.700395in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.704311in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.712144in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.716060in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.719976in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.723893in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.727809in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.731725in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.735642in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.739558in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.743474in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.747391in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.751307in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.755223in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.759140in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.763056in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.766972in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.770888in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.774805in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.778721in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.782637in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.786554in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.790470in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.794386in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.798303in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.806135in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.810052in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.813968in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.817884in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.821800in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.825717in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.829633in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.833549in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.837466in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.841382in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.845298in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.849215in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.853131in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.857047in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.860964in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.864880in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.868796in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.872712in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.876629in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.880545in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.884461in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.888378in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.892294in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.896210in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.900127in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.904043in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.907959in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.911875in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.915792in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.919708in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.923624in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.927541in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.931457in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.935373in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.939290in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.943206in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.947122in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.954955in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.958871in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.962787in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.966704in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.970620in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.974536in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.978453in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.982369in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.986285in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.990202in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.994118in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.998034in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.001951in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.005867in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.009783in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.013699in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.017616in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.021532in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.025448in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.029365in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.033281in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.037197in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.041114in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.045030in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.048946in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.052863in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.056779in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.060695in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.064611in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.068528in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.072444in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.076360in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.080277in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.084193in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.088109in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.092026in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.095942in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.099858in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.103774in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.107691in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.111607in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.119440in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.123356in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.127272in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.131189in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.135105in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.139021in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.142938in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.146854in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.150770in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.154686in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.158603in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.162519in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.166435in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.170352in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.174268in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.178184in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.182101in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.186017in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.189933in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.193850in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.197766in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.201682in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.205598in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.209515in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.213431in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.217347in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.221264in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.229096in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.233013in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.236929in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.240845in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.244762in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.248678in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.252594in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.256510in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.260427in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.264343in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.268259in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.276092in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.280008in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.283925in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.287841in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.291757in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.295673in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.299590in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.307422in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.311339in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.315255in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.319171in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.323088in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.327004in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.330920in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.334837in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.338753in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.342669in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.346585in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.350502in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.354418in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.358334in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.362251in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.366167in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.370083in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.374000in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.377916in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.381832in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.385749in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.389665in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.393581in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.397497in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.401414in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.405330in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.409246in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.413163in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.417079in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.420995in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.424912in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.428828in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.432744in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.436661in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.440577in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.444493in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.448409in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.452326in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.456242in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.460158in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.464075in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.467991in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.475824in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.479740in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.483656in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.487572in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.491489in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.495405in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.499321in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.503238in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.507154in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.511070in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.514987in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.518903in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.522819in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.526736in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.530652in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.534568in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.538484in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.542401in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.546317in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.550233in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.554150in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.558066in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.561982in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.565899in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.569815in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.573731in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.577648in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.585480in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.589396in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.593313in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.597229in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.601145in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.605062in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.608978in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.612894in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.616811in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.620727in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.624643in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.628560in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.632476in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.636392in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.640308in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.644225in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.648141in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.652057in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.655974in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.659890in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.663806in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.667723in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.671639in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.675555in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.679471in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.683388in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.687304in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.691220in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.695137in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.699053in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.702969in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.706886in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.710802in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.714718in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.718635in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.722551in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.726467in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.730383in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.734300in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.738216in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.742132in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.746049in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.749965in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.753881in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.757798in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.761714in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.765630in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.769547in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.773463in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.777379in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.781295in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.785212in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.789128in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.793044in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.796961in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.800877in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.804793in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.808710in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.812626in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.820458in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.824375in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.828291in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.832207in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.836124in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.840040in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.843956in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.847873in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.851789in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.855705in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.859622in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.863538in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.867454in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.871370in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.875287in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.879203in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.883119in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.887036in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.890952in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.898785in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.902701in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.906617in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.517699in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.523070in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.528440in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.533810in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.539181in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.544551in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.549922in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.555292in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.560663in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.566033in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.571404in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.576774in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.582145in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.587515in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.592885in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.598256in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.603626in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.608997in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.614367in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.619738in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.625108in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.630479in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.635849in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.641220in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.646590in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.651961in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.657331in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.662701in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.668072in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.673442in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.678813in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.689554in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.694924in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.700295in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.711036in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.716406in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.721776in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.727147in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.732517in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.737888in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.743258in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.748629in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.753999in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.759370in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.764740in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.770111in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.775481in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.780852in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.786222in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.791592in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.796963in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.802333in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.807704in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.813074in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.818445in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.823815in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.829186in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.834556in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.839927in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.845297in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.850667in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.856038in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.861408in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.866779in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.872149in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.877520in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.882890in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.888261in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.893631in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.899002in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.904372in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.909743in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.915113in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.920483in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.925854in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.931224in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.936595in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.941965in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.947336in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.952706in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.958077in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.963447in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.968818in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.974188in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.984929in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.990299in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.995670in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.001040in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.006411in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.011781in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.017152in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.022522in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.027893in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.033263in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.038634in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.044004in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.049374in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.054745in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.060115in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.065486in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.070856in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.076227in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.081597in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.086968in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.092338in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.307156in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.312527in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.317897in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.323268in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.328638in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.334009in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.339379in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.344750in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.350120in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.355491in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.360861in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.366231in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.371602in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.376972in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.382343in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.387713in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.393084in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.398454in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.403825in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.409195in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.414566in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.419936in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.425307in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.430677in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.436047in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.441418in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.446788in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.452159in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.457529in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.462900in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.468270in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.473641in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.479011in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.484382in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.489752in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.495122in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.500493in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.505863in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.511234in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.516604in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.521975in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.527345in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.532716in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.538086in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.543457in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.548827in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.554198in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.559568in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.564938in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.570309in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.575679in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.581050in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.586420in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.591791in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.597161in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.602532in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.607902in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.613273in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.618643in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.624013in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.629384in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.634754in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.640125in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.645495in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.650866in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.656236in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.661607in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.666977in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.672348in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.677718in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.683089in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.688459in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.693829in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.699200in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.704570in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.709941in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.715311in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.720682in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.726052in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.731423in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.736793in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.742164in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.747534in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.752904in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.758275in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.763645in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.769016in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.774386in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.779757in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.785127in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.790498in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.795868in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.801239in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.806609in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.811980in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.817350in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.822720in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.828091in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.833461in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.838832in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.844202in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.849573in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.854943in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.860314in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.865684in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.871055in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.876425in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.906617in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.902701in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.898785in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.890952in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.887036in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.883119in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.879203in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.875287in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.871370in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.867454in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.863538in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.859622in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.855705in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.851789in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.847873in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.843956in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.840040in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.836124in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.832207in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.828291in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.824375in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.820458in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.812626in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.808710in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.804793in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.800877in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.796961in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.793044in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.789128in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.785212in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.781295in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.777379in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.773463in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.769547in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.765630in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.761714in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.757798in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.753881in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.749965in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.746049in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.742132in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.738216in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.734300in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.730383in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.726467in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.722551in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.718635in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.714718in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.710802in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.706886in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.702969in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.699053in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.695137in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.691220in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.687304in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.683388in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.679471in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.675555in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.671639in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.667723in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.663806in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.659890in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.655974in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.652057in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.648141in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.644225in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.640308in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.636392in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.632476in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.628560in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.624643in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.620727in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.616811in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.612894in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.608978in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.605062in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.601145in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.597229in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.593313in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.589396in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.585480in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.577648in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.573731in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.569815in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.565899in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.561982in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.558066in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.554150in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.550233in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.546317in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.542401in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.538484in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.534568in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.530652in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.526736in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.522819in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.518903in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.514987in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.511070in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.507154in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.503238in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.499321in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.495405in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.491489in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.487572in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.483656in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.479740in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.475824in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.467991in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.464075in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.460158in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.456242in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.452326in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.448409in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.444493in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.440577in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.436661in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.432744in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.428828in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.424912in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.420995in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.417079in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.413163in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.409246in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.405330in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.401414in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.397497in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.393581in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.389665in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.385749in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.381832in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.377916in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.374000in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.370083in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.366167in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.362251in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.358334in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.354418in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.350502in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.346585in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.342669in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.338753in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.334837in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.330920in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.327004in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.323088in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.319171in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.315255in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.311339in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.307422in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.299590in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.295673in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.291757in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.287841in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.283925in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.280008in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.276092in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.268259in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.264343in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.260427in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.256510in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.252594in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.248678in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.244762in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.240845in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.236929in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.233013in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.229096in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.221264in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.217347in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.213431in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.209515in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.205598in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.201682in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.197766in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.193850in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.189933in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.186017in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.182101in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.178184in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.174268in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.170352in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.166435in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.162519in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.158603in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.154686in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.150770in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.146854in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.142938in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.139021in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.135105in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.131189in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.127272in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.123356in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.119440in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.111607in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.107691in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.103774in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.099858in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.095942in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.092026in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.088109in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.084193in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.080277in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.076360in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.072444in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.068528in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.064611in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.060695in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.056779in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.052863in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.048946in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.045030in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.041114in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.037197in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.033281in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.029365in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.025448in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.021532in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.017616in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.013699in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.009783in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.005867in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.001951in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.998034in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.994118in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.990202in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.986285in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.982369in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.978453in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.974536in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.970620in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.966704in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.962787in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.958871in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.954955in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.947122in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.943206in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.939290in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.935373in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.931457in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.927541in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.923624in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.919708in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.915792in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.911875in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.907959in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.904043in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.900127in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.896210in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.892294in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.888378in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.884461in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.880545in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.876629in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.872712in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.868796in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.864880in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.860964in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.857047in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.853131in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.849215in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.845298in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.841382in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.837466in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.833549in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.829633in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.825717in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.821800in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.817884in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.813968in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.810052in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.806135in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.798303in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.794386in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.790470in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.786554in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.782637in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.778721in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.774805in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.770888in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.766972in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.763056in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.759140in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.755223in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.751307in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.747391in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.743474in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.739558in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.735642in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.731725in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.727809in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.723893in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.719976in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.716060in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.712144in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.704311in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.700395in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.696479in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.692562in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.688646in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.684730in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.680813in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.676897in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.672981in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.669065in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.661232in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.653399in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.649483in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.645567in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.641650in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.637734in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.633818in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.629901in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.625985in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.622069in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.618153in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.614236in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.610320in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.606404in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.602487in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.598571in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.594655in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.590738in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.586822in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.582906in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.578989in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.575073in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.571157in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.567241in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.563324in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.559408in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.555492in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.551575in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.547659in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.543743in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.539826in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.531994in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.528077in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.524161in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.520245in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.516329in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.512412in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.508496in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.504580in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.500663in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.496747in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.492831in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.488914in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.484998in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.481082in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.477166in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.473249in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.469333in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.465417in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.461500in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.457584in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.453668in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.449751in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.445835in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.441919in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.438002in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.434086in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.430170in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.426254in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.422337in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.418421in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.414505in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.410588in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.406672in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.402756in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.398839in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.394923in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.391007in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.387090in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.383174in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.379258in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.375342in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.371425in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.367509in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.363593in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.359676in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.355760in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.351844in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.347927in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.344011in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.340095in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.336179in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.332262in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.328346in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.324430in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.320513in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.316597in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.312681in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.308764in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.304848in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.300932in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.297015in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.293099in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.289183in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.285267in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.281350in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.277434in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.273518in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.269601in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.265685in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.261769in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.257852in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.253936in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.250020in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.246103in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.242187in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.238271in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.234355in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.230438in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.226522in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.222606in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.218689in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.214773in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.210857in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.206940in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.203024in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.199108in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.195191in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.191275in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.187359in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.183443in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.179526in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.175610in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.171694in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.167777in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.163861in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.159945in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.156028in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.152112in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.148196in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.144280in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.140363in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.136447in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.132531in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.128614in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.124698in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.116865in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.112949in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.109033in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.105116in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.101200in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.097284in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.093368in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.089451in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.085535in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.081619in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.077702in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.073786in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.069870in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.065953in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.058121in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.054204in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.050288in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.046372in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.038539in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.034623in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.030707in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.026790in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.022874in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.018958in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.015041in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.011125in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.007209in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.003292in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.999376in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.995460in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.991544in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.987627in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.983711in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.979795in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.975878in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.971962in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.968046in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.964129in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.960213in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.956297in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.952381in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.948464in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.944548in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.940632in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.936715in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.932799in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.928883in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.924966in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.921050in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.917134in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.913217in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.909301in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.905385in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.901469in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.897552in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.893636in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.889720in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.885803in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.881887in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.877971in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.874054in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.870138in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.866222in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.862305in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.854473in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.850557in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.846640in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.842724in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.838808in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.834891in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.830975in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.823142in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.819226in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.815310in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.811393in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.807477in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.803561in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.799645in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.795728in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.791812in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.787896in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.783979in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.780063in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.776147in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.772230in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.768314in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.764398in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.760482in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.756565in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.752649in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.748733in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.744816in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.740900in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.736984in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.733067in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.729151in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.725235in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.721318in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.717402in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.713486in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.709570in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.705653in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.701737in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.697821in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.693904in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.689988in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.686072in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.682155in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.678239in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.674323in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.670406in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.666490in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.662574in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.658658in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.654741in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.650825in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.646909in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.642992in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.639076in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.635160in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.631243in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.627327in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.623411in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.619494in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.611662in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.607746in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.603829in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.599913in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.595997in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.592080in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.588164in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.584248in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.580331in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.576415in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.572499in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.568583in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.564666in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.560750in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.556834in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.552917in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.549001in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.545085in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.541168in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.537252in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.533336in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.529419in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.525503in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.521587in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.517671in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.513754in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.509838in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.505922in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.502005in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.498089in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.494173in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.490256in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.482424in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.478507in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.474591in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.470675in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.466759in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.462842in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.458926in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.455010in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.451093in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.447177in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.443261in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.439344in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.431512in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.427595in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.423679in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.419763in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.415847in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.411930in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.408014in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.404098in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.400181in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.396265in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.392349in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.388432in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.384516in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.380600in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.376684in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.372767in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.368851in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.364935in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.361018in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.357102in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.353186in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.349269in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.345353in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.341437in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.337520in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.333604in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.329688in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.325772in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.321855in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.317939in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.314023in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.310106in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.306190in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.302274in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.298357in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.294441in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.290525in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.286608in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.282692in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.278776in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.274860in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.270943in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.267027in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.263111in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.259194in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.255278in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.251362in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.247445in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.239613in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.235696in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.231780in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.227864in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.223948in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.220031in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.216115in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.212199in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.208282in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.204366in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.200450in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.196533in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.192617in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.188701in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.184785in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.180868in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.176952in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.173036in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.169119in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.165203in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.161287in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.157370in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.153454in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.149538in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.145621in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.141705in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.137789in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.133873in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.129956in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.126040in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.118207in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.114291in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.110375in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.106458in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.102542in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.098626in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.094709in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.090793in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.086877in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.082961in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.079044in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.075128in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.071212in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.067295in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.063379in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.059463in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.055546in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.051630in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.047714in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.043798in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.039881in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.035965in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.032049in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.028132in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.024216in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.020300in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.016383in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.012467in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.008551in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.004634in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.000718in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.996802in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.992886in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.988969in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.985053in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.981137in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.977220in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.973304in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.969388in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.965471in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.961555in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.953722in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.949806in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.945890in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.941974in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.938057in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.934141in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.930225in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.922392in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.918476in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.914559in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.910643in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.906727in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.898894in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.894978in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.891062in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.887145in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.883229in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.879313in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.871480in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.867564in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.863647in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.859731in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.855815in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.851899in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.847982in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.844066in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.840150in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.836233in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.832317in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.828401in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.824484in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.820568in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.816652in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.812735in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.808819in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.804903in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.800987in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.797070in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.793154in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.789238in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.785321in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.777489in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.773572in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.769656in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.761823in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.757907in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.753991in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.750075in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.746158in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.738326in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.730493in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.726577in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.722660in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.714828in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.710911in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.706995in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.703079in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.699163in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.691330in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.687414in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.683497in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.679581in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.675665in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.671748in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.667832in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.663916in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.656083in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.652167in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.648251in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.644334in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.640418in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.636502in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.632585in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.628669in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.624753in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.616920in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.613004in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.609088in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.605171in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.597339in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.593422in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.589506in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.585590in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.581673in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.577757in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.573841in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.569924in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.566008in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.562092in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.558176in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.554259in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.550343in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.546427in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.542510in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.538594in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.530761in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.526845in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.522929in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.519012in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.515096in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.511180in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.507264in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.503347in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.499431in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.495515in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.491598in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.487682in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.483766in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.479849in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.475933in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.472017in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.468101in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.464184in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.460268in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.456352in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.452435in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.448519in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.444603in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.440686in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.436770in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.432854in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.428937in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.425021in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.421105in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.417189in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.413272in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.409356in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.405440in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.401523in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.397607in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.362360in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.311448in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.303616in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.876425in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.871055in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.865684in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.860314in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.854943in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.849573in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.844202in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.838832in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.833461in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.828091in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.822720in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.817350in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.811980in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.806609in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.801239in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.795868in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.790498in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.785127in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.779757in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.774386in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.769016in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.763645in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.758275in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.752904in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.747534in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.742164in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.736793in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.731423in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.726052in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.720682in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.715311in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.709941in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.704570in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.699200in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.693829in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.688459in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.683089in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.677718in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.672348in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.666977in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.661607in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.656236in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.650866in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.645495in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.640125in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.634754in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.629384in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.624013in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.618643in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.613273in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.607902in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.602532in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.597161in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.591791in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.586420in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.581050in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.575679in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.570309in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.564938in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.559568in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.554198in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.548827in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.543457in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.538086in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.532716in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.527345in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.521975in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.516604in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.511234in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.505863in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.500493in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.495122in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.489752in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.484382in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.479011in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.473641in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.468270in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.462900in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.457529in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.452159in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.446788in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.441418in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.436047in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.430677in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.425307in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.419936in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.414566in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.409195in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.403825in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.398454in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.393084in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.387713in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.382343in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.376972in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.371602in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.366231in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.360861in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.355491in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.350120in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.344750in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.339379in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.334009in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.328638in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.323268in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.317897in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.312527in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.307156in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.306426in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.305972in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.305336in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.304220in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.303416in}}%
\pgfpathlineto{\pgfqpoint{1.422389in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.301775in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.301328in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.300641in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.300110in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.299564in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.298772in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.297922in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.296698in}}%
\pgfpathlineto{\pgfqpoint{1.450697in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.295997in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.295371in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.294639in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.294204in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.293590in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.293228in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.292879in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.292445in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.291876in}}%
\pgfpathlineto{\pgfqpoint{1.488275in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.290971in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.290839in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.290277in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.289696in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.289150in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.288663in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.288181in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.287788in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.287206in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.286464in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.285951in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.285799in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.285400in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.285178in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.284707in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.284453in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.284122in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.283825in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.283374in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.283018in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.282461in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.282116in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.281434in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.280997in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.280787in}}%
\pgfpathlineto{\pgfqpoint{1.586120in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.280252in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.279994in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.279853in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.279596in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.279470in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.279281in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.279061in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.278750in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.278562in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.278148in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.277732in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.277368in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.277010in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.276674in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.276118in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.275646in}}%
\pgfpathlineto{\pgfqpoint{1.649023in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.274891in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.274731in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.274565in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.274319in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.274167in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.273975in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.273841in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.273667in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.273183in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.272998in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.272617in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.272207in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.272069in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.271765in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.271133in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.270881in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.270617in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.270273in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.269881in}}%
\pgfpathlineto{\pgfqpoint{1.723942in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.269561in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.269435in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.269306in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.268997in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.268775in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.268624in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.268407in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.268090in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.267896in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.267771in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.267521in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.267249in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.266902in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.266633in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.266375in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.265909in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.265328in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.264975in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.264553in}}%
\pgfpathlineto{\pgfqpoint{1.797211in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.264145in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.264060in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.263900in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.263707in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.263532in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.263340in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.263188in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.262867in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.262747in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.262498in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.262241in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.262100in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.261713in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.261533in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.261149in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.260938in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.260641in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.260396in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.259788in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.259702in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.259266in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.259009in}}%
\pgfpathlineto{\pgfqpoint{1.883168in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.258788in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.258633in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.258465in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.258358in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.258298in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.258101in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.257920in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.257752in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.257547in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.257241in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.257024in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.256709in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.256489in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.256116in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.255710in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.255392in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.255095in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.254330in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.254217in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.253730in}}%
\pgfpathlineto{\pgfqpoint{1.959955in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.253205in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.253126in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{3.252993in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.252806in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.252552in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{3.252353in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{3.252010in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.251918in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{3.251682in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{3.251441in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.251143in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{3.250794in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.250578in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{3.249937in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.249753in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.249417in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{3.248807in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.248527in}}%
\pgfpathlineto{\pgfqpoint{2.032027in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{3.248018in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.247850in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{3.247487in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{3.247264in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{3.247103in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.246760in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.246645in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{3.246412in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{3.246166in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.245765in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{3.245228in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.244378in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{3.244087in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.243769in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{3.242933in}}%
\pgfpathlineto{\pgfqpoint{2.089094in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{3.242520in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.242317in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.242083in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.241862in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.241571in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.241217in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.240966in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.240723in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.240301in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{3.239858in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.239555in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.238664in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.238544in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.237934in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.237803in}}%
\pgfpathlineto{\pgfqpoint{2.148507in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{3.237144in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.236919in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.236688in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{3.236449in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{3.236025in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{3.235844in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{3.235326in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{3.234541in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{3.233828in}}%
\pgfpathlineto{\pgfqpoint{2.185038in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{3.231494in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.230148in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{3.229967in}}%
\pgfpathlineto{\pgfqpoint{2.197659in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{3.226410in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{3.224316in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{3.222892in}}%
\pgfpathlineto{\pgfqpoint{2.207798in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{3.220084in}}%
\pgfpathlineto{\pgfqpoint{2.213332in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{3.215479in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{3.210880in}}%
\pgfpathlineto{\pgfqpoint{2.218332in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{3.208632in}}%
\pgfpathlineto{\pgfqpoint{2.222639in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{2.223221in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{2.222634in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{3.190883in}}%
\pgfpathlineto{\pgfqpoint{2.218292in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{3.188633in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{3.184029in}}%
\pgfpathlineto{\pgfqpoint{2.213325in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{3.179418in}}%
\pgfpathlineto{\pgfqpoint{2.207788in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{3.176609in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{3.175183in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{3.173087in}}%
\pgfpathlineto{\pgfqpoint{2.197656in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{3.169530in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.169349in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{3.168002in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{3.165668in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{3.164955in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{3.164170in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{3.163651in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{3.163470in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{3.163046in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.162807in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.162576in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{3.162351in}}%
\pgfpathlineto{\pgfqpoint{2.148506in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.161692in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.161560in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.160951in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.160831in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.159940in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{3.159637in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.159194in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.158771in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.158529in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.158278in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.157923in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.157633in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.157411in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.157178in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{3.156975in}}%
\pgfpathlineto{\pgfqpoint{2.089093in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{3.156562in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.155725in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{3.155408in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.155116in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{3.154267in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.153730in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{3.153328in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{3.153082in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.152850in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.152735in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{3.152391in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{3.152231in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{3.152007in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.151644in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{3.151476in}}%
\pgfpathlineto{\pgfqpoint{2.032027in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.150968in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{3.150687in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.150078in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.149742in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{3.149558in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.148916in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{3.148701in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.148352in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{3.148054in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{3.147813in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.147577in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{3.147485in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{3.147141in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.146942in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.146688in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{3.146501in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.146369in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.959955in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.145765in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.145277in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.145164in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.144399in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.144103in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.143784in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.143379in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.143005in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.142785in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.142471in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.142253in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.141947in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.141742in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.141574in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.141394in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.141196in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.141136in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.141029in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.140861in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.140707in}}%
\pgfpathlineto{\pgfqpoint{1.883168in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.140485in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.140229in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.139793in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.139707in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.139099in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.138853in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.138557in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.138346in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.137961in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.137782in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.137395in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.137253in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.136996in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.136748in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.136627in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.136307in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.136155in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.135962in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.135787in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.135595in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.135434in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.135350in}}%
\pgfpathlineto{\pgfqpoint{1.797211in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.134942in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.134519in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.134166in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.133585in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.133119in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.132862in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.132593in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.132246in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.131974in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.131723in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.131598in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.131404in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.131087in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.130871in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.130719in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.130498in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.130188in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.130059in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.129933in}}%
\pgfpathlineto{\pgfqpoint{1.723942in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.129614in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.129222in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.128878in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.128613in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.128361in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.127729in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.127426in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.127288in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.126878in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.126497in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.126312in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.125827in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.125653in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.125520in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.125328in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.125175in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.124929in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.124764in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.124604in}}%
\pgfpathlineto{\pgfqpoint{1.649023in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.123849in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.123376in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.122821in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.122484in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.122127in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.121762in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.121346in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.120933in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.120745in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.120434in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.120213in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.120025in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.119899in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.119642in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.119501in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.119243in}}%
\pgfpathlineto{\pgfqpoint{1.586120in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.118498in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.118061in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.117378in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.117033in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.116476in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.116120in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.115670in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.115373in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.115042in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.114788in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.114317in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.114095in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.113695in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.113543in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.113031in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.112288in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.111706in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.111314in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.110832in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.110345in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.109798in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.109218in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.108656in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.108523in}}%
\pgfpathlineto{\pgfqpoint{1.488275in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.107618in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.107049in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.106615in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.106267in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.105904in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.105291in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.104856in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.104124in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.103497in}}%
\pgfpathlineto{\pgfqpoint{1.450697in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.102797in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.101573in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.100722in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.099930in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.099384in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.098854in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.098166in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.097719in}}%
\pgfpathlineto{\pgfqpoint{1.422389in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.096078in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.095275in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.094159in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.093523in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.093069in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.092338in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.086968in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.081597in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.076227in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.070856in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.065486in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.060115in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.054745in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.049374in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.044004in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.038634in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.033263in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.027893in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.022522in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.017152in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.011781in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.006411in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.001040in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.995670in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.990299in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.984929in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.974188in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.968818in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.963447in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.958077in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.952706in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.947336in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.941965in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.936595in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.931224in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.925854in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.920483in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.915113in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.909743in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.904372in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.899002in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.893631in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.888261in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.882890in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.877520in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.872149in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.866779in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.861408in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.856038in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.850667in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.845297in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.839927in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.834556in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.829186in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.823815in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.818445in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.813074in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.807704in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.802333in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.796963in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.791592in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.786222in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.780852in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.775481in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.770111in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.764740in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.759370in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.753999in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.748629in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.743258in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.737888in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.732517in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.727147in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.721776in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.716406in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.711036in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.700295in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.694924in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.689554in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.678813in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.673442in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.668072in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.662701in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.657331in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.651961in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.646590in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.641220in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.635849in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.630479in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.625108in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.619738in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.614367in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.608997in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.603626in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.598256in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.592885in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.587515in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.582145in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.576774in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.571404in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.566033in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.560663in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.555292in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.549922in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.544551in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.539181in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.533810in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.528440in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.523070in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.517699in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.512329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{3.093523in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.094159in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.095275in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.096078in}}%
\pgfpathlineto{\pgfqpoint{1.422389in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.097719in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.098166in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.098854in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.099384in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.099930in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.100722in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.101573in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.102797in}}%
\pgfpathlineto{\pgfqpoint{1.450697in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.103497in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.104124in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.104856in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.105291in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.105904in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.106267in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.106615in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.107049in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.107618in}}%
\pgfpathlineto{\pgfqpoint{1.488275in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.108523in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.108656in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.109218in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.109798in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.110345in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.110832in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.111314in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.111706in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.112288in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.113031in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.113543in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.113695in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.114095in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.114317in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.114788in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.115042in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.115373in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.115670in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.116120in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.116476in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.117033in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.117378in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.118061in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.118498in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{1.586120in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.119243in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.119501in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.119642in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.119899in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.120025in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.120213in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.120434in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.120745in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.120933in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.121346in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.121762in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.122127in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.122484in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.122821in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.123376in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.123849in}}%
\pgfpathlineto{\pgfqpoint{1.649023in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.124604in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.124764in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.124929in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.125175in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.125328in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.125520in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.125653in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.125827in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.126312in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.126497in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.126878in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.127288in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.127426in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.127729in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.128361in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.128613in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.128878in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.129222in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.129614in}}%
\pgfpathlineto{\pgfqpoint{1.723942in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.129933in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.130059in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.130188in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.130498in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.130719in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.130871in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.131087in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.131404in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.131598in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.131723in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.131974in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.132246in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.132593in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.132862in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.133119in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.133585in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.134166in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.134519in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.134942in}}%
\pgfpathlineto{\pgfqpoint{1.797211in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.135350in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.135434in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.135595in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.135787in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.135962in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.136155in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.136307in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.136627in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.136748in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.136996in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.137253in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.137395in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.137782in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.137961in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.138346in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.138557in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.138853in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.139099in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.139707in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.139793in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.140229in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.140485in}}%
\pgfpathlineto{\pgfqpoint{1.883168in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.140707in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.140861in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.141029in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.141136in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.141196in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.141394in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.141574in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.141742in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.141947in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.142253in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.142471in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.142785in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.143005in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.143379in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.143784in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.144103in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.144399in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.145164in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.145277in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.145765in}}%
\pgfpathlineto{\pgfqpoint{1.959955in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.146369in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{3.146501in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.146688in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.146942in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{3.147141in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{3.147485in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.147577in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{3.147813in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{3.148054in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.148352in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{3.148701in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.148916in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{3.149558in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.149742in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.150078in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{3.150687in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.150968in}}%
\pgfpathlineto{\pgfqpoint{2.032027in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{3.151476in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.151644in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{3.152007in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{3.152231in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{3.152391in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.152735in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.152850in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{3.153082in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{3.153328in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.153730in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{3.154267in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.155116in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{3.155408in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.155725in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{3.156562in}}%
\pgfpathlineto{\pgfqpoint{2.089093in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{3.156975in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.157178in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.157411in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.157633in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.157923in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.158278in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.158529in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.158771in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.159194in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{3.159637in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.159940in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.160831in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.160951in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.161560in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.161692in}}%
\pgfpathlineto{\pgfqpoint{2.148506in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{3.162351in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.162576in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.162807in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{3.163046in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{3.163470in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{3.163651in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{3.164170in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{3.164955in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{3.165668in}}%
\pgfpathlineto{\pgfqpoint{2.185037in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{3.168002in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.169349in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{3.169530in}}%
\pgfpathlineto{\pgfqpoint{2.197656in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{3.173087in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{3.175183in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{3.176609in}}%
\pgfpathlineto{\pgfqpoint{2.207788in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{3.179418in}}%
\pgfpathlineto{\pgfqpoint{2.213325in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{3.184029in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{3.188633in}}%
\pgfpathlineto{\pgfqpoint{2.218292in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{3.190883in}}%
\pgfpathlineto{\pgfqpoint{2.222634in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{2.223221in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{2.222639in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{3.208632in}}%
\pgfpathlineto{\pgfqpoint{2.218332in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{3.210880in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{3.215479in}}%
\pgfpathlineto{\pgfqpoint{2.213332in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{3.220084in}}%
\pgfpathlineto{\pgfqpoint{2.207798in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{3.222892in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{3.224316in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{3.226410in}}%
\pgfpathlineto{\pgfqpoint{2.197659in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{3.229967in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.230148in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{3.231494in}}%
\pgfpathlineto{\pgfqpoint{2.185038in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{3.233828in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{3.234541in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{3.235326in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{3.235844in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{3.236025in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{3.236449in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.236688in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.236919in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{3.237144in}}%
\pgfpathlineto{\pgfqpoint{2.148507in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.237803in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.237934in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.238544in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.238664in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.239555in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{3.239858in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.240301in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.240723in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.240966in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.241217in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.241571in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.241862in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.242083in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.242317in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{3.242520in}}%
\pgfpathlineto{\pgfqpoint{2.089094in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{3.242933in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.243769in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{3.244087in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.244378in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{3.245228in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.245765in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{3.246166in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{3.246412in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.246645in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.246760in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{3.247103in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{3.247264in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{3.247487in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.247850in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{3.248018in}}%
\pgfpathlineto{\pgfqpoint{2.032027in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.248527in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{3.248807in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.249417in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.249753in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{3.249937in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.250578in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{3.250794in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.251143in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{3.251441in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{3.251682in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.251918in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{3.252010in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{3.252353in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.252552in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.252806in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{3.252993in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.253126in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.253205in}}%
\pgfpathlineto{\pgfqpoint{1.959955in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.253730in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.254217in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.254330in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.255095in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.255392in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.255710in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.256116in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.256489in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.256709in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.257024in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.257241in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.257547in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.257752in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.257920in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.258101in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.258298in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.258358in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.258465in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.258633in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.258788in}}%
\pgfpathlineto{\pgfqpoint{1.883168in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.259009in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.259266in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.259702in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.259788in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.260396in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.260641in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.260938in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.261149in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.261533in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.261713in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.262100in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.262241in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.262498in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.262747in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.262867in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.263188in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.263340in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.263532in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.263707in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.263900in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.264060in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.264145in}}%
\pgfpathlineto{\pgfqpoint{1.797211in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.264553in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.264975in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.265328in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.265909in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.266375in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.266633in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.266902in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.267249in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.267521in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.267771in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.267896in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.268090in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.268407in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.268624in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.268775in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.268997in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.269306in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.269435in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.269561in}}%
\pgfpathlineto{\pgfqpoint{1.723942in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.269881in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.270273in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.270617in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.270881in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.271133in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.271765in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.272069in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.272207in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.272617in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.272998in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.273183in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.273667in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.273841in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.273975in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.274167in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.274319in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.274565in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.274731in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.274891in}}%
\pgfpathlineto{\pgfqpoint{1.649023in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.275646in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.276118in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.276674in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.277010in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.277368in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.277732in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.278148in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.278562in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.278750in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.279061in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.279281in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.279470in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.279596in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.279853in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.279994in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.280252in}}%
\pgfpathlineto{\pgfqpoint{1.586120in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.280787in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.280997in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.281434in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.282116in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.282461in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.283018in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.283374in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.283825in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.284122in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.284453in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.284707in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.285178in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.285400in}}%
\pgfpathlineto{\pgfqpoint{1.532742in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.285799in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.285951in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.286464in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.287206in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.287788in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.288181in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.288663in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.289150in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.289696in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.290277in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.290839in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.290971in}}%
\pgfpathlineto{\pgfqpoint{1.488275in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.291876in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.292445in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.292879in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.293228in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.293590in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.294204in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.294639in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.295371in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.295997in}}%
\pgfpathlineto{\pgfqpoint{1.450697in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.296698in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.297922in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.298772in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.299564in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.300110in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.300641in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.301328in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.301775in}}%
\pgfpathlineto{\pgfqpoint{1.422389in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.303416in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.304220in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.305336in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.305972in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.306426in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.294295in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.293596in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.293021in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.291570in}}%
\pgfpathlineto{\pgfqpoint{1.417132in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.290915in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.290171in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.289670in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.288804in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.288300in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.287181in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.286410in}}%
\pgfpathlineto{\pgfqpoint{1.445413in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.285621in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.285164in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.284606in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.283840in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.283416in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.282887in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.281964in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.281075in}}%
\pgfpathlineto{\pgfqpoint{1.476076in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.280155in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.279652in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.279444in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.279177in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.278988in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.278524in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.278135in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.277565in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.276729in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.276322in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.275317in}}%
\pgfpathlineto{\pgfqpoint{1.518425in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.274777in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.274426in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.274032in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.273694in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.273298in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.272971in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.272594in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.272339in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.271800in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.271393in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.271051in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.270077in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.269617in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.269384in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.268968in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.268668in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.268407in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.268275in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.267981in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.267600in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.267435in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.267173in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.266988in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.266668in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.266324in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.265894in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.265728in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.265203in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.264696in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.264421in}}%
\pgfpathlineto{\pgfqpoint{1.635934in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.264092in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.263837in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.263597in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.263375in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.263077in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.262812in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.262395in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.262292in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.261883in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.261777in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.261549in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.261317in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.260890in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.260588in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.260489in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.260055in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.259760in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.259584in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.259211in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.258840in}}%
\pgfpathlineto{\pgfqpoint{1.712542in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.258722in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.258548in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.258349in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.258193in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.257908in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.257753in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.257681in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.257418in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.257122in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.256896in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.256690in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.256455in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.256262in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.256158in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.256013in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.255857in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.255639in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.255448in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.255236in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.255023in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.254522in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.254270in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.253880in}}%
\pgfpathlineto{\pgfqpoint{1.805591in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.253415in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.253261in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.253131in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.252687in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.252602in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.252482in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.252151in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.251865in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.251652in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.251454in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.251282in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.250970in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.250793in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.250263in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.249820in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.249531in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.249226in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.248828in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.248304in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.248074in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.247897in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.247688in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.247529in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.247429in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.247245in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.247122in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.246982in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.246764in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.246604in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.246345in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.246187in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.246006in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.245753in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.245285in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.245100in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.244762in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.244570in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.244337in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.244245in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.244118in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.243994in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{3.243456in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.242733in}}%
\pgfpathlineto{\pgfqpoint{1.974949in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.242619in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{3.242496in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{3.242310in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.242135in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{3.242026in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{3.241858in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.241708in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{3.241560in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.241236in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{3.241120in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.240807in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.240647in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{3.240445in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.240182in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{3.239765in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.239620in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{3.239476in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{3.238925in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{3.238495in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.237889in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.237631in}}%
\pgfpathlineto{\pgfqpoint{2.058337in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{3.237140in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{3.236943in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.236785in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{3.236649in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.236309in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{3.235987in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.235549in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{3.235279in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{3.235126in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.234807in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.233903in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.233559in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.232979in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.232139in}}%
\pgfpathlineto{\pgfqpoint{2.113759in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.231904in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.231411in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.231132in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{3.230833in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.230466in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.230010in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.229741in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.229466in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.228905in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{3.228430in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.227744in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.226986in}}%
\pgfpathlineto{\pgfqpoint{2.160732in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{3.226432in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{3.225909in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{3.225357in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{3.222799in}}%
\pgfpathlineto{\pgfqpoint{2.176506in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{3.219884in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{3.219139in}}%
\pgfpathlineto{\pgfqpoint{2.184945in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{3.214218in}}%
\pgfpathlineto{\pgfqpoint{2.189320in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.208933in}}%
\pgfpathlineto{\pgfqpoint{2.193321in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{3.202594in}}%
\pgfpathlineto{\pgfqpoint{2.194752in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{3.196925in}}%
\pgfpathlineto{\pgfqpoint{2.193309in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.190584in}}%
\pgfpathlineto{\pgfqpoint{2.189308in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{3.185292in}}%
\pgfpathlineto{\pgfqpoint{2.184935in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{3.180365in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{3.179619in}}%
\pgfpathlineto{\pgfqpoint{2.176497in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{3.176702in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{3.174141in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{3.173064in}}%
\pgfpathlineto{\pgfqpoint{2.160715in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.172512in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.171753in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{3.171067in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.170592in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.170030in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.169755in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.169486in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.169029in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{3.168662in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.168363in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.168084in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.167591in}}%
\pgfpathlineto{\pgfqpoint{2.113749in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.167356in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.166517in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.165937in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.165593in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.164688in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{3.164369in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{3.164216in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.163946in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{3.163508in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.163186in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{3.162846in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.162710in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{3.162552in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{3.162355in}}%
\pgfpathlineto{\pgfqpoint{2.058333in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.161864in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.161607in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{3.161000in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{3.160570in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{3.160019in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.159876in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{3.159731in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.159313in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{3.159051in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.158848in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.158688in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{3.158375in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.158259in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{3.157934in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.157787in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{3.157637in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{3.157469in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.157359in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{3.157185in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{3.156998in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.156876in}}%
\pgfpathlineto{\pgfqpoint{1.974943in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.156762in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{3.156039in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.155501in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.155377in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.155250in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.155158in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.154925in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.154733in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.154395in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.154210in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.153742in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.153489in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.153308in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.153150in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.152891in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.152730in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.152512in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.152372in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.152250in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.152066in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.151966in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.151806in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.151598in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.151420in}}%
\pgfpathlineto{\pgfqpoint{1.884258in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.151191in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.150667in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.150269in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.149964in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.149675in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.149231in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.149039in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.148701in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.148525in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.148213in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.148041in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.147843in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.147629in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.147344in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.147013in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.146893in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.146808in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.146364in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.146233in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.146080in}}%
\pgfpathlineto{\pgfqpoint{1.805591in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.145615in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.145225in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.144973in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.144472in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.144259in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.144046in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.143856in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.143637in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.143481in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.143337in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.143232in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.143040in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.142805in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.142599in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.142372in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.142076in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.141814in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.141741in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.141586in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.141302in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.141146in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.140947in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.140773in}}%
\pgfpathlineto{\pgfqpoint{1.712540in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.140655in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.140283in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.139911in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.139735in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.139439in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.139006in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.138907in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.138604in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.138177in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.137945in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.137717in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.137611in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.137202in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.137099in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.136683in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.136417in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.136119in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.135898in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.135657in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.135403in}}%
\pgfpathlineto{\pgfqpoint{1.635934in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.135074in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.134799in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.134291in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.133766in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.133601in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.133171in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.132826in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.132506in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.132321in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.132060in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.131894in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.131513in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.131220in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.131087in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.130827in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.130110in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.129878in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.129418in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.128444in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.128102in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.127694in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.127155in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.126900in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.126523in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.126197in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.125800in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.125463in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.125068in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.124718in}}%
\pgfpathlineto{\pgfqpoint{1.518425in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.124178in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.123173in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.122765in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.121930in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.121360in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.120970in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.120507in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.120318in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.120051in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.119843in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.119339in}}%
\pgfpathlineto{\pgfqpoint{1.476076in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.118420in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.117531in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.116607in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.116078in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.115655in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.114889in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.114330in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.113874in}}%
\pgfpathlineto{\pgfqpoint{1.445413in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.113085in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.112314in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.111194in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.110691in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.109824in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.109324in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.108580in}}%
\pgfpathlineto{\pgfqpoint{1.417132in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.107925in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.106473in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.105899in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.105199in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.093069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{3.105899in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.106473in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.107925in}}%
\pgfpathlineto{\pgfqpoint{1.417132in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.108580in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.109324in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.109824in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.110691in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.111194in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.112314in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.113085in}}%
\pgfpathlineto{\pgfqpoint{1.445413in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.113874in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.114330in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.114889in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.115655in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.116078in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.116607in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.117531in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.118420in}}%
\pgfpathlineto{\pgfqpoint{1.476076in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.119339in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.119843in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.120051in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.120318in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.120507in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.120970in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.121360in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.121930in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.122765in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.123173in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.124178in}}%
\pgfpathlineto{\pgfqpoint{1.518425in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.124718in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.125068in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.125463in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.125800in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.126197in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.126523in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.126900in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.127155in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.127694in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.128102in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.128444in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.129418in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.129878in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.130110in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.130526in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.130827in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.131087in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.131220in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.131513in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.131894in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.132060in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.132321in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.132506in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.132826in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.133171in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.133601in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.133766in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.134291in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.134799in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.135074in}}%
\pgfpathlineto{\pgfqpoint{1.635934in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.135403in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.135657in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.135898in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.136119in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.136417in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.136683in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.137099in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.137202in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.137611in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.137717in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.137945in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.138177in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.138604in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.138907in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.139006in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.139439in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.139735in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.139911in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.140283in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.140655in}}%
\pgfpathlineto{\pgfqpoint{1.712540in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.140773in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.140947in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.141146in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.141302in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.141586in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.141741in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.141814in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.142076in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.142372in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.142599in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.142805in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.143040in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.143232in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.143337in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.143481in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.143637in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.143856in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.144046in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.144259in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.144472in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.144973in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.145225in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.145615in}}%
\pgfpathlineto{\pgfqpoint{1.805591in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.146080in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.146233in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.146364in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.146808in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.146893in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.147013in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.147344in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.147629in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.147843in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.148041in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.148213in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.148525in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.148701in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.149039in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.149231in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.149675in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.149964in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.150269in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.150667in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.151191in}}%
\pgfpathlineto{\pgfqpoint{1.884258in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.151420in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.151598in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.151806in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.151966in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.152066in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.152250in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.152372in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.152512in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.152730in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.152891in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.153150in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.153308in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.153489in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.153742in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.154210in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.154395in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.154733in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.154925in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.155158in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.155250in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.155377in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.155501in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{3.156039in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.156762in}}%
\pgfpathlineto{\pgfqpoint{1.974943in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.156876in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{3.156998in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{3.157185in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.157359in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{3.157469in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{3.157637in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.157787in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{3.157934in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.158259in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{3.158375in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.158688in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.158848in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{3.159051in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.159313in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{3.159731in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.159876in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{3.160019in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{3.160570in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{3.161000in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.161607in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.161864in}}%
\pgfpathlineto{\pgfqpoint{2.058333in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{3.162355in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{3.162552in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.162710in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{3.162846in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.163186in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{3.163508in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.163946in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{3.164216in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{3.164369in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.164688in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.165593in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.165937in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.166517in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.167356in}}%
\pgfpathlineto{\pgfqpoint{2.113749in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.167591in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.168084in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.168363in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{3.168662in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.169029in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.169486in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.169755in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.170030in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.170592in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{3.171067in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.171753in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.172512in}}%
\pgfpathlineto{\pgfqpoint{2.160715in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{3.173064in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{3.174141in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{3.176702in}}%
\pgfpathlineto{\pgfqpoint{2.176497in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{3.179619in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{3.180365in}}%
\pgfpathlineto{\pgfqpoint{2.184935in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{3.185292in}}%
\pgfpathlineto{\pgfqpoint{2.189308in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.190584in}}%
\pgfpathlineto{\pgfqpoint{2.193309in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{3.196925in}}%
\pgfpathlineto{\pgfqpoint{2.194752in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{3.202594in}}%
\pgfpathlineto{\pgfqpoint{2.193321in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.208933in}}%
\pgfpathlineto{\pgfqpoint{2.189320in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{3.214218in}}%
\pgfpathlineto{\pgfqpoint{2.184945in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{3.219139in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{3.219884in}}%
\pgfpathlineto{\pgfqpoint{2.176506in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{3.222799in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{3.225357in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{3.225909in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{3.226432in}}%
\pgfpathlineto{\pgfqpoint{2.160732in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.226986in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.227744in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{3.228430in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.228905in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.229466in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.229741in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.230010in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.230466in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{3.230833in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.231132in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.231411in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.231904in}}%
\pgfpathlineto{\pgfqpoint{2.113759in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.232139in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.232979in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.233559in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.233903in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.234807in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{3.235126in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{3.235279in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.235549in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{3.235987in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.236309in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{3.236649in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.236785in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{3.236943in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{3.237140in}}%
\pgfpathlineto{\pgfqpoint{2.058337in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.237631in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.237889in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{3.238495in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{3.238925in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{3.239476in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.239620in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{3.239765in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.240182in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{3.240445in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.240647in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.240807in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{3.241120in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.241236in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{3.241560in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.241708in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{3.241858in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{3.242026in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.242135in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{3.242310in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{3.242496in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.242619in}}%
\pgfpathlineto{\pgfqpoint{1.974949in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.242733in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{3.243456in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.243994in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.244118in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.244245in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.244337in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.244570in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.244762in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.245100in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.245285in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.245753in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.246006in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.246187in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.246345in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.246604in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.246764in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.246982in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.247122in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.247245in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.247429in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.247529in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.247688in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.247897in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.248074in}}%
\pgfpathlineto{\pgfqpoint{1.884261in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.248304in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.248828in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.249226in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.249531in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.249820in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.250263in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.250455in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.250793in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.250970in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.251282in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.251454in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.251652in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.251865in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.252151in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.252482in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.252602in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.252687in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.253131in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.253261in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.253415in}}%
\pgfpathlineto{\pgfqpoint{1.805591in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.253880in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.254270in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.254522in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.255023in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.255236in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.255448in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.255639in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.255857in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.256013in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.256158in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.256262in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.256455in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.256690in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.256896in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.257122in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.257418in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.257681in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.257753in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.257908in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.258193in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.258349in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.258548in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.258722in}}%
\pgfpathlineto{\pgfqpoint{1.712542in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.258840in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.259211in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.259584in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.259760in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.260055in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.260489in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.260588in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.260890in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.261317in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.261549in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.261777in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.261883in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.262292in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.262395in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.262812in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.263077in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.263375in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.263597in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.263837in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.264092in}}%
\pgfpathlineto{\pgfqpoint{1.635934in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.264421in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.264696in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.265203in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.265728in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.265894in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.266324in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.266668in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.266988in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.267173in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.267435in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.267600in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.267981in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.268275in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.268407in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.268668in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.268968in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.269384in}}%
\pgfpathlineto{\pgfqpoint{1.567793in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.269617in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.270077in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.271051in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.271393in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.271800in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.272339in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.272594in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.272971in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.273298in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.273694in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.274032in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.274426in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.274777in}}%
\pgfpathlineto{\pgfqpoint{1.518425in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.275317in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.276322in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.276729in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.277565in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.278135in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.278524in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.278988in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.279177in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.279444in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.279652in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.280155in}}%
\pgfpathlineto{\pgfqpoint{1.476076in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.281075in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.281964in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.282887in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.283416in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.283840in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.284606in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.285164in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.285621in}}%
\pgfpathlineto{\pgfqpoint{1.445413in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.286410in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.287181in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.288300in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.288804in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.289670in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.290171in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.290915in}}%
\pgfpathlineto{\pgfqpoint{1.417132in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.291570in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.293021in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.293596in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.294295in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.279769in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.279171in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.278860in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.278010in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.277332in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.276453in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.275639in}}%
\pgfpathlineto{\pgfqpoint{1.429419in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.274836in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.274408in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.273846in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.273337in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.272566in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.271669in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.270916in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.270617in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.269989in}}%
\pgfpathlineto{\pgfqpoint{1.463902in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.269417in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.269027in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.268493in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.267828in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.267351in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.266703in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.265914in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.265147in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.264302in}}%
\pgfpathlineto{\pgfqpoint{1.497354in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.263841in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.263444in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.263145in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.262726in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.262235in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.261983in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.261301in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.260771in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.260267in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.259698in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.258963in}}%
\pgfpathlineto{\pgfqpoint{1.541013in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.258650in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.258430in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.257978in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.257683in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.257331in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.256922in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.256642in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.256314in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.255965in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.255235in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.254901in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.254193in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.253734in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.253249in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.253077in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.252899in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.252554in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.252262in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.251874in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.251529in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.251162in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.250926in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.250847in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.249945in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.249551in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.249422in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.249158in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.248925in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.248698in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.248501in}}%
\pgfpathlineto{\pgfqpoint{1.663809in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.247960in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.247903in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.247653in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.247535in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.247288in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.247205in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.246966in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.246768in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.246499in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.246320in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.246077in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.245783in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.245524in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.245314in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.245134in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.244905in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.244674in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.244230in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.244093in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.243863in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.243734in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.243565in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.243475in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.243259in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.242806in}}%
\pgfpathlineto{\pgfqpoint{1.760076in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.242522in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.242378in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.242235in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.242004in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.241742in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.241606in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.241347in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.241168in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.240954in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.240844in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.240628in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.240402in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.240239in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.240104in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.239889in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.239735in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.239575in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.239202in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.238939in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.238562in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.238274in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.237882in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.237640in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.237489in}}%
\pgfpathlineto{\pgfqpoint{1.854753in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.237221in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.236958in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.236810in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.236662in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.236458in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.236216in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.235960in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.235774in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.235655in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.235479in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.235338in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.235071in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.234866in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.234799in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.234642in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.234438in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.234280in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.233931in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.233773in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.233456in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.233150in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.232931in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.232779in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.232544in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.232121in}}%
\pgfpathlineto{\pgfqpoint{1.953011in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.231868in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.231770in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.231385in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.231050in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{3.230883in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.230468in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.230367in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{3.230221in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{3.229829in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.229682in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{3.229566in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{3.229341in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.229042in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{3.228949in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.228542in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{3.228155in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.227977in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.227798in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{3.227396in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.226920in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{3.226719in}}%
\pgfpathlineto{\pgfqpoint{2.034379in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.226404in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{3.226238in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{3.226014in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{3.225685in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.225491in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.225301in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{3.224919in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{3.224562in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.223961in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{3.223582in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.223275in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{3.222910in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.221770in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{3.221325in}}%
\pgfpathlineto{\pgfqpoint{2.088733in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{3.220838in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.220452in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.220046in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.219541in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.218884in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.218578in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.217633in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.217166in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.216667in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{3.216037in}}%
\pgfpathlineto{\pgfqpoint{2.129767in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.215729in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.214515in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.213919in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.212905in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.212172in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{3.211445in}}%
\pgfpathlineto{\pgfqpoint{2.154016in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.210101in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.206629in}}%
\pgfpathlineto{\pgfqpoint{2.159684in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{2.161129in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{2.159675in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.192881in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.189417in}}%
\pgfpathlineto{\pgfqpoint{2.153968in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{3.188064in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.187338in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.186605in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.185591in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.184989in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.183778in}}%
\pgfpathlineto{\pgfqpoint{2.129600in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{3.183472in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.182842in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.182336in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.181875in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.180925in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.180618in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.179961in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.179456in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.179048in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{3.178662in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{3.178177in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.177733in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{3.176590in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.176225in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{3.175918in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.175539in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{3.174937in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{3.174579in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.174197in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.174007in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{3.173812in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{3.173484in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{3.173259in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.173093in}}%
\pgfpathlineto{\pgfqpoint{2.034349in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{3.172779in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.172579in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{3.172103in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.171700in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.171522in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{3.171342in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.170957in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{3.170549in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.170456in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{3.170157in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{3.169932in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.169815in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{3.169668in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.169130in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.169029in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{3.168614in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.168446in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.168111in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.167727in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.167629in}}%
\pgfpathlineto{\pgfqpoint{1.952970in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.167376in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.166954in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.166718in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.166567in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.166347in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.166040in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.165724in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.165566in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.165217in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.165058in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.164854in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.164698in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.164630in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.164425in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.164158in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.164017in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.163842in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.163722in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.163536in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.163280in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.163038in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.162834in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.162686in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.162538in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.162275in}}%
\pgfpathlineto{\pgfqpoint{1.854729in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.162008in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.161856in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.161616in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.161222in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.160934in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.160557in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.160294in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.159921in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.159761in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.159607in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.159392in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.159257in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.159094in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.158868in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.158652in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.158541in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.158327in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.158148in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.157889in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.157753in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.157492in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.157260in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.157117in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.156973in}}%
\pgfpathlineto{\pgfqpoint{1.760063in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.156690in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.156237in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.156021in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.155931in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.155761in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.155633in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.155403in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.155266in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.154822in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.154590in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.154362in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.154182in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.153972in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.153712in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.153419in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.153175in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.152997in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.152727in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.152529in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.152290in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.152207in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.151960in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.151842in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.151592in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{1.663805in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.150994in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.150797in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.150570in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.150338in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.150073in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.149944in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.149550in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.149043in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.148648in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.148569in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.148333in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.147966in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.147621in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.147233in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.146941in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.146596in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.146418in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.146246in}}%
\pgfpathlineto{\pgfqpoint{1.592426in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.145761in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.145302in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.144594in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.144260in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.143530in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.143181in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.142852in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.142573in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.142164in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.141812in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.141516in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.141064in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.140845in}}%
\pgfpathlineto{\pgfqpoint{1.541012in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.140532in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.139797in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.139228in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.138724in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.138194in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.137512in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.137260in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.136769in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.136350in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.136051in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.135654in}}%
\pgfpathlineto{\pgfqpoint{1.497354in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.135193in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.134347in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.133581in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.132791in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.132143in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.131667in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.131002in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.130468in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.130078in}}%
\pgfpathlineto{\pgfqpoint{1.463902in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.129505in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.128877in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.128578in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.127826in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.126929in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.126157in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.125649in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.125086in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.124659in}}%
\pgfpathlineto{\pgfqpoint{1.429419in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.123856in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.123041in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.122163in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.121484in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.120635in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.120324in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.119725in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.105199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{3.120324in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.120635in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.121484in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.122163in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.123041in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.123856in}}%
\pgfpathlineto{\pgfqpoint{1.429419in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.124659in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.125086in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.125649in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.126157in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.126929in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.127826in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.128578in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.128877in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.129505in}}%
\pgfpathlineto{\pgfqpoint{1.463902in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.130078in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.130468in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.131002in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.131667in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.132143in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.132791in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.133581in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.134347in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.135193in}}%
\pgfpathlineto{\pgfqpoint{1.497354in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.135654in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.136051in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.136350in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.136769in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.137260in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.137512in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.138194in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.138724in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.139228in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.139797in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.140532in}}%
\pgfpathlineto{\pgfqpoint{1.541012in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.140845in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.141064in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.141516in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.141812in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.142164in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.142573in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.142852in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.143181in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.143530in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.144260in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.144594in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.145302in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.145761in}}%
\pgfpathlineto{\pgfqpoint{1.592426in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.146246in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.146418in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.146596in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.146941in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.147233in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.147621in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.147966in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.148333in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.148569in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.148648in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.149043in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.149550in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.149944in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.150073in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.150338in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.150570in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.150797in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.150994in}}%
\pgfpathlineto{\pgfqpoint{1.663805in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.151592in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.151842in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.151960in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.152207in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.152290in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.152529in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.152727in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.152997in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.153175in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.153419in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.153712in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.153972in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.154182in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.154362in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.154590in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.154822in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.155266in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.155403in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.155633in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.155761in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.155931in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.156021in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.156237in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.156690in}}%
\pgfpathlineto{\pgfqpoint{1.760063in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.156973in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.157117in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.157260in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.157492in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.157753in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.157889in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.158148in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.158327in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.158541in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.158652in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.158868in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.159094in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.159257in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.159392in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.159607in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.159761in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.159921in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.160294in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.160557in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.160934in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.161222in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.161616in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.161856in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.162008in}}%
\pgfpathlineto{\pgfqpoint{1.854729in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.162275in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.162538in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.162686in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.162834in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.163038in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.163280in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.163536in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.163722in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.163842in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.164017in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.164158in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.164425in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.164630in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.164698in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.164854in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.165058in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.165217in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.165566in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.165724in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.166040in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.166347in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.166567in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.166718in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.166954in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.167376in}}%
\pgfpathlineto{\pgfqpoint{1.952970in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.167629in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.167727in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.168111in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.168446in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{3.168614in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.169029in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.169130in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{3.169276in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{3.169668in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.169815in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{3.169932in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{3.170157in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.170456in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{3.170549in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.170957in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{3.171342in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.171522in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.171700in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{3.172103in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.172579in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{3.172779in}}%
\pgfpathlineto{\pgfqpoint{2.034349in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.173093in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{3.173259in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{3.173484in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{3.173812in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.174007in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.174197in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{3.174579in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{3.174937in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.175539in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{3.175918in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.176225in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{3.176590in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.177733in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{3.178177in}}%
\pgfpathlineto{\pgfqpoint{2.088694in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{3.178662in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.179048in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.179456in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.179961in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.180618in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.180925in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.181875in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.182336in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.182842in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{3.183472in}}%
\pgfpathlineto{\pgfqpoint{2.129600in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.183778in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.184989in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.185591in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.186605in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.187338in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{3.188064in}}%
\pgfpathlineto{\pgfqpoint{2.153968in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.189417in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.192881in}}%
\pgfpathlineto{\pgfqpoint{2.159675in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{2.161129in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{2.159684in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.206629in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.210101in}}%
\pgfpathlineto{\pgfqpoint{2.154016in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{3.211445in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.212172in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.212905in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.213919in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.214515in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.215729in}}%
\pgfpathlineto{\pgfqpoint{2.129767in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{3.216037in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.216667in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.217166in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.217633in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.218578in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.218884in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.219541in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.220046in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.220452in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{3.220838in}}%
\pgfpathlineto{\pgfqpoint{2.088733in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{3.221325in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.221770in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{3.222910in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.223275in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{3.223582in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.223961in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{3.224562in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{3.224919in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.225301in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.225491in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{3.225685in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{3.226014in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{3.226238in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.226404in}}%
\pgfpathlineto{\pgfqpoint{2.034379in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{3.226719in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.226920in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{3.227396in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.227798in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.227977in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{3.228155in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.228542in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{3.228949in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.229042in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{3.229341in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{3.229566in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.229682in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{3.229829in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{3.230221in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.230367in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.230468in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{3.230883in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.231050in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.231385in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.231770in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.231868in}}%
\pgfpathlineto{\pgfqpoint{1.953011in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.232121in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.232544in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.232779in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.232931in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.233150in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.233456in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.233773in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.233931in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.234280in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.234438in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.234642in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.234799in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.234866in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.235071in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.235338in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.235479in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.235655in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.235774in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.235960in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.236216in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.236458in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.236662in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.236810in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.236958in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.237221in}}%
\pgfpathlineto{\pgfqpoint{1.854753in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.237489in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.237640in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.237882in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.238274in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.238562in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.238939in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.239202in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.239575in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.239735in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.239889in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.240104in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.240239in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.240402in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.240628in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.240844in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.240954in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.241168in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.241347in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.241606in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.241742in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.242004in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.242235in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.242378in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.242522in}}%
\pgfpathlineto{\pgfqpoint{1.760076in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.242806in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.243259in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.243475in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.243565in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.243734in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.243863in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.244093in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.244230in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.244674in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.244905in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.245134in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.245314in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.245524in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.245783in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.246077in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.246320in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.246499in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.246768in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.246966in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.247205in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.247288in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.247535in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.247653in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.247903in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.247960in}}%
\pgfpathlineto{\pgfqpoint{1.663809in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.248501in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.248698in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.248925in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.249158in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.249422in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.249551in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.249945in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.250452in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.250847in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.250926in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.251162in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.251529in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.251874in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.252262in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.252554in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.252899in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.253077in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.253249in}}%
\pgfpathlineto{\pgfqpoint{1.592428in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.253734in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.254193in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.254901in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.255235in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.255965in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.256314in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.256642in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.256922in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.257331in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.257683in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.257978in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.258430in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.258650in}}%
\pgfpathlineto{\pgfqpoint{1.541013in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.258963in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.259698in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.260267in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.260771in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.261301in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.261983in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.262235in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.262726in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.263145in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.263444in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.263841in}}%
\pgfpathlineto{\pgfqpoint{1.497354in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.264302in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.265147in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.265914in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.266703in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.267351in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.267828in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.268493in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.269027in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.269417in}}%
\pgfpathlineto{\pgfqpoint{1.463902in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.269989in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.270617in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.270916in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.271669in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.272566in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.273337in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.273846in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.274408in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.274836in}}%
\pgfpathlineto{\pgfqpoint{1.429419in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.275639in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.276453in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.277332in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.278010in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.278860in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.279171in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.279769in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.262660in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.262061in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.261345in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.261038in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.260046in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.259658in}}%
\pgfpathlineto{\pgfqpoint{1.426129in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.258791in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.258652in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.258061in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.257809in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.257155in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.256584in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.255979in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.255708in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.255370in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.254847in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.254219in}}%
\pgfpathlineto{\pgfqpoint{1.468340in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.253280in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.252984in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.252620in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.252094in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.251656in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.251154in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.250546in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.249939in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.249254in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.248739in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.248112in}}%
\pgfpathlineto{\pgfqpoint{1.508793in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.247756in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.247316in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.247039in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.246645in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.246111in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.245653in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.245116in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.244898in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.243968in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.243553in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.242791in}}%
\pgfpathlineto{\pgfqpoint{1.552050in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.242353in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.242106in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.241619in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.241328in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.241014in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.240457in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.239927in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.239300in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.238868in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.238169in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.237903in}}%
\pgfpathlineto{\pgfqpoint{1.598014in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.237291in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.237066in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.236890in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.236770in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.236608in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.236265in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.235947in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.235561in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.235265in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.235008in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.234674in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.234187in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.234053in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.233776in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.233297in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.232945in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.232470in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.232012in}}%
\pgfpathlineto{\pgfqpoint{1.665772in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.231814in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.231503in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.231298in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.231129in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.230657in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.230418in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.230266in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.229830in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.229372in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.229088in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.228630in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.228394in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.228218in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.228019in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.227845in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.227570in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.227054in}}%
\pgfpathlineto{\pgfqpoint{1.738796in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.226499in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.226116in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.226049in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.225836in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.225571in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.225225in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.224613in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.224212in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.223864in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.223217in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.222741in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.222386in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.222053in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.221849in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.221415in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.221275in}}%
\pgfpathlineto{\pgfqpoint{1.799026in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.221058in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.220814in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.220642in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.220004in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.219694in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.219439in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.219257in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.219094in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.218860in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.218460in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.218253in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.218062in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.217868in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.217455in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.217204in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.216972in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.216589in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.216445in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.216273in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.215875in}}%
\pgfpathlineto{\pgfqpoint{1.880978in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.215701in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.215564in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.215265in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.214982in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.214688in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.214323in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.214055in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.213788in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.213146in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.212532in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.212181in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.211687in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.211176in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.210511in}}%
\pgfpathlineto{\pgfqpoint{1.935544in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.208983in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.208607in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.207577in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.206673in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.205858in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.205139in}}%
\pgfpathlineto{\pgfqpoint{1.959049in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.201474in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.198036in}}%
\pgfpathlineto{\pgfqpoint{1.959004in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.194369in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.193649in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.192838in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.191939in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.190905in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.190520in}}%
\pgfpathlineto{\pgfqpoint{1.935488in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.189005in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.188330in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.187820in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.187321in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.186978in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.186362in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.185716in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.185456in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.185188in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.184818in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.184523in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.184241in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.183948in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.183807in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.183639in}}%
\pgfpathlineto{\pgfqpoint{1.880619in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.183240in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.183059in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.182919in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.182535in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.182304in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.182053in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.181638in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.181445in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.181250in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.181043in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.180644in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.180408in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.180247in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.180066in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.179811in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.179499in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.179336in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.178860in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.178687in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.178444in}}%
\pgfpathlineto{\pgfqpoint{1.798890in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.178229in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.178087in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.177656in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.177453in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.177116in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.176763in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.176285in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.175638in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.175289in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.174888in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.174276in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.173929in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.173664in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.173450in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.173383in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.173000in}}%
\pgfpathlineto{\pgfqpoint{1.738758in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.172446in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.171930in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.171654in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.171480in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.171281in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.171105in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.170869in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.170410in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.170125in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.169667in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.169231in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.169080in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.168840in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.168573in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.168368in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.168198in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.167993in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.167682in}}%
\pgfpathlineto{\pgfqpoint{1.665733in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.167486in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.167027in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.166553in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.166200in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.165721in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.165445in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.165310in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.164822in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.164489in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.164231in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.163935in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.163549in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.163231in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.162887in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.162726in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.162606in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.162430in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.162204in}}%
\pgfpathlineto{\pgfqpoint{1.598005in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.161592in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.161327in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.160628in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.160196in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.159569in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.159038in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.158481in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.158168in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.157876in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.157389in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.157142in}}%
\pgfpathlineto{\pgfqpoint{1.552043in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.156705in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.155943in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.155528in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.154597in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.154379in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.153842in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.153385in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.152850in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.152456in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.152179in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.151739in}}%
\pgfpathlineto{\pgfqpoint{1.508789in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.151383in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.150756in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.150241in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.149556in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.148949in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.148341in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.147839in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.147400in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.146874in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.146511in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.146215in}}%
\pgfpathlineto{\pgfqpoint{1.468339in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.145275in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.144648in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.144125in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.143787in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.143516in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.142911in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.142340in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.141686in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.141434in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.140843in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.140704in}}%
\pgfpathlineto{\pgfqpoint{1.426127in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.139836in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.139449in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.138457in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.138149in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.137434in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.136835in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.119725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{3.137434in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.138149in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.138457in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.139449in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.139836in}}%
\pgfpathlineto{\pgfqpoint{1.426127in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.140704in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.140843in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.141434in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.141686in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.142340in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.142911in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.143516in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.143787in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.144125in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.144648in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.145275in}}%
\pgfpathlineto{\pgfqpoint{1.468339in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.146215in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.146511in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.146874in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.147400in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.147839in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.148341in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.148949in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.149556in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.150241in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.150756in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.151383in}}%
\pgfpathlineto{\pgfqpoint{1.508789in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.151739in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.152179in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.152456in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.152850in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.153385in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.153842in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.154379in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.154597in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.155528in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.155943in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.156705in}}%
\pgfpathlineto{\pgfqpoint{1.552043in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.157142in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.157389in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.157876in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.158168in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.158481in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.159038in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.159569in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.160196in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.160628in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.161327in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.161592in}}%
\pgfpathlineto{\pgfqpoint{1.598005in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.162204in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.162430in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.162606in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.162726in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.162887in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.163231in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.163549in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.163935in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.164231in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.164489in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.164822in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.165310in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.165445in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.165721in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.166200in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.166553in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.167027in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.167486in}}%
\pgfpathlineto{\pgfqpoint{1.665733in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.167682in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.167993in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.168198in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.168368in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.168573in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.168840in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.169080in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.169231in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.169667in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.170125in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.170410in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.170869in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.171105in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.171281in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.171480in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.171654in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.171930in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.172446in}}%
\pgfpathlineto{\pgfqpoint{1.738758in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.173000in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.173383in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.173450in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.173664in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.173929in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.174276in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.174888in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.175289in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.175638in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.176285in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.176763in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.177116in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.177453in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.177656in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.178087in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.178229in}}%
\pgfpathlineto{\pgfqpoint{1.798890in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.178444in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.178687in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.178860in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.179336in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.179499in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.179811in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.180066in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.180247in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.180408in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.180644in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.181043in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.181250in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.181445in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.181638in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.182053in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.182304in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.182535in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.182919in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.183059in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.183240in}}%
\pgfpathlineto{\pgfqpoint{1.880619in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.183639in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.183807in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.183948in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.184241in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.184523in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.184818in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.185188in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.185456in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.185716in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.186362in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.186978in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.187321in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.187820in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.188330in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.189005in}}%
\pgfpathlineto{\pgfqpoint{1.935488in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.190520in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.190905in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.191939in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.192838in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.193649in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.194369in}}%
\pgfpathlineto{\pgfqpoint{1.959004in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.198036in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.201474in}}%
\pgfpathlineto{\pgfqpoint{1.959049in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.205139in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.205858in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.206673in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.207577in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.208607in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.208983in}}%
\pgfpathlineto{\pgfqpoint{1.935544in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.210511in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.211176in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{3.211687in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.212181in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{3.212532in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.213146in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.213788in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.214055in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{3.214323in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.214688in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{3.214982in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.215265in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{3.215564in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{3.215701in}}%
\pgfpathlineto{\pgfqpoint{1.880978in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.215875in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.216273in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{3.216445in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.216589in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.216972in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.217204in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{3.217455in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{3.217868in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.218062in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{3.218253in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.218460in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{3.218860in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.219094in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.219257in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.219439in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.219694in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.220004in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.220642in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{3.220814in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.221058in}}%
\pgfpathlineto{\pgfqpoint{1.799026in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.221275in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{3.221415in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.221849in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.222053in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.222386in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.222741in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.223217in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.223864in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.224212in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.224613in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.225225in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.225571in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{3.225836in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.226049in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.226116in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.226499in}}%
\pgfpathlineto{\pgfqpoint{1.738796in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{3.227054in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.227570in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{3.227845in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.228019in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.228218in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.228394in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{3.228630in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.229088in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.229372in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{3.229830in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.230266in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.230418in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.230657in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.231129in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.231298in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.231503in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.231814in}}%
\pgfpathlineto{\pgfqpoint{1.665772in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{3.232012in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.232470in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.232945in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.233297in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.233776in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.234053in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.234187in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.234674in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.235008in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.235265in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.235561in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.235947in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.236265in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.236608in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.236770in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.236890in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.237066in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.237291in}}%
\pgfpathlineto{\pgfqpoint{1.598014in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.237903in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.238169in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.238868in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.239300in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.239927in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.240457in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.241014in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.241328in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.241619in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.242106in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.242353in}}%
\pgfpathlineto{\pgfqpoint{1.552050in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.242791in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.243553in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.243968in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.244898in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.245116in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.245653in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.246111in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.246645in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.247039in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.247316in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.247756in}}%
\pgfpathlineto{\pgfqpoint{1.508793in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.248112in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.248739in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.249254in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.249939in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.250546in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.251154in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.251656in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.252094in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.252620in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.252984in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.253280in}}%
\pgfpathlineto{\pgfqpoint{1.468340in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.254219in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.254847in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.255370in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.255708in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.255979in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.256584in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.257155in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.257809in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.258061in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.258652in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.258791in}}%
\pgfpathlineto{\pgfqpoint{1.426129in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.259658in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.260046in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.261038in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.261345in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.262061in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.262660in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.238299in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.237773in}}%
\pgfpathlineto{\pgfqpoint{1.409442in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.237180in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.236538in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.236361in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.236190in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.235816in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.235733in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.235422in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.235149in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.235013in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.234876in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.234528in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.234376in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.234078in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.233892in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.233621in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.233412in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.233076in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.232837in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.232527in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.232036in}}%
\pgfpathlineto{\pgfqpoint{1.485642in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.231674in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.231368in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.231040in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.230837in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.230646in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.230513in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.230225in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.230088in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.229774in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.229570in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.229107in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.228841in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.228611in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.228115in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.227841in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.227526in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.227130in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.226719in}}%
\pgfpathlineto{\pgfqpoint{1.557180in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.226490in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.226096in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.225733in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.225609in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.225384in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.225231in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.225015in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.224553in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.224261in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.223960in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.223578in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.223215in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.222777in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.222174in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.221675in}}%
\pgfpathlineto{\pgfqpoint{1.616735in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.221100in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.220844in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.220631in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.220314in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.220199in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.219720in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.218422in}}%
\pgfpathlineto{\pgfqpoint{1.644734in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.214162in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.213326in}}%
\pgfpathlineto{\pgfqpoint{1.652235in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.208110in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.206669in}}%
\pgfpathlineto{\pgfqpoint{1.660220in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.203220in}}%
\pgfpathlineto{\pgfqpoint{1.664227in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.196305in}}%
\pgfpathlineto{\pgfqpoint{1.660173in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.192866in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.191404in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.186183in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.185348in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.181080in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.179779in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.179300in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.179184in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.178867in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.178654in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.178397in}}%
\pgfpathlineto{\pgfqpoint{1.616697in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.177827in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.177327in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.176723in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.176285in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.175922in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.175540in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.175239in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.174947in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.174484in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.174267in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.174114in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.173889in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.173766in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.173402in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.173008in}}%
\pgfpathlineto{\pgfqpoint{1.557103in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.172781in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.172371in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.171974in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.171659in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.171385in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.170889in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.170659in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.170392in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.169929in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.169725in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.169411in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.169274in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.168985in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.168853in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.168661in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.168459in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.168131in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.167824in}}%
\pgfpathlineto{\pgfqpoint{1.485596in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.167464in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.166973in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.166663in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.166424in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.166087in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.165879in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.165608in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.165422in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.165124in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.164971in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.164623in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.164486in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.164350in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.164078in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.163766in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.163684in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.163310in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.163138in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.162960in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.162318in}}%
\pgfpathlineto{\pgfqpoint{1.409412in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.161726in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.161200in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.136835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{3.161726in}}%
\pgfpathlineto{\pgfqpoint{1.409412in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.162318in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.162960in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.163138in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.163310in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.163684in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.163766in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.164078in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.164350in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.164486in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.164623in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.164971in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.165124in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.165422in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.165608in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.165879in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.166087in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.166424in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.166663in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.166973in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.167464in}}%
\pgfpathlineto{\pgfqpoint{1.485596in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.167824in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.168131in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.168459in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.168661in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.168853in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.168985in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.169274in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.169411in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.169725in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.169929in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.170392in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.170659in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.170889in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.171385in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.171659in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.171974in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.172371in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.172781in}}%
\pgfpathlineto{\pgfqpoint{1.557103in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.173008in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.173402in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.173766in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.173889in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.174114in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.174267in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.174484in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.174947in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.175239in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.175540in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.175922in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.176285in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.176723in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.177327in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.177827in}}%
\pgfpathlineto{\pgfqpoint{1.616697in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.178397in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.178654in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.178867in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.179184in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.179300in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.179779in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.181080in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.185348in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.186183in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.191404in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.192866in}}%
\pgfpathlineto{\pgfqpoint{1.660173in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.196305in}}%
\pgfpathlineto{\pgfqpoint{1.664227in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.203220in}}%
\pgfpathlineto{\pgfqpoint{1.660220in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.206669in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.208110in}}%
\pgfpathlineto{\pgfqpoint{1.652235in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.213326in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.214162in}}%
\pgfpathlineto{\pgfqpoint{1.644734in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.218422in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.219720in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.220199in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.220314in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{3.220631in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.220844in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.221100in}}%
\pgfpathlineto{\pgfqpoint{1.616735in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.221675in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.222174in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.222777in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.223215in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.223578in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.223960in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.224261in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.224553in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.225015in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.225231in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.225384in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.225609in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.225733in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.226096in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.226490in}}%
\pgfpathlineto{\pgfqpoint{1.557180in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.226719in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.227130in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.227526in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.227841in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.228115in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.228611in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.228841in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.229107in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.229570in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.229774in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.230088in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.230225in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{3.230513in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{3.230646in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.230837in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.231040in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.231368in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{3.231674in}}%
\pgfpathlineto{\pgfqpoint{1.485642in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.232036in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.232527in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.232837in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.233076in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.233412in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.233621in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.233892in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.234078in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.234376in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.234528in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.234876in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.235013in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.235149in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.235422in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.235733in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{3.235816in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.236190in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.236361in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.236538in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.237180in}}%
\pgfpathlineto{\pgfqpoint{1.409442in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{3.237773in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.238299in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.161200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639723in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{1.639723in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876582in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{1.876582in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113440in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{2.113440in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{2.762123in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{2.762123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{2.980935in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{2.980935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{3.199747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{3.418559in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{3.418559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{3.637372in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{3.637372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{3.093069in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.094159in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.097719in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.099384in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.100722in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.102797in}}%
\pgfpathlineto{\pgfqpoint{1.450697in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.113543in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.114317in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.115373in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.116476in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.118498in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{3.119243in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.120745in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.121346in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.125175in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{3.125827in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.126497in}}%
\pgfpathlineto{\pgfqpoint{1.723942in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.130719in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.131974in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.133585in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.134519in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{3.135434in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{3.136996in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{3.139099in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.139707in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{3.140229in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{3.141029in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.141947in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.144399in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.145164in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.145277in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.146369in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{3.147141in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{3.147813in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.148916in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{3.149558in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.150078in}}%
\pgfpathlineto{\pgfqpoint{2.032027in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{3.153082in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.153730in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.157178in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.158771in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.162807in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{3.163651in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{3.164955in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{3.165668in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{3.168002in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.169349in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{3.169530in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{3.173087in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{3.175183in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{3.176609in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{3.179418in}}%
\pgfpathlineto{\pgfqpoint{2.218292in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{3.190883in}}%
\pgfpathlineto{\pgfqpoint{2.222634in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{2.223221in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{2.222639in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{3.208632in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{3.210880in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{3.220084in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{3.222892in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{3.224316in}}%
\pgfpathlineto{\pgfqpoint{2.197659in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{3.229967in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.230148in}}%
\pgfpathlineto{\pgfqpoint{2.185038in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{3.233828in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{3.235844in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.236919in}}%
\pgfpathlineto{\pgfqpoint{2.148507in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.237803in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.237934in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.238544in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.238664in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.239555in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{3.242933in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.243769in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.244378in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.245765in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.246645in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{3.247264in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.248527in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{3.249417in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.251918in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.252552in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.254330in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.255095in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.258298in}}%
\pgfpathlineto{\pgfqpoint{1.883168in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{3.263340in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.264975in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.267896in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{3.269881in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.272069in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.272617in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{3.273841in}}%
\pgfpathlineto{\pgfqpoint{1.649023in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.276118in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{3.277010in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.279281in}}%
\pgfpathlineto{\pgfqpoint{1.586120in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.280787in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.281434in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.282461in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.283825in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{3.286464in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.287788in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.289696in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.290839in}}%
\pgfpathlineto{\pgfqpoint{1.488275in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.291876in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{3.293228in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.294639in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.297922in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.300110in}}%
\pgfpathlineto{\pgfqpoint{1.422389in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.303416in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.306426in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.306426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{3.105199in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.106473in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.107925in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.109324in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.111194in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.113085in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.113874in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{3.114889in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.116078in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.116607in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.119339in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.120051in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.121360in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{3.123173in}}%
\pgfpathlineto{\pgfqpoint{1.518425in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.127155in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.130110in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.131087in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.131513in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.132321in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.133171in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.135403in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.140283in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.140773in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{3.143040in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.145225in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{3.146233in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.147013in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{3.148041in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{3.149231in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.151191in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{3.152066in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.154395in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.155158in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.155501in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.156876in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{3.157934in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.158688in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.159313in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.159876in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{3.160019in}}%
\pgfpathlineto{\pgfqpoint{2.058333in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.162710in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{3.163186in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.164688in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.165593in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{3.166517in}}%
\pgfpathlineto{\pgfqpoint{2.113749in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{3.168084in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{3.170030in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{3.174141in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{3.179619in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{3.180365in}}%
\pgfpathlineto{\pgfqpoint{2.189308in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.190584in}}%
\pgfpathlineto{\pgfqpoint{2.193309in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{2.194752in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{2.193321in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{3.208933in}}%
\pgfpathlineto{\pgfqpoint{2.189320in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{3.219139in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{3.219884in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{3.225357in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.230010in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.231132in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.232139in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.233559in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.233903in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{3.234807in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{3.236785in}}%
\pgfpathlineto{\pgfqpoint{2.058337in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.237631in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{3.238495in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{3.239620in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.240182in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.241708in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.242733in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{3.243994in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.245100in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.246345in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.247122in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{3.248304in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{3.249531in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{3.252482in}}%
\pgfpathlineto{\pgfqpoint{1.805591in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.254270in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.256690in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{3.260055in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{3.260588in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.263597in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.264696in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{3.265894in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.266988in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.268407in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{3.270077in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{3.271051in}}%
\pgfpathlineto{\pgfqpoint{1.518425in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.278135in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.279444in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.280155in}}%
\pgfpathlineto{\pgfqpoint{1.476076in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.281964in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.282887in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.286410in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.291570in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.293021in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.294295in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.294295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{3.119725in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.123041in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.124659in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{3.126157in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.128877in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{3.130468in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{3.132791in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.135654in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.138724in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.141516in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.143530in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.144260in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{3.144594in}}%
\pgfpathlineto{\pgfqpoint{1.592426in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{3.146941in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.149550in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.150073in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{3.152207in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.152727in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.155633in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.156237in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{3.156973in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{3.158327in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.168111in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{3.169130in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{3.170157in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{3.174007in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{3.174937in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{3.175918in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{3.176590in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{3.177733in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.180925in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.181875in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{3.183778in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.184989in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{3.185591in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{3.187338in}}%
\pgfpathlineto{\pgfqpoint{2.153968in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{3.189417in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.192881in}}%
\pgfpathlineto{\pgfqpoint{2.159675in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{2.161129in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{2.159684in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{3.206629in}}%
\pgfpathlineto{\pgfqpoint{2.154016in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{3.211445in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{3.214515in}}%
\pgfpathlineto{\pgfqpoint{2.129767in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{3.216667in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.217633in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{3.218578in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{3.219541in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{3.225301in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{3.226920in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{3.227977in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{3.228542in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{3.229042in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{3.229682in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{3.230468in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.231770in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{3.232121in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.232779in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.233456in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.234438in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{3.239202in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.239735in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.241742in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.243734in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.244230in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.244905in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.247903in}}%
\pgfpathlineto{\pgfqpoint{1.663809in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.248501in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.249945in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.250847in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.251162in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.253077in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.253734in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.255235in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.255965in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.259698in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{3.262235in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{3.263841in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{3.264302in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.267351in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.269989in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.276453in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.278860in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.279769in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.279769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{3.136835in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{3.141434in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{3.141686in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{3.143516in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{3.144648in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.146874in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{3.153385in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{3.155943in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.157142in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{3.158481in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{3.162204in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.164822in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.165445in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.166553in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.167682in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{3.168573in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{3.170410in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.171105in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{3.171930in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{3.173383in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.173929in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{3.175638in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{3.176763in}}%
\pgfpathlineto{\pgfqpoint{1.798890in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{3.179811in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{3.185716in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.187321in}}%
\pgfpathlineto{\pgfqpoint{1.935488in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.190520in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.190905in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{3.193649in}}%
\pgfpathlineto{\pgfqpoint{1.959004in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.198036in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{3.201474in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{3.205139in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{3.207577in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{3.208607in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{3.208983in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{3.210511in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{3.212181in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.213146in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.214055in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{3.221275in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{3.222053in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{3.223217in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{3.224212in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{3.226049in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{3.226499in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{3.228019in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.229372in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{3.230418in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.232945in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.236608in}}%
\pgfpathlineto{\pgfqpoint{1.598014in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{3.237903in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.238169in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{3.239927in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{3.241328in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{3.242791in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{3.244898in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.245653in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{3.250546in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.252620in}}%
\pgfpathlineto{\pgfqpoint{1.468340in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{3.254219in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.255370in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.256584in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{3.258652in}}%
\pgfpathlineto{\pgfqpoint{1.426129in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{3.259658in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.260046in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{3.261038in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{3.261345in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.262660in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.262660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{3.161200in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{3.163138in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{3.164623in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{3.165422in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{3.166663in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{3.169725in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.170889in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{3.171659in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.177327in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{3.178654in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.179779in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.181080in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.185348in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.186183in}}%
\pgfpathlineto{\pgfqpoint{1.652222in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.191404in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.192866in}}%
\pgfpathlineto{\pgfqpoint{1.660173in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{3.196305in}}%
\pgfpathlineto{\pgfqpoint{1.664227in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{1.660220in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{3.206669in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{3.208110in}}%
\pgfpathlineto{\pgfqpoint{1.652235in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{3.213326in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{3.214162in}}%
\pgfpathlineto{\pgfqpoint{1.644734in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{3.218422in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{3.219720in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{3.220314in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{3.222174in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{3.223215in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{3.225384in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{3.226719in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{3.228841in}}%
\pgfpathlineto{\pgfqpoint{1.409442in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.238299in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.238299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350298in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{2.696479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876582in,y=3.786349in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle N_F = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.703015in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.228559in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.310802in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.314718in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.318634in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.322551in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.326467in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.330383in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.334300in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.338216in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.342132in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.393044in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.400877in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.404793in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.408709in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.412626in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.416542in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.420458in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.424375in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.428291in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.432207in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.436124in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.443956in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.447873in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.451789in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.455705in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.459621in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.463538in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.467454in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.471370in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.475287in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.479203in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.483119in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.487036in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.490952in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.498785in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.502701in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.506617in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.510533in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.514450in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.518366in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.522282in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.526199in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.530115in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.534031in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.537948in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.541864in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.545780in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.549697in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.553613in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.557529in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.561445in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.565362in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.569278in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.573194in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.577111in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.581027in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.584943in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.588860in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.592776in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.596692in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.600608in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.604525in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.608441in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.612357in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.616274in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.620190in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.624106in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.628023in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.631939in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.635855in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.639772in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.643688in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.647604in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.651520in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.655437in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.659353in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.667186in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.671102in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.675018in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.678935in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.682851in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.686767in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.690684in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.694600in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.698516in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.706349in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.710265in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.714181in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.718098in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.722014in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.725930in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.729847in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.733763in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.737679in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.741596in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.745512in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.749428in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.753344in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.757261in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.761177in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.765093in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.769010in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.772926in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.776842in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.780759in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.784675in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.792507in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.796424in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.800340in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.808173in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.812089in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.816005in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.819922in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.823838in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.827754in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.835587in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.839503in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.843419in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.847336in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.851252in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.855168in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.859085in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.863001in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.866917in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.870834in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.874750in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.878666in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.882583in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.886499in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.890415in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.894331in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.898248in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.902164in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.906080in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.909997in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.913913in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.917829in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.921746in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.925662in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.929578in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.933495in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.937411in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.941327in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.945243in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.949160in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.953076in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.956992in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.960909in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.964825in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.968741in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.972658in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.976574in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.980490in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.984406in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.988323in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.992239in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.996155in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.000072in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.003988in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.007904in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.011821in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.015737in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.019653in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.023570in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.027486in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.031402in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.035318in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.039235in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.043151in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.047067in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.050984in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.054900in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.058816in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.062733in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.066649in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.070565in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.074482in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.078398in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.082314in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.086230in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.090147in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.094063in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.097979in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.101896in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.105812in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.109728in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.113645in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.117561in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.121477in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.125394in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.129310in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.133226in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.137142in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.141059in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.144975in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.148891in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.152808in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.156724in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.160640in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.164557in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.168473in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.172389in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.176305in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.180222in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.184138in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.188054in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.191971in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.195887in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.199803in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.203720in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.211552in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.219385in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.223301in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.227217in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.231134in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.235050in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.238966in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.242883in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.246799in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.250715in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.254632in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.262464in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.266381in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.270297in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.274213in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.278129in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.282046in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.285962in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.289878in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.293795in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.297711in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.301627in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.305544in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.309460in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.313376in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.317293in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.321209in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.325125in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.329041in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.332958in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.336874in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.340790in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.344707in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.348623in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.352539in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.356456in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.360372in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.364288in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.368204in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.372121in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.376037in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.383870in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.387786in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.391702in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.395619in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.399535in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.403451in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.407368in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.411284in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.415200in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.419116in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.423033in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.426949in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.430865in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.434782in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.438698in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.442614in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.446531in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.450447in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.454363in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.458280in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.462196in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.466112in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.470028in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.473945in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.477861in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.481777in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.485694in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.489610in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.493526in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.497443in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.501359in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.505275in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.509192in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.513108in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.517024in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.520940in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.524857in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.532689in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.536606in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.540522in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.544438in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.548355in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.552271in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.556187in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.560103in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.564020in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.567936in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.571852in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.575769in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.579685in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.583601in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.587518in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.591434in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.595350in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.599267in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.603183in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.611015in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.614932in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.618848in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.622764in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.626681in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.630597in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.634513in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.638430in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.642346in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.646262in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.650179in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.654095in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.658011in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.661927in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.665844in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.673676in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.681509in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.685425in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.689342in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.693258in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.697174in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.701091in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.705007in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.708923in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.712839in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.716756in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.720672in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.724588in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.728505in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.732421in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.736337in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.740254in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.744170in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.748086in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.752002in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.755919in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.759835in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.763751in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.767668in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.771584in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.779417in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.783333in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.787249in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.791166in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.795082in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.798998in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.802914in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.806831in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.810747in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.814663in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.818580in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.822496in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.826412in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.830329in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.834245in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.838161in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.842078in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.845994in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.849910in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.857743in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.861659in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.865575in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.869492in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.873408in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.877324in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.881241in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.885157in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.892989in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.896906in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.900822in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.904738in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.908655in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.912571in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.916487in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.920404in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.924320in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.928236in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.932153in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.936069in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.939985in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.943901in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.947818in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.951734in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.955650in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.959567in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.963483in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.967399in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.971316in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.975232in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.979148in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.983065in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.986981in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.990897in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.994813in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.998730in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.002646in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.006562in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.010479in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.014395in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.018311in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.022228in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.026144in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.030060in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.033977in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.037893in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.041809in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.045725in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.049642in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.053558in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.057474in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.061391in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.065307in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.069223in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.073140in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.077056in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.080972in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.084888in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.088805in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.092721in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.096637in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.100554in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.104470in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.108386in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.112303in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.116219in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.120135in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.124052in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.127968in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.131884in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.135800in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.139717in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.143633in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.147549in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.151466in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.155382in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.159298in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.163215in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.167131in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.171047in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.174964in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.178880in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.182796in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.186712in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.190629in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.194545in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.198461in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.202378in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.206294in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.210210in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.218043in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.221959in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.225876in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.233708in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.241541in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.245457in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.249373in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.253290in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.257206in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.261122in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.265039in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.272871in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.276787in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.280704in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.284620in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.292453in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.296369in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.300285in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.304202in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.308118in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.312034in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.315951in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.323783in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.327699in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.331616in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.335532in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.339448in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.343365in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.347281in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.351197in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.355114in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.359030in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.362946in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.366863in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.370779in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.374695in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.378611in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.382528in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.386444in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.390360in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.394277in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.398193in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.402109in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.406026in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.409942in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.413858in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.417775in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.421691in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.429523in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.433440in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.437356in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.441272in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.445189in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.449105in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.453021in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.456938in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.460854in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.464770in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.468686in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.472603in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.476519in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.480435in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.484352in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.488268in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.492184in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.496101in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.500017in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.503933in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.507850in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.511766in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.519598in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.523515in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.527431in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.531347in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.535264in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.539180in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.543096in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.547013in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.550929in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.554845in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.558762in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.562678in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.566594in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.570510in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.574427in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.578343in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.586176in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.590092in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.594008in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.597925in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.601841in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.605757in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.609674in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.613590in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.617506in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.621422in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.625339in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.629255in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.633171in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.641004in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.644920in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.648837in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.652753in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.656669in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.660585in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.664502in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.668418in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.672334in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.676251in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.680167in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.684083in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.688000in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.691916in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.695832in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.703665in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.707581in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.711497in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.715414in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.719330in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.723246in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.727163in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.731079in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.734995in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.738912in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.742828in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.746744in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.750661in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.754577in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.758493in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.762409in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.766326in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.770242in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.774158in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.778075in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.781991in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.785907in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.793740in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.797656in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.801573in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.805489in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.809405in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.813321in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.817238in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.821154in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.825070in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.828987in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.832903in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.836819in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.840736in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.844652in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.848568in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.852484in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.856401in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.860317in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.864233in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.868150in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.872066in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.875982in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.879899in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.883815in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.887731in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.891648in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.895564in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.899480in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.903396in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.907313in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.911229in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.915145in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.919062in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.922978in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.926894in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.930811in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.934727in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.938643in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.942560in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.946476in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.950392in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.954308in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.958225in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.962141in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.966057in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.969974in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.973890in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.977806in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.981723in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.985639in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.989555in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.993472in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.001304in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.005220in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.009137in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.013053in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.020886in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.024802in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.028718in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.032635in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.036551in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.040467in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.044383in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.048300in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.052216in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.056132in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.060049in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.063965in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.067881in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.071798in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.075714in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.079630in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.083547in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.087463in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.091379in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.095295in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.099212in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.103128in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.107044in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.110961in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.114877in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.118793in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.122710in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.126626in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.130542in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.134459in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.138375in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.142291in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.146207in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.150124in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.154040in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.157956in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.161873in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.165789in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.169705in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.173622in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.177538in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.181454in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.185370in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.189287in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.193203in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.197119in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.201036in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.204952in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.208868in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.212785in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.216701in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.220617in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.224534in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.228450in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.232366in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.236282in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.240199in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.244115in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.248031in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.251948in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.255864in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.259780in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.263697in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.267613in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.271529in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.275446in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.279362in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.283278in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.287194in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.291111in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.295027in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.298943in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.302860in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.306776in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.310692in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.314609in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.318525in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.322441in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.326358in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.330274in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.334190in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.338106in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.342023in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.345939in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.349855in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.353772in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.357688in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.361604in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.365521in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.369437in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.373353in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.377269in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.381186in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.385102in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.389018in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.392935in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.396851in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.400767in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.404684in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.408600in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.412516in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.416433in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.420349in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.424265in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.428181in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.432098in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.436014in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.439930in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.443847in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.447763in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.451679in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.455596in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.459512in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.463428in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.467345in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.471261in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.475177in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.479093in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.483010in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.486926in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.490842in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.494759in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.498675in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.502591in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.506508in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.510424in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.514340in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.518257in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.522173in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.526089in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.530005in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.533922in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.537838in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.541754in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.545671in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.549587in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.553503in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.557420in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.561336in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.565252in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.569168in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.573085in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.580917in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.584834in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.588750in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.592666in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.596583in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.600499in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.604415in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.608332in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.612248in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.616164in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.620080in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.623997in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.627913in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.631829in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.635746in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.639662in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.643578in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.647495in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.651411in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.655327in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.659244in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.663160in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.667076in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.670992in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.674909in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.678825in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.682741in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.686658in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.690574in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.694490in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.698407in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.702323in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.706239in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.710156in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.714072in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.717988in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.721904in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.725821in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.729737in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.733653in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.737570in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.741486in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.745402in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.749319in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.753235in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.757151in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.761067in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.764984in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.768900in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.772816in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.776733in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.780649in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.784565in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.788482in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.792398in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.796314in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.800231in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.804147in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.808063in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.811979in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.815896in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.819812in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.823728in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.827645in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.831561in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.835477in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.839394in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.843310in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.847226in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.851143in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.855059in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.858975in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.862891in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.866808in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.870724in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.874640in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.878557in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.882473in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.517699in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.523070in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.528440in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.533810in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.539181in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.544551in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.549922in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.555292in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.560663in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.566033in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.571404in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.576774in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.582145in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.587515in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.592885in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.598256in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.603626in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.608997in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.614367in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.619738in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.625108in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.630479in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.635849in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.641220in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.646590in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.651961in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.657331in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.662701in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.668072in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.673442in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.678813in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.689554in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.694924in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.700295in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.711036in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.716406in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.721776in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.727147in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.732517in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.737888in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.743258in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.748629in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.753999in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.759370in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.764740in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.770111in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.775481in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.780852in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.786222in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.791592in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.796963in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.802333in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.807704in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.813074in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.818445in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.823815in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.829186in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.834556in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.839927in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.845297in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.850667in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.856038in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.861408in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.866779in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.872149in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.877520in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.882890in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.888261in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.893631in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.899002in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.904372in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.909743in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.915113in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.920483in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.925854in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.931224in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.936595in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.941965in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.947336in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.952706in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.958077in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.963447in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.968818in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.974188in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.984929in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.990299in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.995670in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.001040in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.006411in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.011781in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.017152in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.022522in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.027893in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.033263in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.038634in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.044004in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.049374in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.054745in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.060115in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.065486in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.070856in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.076227in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.081597in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.086968in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.092338in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.307156in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.312527in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.317897in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.323268in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.328638in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.334009in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.339379in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.344750in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.350120in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.355491in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.360861in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.366231in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.371602in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.376972in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.382343in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.387713in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.393084in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.398454in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.403825in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.409195in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.414566in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.419936in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.425307in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.430677in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.436047in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.441418in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.446788in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.452159in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.457529in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.462900in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.468270in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.473641in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.479011in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.484382in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.489752in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.495122in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.500493in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.505863in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.511234in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.516604in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.521975in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.527345in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.532716in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.538086in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.543457in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.548827in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.554198in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.559568in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.564938in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.570309in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.575679in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.581050in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.586420in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.591791in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.597161in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.602532in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.607902in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.613273in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.618643in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.624013in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.629384in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.634754in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.640125in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.645495in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.650866in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.656236in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.661607in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.666977in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.672348in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.677718in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.683089in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.688459in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.693829in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.699200in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.704570in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.709941in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.715311in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.720682in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.726052in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.731423in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.736793in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.742164in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.747534in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.752904in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.758275in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.763645in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.769016in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.774386in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.779757in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.785127in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.790498in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.795868in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.801239in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.806609in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.811980in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.817350in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.822720in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.828091in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.833461in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.838832in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.844202in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.849573in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.854943in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.860314in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.865684in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.871055in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.876425in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.882473in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.878557in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.874640in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.870724in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.866808in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.862891in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.858975in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.855059in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.851143in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.847226in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.843310in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.839394in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.835477in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.831561in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.827645in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.823728in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.819812in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.815896in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.811979in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.808063in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.804147in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.800231in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.796314in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.792398in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.788482in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.784565in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.780649in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.776733in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.772816in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.768900in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.764984in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.761067in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.757151in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.753235in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.749319in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.745402in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.741486in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.737570in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.733653in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.729737in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.725821in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.721904in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.717988in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.714072in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.710156in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.706239in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.702323in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.698407in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.694490in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.690574in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.686658in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.682741in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.678825in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.674909in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.670992in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.667076in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.663160in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.659244in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.655327in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.651411in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.647495in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.643578in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.639662in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.635746in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.631829in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.627913in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.623997in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.620080in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.616164in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.612248in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.608332in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.604415in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.600499in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.596583in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.592666in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.588750in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.584834in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.580917in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.573085in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.569168in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.565252in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.561336in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.557420in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.553503in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.549587in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.545671in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.541754in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.537838in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.533922in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.530005in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.526089in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.522173in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.518257in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.514340in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.510424in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.506508in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.502591in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.498675in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.494759in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.490842in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.486926in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.483010in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.479093in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.475177in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.471261in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.467345in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.463428in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.459512in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.455596in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.451679in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.447763in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.443847in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.439930in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.436014in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.432098in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.428181in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.424265in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.420349in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.416433in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.412516in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.408600in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.404684in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.400767in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.396851in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.392935in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.389018in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.385102in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.381186in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.377269in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.373353in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.369437in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.365521in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.361604in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.357688in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.353772in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.349855in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.345939in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.342023in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.338106in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.334190in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.330274in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.326358in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.322441in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.318525in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.314609in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.310692in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.306776in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.302860in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.298943in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.295027in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.291111in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.287194in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.283278in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.279362in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.275446in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.271529in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.267613in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.263697in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.259780in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.255864in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.251948in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.248031in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.244115in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.240199in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.236282in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.232366in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.228450in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.224534in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.220617in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.216701in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.212785in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.208868in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.204952in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.201036in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.197119in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.193203in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.189287in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.185370in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.181454in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.177538in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.173622in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.169705in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.165789in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.161873in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.157956in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.154040in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.150124in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.146207in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.142291in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.138375in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.134459in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.130542in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.126626in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.122710in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.118793in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.114877in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.110961in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.107044in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.103128in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.099212in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.095295in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.091379in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.087463in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.083547in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.079630in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.075714in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.071798in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.067881in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.063965in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.060049in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.056132in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.052216in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.048300in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.044383in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.040467in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.036551in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.032635in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.028718in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.024802in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.020886in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.013053in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.009137in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.005220in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.001304in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.993472in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.989555in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.985639in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.981723in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.977806in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.973890in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.969974in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.966057in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.962141in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.958225in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.954308in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.950392in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.946476in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.942560in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.938643in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.934727in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.930811in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.926894in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.922978in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.919062in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.915145in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.911229in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.907313in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.903396in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.899480in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.895564in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.891648in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.887731in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.883815in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.879899in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.875982in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.872066in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.868150in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.864233in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.860317in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.856401in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.852484in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.848568in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.844652in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.840736in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.836819in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.832903in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.828987in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.825070in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.821154in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.817238in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.813321in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.809405in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.805489in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.801573in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.797656in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.793740in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.785907in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.781991in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.778075in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.774158in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.770242in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.766326in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.762409in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.758493in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.754577in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.750661in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.746744in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.742828in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.738912in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.734995in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.731079in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.727163in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.723246in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.719330in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.715414in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.711497in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.707581in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.703665in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.695832in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.691916in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.688000in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.684083in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.680167in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.676251in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.672334in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.668418in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.664502in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.660585in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.656669in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.652753in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.648837in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.644920in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.641004in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.633171in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.629255in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.625339in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.621422in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.617506in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.613590in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.609674in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.605757in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.601841in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.597925in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.594008in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.590092in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.586176in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.578343in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.574427in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.570510in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.566594in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.562678in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.558762in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.554845in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.550929in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.547013in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.543096in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.539180in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.535264in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.531347in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.527431in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.523515in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.519598in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.511766in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.507850in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.503933in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.500017in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.496101in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.492184in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.488268in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.484352in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.480435in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.476519in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.472603in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.468686in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.464770in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.460854in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.456938in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.453021in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.449105in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.445189in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.441272in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.437356in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.433440in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.429523in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.421691in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.417775in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.413858in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.409942in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.406026in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.402109in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.398193in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.394277in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.390360in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.386444in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.382528in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.378611in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.374695in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.370779in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.366863in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.362946in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.359030in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.355114in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.351197in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.347281in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.343365in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.339448in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.335532in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.331616in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.327699in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.323783in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.315951in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.312034in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.308118in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.304202in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.300285in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.296369in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.292453in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.284620in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.280704in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.276787in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.272871in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.265039in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.261122in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.257206in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.253290in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.249373in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.245457in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.241541in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.233708in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.225876in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.221959in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.218043in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.210210in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.206294in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.202378in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.198461in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.194545in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.190629in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.186712in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.182796in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.178880in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.174964in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.171047in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.167131in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.163215in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.159298in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.155382in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.151466in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.147549in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.143633in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.139717in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.135800in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.131884in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.127968in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.124052in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.120135in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.116219in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.112303in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.108386in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.104470in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.100554in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.096637in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.092721in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.088805in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.084888in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.080972in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.077056in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.073140in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.069223in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.065307in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.061391in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.057474in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.053558in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.049642in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.045725in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.041809in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.037893in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.033977in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.030060in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.026144in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.022228in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.018311in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.014395in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.010479in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.006562in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.002646in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.998730in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.994813in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.990897in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.986981in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.983065in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.979148in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.975232in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.971316in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.967399in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.963483in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.959567in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.955650in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.951734in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.947818in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.943901in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.939985in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.936069in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.932153in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.928236in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.924320in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.920404in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.916487in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.912571in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.908655in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.904738in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.900822in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.896906in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.892989in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.885157in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.881241in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.877324in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.873408in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.869492in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.865575in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.861659in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.857743in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.849910in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.845994in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.842078in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.838161in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.834245in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.830329in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.826412in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.822496in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.818580in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.814663in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.810747in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.806831in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.802914in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.798998in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.795082in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.791166in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.787249in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.783333in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.779417in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.771584in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.767668in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.763751in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.759835in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.755919in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.752002in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.748086in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.744170in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.740254in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.736337in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.732421in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.728505in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.724588in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.720672in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.716756in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.712839in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.708923in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.705007in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.701091in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.697174in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.693258in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.689342in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.685425in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.681509in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.673676in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.665844in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.661927in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.658011in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.654095in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.650179in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.646262in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.642346in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.638430in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.634513in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.630597in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.626681in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.622764in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.618848in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.614932in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.611015in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.603183in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.599267in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.595350in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.591434in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.587518in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.583601in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.579685in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.575769in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.571852in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.567936in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.564020in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.560103in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.556187in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.552271in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.548355in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.544438in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.540522in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.536606in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.532689in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.524857in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.520940in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.517024in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.513108in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.509192in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.505275in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.501359in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.497443in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.493526in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.489610in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.485694in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.481777in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.477861in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.473945in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.470028in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.466112in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.462196in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.458280in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.454363in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.450447in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.446531in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.442614in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.438698in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.434782in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.430865in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.426949in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.423033in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.419116in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.415200in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.411284in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.407368in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.403451in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.399535in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.395619in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.391702in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.387786in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.383870in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.376037in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.372121in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.368204in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.364288in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.360372in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.356456in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.352539in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.348623in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.344707in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.340790in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.336874in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.332958in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.329041in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.325125in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.321209in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.317293in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.313376in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.309460in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.305544in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.301627in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.297711in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.293795in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.289878in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.285962in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.282046in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.278129in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.274213in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.270297in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.266381in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.262464in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.254632in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.250715in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.246799in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.242883in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.238966in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.235050in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.231134in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.227217in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.223301in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.219385in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.211552in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.203720in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.199803in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.195887in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.191971in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.188054in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.184138in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.180222in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.176305in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.172389in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.168473in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.164557in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.160640in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.156724in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.152808in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.148891in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.144975in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.141059in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.137142in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.133226in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.129310in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.125394in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.121477in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.117561in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.113645in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.109728in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.105812in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.101896in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.097979in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.094063in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.090147in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.086230in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.082314in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.078398in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.074482in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.070565in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.066649in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.062733in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.058816in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.054900in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.050984in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.047067in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.043151in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.039235in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.035318in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.031402in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.027486in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.023570in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.019653in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.015737in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.011821in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.007904in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.003988in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.000072in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.996155in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.992239in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.988323in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.984406in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.980490in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.976574in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.972658in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.968741in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.964825in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.960909in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.956992in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.953076in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.949160in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.945243in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.941327in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.937411in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.933495in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.929578in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.925662in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.921746in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.917829in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.913913in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.909997in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.906080in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.902164in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.898248in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.894331in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.890415in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.886499in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.882583in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.878666in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.874750in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.870834in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.866917in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.863001in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.859085in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.855168in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.851252in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.847336in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.843419in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.839503in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.835587in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.827754in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.823838in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.819922in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.816005in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.812089in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.808173in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.800340in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.796424in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.792507in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.784675in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.780759in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.776842in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.772926in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.769010in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.765093in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.761177in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.757261in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.753344in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.749428in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.745512in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.741596in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.737679in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.733763in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.729847in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.725930in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.722014in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.718098in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.714181in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.710265in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.706349in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.698516in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.694600in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.690684in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.686767in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.682851in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.678935in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.675018in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.671102in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.667186in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.659353in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.655437in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.651520in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.647604in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.643688in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.639772in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.635855in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.631939in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.628023in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.624106in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.620190in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.616274in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.612357in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.608441in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.604525in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.600608in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.596692in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.592776in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.588860in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.584943in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.581027in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.577111in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.573194in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.569278in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.565362in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.561445in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.557529in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.553613in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.549697in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.545780in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.541864in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.537948in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.534031in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.530115in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.526199in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.522282in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.518366in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.514450in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.510533in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.506617in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.502701in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.498785in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.490952in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.487036in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.483119in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.479203in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.475287in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.471370in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.467454in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.463538in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.459621in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.455705in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.451789in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.447873in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.443956in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.436124in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.432207in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.428291in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.424375in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.420458in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.416542in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.412626in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.408709in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.404793in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.400877in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.393044in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.342132in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.338216in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.334300in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.330383in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.326467in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.322551in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.318634in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.314718in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.310802in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.228559in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.876425in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.871055in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.865684in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.860314in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.854943in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.849573in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.844202in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.838832in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.833461in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.828091in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.822720in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.817350in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.811980in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.806609in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.801239in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.795868in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.790498in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.785127in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.779757in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.774386in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.769016in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.763645in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.758275in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.752904in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.747534in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.742164in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.736793in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.731423in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.726052in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.720682in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.715311in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.709941in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.704570in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.699200in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.693829in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.688459in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.683089in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.677718in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.672348in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.666977in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.661607in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.656236in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.650866in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.645495in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.640125in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.634754in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.629384in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.624013in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.618643in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.613273in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.607902in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.602532in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.597161in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.591791in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.586420in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.581050in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.575679in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.570309in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.564938in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.559568in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.554198in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.548827in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.543457in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.538086in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.532716in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.527345in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.521975in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.516604in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.511234in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.505863in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.500493in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.495122in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.489752in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.484382in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.479011in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.473641in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.468270in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.462900in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.457529in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.452159in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.446788in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.441418in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.436047in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.430677in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.425307in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.419936in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.414566in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.409195in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.403825in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.398454in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.393084in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.387713in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.382343in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.376972in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.371602in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.366231in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.360861in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.355491in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.350120in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.344750in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.339379in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.334009in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.328638in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.323268in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.317897in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.312527in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.307156in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.306577in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.306016in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.305244in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.304334in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.303320in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.302116in}}%
\pgfpathlineto{\pgfqpoint{2.399244in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.301350in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.300785in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.300012in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.299485in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.298862in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.298239in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.297048in}}%
\pgfpathlineto{\pgfqpoint{2.427842in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.296197in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.295727in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.295248in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.294694in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.294299in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.293949in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.293517in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.292717in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.292070in}}%
\pgfpathlineto{\pgfqpoint{2.464173in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.290953in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.290551in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.290271in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.290040in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.289639in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.289212in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.288992in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.288542in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.288135in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.287716in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.287217in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.286629in}}%
\pgfpathlineto{\pgfqpoint{2.510839in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.285545in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.285379in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.285271in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.285049in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.284764in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.284588in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.284355in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.283894in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.283651in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.283276in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.282987in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.282554in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.281999in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.281621in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.281402in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.280613in}}%
\pgfpathlineto{\pgfqpoint{2.573050in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.280239in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.279984in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.279889in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.279763in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.279619in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.279464in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.279290in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.279087in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.278879in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.278393in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.277852in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.277430in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.277152in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.276845in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.276445in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.275868in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.275603in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.275318in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.275095in}}%
\pgfpathlineto{\pgfqpoint{2.650209in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.274818in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.274714in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.274588in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.274388in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.274196in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.273863in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.273715in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.273221in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.273050in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.272869in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.272674in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.272282in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.272003in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.271524in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.271353in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.271067in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.270713in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.270590in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.269986in}}%
\pgfpathlineto{\pgfqpoint{2.725877in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.269473in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.269259in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.269062in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.268940in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.268710in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.268598in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.268374in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.268047in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.267660in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.267355in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.267086in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.266763in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.266474in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.266237in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.266047in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.265839in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.265353in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.264894in}}%
\pgfpathlineto{\pgfqpoint{2.797021in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.264138in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.263923in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.263888in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.263768in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.263622in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.263407in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.263067in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.262732in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.262469in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.262278in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.262185in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.261502in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.261263in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.260809in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.260527in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.260215in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.259808in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.259588in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{2.869368in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.258735in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.258614in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.258473in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.258237in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.258105in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.257837in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.257637in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.257397in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.257111in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.256933in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.256692in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.256510in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.256278in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.256139in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.255768in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.255539in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.255170in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.254695in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.254503in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.253853in}}%
\pgfpathlineto{\pgfqpoint{2.948799in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.253370in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.253221in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.253094in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.252933in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.252780in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.252648in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.252516in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.252288in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.252078in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.251832in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.251551in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.251336in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.251143in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.250736in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.250340in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{3.249723in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{3.249307in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.248862in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{3.248112in}}%
\pgfpathlineto{\pgfqpoint{3.021121in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{3.247858in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{3.247744in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{3.247673in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{3.247520in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{3.247461in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.247206in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.247015in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.246746in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.246509in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.246359in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.245790in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{3.245316in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.244998in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.244021in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{3.243534in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.243230in}}%
\pgfpathlineto{\pgfqpoint{3.085775in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.242596in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.242400in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{3.242130in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{3.241757in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.241480in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.241240in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.240766in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.240261in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.239769in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.239517in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.239102in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.238460in}}%
\pgfpathlineto{\pgfqpoint{3.134523in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.237336in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.237201in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.236961in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{3.236467in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{3.236225in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{3.235959in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{3.235365in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{3.234182in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{3.233169in}}%
\pgfpathlineto{\pgfqpoint{3.169207in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{3.231830in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{3.230358in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{3.228378in}}%
\pgfpathlineto{\pgfqpoint{3.180282in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{3.225806in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{3.224544in}}%
\pgfpathlineto{\pgfqpoint{3.189189in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{3.220971in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{3.216564in}}%
\pgfpathlineto{\pgfqpoint{3.195161in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{3.215061in}}%
\pgfpathlineto{\pgfqpoint{3.200563in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{3.209132in}}%
\pgfpathlineto{\pgfqpoint{3.202697in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{3.203313in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.202691in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{3.190386in}}%
\pgfpathlineto{\pgfqpoint{3.200552in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{3.184447in}}%
\pgfpathlineto{\pgfqpoint{3.195124in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{3.182945in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{3.178532in}}%
\pgfpathlineto{\pgfqpoint{3.189183in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{3.173692in}}%
\pgfpathlineto{\pgfqpoint{3.180276in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{3.171120in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{3.169138in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{3.167665in}}%
\pgfpathlineto{\pgfqpoint{3.169203in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{3.166327in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{3.165313in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{3.164130in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{3.163536in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{3.163270in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{3.163028in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.162533in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.162294in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.162158in}}%
\pgfpathlineto{\pgfqpoint{3.134521in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.161035in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.160393in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.159978in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.159725in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.159234in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.158728in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.158254in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.158015in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{3.157737in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{3.157365in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.157095in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.156899in}}%
\pgfpathlineto{\pgfqpoint{3.085774in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.156264in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{3.155960in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.155474in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.154497in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{3.154179in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.153705in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.153135in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.152985in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.152748in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.152480in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.152288in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{3.152033in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{3.151975in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{3.151822in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{3.151750in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{3.151636in}}%
\pgfpathlineto{\pgfqpoint{3.021121in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{3.151383in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.150633in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{3.150187in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{3.149772in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.149155in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.148759in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.148351in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.148159in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.147943in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.147663in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.147417in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.147206in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.146979in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.146846in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.146715in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.146562in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.146401in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.146274in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.146125in}}%
\pgfpathlineto{\pgfqpoint{2.948799in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.145642in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.144992in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.144799in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.144325in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.143955in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.143726in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.143355in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.143216in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.142985in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.142803in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.142562in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.142384in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.142098in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.141857in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.141658in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.141389in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.141257in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.141021in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.140881in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.140759in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.140548in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.139907in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.139687in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.139280in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.138967in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.138685in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.138231in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.137993in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.137309in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.137217in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.137026in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.136763in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.136427in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.136088in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.135873in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.135726in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.135606in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.135571in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.135357in}}%
\pgfpathlineto{\pgfqpoint{2.797021in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.134601in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.134141in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.133655in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.133448in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.133258in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.133020in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.132731in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.132409in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.132140in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.131835in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.131447in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.131120in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.130897in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.130785in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.130555in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.130432in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.130236in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.130021in}}%
\pgfpathlineto{\pgfqpoint{2.725877in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.129508in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.128905in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.128782in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.128428in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.128142in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.127971in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.127492in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.127212in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.126821in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.126626in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.126445in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.126273in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.125780in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.125631in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.125299in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.125106in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.124906in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.124781in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.124677in}}%
\pgfpathlineto{\pgfqpoint{2.650209in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.124399in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.124177in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.123891in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.123627in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.123050in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.122650in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.122342in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.122064in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.121642in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.121243in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.121101in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.120616in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.120408in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.120205in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.120030in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.119875in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.119732in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.119605in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.119511in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.119256in}}%
\pgfpathlineto{\pgfqpoint{2.573050in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.118882in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.118093in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.117873in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.117496in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.116941in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.116508in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.116218in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.115843in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.115601in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.115139in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.114906in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.114730in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.114446in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.114224in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.114115in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.113950in}}%
\pgfpathlineto{\pgfqpoint{2.510839in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.112866in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.112277in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.111779in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.111360in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.110953in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.110502in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.110283in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.109855in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.109455in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.109223in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.108944in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.108541in}}%
\pgfpathlineto{\pgfqpoint{2.464173in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.107425in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.106778in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.105978in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.105545in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.105195in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.104800in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.104246in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.103768in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.103297in}}%
\pgfpathlineto{\pgfqpoint{2.427842in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.102446in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.101255in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.100633in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.100009in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.099482in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.098710in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.098145in}}%
\pgfpathlineto{\pgfqpoint{2.399244in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.097379in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.096174in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.095160in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.094250in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.093478in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.092917in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.092338in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.086968in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.081597in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.076227in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.070856in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.065486in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.060115in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.054745in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.049374in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.044004in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.038634in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.033263in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.027893in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.022522in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.017152in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.011781in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.006411in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.001040in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.995670in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.990299in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.984929in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.974188in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.968818in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.963447in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.958077in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.952706in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.947336in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.941965in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.936595in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.931224in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.925854in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.920483in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.915113in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.909743in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.904372in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.899002in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.893631in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.888261in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.882890in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.877520in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.872149in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.866779in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.861408in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.856038in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.850667in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.845297in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.839927in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.834556in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.829186in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.823815in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.818445in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.813074in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.807704in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.802333in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.796963in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.791592in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.786222in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.780852in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.775481in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.770111in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.764740in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.759370in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.753999in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.748629in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.743258in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.737888in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.732517in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.727147in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.721776in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.716406in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.711036in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.700295in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.694924in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.689554in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.678813in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.673442in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.668072in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.662701in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.657331in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.651961in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.646590in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.641220in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.635849in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.630479in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.625108in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.619738in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.614367in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.608997in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.603626in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.598256in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.592885in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.587515in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.582145in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.576774in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.571404in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.566033in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.560663in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.555292in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.549922in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.544551in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.539181in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.533810in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.528440in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.523070in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.517699in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.512329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{3.093478in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.094250in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.095160in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.096174in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.097379in}}%
\pgfpathlineto{\pgfqpoint{2.399244in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.098145in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.098710in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.099482in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.100009in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.100633in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.101255in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.102446in}}%
\pgfpathlineto{\pgfqpoint{2.427842in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.103297in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.103768in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.104246in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.104800in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.105195in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.105545in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.105978in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.106778in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.107425in}}%
\pgfpathlineto{\pgfqpoint{2.464173in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.108541in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.108944in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.109223in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.109455in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.109855in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.110283in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.110502in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.110953in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.111360in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.111779in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.112277in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.112866in}}%
\pgfpathlineto{\pgfqpoint{2.510839in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.113950in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.114115in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.114224in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.114446in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.114730in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.114906in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.115139in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.115601in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.115843in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.116218in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.116508in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.116941in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.117496in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.117873in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.118093in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.118882in}}%
\pgfpathlineto{\pgfqpoint{2.573050in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.119256in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.119511in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.119605in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.119732in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.119875in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.120030in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.120205in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.120408in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.120616in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.121101in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.121243in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.121642in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.122064in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.122342in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.122650in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.123050in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.123627in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.123891in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.124177in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.124399in}}%
\pgfpathlineto{\pgfqpoint{2.650209in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.124677in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.124781in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.124906in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.125106in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.125299in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.125631in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.125780in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.126273in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.126445in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.126626in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.126821in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.127212in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.127492in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.127971in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.128142in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.128428in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.128782in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.128905in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.129508in}}%
\pgfpathlineto{\pgfqpoint{2.725877in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.130021in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.130236in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.130432in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.130555in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.130785in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.130897in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.131120in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.131447in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.131835in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.132140in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.132409in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.132731in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.133020in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.133258in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.133448in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.133655in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.134141in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.134601in}}%
\pgfpathlineto{\pgfqpoint{2.797021in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.135357in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.135571in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.135606in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.135726in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.135873in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.136088in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.136427in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.136763in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.137026in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.137217in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.137309in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.137993in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.138231in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.138685in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.138967in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.139280in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.139687in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.139907in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.140548in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.140759in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.140881in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.141021in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.141257in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.141389in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.141658in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.141857in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.142098in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.142384in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.142562in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.142803in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.142985in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.143216in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.143355in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.143726in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.143955in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.144325in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.144799in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.144992in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.145642in}}%
\pgfpathlineto{\pgfqpoint{2.948799in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.146125in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.146274in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.146401in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.146562in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.146715in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.146846in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.146979in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.147206in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.147417in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.147663in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.147943in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.148159in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.148351in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.148759in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.149155in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{3.149772in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{3.150187in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.150633in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{3.151383in}}%
\pgfpathlineto{\pgfqpoint{3.021121in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{3.151636in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{3.151750in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{3.151822in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{3.151975in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{3.152033in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.152288in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.152480in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.152748in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.152985in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.153135in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.153705in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{3.154179in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.154497in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.155474in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{3.155960in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.156264in}}%
\pgfpathlineto{\pgfqpoint{3.085774in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.156899in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.157095in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{3.157365in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{3.157737in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.158015in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.158254in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.158728in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.159234in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.159725in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.159978in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.160393in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.161035in}}%
\pgfpathlineto{\pgfqpoint{3.134521in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.162158in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.162294in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.162533in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{3.163028in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{3.163270in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{3.163536in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{3.164130in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{3.165313in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{3.166327in}}%
\pgfpathlineto{\pgfqpoint{3.169203in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{3.167665in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{3.169138in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{3.171120in}}%
\pgfpathlineto{\pgfqpoint{3.180276in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{3.173692in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.189183in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{3.178532in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{3.182945in}}%
\pgfpathlineto{\pgfqpoint{3.195124in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{3.184447in}}%
\pgfpathlineto{\pgfqpoint{3.200552in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{3.190386in}}%
\pgfpathlineto{\pgfqpoint{3.202691in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{3.203313in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.202697in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{3.209132in}}%
\pgfpathlineto{\pgfqpoint{3.200563in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{3.215061in}}%
\pgfpathlineto{\pgfqpoint{3.195161in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{3.216564in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{3.220971in}}%
\pgfpathlineto{\pgfqpoint{3.189189in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{3.224544in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{3.225806in}}%
\pgfpathlineto{\pgfqpoint{3.180282in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{3.228378in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{3.230358in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{3.231830in}}%
\pgfpathlineto{\pgfqpoint{3.169207in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{3.233169in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{3.234182in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{3.235365in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{3.235959in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{3.236225in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{3.236467in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.236961in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.237201in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.237336in}}%
\pgfpathlineto{\pgfqpoint{3.134523in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.238460in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.239102in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.239517in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.239769in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.240261in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.240766in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.241240in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.241480in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{3.241757in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{3.242130in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.242400in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.242596in}}%
\pgfpathlineto{\pgfqpoint{3.085775in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.243230in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{3.243534in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.244021in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.244998in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{3.245316in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.245790in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.246359in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.246509in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.246746in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.247015in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.247206in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{3.247461in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{3.247520in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{3.247673in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{3.247744in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{3.247858in}}%
\pgfpathlineto{\pgfqpoint{3.021121in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{3.248112in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.248862in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{3.249307in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{3.249723in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.250340in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.250736in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.251143in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.251336in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.251551in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.251832in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.252078in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.252288in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.252516in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.252648in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.252780in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.252933in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.253094in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.253221in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.253370in}}%
\pgfpathlineto{\pgfqpoint{2.948799in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.253853in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.254503in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.254695in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.255170in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.255539in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.255768in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.256139in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.256278in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.256510in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.256692in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.256933in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.257111in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.257397in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.257637in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.257837in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.258105in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.258237in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.258473in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.258614in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.258735in}}%
\pgfpathlineto{\pgfqpoint{2.869368in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.259588in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.259808in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.260215in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.260527in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.260809in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.261263in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.261502in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.262185in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.262278in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.262469in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.262732in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.263067in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.263407in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.263622in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.263768in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.263888in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.263923in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.264138in}}%
\pgfpathlineto{\pgfqpoint{2.797021in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.264894in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.265353in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.265839in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.266047in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.266237in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.266474in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.266763in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.267086in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.267355in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.267660in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.268047in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.268374in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.268598in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.268710in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.268940in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.269062in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.269259in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.269473in}}%
\pgfpathlineto{\pgfqpoint{2.725877in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.269986in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.270590in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.270713in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.271067in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.271353in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.271524in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.272003in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.272282in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.272674in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.272869in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.273050in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.273221in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.273715in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.273863in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.274196in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.274388in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.274588in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.274714in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.274818in}}%
\pgfpathlineto{\pgfqpoint{2.650209in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.275095in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.275318in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.275603in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.275868in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.276445in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.276845in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.277152in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.277430in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.277852in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.278393in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.278879in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.279087in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.279290in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.279464in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.279619in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.279763in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.279889in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.279984in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.280239in}}%
\pgfpathlineto{\pgfqpoint{2.573050in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.280613in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.281402in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.281621in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.281999in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.282554in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.282987in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.283276in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.283651in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.283894in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.284355in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.284588in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.284764in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.285049in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.285271in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.285379in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.285545in}}%
\pgfpathlineto{\pgfqpoint{2.510839in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.286629in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.287217in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.287716in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.288135in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.288542in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.288992in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.289212in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.289639in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.290040in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.290271in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.290551in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.290953in}}%
\pgfpathlineto{\pgfqpoint{2.464173in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.292070in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.292717in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.293517in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.293949in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.294299in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.294694in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.295248in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.295727in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.296197in}}%
\pgfpathlineto{\pgfqpoint{2.427842in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.297048in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.298239in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.298862in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.299485in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.300012in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.300785in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.301350in}}%
\pgfpathlineto{\pgfqpoint{2.399244in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.302116in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.303320in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.304334in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.305244in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.306016in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.306577in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.294472in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.293760in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.292805in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.291665in}}%
\pgfpathlineto{\pgfqpoint{2.392810in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.290854in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.290402in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.289731in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.289018in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.288014in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.287276in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{2.421749in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.285670in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.285394in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.284808in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.284307in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.283593in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.282896in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.282127in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.281261in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.280348in}}%
\pgfpathlineto{\pgfqpoint{2.453574in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.280155in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.279826in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.279439in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.279005in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.278632in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.277980in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.277595in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.276730in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.276245in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.275731in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.275270in}}%
\pgfpathlineto{\pgfqpoint{2.498024in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.274758in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.274580in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.274395in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.274180in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.273820in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.273382in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.272983in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.272533in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.272097in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.271868in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.271603in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.270899in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.270548in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.269698in}}%
\pgfpathlineto{\pgfqpoint{2.552451in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.269475in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.269319in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.269221in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.268958in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.268632in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.268418in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.268333in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.268238in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.268174in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.267852in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.267603in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.267256in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.267107in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.266898in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.266467in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.266168in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.266082in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.265591in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.265006in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.264486in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.264305in}}%
\pgfpathlineto{\pgfqpoint{2.634399in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.264079in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.263968in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.263825in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.263648in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.263495in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.263264in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.263007in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.262761in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.262599in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.262450in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.262013in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.261819in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.261628in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.261207in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.261059in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.260451in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.260249in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.260069in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.259745in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.259527in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.259254in}}%
\pgfpathlineto{\pgfqpoint{2.718783in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.258786in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.258664in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.258586in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.258379in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.257787in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.257465in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.257188in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.257021in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.256861in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.256545in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.256253in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.256001in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.255804in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.255385in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.255306in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.255040in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.254538in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.254163in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.253761in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.253558in}}%
\pgfpathlineto{\pgfqpoint{2.798678in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.253313in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.253127in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.252993in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.252689in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.252583in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.252468in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.252401in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.252205in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.252065in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.251886in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.251705in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.251422in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.251127in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.250875in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.250667in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.250311in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.250071in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.249554in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.249387in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.249100in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.248832in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.248511in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.248412in}}%
\pgfpathlineto{\pgfqpoint{2.890778in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.248042in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.247945in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.247859in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.247818in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.247604in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.247415in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.247131in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.247007in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.246753in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.246471in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.246341in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.246128in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.245870in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.245712in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.245525in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.245161in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.244957in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.244668in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.244522in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.244125in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.243368in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.242907in}}%
\pgfpathlineto{\pgfqpoint{2.975862in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.242636in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.242503in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.242458in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.242271in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.242051in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.241903in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.241743in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.241439in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{3.241356in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{3.241201in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.240985in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{3.240680in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{3.240388in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{3.240234in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{3.240044in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{3.239642in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{3.239317in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.239094in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.238825in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.237731in}}%
\pgfpathlineto{\pgfqpoint{3.056097in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.237336in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.237147in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.236934in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{3.236729in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.236391in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.236053in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{3.235812in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.235591in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.235376in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.234826in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{3.234021in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{3.233755in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.233136in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.232013in}}%
\pgfpathlineto{\pgfqpoint{3.107801in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.231903in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.231703in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.231250in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.230951in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.230375in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.229679in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.229069in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.228552in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.227689in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{3.226970in}}%
\pgfpathlineto{\pgfqpoint{3.147604in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{3.226043in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{3.224314in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{3.221885in}}%
\pgfpathlineto{\pgfqpoint{3.159492in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{3.220234in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{3.216560in}}%
\pgfpathlineto{\pgfqpoint{3.166551in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{3.210999in}}%
\pgfpathlineto{\pgfqpoint{3.172103in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{3.209984in}}%
\pgfpathlineto{\pgfqpoint{3.175420in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{3.175956in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.175415in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{3.189534in}}%
\pgfpathlineto{\pgfqpoint{3.172022in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{3.188515in}}%
\pgfpathlineto{\pgfqpoint{3.166539in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{3.182947in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{3.179268in}}%
\pgfpathlineto{\pgfqpoint{3.159474in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{3.177618in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{3.175185in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{3.173454in}}%
\pgfpathlineto{\pgfqpoint{3.147595in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{3.172527in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.171808in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.170944in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.170427in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.169817in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.169121in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.168545in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.168245in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.167792in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.167592in}}%
\pgfpathlineto{\pgfqpoint{3.107786in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.167482in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.166359in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{3.165740in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{3.165474in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.164669in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.164119in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.163904in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{3.163683in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.163442in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.163104in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{3.162766in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.162562in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.162348in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.162159in}}%
\pgfpathlineto{\pgfqpoint{3.056087in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.161764in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.160670in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.160401in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{3.160178in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{3.159853in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{3.159451in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{3.159260in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{3.159107in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{3.158815in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.158509in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{3.158293in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{3.158139in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.158056in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.157752in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.157592in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.157444in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.157224in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.157037in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.156992in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.156858in}}%
\pgfpathlineto{\pgfqpoint{2.975859in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.156588in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.156127in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.155370in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.154973in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.154827in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.154538in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.154334in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.153970in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.153783in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.153625in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.153367in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.153154in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.153024in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.152742in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.152488in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.152364in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.152079in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.151890in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.151676in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.151636in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.151550in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.151453in}}%
\pgfpathlineto{\pgfqpoint{2.890777in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.151083in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.150984in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.150663in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.150395in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.150107in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.149941in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.149424in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.149184in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.148828in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.148619in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.148368in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.148072in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.147790in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.147608in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.147430in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.147290in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.147094in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.147027in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.146912in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.146805in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.146501in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.146368in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.146182in}}%
\pgfpathlineto{\pgfqpoint{2.798678in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.145937in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.145734in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.145332in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.144957in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.144455in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.144189in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.144109in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.143690in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.143494in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.143242in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.142950in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.142634in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.142474in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.142306in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.142029in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.141708in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.141478in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.141116in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.140909in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.140830in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.140708in}}%
\pgfpathlineto{\pgfqpoint{2.718782in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.140241in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.139967in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.139750in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.139425in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.139245in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.139044in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.138436in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.138288in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.137676in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.137482in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.137044in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.136895in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.136733in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.136488in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.136000in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.135846in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.135670in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.135527in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.135415in}}%
\pgfpathlineto{\pgfqpoint{2.634399in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.135190in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.135008in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.134489in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.133904in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.133412in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.133327in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.133028in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.132596in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.132388in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.132238in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.131891in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.131643in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.131321in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.131257in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.131162in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.131076in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.130863in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.130536in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.130274in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.130176in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.130019in}}%
\pgfpathlineto{\pgfqpoint{2.552451in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.129796in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.128947in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.128595in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.127892in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.127626in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.127397in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.126962in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.126511in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.126112in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.125675in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.125314in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.125100in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.124914in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.124737in}}%
\pgfpathlineto{\pgfqpoint{2.498024in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.124224in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.123763in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.123249in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.122765in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.121900in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.121514in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.120862in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.120490in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.120056in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.119669in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.119340in}}%
\pgfpathlineto{\pgfqpoint{2.453574in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.119147in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.118234in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.117368in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.116599in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.115901in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.115188in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.114687in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.114101in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.113825in}}%
\pgfpathlineto{\pgfqpoint{2.421749in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.112952in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.112218in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.111480in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.110476in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.109764in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.109093in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.108641in}}%
\pgfpathlineto{\pgfqpoint{2.392810in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.107829in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.106689in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.105735in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.105022in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.092917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{3.105735in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.106689in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.107829in}}%
\pgfpathlineto{\pgfqpoint{2.392810in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.108641in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.109093in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.109764in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.110476in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.111480in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.112218in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.112952in}}%
\pgfpathlineto{\pgfqpoint{2.421749in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.113825in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.114101in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.114687in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.115188in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.115901in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.116599in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.117368in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.118234in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.119147in}}%
\pgfpathlineto{\pgfqpoint{2.453574in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.119340in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.119669in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.120056in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.120490in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.120862in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.121514in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.121900in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.122765in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.123249in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.123763in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.124224in}}%
\pgfpathlineto{\pgfqpoint{2.498024in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.124737in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.124914in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.125100in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.125314in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.125675in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.126112in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.126511in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.126962in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.127397in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.127626in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.127892in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.128595in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.128947in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.129796in}}%
\pgfpathlineto{\pgfqpoint{2.552451in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.130019in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.130176in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.130274in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.130536in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.130863in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.131076in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.131162in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.131257in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.131321in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.131643in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.131891in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.132238in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.132388in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.132596in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.133028in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.133327in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.133412in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.133904in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.134489in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.135008in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.135190in}}%
\pgfpathlineto{\pgfqpoint{2.634399in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.135415in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.135527in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.135670in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.135846in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.136000in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.136488in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.136733in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.136895in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.137044in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.137482in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.137676in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.137866in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.138288in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.138436in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.139044in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.139245in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.139425in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.139750in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.139967in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.140241in}}%
\pgfpathlineto{\pgfqpoint{2.718782in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.140708in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.140830in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.140909in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.141116in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.141478in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.141708in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.142029in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.142306in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.142474in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.142634in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.142950in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.143242in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.143494in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.143690in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.144109in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.144189in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.144455in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.144957in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.145332in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.145734in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.145937in}}%
\pgfpathlineto{\pgfqpoint{2.798678in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.146182in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.146368in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.146501in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.146805in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.146912in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.147027in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.147094in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.147290in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.147430in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.147608in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.147790in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.148072in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.148368in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.148619in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.148828in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.149184in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.149424in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.149941in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.150107in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.150395in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.150663in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.150984in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.151083in}}%
\pgfpathlineto{\pgfqpoint{2.890777in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.151453in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.151550in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.151636in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.151676in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.151890in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.152079in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.152364in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.152488in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.152742in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.153024in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.153154in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.153367in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.153625in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.153783in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.153970in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.154334in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.154538in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.154827in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.154973in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.155370in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.156127in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.156588in}}%
\pgfpathlineto{\pgfqpoint{2.975859in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.156858in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.156992in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.157037in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.157224in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.157444in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.157592in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.157752in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.158056in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{3.158139in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{3.158293in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.158509in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{3.158815in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{3.159107in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{3.159260in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{3.159451in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{3.159853in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{3.160178in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.160401in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.160670in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.161764in}}%
\pgfpathlineto{\pgfqpoint{3.056087in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.162159in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.162348in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.162562in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{3.162766in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.163104in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.163442in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{3.163683in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.163904in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.164119in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.164669in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{3.165474in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{3.165740in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.166359in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.167482in}}%
\pgfpathlineto{\pgfqpoint{3.107786in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.167592in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.167792in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.168245in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.168545in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.169121in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.169817in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.170427in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.170944in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.171808in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{3.172527in}}%
\pgfpathlineto{\pgfqpoint{3.147595in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{3.173454in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{3.175185in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{3.177618in}}%
\pgfpathlineto{\pgfqpoint{3.159474in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{3.179268in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{3.182947in}}%
\pgfpathlineto{\pgfqpoint{3.166539in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{3.188515in}}%
\pgfpathlineto{\pgfqpoint{3.172022in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{3.189534in}}%
\pgfpathlineto{\pgfqpoint{3.175415in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{3.175956in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.175420in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{3.209984in}}%
\pgfpathlineto{\pgfqpoint{3.172103in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{3.210999in}}%
\pgfpathlineto{\pgfqpoint{3.166551in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{3.216560in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{3.220234in}}%
\pgfpathlineto{\pgfqpoint{3.159492in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{3.221885in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{3.224314in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{3.226043in}}%
\pgfpathlineto{\pgfqpoint{3.147604in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{3.226970in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.227689in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.228552in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.229069in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.229679in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.230375in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.230951in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.231250in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.231703in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.231903in}}%
\pgfpathlineto{\pgfqpoint{3.107801in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.232013in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.233136in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{3.233755in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{3.234021in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.234826in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.235376in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.235591in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{3.235812in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.236053in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.236391in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{3.236729in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.236934in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.237147in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.237336in}}%
\pgfpathlineto{\pgfqpoint{3.056097in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.237731in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.238825in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.239094in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{3.239317in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{3.239642in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{3.240044in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{3.240234in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{3.240388in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{3.240680in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.240985in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{3.241201in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{3.241356in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.241439in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.241743in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.241903in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.242051in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.242271in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.242458in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.242503in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.242636in}}%
\pgfpathlineto{\pgfqpoint{2.975862in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.242907in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.243368in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.244125in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.244522in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.244668in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.244957in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.245161in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.245525in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.245712in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.245870in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.246128in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.246341in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.246471in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.246753in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.247007in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.247131in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.247415in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.247604in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.247818in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.247859in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.247945in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.248042in}}%
\pgfpathlineto{\pgfqpoint{2.890778in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.248412in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.248511in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.248832in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.249100in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.249387in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.249554in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.250071in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.250311in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.250667in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.250875in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.251127in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.251422in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.251705in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.251886in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.252065in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.252205in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.252401in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.252468in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.252583in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.252689in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.252993in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.253127in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.253313in}}%
\pgfpathlineto{\pgfqpoint{2.798678in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.253558in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.253761in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.254163in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.254538in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.255040in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.255306in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.255385in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.255804in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.256001in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.256253in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.256545in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.256861in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.257021in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.257188in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.257465in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.257787in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.258379in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.258586in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.258664in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.258786in}}%
\pgfpathlineto{\pgfqpoint{2.718783in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.259254in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.259527in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.259745in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.260069in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.260249in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.260451in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.261059in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.261207in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.261628in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.261819in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.262013in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.262450in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.262599in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.262761in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.263007in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.263264in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.263495in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.263648in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.263825in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.263968in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.264079in}}%
\pgfpathlineto{\pgfqpoint{2.634399in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.264305in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.264486in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.265006in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.265591in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.266082in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.266168in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.266467in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.266898in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.267107in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.267256in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.267603in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.267852in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.268174in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.268238in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.268333in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.268418in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.268632in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.268958in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.269221in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.269319in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.269475in}}%
\pgfpathlineto{\pgfqpoint{2.552451in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.269698in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.270548in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.270899in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.271603in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.271868in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.272097in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.272533in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.272983in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.273382in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.273820in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.274180in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.274395in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.274580in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.274758in}}%
\pgfpathlineto{\pgfqpoint{2.498024in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.275270in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.275731in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.276245in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.276730in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.277595in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.277980in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.278632in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.279005in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.279439in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.279826in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.280155in}}%
\pgfpathlineto{\pgfqpoint{2.453574in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.280348in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.281261in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.282127in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.282896in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.283593in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.284307in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.284808in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.285394in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.285670in}}%
\pgfpathlineto{\pgfqpoint{2.421749in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.287276in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.288014in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.289018in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.289731in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.290402in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.290854in}}%
\pgfpathlineto{\pgfqpoint{2.392810in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.291665in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.292805in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.293760in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.294472in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.279872in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.279353in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.278714in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.277960in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.277310in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.276750in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.275922in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.274858in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.274211in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.274091in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.273539in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.272922in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.272114in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.271486in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.270630in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.269828in}}%
\pgfpathlineto{\pgfqpoint{2.439077in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.269373in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.268866in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.268332in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.267785in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.267210in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.266672in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.266013in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.265131in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.264514in}}%
\pgfpathlineto{\pgfqpoint{2.475296in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.264118in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.263852in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.263446in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.263111in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.262499in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.262106in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.261761in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.261077in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.260296in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.260037in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.259481in}}%
\pgfpathlineto{\pgfqpoint{2.518815in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.258730in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.258533in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.258341in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.258144in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.257747in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.257578in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.257431in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.257176in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.256875in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.256404in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.256126in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.255625in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.255458in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.255258in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.254953in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.254360in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.254051in}}%
\pgfpathlineto{\pgfqpoint{2.585798in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.253410in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.253245in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.252940in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.252763in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.252629in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.252364in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.252147in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.251904in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.251699in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.251503in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.251339in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.251050in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.250841in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.250607in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.250175in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.249819in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.249589in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.249130in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.248809in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.248456in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.248239in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.248193in}}%
\pgfpathlineto{\pgfqpoint{2.669394in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.247887in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.247732in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.247495in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.247441in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.247209in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.246993in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.246814in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.246667in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.246578in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.246434in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.246135in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.245971in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.245689in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.245569in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.245451in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.245080in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.244605in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.244464in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.244215in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.244098in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.243769in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.243623in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.243154in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.242882in}}%
\pgfpathlineto{\pgfqpoint{2.765937in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.242699in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.242517in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.242315in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.242194in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.242079in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.241939in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.241790in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.241651in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.241455in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.241260in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.241050in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.240841in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.240781in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.240654in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.240542in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.240255in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.240005in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.239793in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.239680in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.239460in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.239222in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.238912in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.238644in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.238458in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.238001in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.237874in}}%
\pgfpathlineto{\pgfqpoint{2.867291in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.237257in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.237165in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.237047in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.236917in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.236754in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.236604in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.236531in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.236411in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.236227in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.236139in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.236024in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.235926in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.235763in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.235541in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.235265in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.235118in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.234957in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.234816in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.234400in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.234198in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.233900in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.233528in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.233388in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.233210in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.232955in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.232852in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.232638in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.232122in}}%
\pgfpathlineto{\pgfqpoint{2.975462in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.231815in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.231339in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.231191in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.231044in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.230915in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.230628in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.230354in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.230153in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{3.230062in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{3.229762in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.229483in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{3.229022in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{3.228730in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{3.228233in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{3.228134in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{3.227756in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{3.227542in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.227185in}}%
\pgfpathlineto{\pgfqpoint{3.048136in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.226576in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.226286in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.226228in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.225935in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.225772in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{3.225541in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.225120in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.224653in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{3.224323in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.223522in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.222848in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.222104in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{3.221629in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{3.221303in}}%
\pgfpathlineto{\pgfqpoint{3.099944in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.220895in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.220546in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.219826in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.218997in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.218393in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.217869in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.217548in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.216451in}}%
\pgfpathlineto{\pgfqpoint{3.132651in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.215238in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.213162in}}%
\pgfpathlineto{\pgfqpoint{3.140880in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.207397in}}%
\pgfpathlineto{\pgfqpoint{3.143796in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{3.144870in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.143786in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.192118in}}%
\pgfpathlineto{\pgfqpoint{3.140866in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.186348in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.184271in}}%
\pgfpathlineto{\pgfqpoint{3.132609in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.183054in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.181957in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.181633in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.181109in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.180506in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.179676in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.178955in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.178605in}}%
\pgfpathlineto{\pgfqpoint{3.099881in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{3.178199in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{3.177873in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.177398in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.176653in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.175978in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{3.175176in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.174845in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.174378in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{3.173956in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.173725in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.173562in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.173268in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.173211in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.172920in}}%
\pgfpathlineto{\pgfqpoint{3.048118in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.172313in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{3.171956in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{3.171743in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{3.171364in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{3.171265in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{3.170768in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{3.170476in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.170014in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{3.169735in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{3.169435in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.169344in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.169143in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.168869in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.168581in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.168452in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.168305in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.168157in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.167681in}}%
\pgfpathlineto{\pgfqpoint{2.975440in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.167375in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.166858in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.166645in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.166542in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.166287in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.166109in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.165969in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.165597in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.165298in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.165096in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.164681in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.164539in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.164378in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.164231in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.163954in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.163732in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.163570in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.163472in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.163357in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.163268in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.163085in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.162964in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.162891in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.162741in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.162578in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.162448in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.162330in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.162238in}}%
\pgfpathlineto{\pgfqpoint{2.867284in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.161622in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.161495in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.161038in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.160852in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.160584in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.160274in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.160035in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.159816in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.159703in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.159491in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.159240in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.158953in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.158842in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.158714in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.158654in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.158446in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.158235in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.158040in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.157844in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.157705in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.157556in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.157416in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.157301in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.157180in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.156978in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.156796in}}%
\pgfpathlineto{\pgfqpoint{2.765916in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.156615in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.156342in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.155872in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.155727in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.155397in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.155281in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.155031in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.154891in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.154415in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.154045in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.153927in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.153807in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.153524in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.153360in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.153062in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.152918in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.152829in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.152681in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.152502in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.152286in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.152054in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.151764in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.151608in}}%
\pgfpathlineto{\pgfqpoint{2.669389in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.151303in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.151256in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.151040in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.150686in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.150365in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.149906in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.149676in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.149320in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.148888in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.148655in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.148445in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.148156in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.147992in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.147796in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.147591in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.147348in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.147130in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.146866in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.146731in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.146554in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.146250in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.146084in}}%
\pgfpathlineto{\pgfqpoint{2.585797in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.145444in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.145134in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.144237in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.144037in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.143869in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.143369in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.143091in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.142620in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.142318in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.142064in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.141916in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.141748in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.141351in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.141154in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.140961in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.140764in}}%
\pgfpathlineto{\pgfqpoint{2.518815in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.140014in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.139458in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.139199in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.138418in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.137733in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.137388in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.136995in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.136384in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.136049in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.135642in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.135377in}}%
\pgfpathlineto{\pgfqpoint{2.475296in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.134981in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.134364in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.133481in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.132823in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.132285in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.131709in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.131162in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.130629in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.130121in}}%
\pgfpathlineto{\pgfqpoint{2.439077in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.129666in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.128864in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.128009in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.127381in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.126572in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.125956in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.125403in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.125283in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.124637in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.123573in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.122185in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.121534in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.120781in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.120142in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.119622in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.105022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{3.120142in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.120781in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.121534in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.122185in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.123573in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.124637in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.125283in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.125403in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.125956in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.126572in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.127381in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.128009in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.128864in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.129666in}}%
\pgfpathlineto{\pgfqpoint{2.439077in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.130121in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.130629in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.131162in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.131709in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.132285in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.132823in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.133481in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.134364in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.134981in}}%
\pgfpathlineto{\pgfqpoint{2.475296in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.135377in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.135642in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.136049in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.136384in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.136995in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.137388in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.137733in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.138418in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.139199in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.139458in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.140014in}}%
\pgfpathlineto{\pgfqpoint{2.518815in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.140764in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.140961in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.141154in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.141351in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.141748in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.141916in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.142064in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.142318in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.142620in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.143091in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.143369in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.143869in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.144037in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.144237in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.145134in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.145444in}}%
\pgfpathlineto{\pgfqpoint{2.585797in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.146084in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.146250in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.146554in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.146731in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.146866in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.147130in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.147348in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.147591in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.147796in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.147992in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.148156in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.148445in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.148655in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.148888in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.149320in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.149676in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.149906in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.150365in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.150686in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.151040in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.151256in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.151303in}}%
\pgfpathlineto{\pgfqpoint{2.669389in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.151608in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.151764in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.152054in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.152286in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.152502in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.152681in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.152829in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.152918in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.153062in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.153360in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.153524in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.153807in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.153927in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.154045in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.154415in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.154891in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.155031in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.155281in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.155397in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.155727in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.155872in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.156342in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.156615in}}%
\pgfpathlineto{\pgfqpoint{2.765916in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.156796in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.156978in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.157180in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.157301in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.157416in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.157556in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.157705in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.157844in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.158040in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.158235in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.158446in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.158654in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.158714in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.158842in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.158953in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.159240in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.159491in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.159703in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.159816in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.160035in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.160274in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.160584in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.160852in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.161038in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.161495in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.161622in}}%
\pgfpathlineto{\pgfqpoint{2.867284in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.162238in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.162330in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.162448in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.162578in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.162741in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.162891in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.162964in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.163085in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.163268in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.163357in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.163472in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.163570in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.163732in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.163954in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.164231in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.164378in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.164539in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.164681in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.165096in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.165298in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.165597in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.165969in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.166109in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.166287in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.166542in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.166645in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.166858in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.167375in}}%
\pgfpathlineto{\pgfqpoint{2.975440in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.167681in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.168157in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.168305in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.168452in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.168581in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.168869in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.169143in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.169344in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{3.169435in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{3.169735in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.170014in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{3.170476in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{3.170768in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{3.171265in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{3.171364in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{3.171743in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{3.171956in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.172313in}}%
\pgfpathlineto{\pgfqpoint{3.048118in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.172920in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.173211in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.173268in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.173562in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.173725in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{3.173956in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.174378in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.174845in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{3.175176in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.175978in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.176653in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.177398in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{3.177873in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{3.178199in}}%
\pgfpathlineto{\pgfqpoint{3.099881in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.178605in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.178955in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.179676in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.180506in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.181109in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.181633in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.181957in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.183054in}}%
\pgfpathlineto{\pgfqpoint{3.132609in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.184271in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.186348in}}%
\pgfpathlineto{\pgfqpoint{3.140866in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.192118in}}%
\pgfpathlineto{\pgfqpoint{3.143786in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{3.144870in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.143796in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.207397in}}%
\pgfpathlineto{\pgfqpoint{3.140880in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.213162in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.215238in}}%
\pgfpathlineto{\pgfqpoint{3.132651in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.216451in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.217548in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.217869in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.218393in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.218997in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.219826in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.220546in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.220895in}}%
\pgfpathlineto{\pgfqpoint{3.099944in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{3.221303in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{3.221629in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.222104in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.222848in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.223522in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{3.224323in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.224653in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.225120in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{3.225541in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.225772in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.225935in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{3.226228in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.226286in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.226576in}}%
\pgfpathlineto{\pgfqpoint{3.048136in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.227185in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{3.227542in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{3.227756in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{3.228134in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{3.228233in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{3.228730in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{3.229022in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.229483in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{3.229762in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{3.230062in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.230153in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.230354in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.230628in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.230915in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.231044in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.231191in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.231339in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.231815in}}%
\pgfpathlineto{\pgfqpoint{2.975462in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.232122in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.232638in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.232852in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.232955in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.233210in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.233388in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.233528in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.233900in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.234198in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.234400in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.234816in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.234957in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.235118in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.235265in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.235541in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.235763in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.235926in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.236024in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.236139in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.236227in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.236411in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.236531in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.236604in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.236754in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.236917in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.237047in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.237165in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.237257in}}%
\pgfpathlineto{\pgfqpoint{2.867291in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.237874in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.238001in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.238458in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.238644in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.238912in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.239222in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.239460in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.239680in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.239793in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.240005in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.240255in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.240542in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.240654in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.240781in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.240841in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.241050in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.241260in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.241455in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.241651in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.241790in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.241939in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.242079in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.242194in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.242315in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.242517in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.242699in}}%
\pgfpathlineto{\pgfqpoint{2.765937in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.242882in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.243154in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.243623in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.243769in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.244098in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.244215in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.244464in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.244605in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.245080in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.245451in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.245569in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.245689in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.245971in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.246135in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.246434in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.246578in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.246667in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.246814in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.246993in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.247209in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.247441in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.247495in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.247732in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.247887in}}%
\pgfpathlineto{\pgfqpoint{2.669394in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.248193in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.248239in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.248456in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.248809in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.249130in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.249589in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.249819in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.250175in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.250607in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.250841in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.251050in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.251339in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.251503in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.251699in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.251904in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.252147in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.252364in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.252629in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.252763in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.252940in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.253245in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.253410in}}%
\pgfpathlineto{\pgfqpoint{2.585798in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.254051in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.254360in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.254953in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.255258in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.255458in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.255625in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.256126in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.256404in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.256875in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.257176in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.257431in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.257578in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.257747in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.258144in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.258341in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.258533in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.258730in}}%
\pgfpathlineto{\pgfqpoint{2.518815in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.259481in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.260037in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.260296in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.261077in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.261761in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.262106in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.262499in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.263111in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.263446in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.263852in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.264118in}}%
\pgfpathlineto{\pgfqpoint{2.475296in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.264514in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.265131in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.266013in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.266672in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.267210in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.267785in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.268332in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.268866in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.269373in}}%
\pgfpathlineto{\pgfqpoint{2.439077in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.269828in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.270630in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.271486in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.272114in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.272922in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.273539in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.274091in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.274211in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.274858in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.275922in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.276750in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.277310in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.277960in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.278714in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.279353in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.279872in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.262725in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.262128in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.261489in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.260366in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.259692in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.259165in}}%
\pgfpathlineto{\pgfqpoint{2.403578in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.258433in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.258242in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.257863in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.257595in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.256911in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.256591in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.255945in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.255392in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.254589in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.253826in}}%
\pgfpathlineto{\pgfqpoint{2.443231in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.253220in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.252805in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.252561in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.252145in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.251451in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.251235in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.250786in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.250163in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.249484in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.248870in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.248444in}}%
\pgfpathlineto{\pgfqpoint{2.486647in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.247918in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.247430in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.246974in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.246657in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.246385in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.245925in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.245438in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.244835in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.244157in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.243523in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.242914in}}%
\pgfpathlineto{\pgfqpoint{2.528607in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.242457in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.242079in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.241867in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.241534in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.241262in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.240936in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.240379in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.240152in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.239781in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.239251in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.238884in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.238641in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.238088in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.237408in}}%
\pgfpathlineto{\pgfqpoint{2.583191in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.237217in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.236922in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.236605in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.236470in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.236280in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.236082in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.235836in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.235600in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.235201in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.235005in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.234562in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.234335in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.234039in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.233553in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.233318in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.233251in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.232642in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.232477in}}%
\pgfpathlineto{\pgfqpoint{2.655995in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.231899in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.231696in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.231555in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.231346in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.231043in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.230875in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.230735in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.230631in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.230456in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.230183in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.229976in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.229813in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.229588in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.229340in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.229078in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.228984in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.228695in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.228432in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.228187in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.227969in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.227609in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.227354in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.227161in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.227013in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.226657in}}%
\pgfpathlineto{\pgfqpoint{2.754186in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.226592in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.226028in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.225912in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.225680in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.225396in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.225129in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.224926in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.224696in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.224217in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.224081in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.223908in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.223762in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.223549in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.223463in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.223032in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.222666in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.222085in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.221803in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.221545in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.221433in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.221247in}}%
\pgfpathlineto{\pgfqpoint{2.833279in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.221050in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.220835in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.220648in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.220536in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.220203in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.220143in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.220034in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.219820in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.219638in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.219469in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.219248in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.218982in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.218848in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.218537in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.218376in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.218238in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.218110in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.217919in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.217604in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.216917in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.216660in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.215957in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.215880in}}%
\pgfpathlineto{\pgfqpoint{2.923359in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.215613in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.215292in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.215180in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.214828in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.214661in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.214216in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.214021in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.213133in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.212839in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.212064in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.211923in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.211544in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.211169in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.209906in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.209179in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.208108in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.207080in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.206535in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.205168in}}%
\pgfpathlineto{\pgfqpoint{2.997751in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.203198in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.200148in}}%
\pgfpathlineto{\pgfqpoint{3.005727in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.199350in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.196333in}}%
\pgfpathlineto{\pgfqpoint{2.997682in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.194340in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.192984in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.192428in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.191416in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.190329in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.189609in}}%
\pgfpathlineto{\pgfqpoint{2.976399in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.188337in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.187969in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.187585in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.187441in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.186670in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.186383in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.185490in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.185294in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.184846in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.184679in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.184327in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.184218in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.183897in}}%
\pgfpathlineto{\pgfqpoint{2.923212in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.183626in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.183550in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.182848in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.182588in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.181898in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.181583in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.181394in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.181267in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.181126in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.180966in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.180656in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.180522in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.180256in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.180034in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.179867in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.179684in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.179470in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.179360in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.179301in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.178967in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.178853in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.178666in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.178451in}}%
\pgfpathlineto{\pgfqpoint{2.833152in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.178256in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.178071in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.177960in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.177702in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.177417in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.176837in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.176471in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.176039in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.175953in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.175739in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.175594in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.175419in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.175283in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.174805in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.174575in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.174372in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.174104in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.173821in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.173472in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.172908in}}%
\pgfpathlineto{\pgfqpoint{2.753858in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.172842in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.172487in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.172339in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.172146in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.171891in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.171530in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.171312in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.171067in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.170803in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.170515in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.170421in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.170159in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.169910in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.169686in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.169523in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.169315in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.169042in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.168866in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.168762in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.168622in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.168454in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.168151in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.167942in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.167801in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.167597in}}%
\pgfpathlineto{\pgfqpoint{2.655977in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.167020in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.166855in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.166247in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.166180in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.165945in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.165458in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.165162in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.164935in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.164492in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.164296in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.163896in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.163661in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.163414in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.163216in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.163027in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.162892in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.162574in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.162278in}}%
\pgfpathlineto{\pgfqpoint{2.583152in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.162090in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.161408in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.160856in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.160613in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.160246in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.159715in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.159344in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.159117in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.158559in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.158234in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.157962in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.157629in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.157416in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.157038in}}%
\pgfpathlineto{\pgfqpoint{2.528600in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.156582in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.155973in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.155338in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.154660in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.154057in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.153570in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.153110in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.152838in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.152521in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.152065in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.151577in}}%
\pgfpathlineto{\pgfqpoint{2.486643in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.151051in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.150626in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.150011in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.149332in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.148709in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.148260in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.148044in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.147350in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.146933in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.146689in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.146274in}}%
\pgfpathlineto{\pgfqpoint{2.443229in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.145669in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.144906in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.144103in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.143549in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.142904in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.142584in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.141899in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.141632in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.141253in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.141062in}}%
\pgfpathlineto{\pgfqpoint{2.403577in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.140330in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.139803in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.139129in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.138668in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.138006in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.137367in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.136769in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.119622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{3.137367in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.138006in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.138668in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.139129in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.139803in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.140330in}}%
\pgfpathlineto{\pgfqpoint{2.403577in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.141062in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.141253in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.141632in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.141899in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.142584in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.142904in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.143549in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.144103in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.144906in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.145669in}}%
\pgfpathlineto{\pgfqpoint{2.443229in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.146274in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.146689in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.146933in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.147350in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.148044in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.148260in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.148709in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.149332in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.150011in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.150626in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.151051in}}%
\pgfpathlineto{\pgfqpoint{2.486643in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.151577in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.152065in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.152521in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.152838in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.153110in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.153570in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.154057in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.154660in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.155338in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.155973in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.156582in}}%
\pgfpathlineto{\pgfqpoint{2.528600in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.157038in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.157416in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.157629in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.157962in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.158234in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.158559in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.159117in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.159344in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.159715in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.160246in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.160613in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.160856in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.161408in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.162090in}}%
\pgfpathlineto{\pgfqpoint{2.583152in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.162278in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.162574in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.162892in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.163027in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.163216in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.163414in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.163661in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.163896in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.164296in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.164492in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.164935in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.165162in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.165458in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.165945in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.166180in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.166247in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.166855in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.167020in}}%
\pgfpathlineto{\pgfqpoint{2.655977in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.167597in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.167801in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.167942in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.168151in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.168454in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.168622in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.168762in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.168866in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.169042in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.169315in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.169523in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.169686in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.169910in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.170159in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.170421in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.170515in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.170803in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.171067in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.171312in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.171530in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.171891in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.172146in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.172339in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.172487in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.172842in}}%
\pgfpathlineto{\pgfqpoint{2.753858in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.172908in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.173472in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.173821in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.174104in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.174372in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.174575in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.174805in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.175283in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.175419in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.175594in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.175739in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.175953in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.176039in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.176471in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.176837in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.177417in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.177702in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.177960in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.178071in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.178256in}}%
\pgfpathlineto{\pgfqpoint{2.833152in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.178451in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.178666in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.178853in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.178967in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.179301in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.179360in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.179470in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.179684in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.179867in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.180034in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.180256in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.180522in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.180656in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.180966in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.181126in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.181267in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.181394in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.181583in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.181898in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.182588in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.182848in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.183550in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.183626in}}%
\pgfpathlineto{\pgfqpoint{2.923212in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.183897in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.184218in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.184327in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.184679in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.184846in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.185294in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.185490in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.186383in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.186670in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.187441in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.187585in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.187969in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.188337in}}%
\pgfpathlineto{\pgfqpoint{2.976399in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.189609in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.190329in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.191416in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.192428in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.192984in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.194340in}}%
\pgfpathlineto{\pgfqpoint{2.997682in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.196333in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.199350in}}%
\pgfpathlineto{\pgfqpoint{3.005727in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.200148in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.203198in}}%
\pgfpathlineto{\pgfqpoint{2.997751in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.205168in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.206535in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.207080in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.208108in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.209179in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.209906in}}%
\pgfpathlineto{\pgfqpoint{2.976448in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.211169in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.211544in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.211923in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.212064in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.212839in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.213133in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.214021in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{3.214216in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.214661in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.214828in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.215180in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{3.215292in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.215613in}}%
\pgfpathlineto{\pgfqpoint{2.923359in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.215880in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.215957in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.216660in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.216917in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.217604in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.217919in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{3.218110in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.218238in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{3.218376in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.218537in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.218848in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{3.218982in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{3.219248in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.219469in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.219638in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.219820in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.220034in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.220143in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{3.220203in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.220536in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.220648in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.220835in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.221050in}}%
\pgfpathlineto{\pgfqpoint{2.833279in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.221247in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{3.221433in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.221545in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.221803in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.222085in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.222666in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.223032in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{3.223463in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.223549in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.223762in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.223908in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{3.224081in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.224217in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.224696in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.224926in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{3.225129in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.225396in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{3.225680in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.225912in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{3.226028in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.226592in}}%
\pgfpathlineto{\pgfqpoint{2.754186in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{3.226657in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{3.227013in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.227161in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.227354in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.227609in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.227969in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.228187in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.228432in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.228695in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.228984in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.229078in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.229340in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{3.229588in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.229813in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.229976in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.230183in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{3.230456in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{3.230631in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.230735in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.230875in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.231043in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.231346in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.231555in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.231696in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.231899in}}%
\pgfpathlineto{\pgfqpoint{2.655995in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.232477in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.232642in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.233251in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.233318in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.233553in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.234039in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.234335in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.234562in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.235005in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.235201in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.235600in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.235836in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.236082in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.236280in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.236470in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.236605in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.236922in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.237217in}}%
\pgfpathlineto{\pgfqpoint{2.583191in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.237408in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.238088in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.238641in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.238884in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.239251in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.239781in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.240152in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.240379in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.240936in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.241262in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.241534in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.241867in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.242079in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.242457in}}%
\pgfpathlineto{\pgfqpoint{2.528607in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.242914in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.243523in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.244157in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.244835in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.245438in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.245925in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.246385in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.246657in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.246974in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.247430in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.247918in}}%
\pgfpathlineto{\pgfqpoint{2.486647in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.248444in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.248870in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.249484in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.250163in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.250786in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.251235in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.251451in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.252145in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.252561in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.252805in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.253220in}}%
\pgfpathlineto{\pgfqpoint{2.443231in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.253826in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.254589in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.255392in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.255945in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.256591in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.256911in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.257595in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.257863in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.258242in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.258433in}}%
\pgfpathlineto{\pgfqpoint{2.403578in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.259165in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.259692in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.260366in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.260827in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.261489in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.262128in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.262725in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.238253in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.237498in}}%
\pgfpathlineto{\pgfqpoint{2.383654in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.236995in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.236840in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.236592in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.236465in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.236286in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.235955in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.235750in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.235411in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.235235in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.235083in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.234798in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.234508in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.234085in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.233651in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.233409in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.233261in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.232970in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.232851in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.232602in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.232183in}}%
\pgfpathlineto{\pgfqpoint{2.462867in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.231804in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.231532in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.231371in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.231246in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.230990in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.230576in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.230467in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.230167in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.229953in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.229717in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.229442in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.229127in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.228765in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.228266in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.227791in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.227395in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.227083in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.226839in}}%
\pgfpathlineto{\pgfqpoint{2.533893in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.226515in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.226246in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.225977in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.225754in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.225412in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.225181in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.224929in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.224543in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.224183in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.223852in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.223662in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.223396in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.222851in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.222586in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.222014in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.221438in}}%
\pgfpathlineto{\pgfqpoint{2.595152in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.220974in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.220680in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.220401in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.220149in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.219800in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.218606in}}%
\pgfpathlineto{\pgfqpoint{2.620746in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.214683in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.214042in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.212596in}}%
\pgfpathlineto{\pgfqpoint{2.632167in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.209726in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.206716in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.205826in}}%
\pgfpathlineto{\pgfqpoint{2.643267in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.203448in}}%
\pgfpathlineto{\pgfqpoint{2.648026in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.196078in}}%
\pgfpathlineto{\pgfqpoint{2.643193in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.193700in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.192807in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.189791in}}%
\pgfpathlineto{\pgfqpoint{2.632138in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.186913in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.185469in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.184823in}}%
\pgfpathlineto{\pgfqpoint{2.620739in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.180895in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.179699in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.179350in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.179097in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.178524in}}%
\pgfpathlineto{\pgfqpoint{2.595117in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.178064in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.177487in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.176915in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.176650in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.176104in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.175838in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.175647in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.175316in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.174956in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.174570in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.174318in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.174086in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.173744in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.173522in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.173252in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.172983in}}%
\pgfpathlineto{\pgfqpoint{2.533834in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.172661in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.172417in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.172105in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.171709in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.171234in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.170735in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.170373in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.170057in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.169782in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.169546in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.169331in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.169032in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.168923in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.168509in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.168253in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.168128in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.167967in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.167695in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.167316in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.166898in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.166648in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.166530in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.166239in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.166091in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.165849in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.165414in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.164992in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.164701in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.164417in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.164264in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.164088in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.163749in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.163544in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.163213in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.163034in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.162907in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.162659in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.162503in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.162002in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.161246in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.136769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{3.162002in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.162503in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.162659in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.162907in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.163034in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.163213in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.163544in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.163749in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.164088in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.164264in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.164417in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.164701in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.164992in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.165414in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.165849in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.166091in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.166239in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.166530in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.166648in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.166898in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.167316in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.167695in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.167967in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.168128in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.168253in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.168509in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.168923in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.169032in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.169331in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.169546in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.169782in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.170057in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.170373in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.170735in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.171234in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.171709in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.172105in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.172417in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.172661in}}%
\pgfpathlineto{\pgfqpoint{2.533834in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.172983in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.173252in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.173522in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.173744in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.174086in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.174318in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.174570in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.174956in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.175316in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.175647in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.175838in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.176104in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.176650in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.176915in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.177487in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.178064in}}%
\pgfpathlineto{\pgfqpoint{2.595117in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.178524in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.179097in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.179350in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.179699in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.180895in}}%
\pgfpathlineto{\pgfqpoint{2.620739in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.184823in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.185469in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.186913in}}%
\pgfpathlineto{\pgfqpoint{2.632138in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.189791in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.192807in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.193700in}}%
\pgfpathlineto{\pgfqpoint{2.643193in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.196078in}}%
\pgfpathlineto{\pgfqpoint{2.648026in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.203448in}}%
\pgfpathlineto{\pgfqpoint{2.643267in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.205826in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.206716in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.209726in}}%
\pgfpathlineto{\pgfqpoint{2.632167in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.212596in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.214042in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.214683in}}%
\pgfpathlineto{\pgfqpoint{2.620746in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.218606in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.219800in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.220149in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.220401in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.220680in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.220974in}}%
\pgfpathlineto{\pgfqpoint{2.595152in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.221438in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.222014in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.222586in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.222851in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.223396in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.223662in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.223852in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.224183in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.224543in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.224929in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.225181in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.225412in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.225754in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.225977in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.226246in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.226515in}}%
\pgfpathlineto{\pgfqpoint{2.533893in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.226839in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{3.227083in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.227395in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.227791in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.228266in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.228765in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.229127in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.229442in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.229717in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.229953in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.230167in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.230467in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.230576in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.230990in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{3.231246in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.231371in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.231532in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.231804in}}%
\pgfpathlineto{\pgfqpoint{2.462867in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.232183in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.232602in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.232851in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.232970in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.233261in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.233409in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.233651in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.234085in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.234508in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.234798in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.235083in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.235235in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.235411in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.235750in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.235955in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.236286in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.236465in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.236592in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.236840in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.236995in}}%
\pgfpathlineto{\pgfqpoint{2.383654in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.237498in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.238253in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.161246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615579in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{2.615579in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852437in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{2.852437in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089296in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{3.089296in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{2.762123in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{2.762123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{2.980935in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{2.980935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{3.199747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{3.418559in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{3.418559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{3.637372in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{3.637372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{3.092917in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.094250in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.096174in}}%
\pgfpathlineto{\pgfqpoint{2.399244in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.101255in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.103297in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.107425in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.108541in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.110283in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.110953in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.112866in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{3.113950in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.115139in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.116218in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.116941in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.117873in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.118093in}}%
\pgfpathlineto{\pgfqpoint{2.573050in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.121243in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.124177in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.127492in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{3.128142in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.129508in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.130021in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.132731in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.134601in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.135357in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{3.138231in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{3.139687in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.139907in}}%
\pgfpathlineto{\pgfqpoint{2.869367in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.141857in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.144992in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.146125in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.147943in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.149155in}}%
\pgfpathlineto{\pgfqpoint{3.021121in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{3.151975in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.152480in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{3.154179in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.154497in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.155474in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.157095in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.158728in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.161035in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.162158in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.162533in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{3.163270in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{3.164130in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{3.169138in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{3.171120in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{3.173692in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{3.178532in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{3.182945in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{3.184447in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{3.190386in}}%
\pgfpathlineto{\pgfqpoint{3.202691in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{3.203313in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.202697in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{3.200563in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{3.215061in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{3.216564in}}%
\pgfpathlineto{\pgfqpoint{3.189189in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{3.224544in}}%
\pgfpathlineto{\pgfqpoint{3.180282in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{3.228378in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{3.230358in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{3.233169in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{3.235959in}}%
\pgfpathlineto{\pgfqpoint{3.134523in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{3.238460in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.239517in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.240261in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.241480in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.243230in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{3.244021in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.244998in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.245790in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.246359in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{3.248112in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{3.249307in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.251551in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.252648in}}%
\pgfpathlineto{\pgfqpoint{2.948799in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.254503in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{3.255170in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.256278in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{3.258735in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.259588in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{3.260809in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{3.262278in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.263407in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.264894in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.266047in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.267355in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{3.268940in}}%
\pgfpathlineto{\pgfqpoint{2.725877in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.270590in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.271067in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{3.274714in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.275318in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{3.276445in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.278251in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{3.278879in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.280613in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.281402in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{3.281999in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.282987in}}%
\pgfpathlineto{\pgfqpoint{2.510839in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.286629in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.288135in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.290271in}}%
\pgfpathlineto{\pgfqpoint{2.464173in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.292070in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{3.294299in}}%
\pgfpathlineto{\pgfqpoint{2.427842in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.298239in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.302116in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.304334in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.306016in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.306577in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.306577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{3.105022in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.106689in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.108641in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.109764in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.112952in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.113825in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.114687in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.115901in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.118234in}}%
\pgfpathlineto{\pgfqpoint{2.453574in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.119669in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.121900in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.122765in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.124914in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.125675in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{3.127626in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.127892in}}%
\pgfpathlineto{\pgfqpoint{2.552451in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.131321in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.133327in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.133412in}}%
\pgfpathlineto{\pgfqpoint{2.634399in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{3.137044in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.137676in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.138436in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.139044in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.140241in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.140708in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{3.141478in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.144455in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{3.145734in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{3.147608in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.148828in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.150984in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.151890in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.154334in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{3.155370in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.156588in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{3.156858in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.158509in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.160670in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.161764in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{3.162348in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.164119in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.166359in}}%
\pgfpathlineto{\pgfqpoint{3.107786in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{3.167792in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.170427in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{3.171808in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{3.173454in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{3.175185in}}%
\pgfpathlineto{\pgfqpoint{3.159474in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{3.179268in}}%
\pgfpathlineto{\pgfqpoint{3.166539in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{3.188515in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{3.189534in}}%
\pgfpathlineto{\pgfqpoint{3.175415in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{3.175956in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.175420in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{3.209984in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{3.210999in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{3.216560in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{3.220234in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{3.221885in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{3.224314in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{3.226043in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.229069in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.231250in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{3.231903in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.232013in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{3.233136in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{3.235376in}}%
\pgfpathlineto{\pgfqpoint{3.056097in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.237731in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{3.238825in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.241743in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.243368in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.244522in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.245161in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{3.245712in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.247131in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.247818in}}%
\pgfpathlineto{\pgfqpoint{2.890778in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{3.248511in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.251705in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{3.254538in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{3.255306in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{3.255804in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.257465in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{3.258586in}}%
\pgfpathlineto{\pgfqpoint{2.718783in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.259527in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.260451in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{3.261059in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.262013in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{3.262599in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.264486in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.266082in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.266467in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{3.267107in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.267852in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.268238in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.268958in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{3.270899in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{3.271603in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.272983in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.274395in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.275270in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{3.276730in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.277595in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.280348in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.282896in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.285394in}}%
\pgfpathlineto{\pgfqpoint{2.421749in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.289731in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.291665in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.293760in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.294472in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.294472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{3.119622in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{3.121534in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.123573in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.124637in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.125283in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.125403in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.127381in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.128864in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.130121in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.133481in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.134981in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{3.135642in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.138418in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.139199in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.140014in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.140764in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{3.142620in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.143869in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{3.146084in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.147591in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.149320in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{3.151256in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{3.151764in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.152829in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{3.153524in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{3.155281in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{3.155872in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{3.156615in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{3.158654in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.159240in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{3.162891in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.163732in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.167375in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{3.168305in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{3.169435in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.172313in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.173211in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{3.173725in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{3.174378in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{3.175978in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{3.177873in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{3.178955in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{3.181633in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.181957in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{3.184271in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.186348in}}%
\pgfpathlineto{\pgfqpoint{3.140866in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{3.143786in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{3.144870in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.143796in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{3.213162in}}%
\pgfpathlineto{\pgfqpoint{3.132651in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{3.217548in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{3.218393in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{3.221303in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{3.222104in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{3.224323in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{3.226286in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{3.227185in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{3.228134in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{3.228233in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{3.229483in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.230915in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{3.231339in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.232638in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{3.236411in}}%
\pgfpathlineto{\pgfqpoint{2.867291in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{3.237874in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.238458in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{3.240255in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.240781in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{3.241260in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{3.245080in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{3.245569in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{3.246135in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.246667in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{3.248456in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.251339in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.252940in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.254360in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.255258in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{3.256404in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.257176in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{3.259481in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.263111in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.265131in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.266672in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{3.270630in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.272922in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{3.274091in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.274211in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{3.276750in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.279872in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.279872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{3.136769in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.141253in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{3.142904in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{3.146689in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.147350in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.148044in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{3.148709in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{3.151577in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{3.152838in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{3.153570in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{3.155338in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{3.157038in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.162892in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.163896in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.165162in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{3.168762in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{3.169523in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.170803in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.175739in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.176837in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{3.177702in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{3.178666in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{3.181898in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.182588in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.182848in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.183550in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{3.183897in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{3.186670in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{3.187441in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{3.187969in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.188337in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.192428in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.192984in}}%
\pgfpathlineto{\pgfqpoint{2.997682in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.196333in}}%
\pgfpathlineto{\pgfqpoint{3.005727in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{3.200148in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{3.203198in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{3.205168in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{3.206535in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{3.207080in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{3.211169in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.213133in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{3.214021in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{3.214828in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{3.215880in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{3.215957in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{3.216660in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{3.216917in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{3.217919in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{3.222666in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{3.223762in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{3.224696in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{3.228695in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{3.229813in}}%
\pgfpathlineto{\pgfqpoint{2.655995in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{3.232477in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{3.232642in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.233251in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.233553in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.234335in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{3.235836in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{3.238088in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{3.238884in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.243523in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{3.246385in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{3.247430in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{3.250163in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{3.251235in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.251451in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.252561in}}%
\pgfpathlineto{\pgfqpoint{2.443231in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{3.255945in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{3.257595in}}%
\pgfpathlineto{\pgfqpoint{2.403578in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{3.259165in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.262128in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.262725in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.262725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{3.161246in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{3.162503in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{3.163749in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.164417in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.175316in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{3.177487in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{3.178524in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.179699in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.180895in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.184823in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.185469in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.186913in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.192807in}}%
\pgfpathlineto{\pgfqpoint{2.643193in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{3.196078in}}%
\pgfpathlineto{\pgfqpoint{2.648026in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{2.643267in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.205826in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{3.206716in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{3.212596in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{3.214042in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{3.214683in}}%
\pgfpathlineto{\pgfqpoint{2.620746in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{3.218606in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{3.219800in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{3.222851in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{3.223662in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{3.224543in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{3.225754in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{3.227395in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{3.229953in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{3.232183in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.232851in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{3.233651in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{3.235083in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{3.235955in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{3.236592in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{3.237498in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.238253in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.238253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326154in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{2.696479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852437in,y=3.786349in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle N_F = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.703015in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.306239in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.310155in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.314072in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.317988in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.321904in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.325821in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.400230in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.404147in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.408063in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.411979in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.415896in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.419812in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.423728in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.427645in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.431561in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.435477in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.439394in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.443310in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.447226in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.451142in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.455059in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.458975in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.462891in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.466808in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.470724in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.474640in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.478557in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.482473in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.486389in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.490306in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.494222in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.498138in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.502054in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.505971in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.509887in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.513803in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.517720in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.521636in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.525552in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.529469in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.533385in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.537301in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.541217in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.545134in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.549050in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.552966in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.556883in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.560799in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.564715in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.568632in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.572548in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.576464in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.580381in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.584297in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.588213in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.592129in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.596046in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.599962in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.603878in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.607795in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.611711in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.615627in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.619544in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.623460in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.627376in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.631293in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.635209in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.639125in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.643041in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.646958in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.650874in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.654790in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.658707in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.662623in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.666539in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.670456in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.674372in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.678288in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.682205in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.686121in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.690037in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.693953in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.697870in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.701786in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.705702in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.709619in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.713535in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.717451in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.721368in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.725284in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.729200in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.733116in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.737033in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.740949in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.744865in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.748782in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.752698in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.756614in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.760531in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.764447in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.768363in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.772280in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.776196in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.780112in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.784028in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.787945in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.791861in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.795777in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.799694in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.803610in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.807526in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.811443in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.815359in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.819275in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.823192in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.827108in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.831024in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.834940in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.838857in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.842773in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.846689in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.850606in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.854522in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.858438in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.862355in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.866271in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.870187in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.874104in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.878020in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.881936in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.885852in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.889769in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.893685in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.897601in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.901518in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.905434in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.909350in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.913267in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.917183in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.921099in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.925015in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.928932in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.932848in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.936764in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.940681in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.944597in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.948513in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.952430in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.956346in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.960262in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.964179in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.968095in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.972011in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.975927in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.979844in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.983760in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.987676in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.991593in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.995509in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{4.999425in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.003342in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.011174in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.015091in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.022923in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.026839in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.030756in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.034672in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.038588in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.042505in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.046421in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.050337in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.054254in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.058170in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.062086in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.066003in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.069919in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.073835in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.077751in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.081668in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.085584in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.089500in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.093417in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.097333in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.101249in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.105166in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.109082in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.112998in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.116914in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.120831in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.124747in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.128663in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.132580in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.136496in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.140412in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.144329in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.148245in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.152161in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.159994in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.163910in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.167826in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.171743in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.175659in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.179575in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.183492in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.187408in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.191324in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.195241in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.199157in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.203073in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.206990in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.210906in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.214822in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.218738in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.222655in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.226571in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.230487in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.234404in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.238320in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.242236in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.246153in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.250069in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.253985in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.257901in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.265734in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.269650in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.273567in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.277483in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.281399in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.285316in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.289232in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.293148in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.297065in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.300981in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.304897in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.308813in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.312730in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.316646in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.320562in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.324479in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.328395in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.332311in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.336228in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.340144in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.344060in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.347977in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.351893in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.355809in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.359725in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.367558in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.371474in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.375391in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.379307in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.383223in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.387140in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.391056in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.394972in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.398889in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.402805in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.406721in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.410637in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.414554in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.418470in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.422386in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.426303in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.430219in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.438052in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.441968in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.445884in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.449800in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.453717in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.457633in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.461549in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.469382in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.473298in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.477215in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.481131in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.485047in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.488964in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.492880in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.496796in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.500712in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.504629in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.508545in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.512461in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.516378in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.520294in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.524210in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.528127in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.532043in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.535959in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.539876in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.543792in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.547708in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.551624in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.555541in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.559457in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.563373in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.567290in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.571206in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.575122in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.579039in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.582955in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.586871in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.590788in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.594704in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.598620in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.602536in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.606453in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.610369in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.614285in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.618202in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.622118in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.626034in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.629951in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.633867in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.637783in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.641699in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.649532in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.653448in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.657365in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.661281in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.665197in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.669114in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.673030in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.676946in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.680863in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.684779in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.688695in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.692611in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.696528in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.700444in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.704360in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.708277in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.712193in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.716109in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.720026in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.723942in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.727858in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.731775in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.735691in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.743523in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.747440in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.751356in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.755272in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.759189in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.763105in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.767021in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.770938in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.774854in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.778770in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.782687in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.786603in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.790519in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.794435in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.798352in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.802268in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.806184in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.810101in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.814017in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.817933in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.821850in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.825766in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.829682in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.833598in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.837515in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.841431in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.845347in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.849264in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.853180in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.857096in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.864929in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.868845in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.872762in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.876678in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.880594in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.884510in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.888427in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.892343in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.896259in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.900176in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.904092in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.908008in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.911925in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.915841in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.919757in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.923674in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.927590in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.931506in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.935422in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.939339in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.943255in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.947171in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.951088in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.955004in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.958920in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.962837in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.966753in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.970669in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.978502in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.982418in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.986334in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.990251in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.994167in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{5.998083in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.002000in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.005916in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.009832in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.013749in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.017665in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.021581in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.025497in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.029414in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.033330in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.037246in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.041163in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.045079in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.048995in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.052912in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.056828in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.060744in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.064661in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.068577in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.072493in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.076409in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.080326in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.084242in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.088158in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.092075in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.095991in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.099907in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.103824in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.107740in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.111656in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.115573in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.119489in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.123405in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.127321in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.135154in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.139070in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.142987in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.146903in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.150819in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.154736in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.158652in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.162568in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.166485in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.170401in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.174317in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.178233in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.182150in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.186066in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.189982in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.193899in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.197815in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.201731in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.205648in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.209564in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.213480in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.217396in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.221313in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.225229in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.229145in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.233062in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.236978in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.240894in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.244811in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.248727in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.252643in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.256560in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.260476in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.264392in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.268308in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.272225in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.280057in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.283974in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.287890in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.291806in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.295723in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.299639in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.303555in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.307472in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.311388in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.315304in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.319220in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.323137in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.327053in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.330969in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.334886in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.338802in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.342718in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.346635in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.350551in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.354467in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.358384in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.362300in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.366216in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.370132in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.374049in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.377965in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.381881in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.385798in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.389714in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.393630in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.397547in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.401463in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.405379in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.409295in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.413212in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.417128in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.421044in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.424961in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.428877in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.432793in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.436710in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.440626in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.444542in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.448459in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.452375in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.456291in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.460207in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.464124in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.468040in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.471956in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.475873in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.479789in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.483705in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.487622in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.491538in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.495454in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.499371in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.503287in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.507203in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.511119in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.515036in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.518952in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.522868in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.526785in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.530701in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.534617in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.538534in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.542450in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.546366in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.550282in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.554199in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.558115in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.562031in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.569864in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.573780in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.577697in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.581613in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.585529in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.589446in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.593362in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.597278in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.605111in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.609027in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.612943in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.616860in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.620776in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.624692in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.628609in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.632525in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.636441in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.640358in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.644274in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.648190in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.652106in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.656023in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.659939in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.663855in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.667772in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.671688in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.675604in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.679521in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.683437in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.687353in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.691270in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.695186in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.699102in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.703018in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.706935in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.710851in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.714767in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.718684in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.722600in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.726516in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.730433in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.734349in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.738265in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.742181in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.746098in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.750014in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.753930in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.757847in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.761763in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.765679in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.769596in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.773512in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.777428in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.781345in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.785261in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.789177in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.793093in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.797010in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.800926in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.804842in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.808759in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.812675in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.816591in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.820508in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.824424in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.828340in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.832257in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.836173in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.840089in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.844005in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.847922in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.851838in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.855754in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.859671in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.863587in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.867503in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.871420in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.875336in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.879252in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.883169in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.887085in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.891001in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.894917in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.898834in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.902750in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.906666in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.910583in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.914499in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.918415in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.922332in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.926248in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.930164in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.934080in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.937997in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.941913in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.945829in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.949746in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.953662in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.957578in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.961495in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.965411in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.969327in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.973244in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.977160in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.981076in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.984992in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.988909in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.992825in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{6.996741in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.000658in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.004574in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.008490in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.012407in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.016323in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.020239in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.024156in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.028072in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.031988in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.035904in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.043737in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.047653in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.051570in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.055486in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.059402in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.063319in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.067235in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.071151in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.075068in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.078984in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.082900in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.086816in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.090733in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.094649in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.098565in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.102482in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.106398in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.110314in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.114231in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.118147in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.122063in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.125979in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.129896in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.133812in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.137728in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.141645in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.145561in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.149477in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.153394in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.157310in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.161226in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.165143in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.169059in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.172975in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.176891in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.180808in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.184724in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.188640in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.196473in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.200389in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.204306in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.208222in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.212138in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.216055in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.219971in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.223887in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.227803in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.231720in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.235636in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.239552in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.243469in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.247385in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.251301in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.255218in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.259134in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.263050in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.266967in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.270883in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.274799in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.278715in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.282632in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.286548in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.290464in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.294381in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.298297in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.302213in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.306130in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.310046in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.313962in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.317878in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.321795in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.325711in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.329627in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.333544in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.337460in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.341376in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.345293in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.349209in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.357042in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.360958in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.364874in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.368790in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.372707in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.376623in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.380539in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.384456in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.388372in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.392288in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.396205in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.400121in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.404037in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.407954in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.411870in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.415786in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.419702in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.423619in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.427535in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.431451in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.435368in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.439284in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.443200in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.447117in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.451033in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.454949in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.458866in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.462782in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.466698in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.470614in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.474531in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.478447in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.482363in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.486280in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.490196in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.494112in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.498029in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.501945in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.505861in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.509777in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.513694in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.517610in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.521526in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.525443in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.529359in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.533275in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.537192in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.541108in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.545024in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.548941in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.552857in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.556773in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.560689in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.564606in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.568522in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.572438in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.576355in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.580271in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.584187in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.588104in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.592020in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.595936in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.599853in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.603769in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.607685in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.611601in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.615518in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.619434in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.623350in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.627267in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.631183in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.635099in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.639016in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.642932in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.646848in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.650765in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.654681in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.658597in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.662513in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.666430in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.670346in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.674262in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.678179in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.682095in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.686011in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.689928in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.693844in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.697760in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.701676in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.705593in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.709509in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.713425in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.717342in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.721258in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.725174in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.729091in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.733007in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.736923in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.740840in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.744756in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.748672in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.752588in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.756505in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.760421in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.764337in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.768254in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.772170in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.776086in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.780003in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.783919in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.787835in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.791752in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.795668in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.799584in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.803500in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.807417in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.811333in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.815249in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.819166in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.823082in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.826998in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.830915in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.834831in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.838747in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.842663in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.846580in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.850496in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.854412in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.858329in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.512329in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.517699in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.523070in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.528440in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.533810in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.539181in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.544551in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.549922in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.555292in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.560663in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.566033in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.571404in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.576774in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.582145in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.587515in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.592885in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.598256in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.603626in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.608997in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.614367in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.619738in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.625108in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.630479in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.635849in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.641220in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.646590in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.651961in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.657331in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.662701in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.668072in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.673442in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.678813in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.689554in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.694924in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.700295in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.711036in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.716406in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.721776in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.727147in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.732517in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.737888in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.743258in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.748629in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.753999in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.759370in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.764740in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.770111in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.775481in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.780852in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.786222in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.791592in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.796963in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.802333in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.807704in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.813074in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.818445in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.823815in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.829186in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.834556in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.839927in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.845297in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.850667in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.856038in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.861408in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.866779in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.872149in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.877520in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.882890in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.888261in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.893631in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.899002in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.904372in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.909743in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.915113in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.920483in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.925854in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.931224in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.936595in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.941965in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.947336in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.952706in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.958077in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.963447in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.968818in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.974188in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.984929in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.990299in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.995670in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.001040in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.006411in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.011781in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.017152in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.022522in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.027893in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.033263in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.038634in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.044004in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.049374in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.054745in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.060115in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.065486in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.070856in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.076227in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.081597in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.086968in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.092338in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.307156in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.312527in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.317897in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.323268in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.328638in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.334009in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.339379in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.344750in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.350120in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.355491in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.360861in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.366231in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.371602in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.376972in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.382343in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.387713in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.393084in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.398454in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.403825in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.409195in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.414566in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.419936in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.425307in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.430677in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.436047in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.441418in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.446788in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.452159in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.457529in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.462900in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.468270in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.473641in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.479011in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.484382in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.489752in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.495122in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.500493in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.505863in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.511234in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.516604in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.521975in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.527345in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.532716in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.538086in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.543457in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.548827in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.554198in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.559568in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.564938in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.570309in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.575679in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.581050in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.586420in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.591791in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.597161in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.602532in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.607902in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.613273in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.618643in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.624013in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.629384in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.634754in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.640125in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.645495in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.650866in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.656236in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.661607in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.666977in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.672348in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.677718in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.683089in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.688459in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.693829in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.699200in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.704570in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.709941in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.715311in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.720682in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.726052in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.731423in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.736793in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.742164in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.747534in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.752904in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.758275in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.763645in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.769016in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.774386in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.779757in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.785127in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.790498in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.795868in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.801239in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.806609in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.811980in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.817350in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.822720in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.828091in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.833461in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.838832in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.844202in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.849573in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.854943in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.860314in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.865684in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.871055in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.876425in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.858329in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.854412in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.850496in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.846580in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.842663in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.838747in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.834831in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.830915in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.826998in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.823082in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.819166in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.815249in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.811333in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.807417in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.803500in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.799584in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.795668in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.791752in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.787835in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.783919in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.780003in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.776086in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.772170in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.768254in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.764337in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.760421in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.756505in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.752588in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.748672in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.744756in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.740840in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.736923in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.733007in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.729091in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.725174in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.721258in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.717342in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.713425in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.709509in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.705593in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.701676in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.697760in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.693844in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.689928in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.686011in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.682095in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.678179in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.674262in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.670346in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.666430in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.662513in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.658597in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.654681in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.650765in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.646848in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.642932in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.639016in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.635099in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.631183in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.627267in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.623350in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.619434in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.615518in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.611601in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.607685in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.603769in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.599853in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.595936in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.592020in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.588104in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.584187in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.580271in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.576355in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.572438in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.568522in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.564606in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.560689in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.556773in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.552857in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.548941in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.545024in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.541108in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.537192in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.533275in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.529359in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.525443in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.521526in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.517610in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.513694in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.509777in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.505861in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.501945in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.498029in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.494112in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.490196in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.486280in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.482363in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.478447in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.474531in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.470614in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.466698in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.462782in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.458866in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.454949in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.451033in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.447117in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.443200in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.439284in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.435368in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.431451in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.427535in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.423619in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.419702in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.415786in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.411870in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.407954in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.404037in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.400121in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.396205in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.392288in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.388372in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.384456in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.380539in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.376623in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.372707in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.368790in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.364874in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.360958in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.357042in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.349209in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.345293in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.341376in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.337460in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.333544in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.329627in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.325711in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.321795in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.317878in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.313962in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.310046in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.306130in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.302213in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.298297in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.294381in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.290464in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.286548in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.282632in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.278715in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.274799in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.270883in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.266967in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.263050in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.259134in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.255218in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.251301in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.247385in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.243469in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.239552in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.235636in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.231720in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.227803in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.223887in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.219971in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.216055in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.212138in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.208222in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.204306in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.200389in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.196473in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.188640in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.184724in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.180808in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.176891in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.172975in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.169059in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.165143in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.161226in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.157310in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.153394in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.149477in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.145561in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.141645in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.137728in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.133812in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.129896in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.125979in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.122063in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.118147in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.114231in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.110314in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.106398in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.102482in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.098565in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.094649in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.090733in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.086816in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.082900in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.078984in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.075068in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.071151in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.067235in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.063319in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.059402in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.055486in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.051570in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.047653in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.043737in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.035904in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.031988in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.028072in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.024156in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.020239in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.016323in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.012407in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.008490in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.004574in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{7.000658in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.996741in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.992825in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.988909in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.984992in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.981076in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.977160in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.973244in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.969327in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.965411in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.961495in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.957578in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.953662in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.949746in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.945829in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.941913in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.937997in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.934080in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.930164in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.926248in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.922332in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.918415in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.914499in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.910583in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.906666in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.902750in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.898834in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.894917in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.891001in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.887085in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.883169in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.879252in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.875336in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.871420in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.867503in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.863587in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.859671in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.855754in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.851838in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.847922in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.844005in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.840089in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.836173in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.832257in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.828340in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.824424in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.820508in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.816591in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.812675in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.808759in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.804842in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.800926in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.797010in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.793093in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.789177in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.785261in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.781345in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.777428in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.773512in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.769596in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.765679in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.761763in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.757847in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.753930in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.750014in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.746098in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.742181in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.738265in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.734349in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.730433in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.726516in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.722600in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.718684in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.714767in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.710851in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.706935in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.703018in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.699102in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.695186in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.691270in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.687353in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.683437in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.679521in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.675604in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.671688in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.667772in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.663855in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.659939in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.656023in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.652106in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.648190in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.644274in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.640358in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.636441in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.632525in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.628609in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.624692in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.620776in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.616860in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.612943in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.609027in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.605111in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.597278in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.593362in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.589446in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.585529in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.581613in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.577697in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.573780in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.569864in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.562031in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.558115in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.554199in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.550282in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.546366in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.542450in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.538534in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.534617in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.530701in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.526785in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.522868in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.518952in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.515036in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.511119in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.507203in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.503287in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.499371in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.495454in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.491538in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.487622in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.483705in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.479789in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.475873in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.471956in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.468040in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.464124in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.460207in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.456291in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.452375in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.448459in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.444542in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.440626in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.436710in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.432793in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.428877in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.424961in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.421044in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.417128in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.413212in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.409295in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.405379in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.401463in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.397547in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.393630in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.389714in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.385798in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.381881in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.377965in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.374049in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.370132in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.366216in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.362300in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.358384in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.354467in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.350551in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.346635in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.342718in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.338802in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.334886in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.330969in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.327053in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.323137in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.319220in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.315304in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.311388in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.307472in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.303555in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.299639in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.295723in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.291806in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.287890in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.283974in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.280057in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.272225in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.268308in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.264392in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.260476in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.256560in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.252643in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.248727in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.244811in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.240894in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.236978in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.233062in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.229145in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.225229in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.221313in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.217396in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.213480in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.209564in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.205648in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.201731in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.197815in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.193899in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.189982in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.186066in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.182150in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.178233in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.174317in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.170401in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.166485in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.162568in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.158652in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.154736in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.150819in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.146903in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.142987in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.139070in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.135154in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.127321in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.123405in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.119489in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.115573in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.111656in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.107740in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.103824in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.099907in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.095991in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.092075in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.088158in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.084242in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.080326in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.076409in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.072493in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.068577in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.064661in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.060744in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.056828in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.052912in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.048995in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.045079in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.041163in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.037246in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.033330in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.029414in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.025497in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.021581in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.017665in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.013749in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.009832in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.005916in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{6.002000in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.998083in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.994167in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.990251in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.986334in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.982418in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.978502in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.970669in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.966753in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.962837in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.958920in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.955004in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.951088in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.947171in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.943255in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.939339in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.935422in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.931506in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.927590in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.923674in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.919757in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.915841in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.911925in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.908008in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.904092in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.900176in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.896259in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.892343in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.888427in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.884510in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.880594in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.876678in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.872762in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.868845in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.864929in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.857096in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.853180in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.849264in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.845347in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.841431in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.837515in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.833598in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.829682in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.825766in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.821850in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.817933in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.814017in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.810101in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.806184in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.802268in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.798352in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.794435in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.790519in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.786603in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.782687in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.778770in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.774854in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.770938in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.767021in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.763105in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.759189in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.755272in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.751356in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.747440in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.743523in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.735691in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.731775in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.727858in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.723942in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.720026in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.716109in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.712193in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.708277in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.704360in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.700444in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.696528in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.692611in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.688695in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.684779in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.680863in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.676946in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.673030in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.669114in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.665197in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.661281in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.657365in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.653448in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.649532in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.641699in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.637783in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.633867in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.629951in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.626034in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.622118in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.618202in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.614285in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.610369in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.606453in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.602536in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.598620in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.594704in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.590788in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.586871in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.582955in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.579039in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.575122in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.571206in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.567290in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.563373in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.559457in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.555541in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.551624in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.547708in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.543792in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.539876in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.535959in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.532043in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.528127in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.524210in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.520294in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.516378in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.512461in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.508545in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.504629in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.500712in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.496796in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.492880in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.488964in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.485047in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.481131in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.477215in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.473298in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.469382in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.461549in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.457633in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.453717in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.449800in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.445884in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.441968in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.438052in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.430219in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.426303in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.422386in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.418470in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.414554in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.410637in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.406721in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.402805in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.398889in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.394972in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.391056in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.387140in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.383223in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.379307in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.375391in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.371474in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.367558in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.359725in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.355809in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.351893in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.347977in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.344060in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.340144in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.336228in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.332311in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.328395in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.324479in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.320562in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.316646in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.312730in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.308813in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.304897in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.300981in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.297065in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.293148in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.289232in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.285316in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.281399in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.277483in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.273567in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.269650in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.265734in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.257901in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.253985in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.250069in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.246153in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.242236in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.238320in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.234404in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.230487in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.226571in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.222655in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.218738in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.214822in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.210906in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.206990in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.203073in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.199157in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.195241in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.191324in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.187408in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.183492in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.179575in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.175659in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.171743in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.167826in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.163910in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.159994in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.152161in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.148245in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.144329in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.140412in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.136496in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.132580in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.128663in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.124747in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.120831in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.116914in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.112998in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.109082in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.105166in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.101249in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.097333in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.093417in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.089500in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.085584in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.081668in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.077751in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.073835in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.069919in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.066003in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.062086in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.058170in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.054254in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.050337in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.046421in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.042505in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.038588in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.034672in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.030756in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.026839in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.022923in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.015091in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.011174in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.003342in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.999425in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.995509in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.991593in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.987676in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.983760in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.979844in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.975927in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.972011in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.968095in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.964179in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.960262in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.956346in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.952430in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.948513in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.944597in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.940681in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.936764in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.932848in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.928932in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.925015in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.921099in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.917183in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.913267in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.909350in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.905434in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.901518in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.897601in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.893685in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.889769in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.885852in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.881936in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.878020in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.874104in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.870187in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.866271in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.862355in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.858438in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.854522in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.850606in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.846689in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.842773in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.838857in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.834940in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.831024in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.827108in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.823192in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.819275in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.815359in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.811443in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.807526in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.803610in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.799694in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.795777in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.791861in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.787945in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.784028in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.780112in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.776196in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.772280in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.768363in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.764447in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.760531in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.756614in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.752698in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.748782in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.744865in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.740949in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.737033in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.733116in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.729200in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.725284in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.721368in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.717451in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.713535in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.709619in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.705702in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.701786in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.697870in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.693953in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.690037in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.686121in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.682205in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.678288in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.674372in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.670456in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.666539in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.662623in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.658707in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.654790in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.650874in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.646958in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.643041in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.639125in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.635209in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.631293in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.627376in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.623460in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.619544in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.615627in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.611711in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.607795in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.603878in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.599962in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.596046in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.592129in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.588213in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.584297in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.580381in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.576464in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.572548in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.568632in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.564715in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.560799in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.556883in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.552966in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.549050in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.545134in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.541217in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.537301in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.533385in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.529469in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.525552in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.521636in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.517720in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.513803in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.509887in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.505971in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.502054in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.498138in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.494222in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.490306in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.486389in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.482473in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.478557in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.474640in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.470724in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.466808in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.462891in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.458975in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.455059in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.451142in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.447226in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.443310in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.439394in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.435477in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.431561in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.427645in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.423728in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.419812in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.415896in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.411979in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.408063in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.404147in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.400230in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.325821in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.321904in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.317988in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.314072in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.310155in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.306239in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.876425in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.871055in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.865684in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.860314in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.854943in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.849573in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.844202in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.838832in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.833461in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.828091in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.822720in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.817350in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.811980in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.806609in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.801239in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.795868in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.790498in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.785127in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.779757in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.774386in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.769016in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.763645in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.758275in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.752904in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.747534in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.742164in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.736793in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.731423in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.726052in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.720682in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.715311in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.709941in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.704570in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.699200in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.693829in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.688459in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.683089in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.677718in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.672348in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.666977in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.661607in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.656236in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.650866in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.645495in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.640125in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.634754in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.629384in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.624013in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.618643in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.613273in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.607902in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.602532in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.597161in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.591791in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.586420in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.581050in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.575679in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.570309in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.564938in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.559568in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.554198in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.548827in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.543457in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.538086in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.532716in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.527345in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.521975in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.516604in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.511234in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.505863in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.500493in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.495122in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.489752in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.484382in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.479011in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.473641in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.468270in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.462900in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.457529in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.452159in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.446788in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.441418in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.436047in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.430677in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.425307in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.419936in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.414566in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.409195in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.403825in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.398454in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.393084in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.387713in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.382343in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.376972in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.371602in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.366231in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.360861in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.355491in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.350120in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.344750in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.339379in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.334009in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.328638in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.323268in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.317897in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.312527in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.307156in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.306625in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.306001in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.305180in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.304286in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.303330in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.302080in}}%
\pgfpathlineto{\pgfqpoint{3.374917in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.301256in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.300822in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.300323in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.299770in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.298970in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.298103in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.296930in}}%
\pgfpathlineto{\pgfqpoint{3.403395in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.296176in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.295690in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.295172in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.294750in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.294403in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.293975in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.293441in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.292543in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.291426in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.291185in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.290826in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.290555in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.290255in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.289899in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.289622in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.289445in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.288525in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.288211in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.287603in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.287176in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.286666in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.285773in}}%
\pgfpathlineto{\pgfqpoint{3.492083in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.285390in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.285300in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.285144in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.284890in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.284714in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.284269in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.284160in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.283907in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.283686in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.283461in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.283220in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.282839in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.282516in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.282148in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.281574in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.281202in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.280825in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.280496in}}%
\pgfpathlineto{\pgfqpoint{3.563352in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.280133in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.279985in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.279854in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.279671in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.279439in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.279258in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.278955in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.278528in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.278265in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.278105in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.277853in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.277654in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.277314in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.277010in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.276319in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.276021in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.275733in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.275107in}}%
\pgfpathlineto{\pgfqpoint{3.636287in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.274929in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.274794in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.274523in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.274278in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.274012in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.273796in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.273613in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.273384in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.273246in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.272880in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.272739in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.272334in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.271783in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.271544in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.271153in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.270598in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.270388in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.270046in}}%
\pgfpathlineto{\pgfqpoint{3.706261in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.269522in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.269292in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.269219in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.269109in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.268972in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.268788in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.268677in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.268510in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.268134in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.267929in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.267596in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.267258in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.267033in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.266816in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.266552in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.266282in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.266064in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.265793in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.265425in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.264584in}}%
\pgfpathlineto{\pgfqpoint{3.784351in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.264151in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.263911in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.263855in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.263733in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.263482in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.263301in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.263051in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.262713in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.262556in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.262458in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.262223in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.262014in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.261661in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.261460in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.261070in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.260736in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.259836in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.259232in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.258972in}}%
\pgfpathlineto{\pgfqpoint{3.857268in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.258744in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.258579in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.258394in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.258292in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.257806in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.257495in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.257026in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.256938in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.256559in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.256336in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.256080in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.255880in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.255592in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.255128in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.254734in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.253999in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.253649in}}%
\pgfpathlineto{\pgfqpoint{3.928055in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.253389in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.253295in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.253047in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.252795in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.252674in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.252625in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.252399in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.252194in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.252074in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.251829in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.251394in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.251333in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.251003in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.250667in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.250445in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.250134in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.249848in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.249399in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.248717in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.248306in}}%
\pgfpathlineto{\pgfqpoint{4.008033in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.248073in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.247959in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{3.247767in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{3.247619in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{3.247315in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{3.246997in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{3.246793in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{3.246640in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{3.246220in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{3.245989in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.245770in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{3.245638in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{3.245391in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{3.244564in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.244093in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.243702in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.243487in}}%
\pgfpathlineto{\pgfqpoint{4.072828in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.242380in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.242144in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.242016in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{3.241660in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.241439in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{3.240868in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.240195in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.239849in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.239018in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{3.238258in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.237979in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.237584in}}%
\pgfpathlineto{\pgfqpoint{4.120137in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.237261in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{3.236845in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{3.236355in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{3.235688in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{3.235300in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{3.234365in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{3.232009in}}%
\pgfpathlineto{\pgfqpoint{4.145804in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{3.231356in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{3.229673in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{3.226825in}}%
\pgfpathlineto{\pgfqpoint{4.158171in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{3.225950in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{3.222994in}}%
\pgfpathlineto{\pgfqpoint{4.166963in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{3.218743in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{3.217173in}}%
\pgfpathlineto{\pgfqpoint{4.174468in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{3.213004in}}%
\pgfpathlineto{\pgfqpoint{4.178454in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{4.180074in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{4.180532in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.180070in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{4.178444in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{3.186507in}}%
\pgfpathlineto{\pgfqpoint{4.174454in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{3.182333in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{3.180761in}}%
\pgfpathlineto{\pgfqpoint{4.166957in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{3.176507in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{3.173547in}}%
\pgfpathlineto{\pgfqpoint{4.158156in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{3.172674in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{3.169824in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{3.168140in}}%
\pgfpathlineto{\pgfqpoint{4.145798in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{3.167487in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{3.165131in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{3.164195in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{3.163807in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{3.163140in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{3.162650in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.162233in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.161911in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.161516in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{3.161237in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.160477in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.159646in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.159300in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{3.158627in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.158056in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{3.157835in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.157479in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.157351in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.157114in}}%
\pgfpathlineto{\pgfqpoint{4.072827in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.156008in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.155793in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.155401in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{3.154930in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{3.154104in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{3.153857in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.153724in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{3.153505in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{3.153274in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{3.152854in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{3.152702in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{3.152497in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{3.152180in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{3.151876in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{3.151728in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.151536in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.151422in}}%
\pgfpathlineto{\pgfqpoint{4.008033in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.151189in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.150777in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.150096in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.149646in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.149360in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.149050in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.148827in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.148492in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.148162in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.148101in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.147665in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.147420in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.147300in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.147095in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.146870in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.146821in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.146700in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.146448in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.146200in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.146105in}}%
\pgfpathlineto{\pgfqpoint{3.928055in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.145845in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.145495in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.144760in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.144366in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.143902in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.143615in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.143414in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.143159in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.142936in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.142556in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.142469in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.142000in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.141689in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.141477in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.141202in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.141100in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.140915in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.140751in}}%
\pgfpathlineto{\pgfqpoint{3.857268in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.140522in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.140263in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.139658in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.138759in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.138424in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.138034in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.137833in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.137480in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.137272in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.137036in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.136939in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.136781in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.136444in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.136193in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.136013in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.135762in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.135640in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.135583in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.135344in}}%
\pgfpathlineto{\pgfqpoint{3.784351in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.134911in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.134070in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.133701in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.133430in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.133212in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.132943in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.132679in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.132462in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.132236in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.131899in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.131566in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.131361in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.130985in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.130817in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.130707in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.130522in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.130386in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.130276in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.130202in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.129972in}}%
\pgfpathlineto{\pgfqpoint{3.706261in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.129449in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.129107in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.128897in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.128342in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.127951in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.127711in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.127160in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.126755in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.126615in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.126249in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.126110in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.125881in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.125699in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.125483in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.125216in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.124971in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.124700in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.124565in}}%
\pgfpathlineto{\pgfqpoint{3.636286in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.124388in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.123762in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.123473in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.123175in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.122484in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.122181in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.121841in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.121641in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.121390in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.121230in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.120967in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.120539in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.120237in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.120056in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.119824in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.119641in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.119510in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.119362in}}%
\pgfpathlineto{\pgfqpoint{3.563352in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.118999in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.118669in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.118292in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.117920in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.117347in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.116979in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.116655in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.116274in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.116033in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.115809in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.115588in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.115335in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.115225in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.114780in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.114604in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.114351in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.114195in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.114105in}}%
\pgfpathlineto{\pgfqpoint{3.492083in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.113721in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.112828in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.112318in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.111891in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.111284in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.110969in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.110451in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.110050in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.109873in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.109595in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.109240in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.108939in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.108668in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.108309in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.108068in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.106952in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.106054in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.105520in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.105092in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.104744in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.104323in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.103804in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.103319in}}%
\pgfpathlineto{\pgfqpoint{3.403395in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.102565in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.101391in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.100525in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.099725in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.099172in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.098673in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.098238in}}%
\pgfpathlineto{\pgfqpoint{3.374917in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.097414in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.096164in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.095208in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.094314in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.093494in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.092870in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.092338in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.086968in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.081597in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.076227in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.070856in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.065486in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.060115in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.054745in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.049374in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.044004in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.038634in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.033263in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.027893in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.022522in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.017152in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.011781in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.006411in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.001040in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.995670in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.990299in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.984929in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.974188in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.968818in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.963447in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.958077in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.952706in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.947336in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.941965in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.936595in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.931224in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.925854in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.920483in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.915113in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.909743in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.904372in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.899002in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.893631in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.888261in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.882890in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.877520in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.872149in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.866779in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.861408in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.856038in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.850667in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.845297in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.839927in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.834556in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.829186in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.823815in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.818445in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.813074in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.807704in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.802333in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.796963in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.791592in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.786222in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.780852in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.775481in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.770111in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.764740in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.759370in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.753999in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.748629in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.743258in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.737888in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.732517in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.727147in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.721776in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.716406in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.711036in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.700295in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.694924in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.689554in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.684183in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.678813in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.673442in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.668072in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.662701in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.657331in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.651961in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.646590in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.641220in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.635849in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.630479in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.625108in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.619738in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.614367in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.608997in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.603626in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.598256in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.592885in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.587515in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.582145in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.576774in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.571404in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.566033in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.560663in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.555292in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.549922in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.544551in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.539181in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.533810in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.528440in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.523070in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.517699in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.512329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{3.093494in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.094314in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.095208in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.096164in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.097414in}}%
\pgfpathlineto{\pgfqpoint{3.374917in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.098238in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.098673in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.099172in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.099725in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.100525in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.101391in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.102565in}}%
\pgfpathlineto{\pgfqpoint{3.403395in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.103319in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.103804in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.104323in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.104744in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.105092in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.105520in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.106054in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.106952in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.108068in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.108309in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.108668in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.108939in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.109240in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.109595in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.109873in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.110050in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.110451in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.110969in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.111284in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.111891in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.112318in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.112828in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.113721in}}%
\pgfpathlineto{\pgfqpoint{3.492083in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.114105in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.114195in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.114351in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.114604in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.114780in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.115225in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.115335in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.115588in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.115809in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.116033in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.116274in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.116655in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.116979in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.117347in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.117920in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.118292in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.118669in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.118999in}}%
\pgfpathlineto{\pgfqpoint{3.563352in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.119362in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.119510in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.119641in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.119824in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.120056in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.120237in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.120539in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.120967in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.121230in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.121390in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.121641in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.121841in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.122181in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.122484in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.123175in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.123473in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.123762in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.124388in}}%
\pgfpathlineto{\pgfqpoint{3.636286in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.124565in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.124700in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.124971in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.125216in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.125483in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.125699in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.125881in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.126110in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.126249in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.126615in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.126755in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.127160in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.127711in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.127951in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.128342in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.128897in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.129107in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.129449in}}%
\pgfpathlineto{\pgfqpoint{3.706261in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.129972in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.130202in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.130276in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.130386in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.130522in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.130707in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.130817in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.130985in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.131361in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.131566in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.131899in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.132236in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.132462in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.132679in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.132943in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.133212in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.133430in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.133701in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.134070in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.134911in}}%
\pgfpathlineto{\pgfqpoint{3.784351in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.135344in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.135583in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.135640in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.135762in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.136013in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.136193in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.136444in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.136781in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.136939in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.137036in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.137272in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.137480in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.137833in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.138034in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.138424in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.138759in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.139658in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.140263in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.140522in}}%
\pgfpathlineto{\pgfqpoint{3.857268in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.140751in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.140915in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.141100in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.141202in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.141477in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.141689in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.142000in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.142469in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.142556in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.142936in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.143159in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.143414in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.143615in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.143902in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.144366in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.144760in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.145495in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.145845in}}%
\pgfpathlineto{\pgfqpoint{3.928055in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.146105in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.146200in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.146448in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.146700in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.146821in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.146870in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.147095in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.147300in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.147420in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.147665in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.148101in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.148162in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.148492in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.148827in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.149050in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.149360in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.149646in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.150096in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.150777in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.151189in}}%
\pgfpathlineto{\pgfqpoint{4.008033in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.151422in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.151536in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{3.151728in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{3.151876in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{3.152180in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{3.152497in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{3.152702in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{3.152854in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{3.153274in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{3.153505in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.153724in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{3.153857in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{3.154104in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{3.154930in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.155401in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.155793in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.156008in}}%
\pgfpathlineto{\pgfqpoint{4.072827in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.157114in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.157351in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.157479in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{3.157835in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.158056in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{3.158627in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.159300in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.159646in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.160477in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{3.161237in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.161516in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.161911in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.162233in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{3.162650in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{3.163140in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{3.163807in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{3.164195in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{3.165131in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{3.167487in}}%
\pgfpathlineto{\pgfqpoint{4.145798in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{3.168140in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{3.169824in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{3.172674in}}%
\pgfpathlineto{\pgfqpoint{4.158156in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{3.173547in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{3.176507in}}%
\pgfpathlineto{\pgfqpoint{4.166957in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{3.180761in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{3.182333in}}%
\pgfpathlineto{\pgfqpoint{4.174454in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{3.186507in}}%
\pgfpathlineto{\pgfqpoint{4.178444in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{4.180070in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{4.180532in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.180074in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{4.178454in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{3.213004in}}%
\pgfpathlineto{\pgfqpoint{4.174468in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{3.217173in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{3.218743in}}%
\pgfpathlineto{\pgfqpoint{4.166963in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{3.222994in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{3.225950in}}%
\pgfpathlineto{\pgfqpoint{4.158171in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{3.226825in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{3.229673in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{3.231356in}}%
\pgfpathlineto{\pgfqpoint{4.145804in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{3.232009in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{3.234365in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{3.235300in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{3.235688in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{3.236355in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{3.236845in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.237261in}}%
\pgfpathlineto{\pgfqpoint{4.120137in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.237584in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.237979in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{3.238258in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.239018in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.239849in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.240195in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{3.240868in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.241439in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{3.241660in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.242016in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.242144in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.242380in}}%
\pgfpathlineto{\pgfqpoint{4.072828in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.243487in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.243702in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.244093in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{3.244564in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{3.245391in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{3.245638in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.245770in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{3.245989in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{3.246220in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{3.246640in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{3.246793in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{3.246997in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{3.247315in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{3.247619in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{3.247767in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.247959in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.248073in}}%
\pgfpathlineto{\pgfqpoint{4.008033in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.248306in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.248717in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.249399in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.249848in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.250134in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.250445in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.250667in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.251003in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.251333in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.251394in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.251829in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.252074in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.252194in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.252399in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.252625in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.252674in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.252795in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.253047in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.253295in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.253389in}}%
\pgfpathlineto{\pgfqpoint{3.928055in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.253649in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.253999in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.254734in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.255128in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.255592in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.255880in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.256080in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.256336in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.256559in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.256938in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.257026in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.257495in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.257806in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.258292in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.258394in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.258579in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.258744in}}%
\pgfpathlineto{\pgfqpoint{3.857268in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.258972in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.259232in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.259836in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.260736in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.261070in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.261460in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.261661in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.262014in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.262223in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.262458in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.262556in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.262713in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.263051in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.263301in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.263482in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.263733in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.263855in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.263911in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.264151in}}%
\pgfpathlineto{\pgfqpoint{3.784351in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.264584in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.265425in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.265793in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.266064in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.266282in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.266552in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.266816in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.267033in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.267258in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.267596in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.267929in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.268134in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.268510in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.268677in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.268788in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.268972in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.269109in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.269219in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.269292in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.269522in}}%
\pgfpathlineto{\pgfqpoint{3.706261in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.270046in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.270388in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.270598in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.271153in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.271544in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.271783in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.272334in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.272739in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.272880in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.273246in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.273384in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.273613in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.273796in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.274012in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.274278in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.274523in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.274794in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.274929in}}%
\pgfpathlineto{\pgfqpoint{3.636287in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.275107in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.275733in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.276021in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.276319in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.277010in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.277314in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.277654in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.277853in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.278105in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.278265in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.278528in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.278955in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.279258in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.279439in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.279671in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.279854in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.279985in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.280133in}}%
\pgfpathlineto{\pgfqpoint{3.563352in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.280496in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.280825in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.281202in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.281574in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.282148in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.282516in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.282839in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.283220in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.283461in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.283686in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.283907in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.284160in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.284269in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.284714in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.284890in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.285144in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.285300in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.285390in}}%
\pgfpathlineto{\pgfqpoint{3.492083in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.285773in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.286666in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.287176in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.287603in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.288211in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.288525in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.289445in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.289622in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.289899in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.290255in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.290555in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.290826in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.291185in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.291426in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.292543in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.293441in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.293975in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.294403in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.294750in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.295172in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.295690in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.296176in}}%
\pgfpathlineto{\pgfqpoint{3.403395in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.296930in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.298103in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.298970in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.299770in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.300323in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.300822in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.301256in}}%
\pgfpathlineto{\pgfqpoint{3.374917in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.302080in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.303330in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.304286in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.305180in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.306001in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.306625in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.301786in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.294528in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.293726in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.292709in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.291718in}}%
\pgfpathlineto{\pgfqpoint{3.368847in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.290875in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.290316in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.289526in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.289193in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.288422in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.287439in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.286679in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.285814in}}%
\pgfpathlineto{\pgfqpoint{3.398216in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.285303in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.284720in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.284068in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.283397in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.282763in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.282122in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.281269in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.280527in}}%
\pgfpathlineto{\pgfqpoint{3.430563in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.280164in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.279904in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.279543in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.279066in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.278586in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.278025in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.277638in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.276979in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.276521in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.276064in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.275865in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.275288in}}%
\pgfpathlineto{\pgfqpoint{3.478166in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.274812in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.274544in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.274427in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.274110in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.273991in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.273821in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.273467in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.273040in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.272667in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.272270in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.272052in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.271683in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.271419in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.271005in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.270223in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.269869in}}%
\pgfpathlineto{\pgfqpoint{3.540624in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.269441in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.269309in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.269182in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.269080in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.268816in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.268739in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.268519in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.268387in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.268171in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.267724in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.267452in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.267173in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.266963in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.266663in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.266339in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.266102in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.265578in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.265232in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.264968in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.264381in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.264219in}}%
\pgfpathlineto{\pgfqpoint{3.621682in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.264151in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.263984in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.263739in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.263563in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.263376in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.263106in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.262919in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.262699in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.262483in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.262218in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.262115in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.261838in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.261452in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.261053in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.260747in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.260532in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.259922in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.259771in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.259584in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.259132in}}%
\pgfpathlineto{\pgfqpoint{3.701496in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.258729in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.258457in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.258315in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.258158in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.258087in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.257913in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.257690in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.257566in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.257335in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.257145in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.256827in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.256676in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.256398in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.256238in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.256090in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.255742in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.255574in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.255238in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.254732in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.254326in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.254014in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.253649in}}%
\pgfpathlineto{\pgfqpoint{3.791696in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.253405in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.253258in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.253028in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.252965in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.252765in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.252610in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.252500in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.252260in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.252160in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.251703in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.251489in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.251156in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.251091in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.250568in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.250237in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.250037in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.249911in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.249250in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.248958in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.248656in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.248266in}}%
\pgfpathlineto{\pgfqpoint{3.873979in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.248043in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.247920in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.247906in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.247526in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.247425in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.247370in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.247242in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.247088in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.246910in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.246721in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.246514in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.246243in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.246097in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.245962in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.245540in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.245337in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.245115in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.244816in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.244593in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.244222in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.243699in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.243283in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.243152in}}%
\pgfpathlineto{\pgfqpoint{3.965330in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.242704in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.242553in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.242414in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.242241in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.242125in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.241946in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.241660in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.241505in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.241413in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.241271in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.241072in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.240740in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.240419in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{3.240131in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{3.239888in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{3.239570in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{3.239219in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{3.238844in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{3.238668in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{3.238211in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{3.237699in}}%
\pgfpathlineto{\pgfqpoint{4.045199in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.237099in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{3.236813in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{3.236615in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{3.236462in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.236164in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.235849in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.235427in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.235301in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.234500in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.234224in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{3.233360in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.232329in}}%
\pgfpathlineto{\pgfqpoint{4.094377in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{3.231959in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.231735in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.231482in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.230945in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{3.230589in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.230364in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.229112in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.227785in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{3.226789in}}%
\pgfpathlineto{\pgfqpoint{4.127234in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{3.226305in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{3.223909in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{3.222130in}}%
\pgfpathlineto{\pgfqpoint{4.139143in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{3.219480in}}%
\pgfpathlineto{\pgfqpoint{4.144854in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{3.214493in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{3.213008in}}%
\pgfpathlineto{\pgfqpoint{4.151527in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{3.205811in}}%
\pgfpathlineto{\pgfqpoint{4.153773in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{4.154505in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.153766in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{3.193702in}}%
\pgfpathlineto{\pgfqpoint{4.151515in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{3.186503in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{3.185015in}}%
\pgfpathlineto{\pgfqpoint{4.144845in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{3.180024in}}%
\pgfpathlineto{\pgfqpoint{4.139133in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{3.177372in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{3.175590in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{3.173192in}}%
\pgfpathlineto{\pgfqpoint{4.127216in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{3.172708in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.171712in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.170384in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.169131in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{3.168907in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.168550in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.168013in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.167760in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{3.167536in}}%
\pgfpathlineto{\pgfqpoint{4.094367in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.167166in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{3.166135in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.165271in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.164995in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.164194in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.164068in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.163646in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.163331in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{3.163033in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{3.162880in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{3.162681in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.162396in}}%
\pgfpathlineto{\pgfqpoint{4.045198in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{3.161796in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{3.161283in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{3.160827in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{3.160651in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{3.160275in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{3.159925in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{3.159607in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{3.159364in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.159075in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.158755in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.158423in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.158224in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.158082in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.157990in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.157834in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.157549in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.157369in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.157254in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.157081in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.156941in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.156790in}}%
\pgfpathlineto{\pgfqpoint{3.965328in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.156343in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.156212in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.155797in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.155273in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.154901in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.154679in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.154380in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.154158in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.153954in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.153533in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.153398in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.153251in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.152981in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.152774in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.152585in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.152406in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.152252in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.152125in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.152070in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.151968in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.151588in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.151575in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.151451in}}%
\pgfpathlineto{\pgfqpoint{3.873979in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.151228in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.150839in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.150537in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.150244in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.149584in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.149457in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.149258in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.148927in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.148404in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.148339in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.148006in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.147792in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.147335in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.147235in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.146995in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.146885in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.146530in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.146466in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.146236in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.146089in}}%
\pgfpathlineto{\pgfqpoint{3.791695in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.145846in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.145480in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.145169in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.144763in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.144257in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.143921in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.143753in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.143405in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.143257in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.143097in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.142819in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.142668in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.142349in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.142160in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.141929in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.141805in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.141582in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.141408in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.141337in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.141179in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.141038in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.140883in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.140765in}}%
\pgfpathlineto{\pgfqpoint{3.701496in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.140363in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.139910in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.139724in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.139572in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.138962in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.138747in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.138441in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.138042in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.137656in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.137380in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.137276in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.137011in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.136795in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.136576in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.136389in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.136119in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.135931in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.135755in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.135511in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.135344in}}%
\pgfpathlineto{\pgfqpoint{3.621681in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.135275in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.135114in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.134527in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.134262in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.133916in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.133393in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.133155in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.132832in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.132532in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.132322in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.132043in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.131771in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.131324in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.131107in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.130975in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.130755in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.130678in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.130414in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.130312in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.130185in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.130053in}}%
\pgfpathlineto{\pgfqpoint{3.540624in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.129626in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.129272in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.128489in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.128076in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.127812in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.127442in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.127224in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.126828in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.126455in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.126028in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.125674in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.125504in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.125384in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.125068in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.124950in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.124683in}}%
\pgfpathlineto{\pgfqpoint{3.478166in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.124206in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.123630in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.123431in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.122973in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.122515in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.121857in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.121469in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.120909in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.120428in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.119952in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.119590in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.119330in}}%
\pgfpathlineto{\pgfqpoint{3.430563in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.118968in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.118226in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.117372in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.116732in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.116098in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.115426in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.114774in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.114191in}}%
\pgfpathlineto{\pgfqpoint{3.398216in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.113681in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.112816in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.112055in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.111072in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.110302in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.109969in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.109179in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.108620in}}%
\pgfpathlineto{\pgfqpoint{3.368847in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.107776in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.106785in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.105768in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.104966in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.092870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{3.105768in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.106785in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.107776in}}%
\pgfpathlineto{\pgfqpoint{3.368847in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.108620in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.109179in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.109969in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.110302in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.111072in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.112055in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.112816in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.113681in}}%
\pgfpathlineto{\pgfqpoint{3.398216in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.114191in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.114774in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.115426in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.116098in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.116732in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.117372in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.118226in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.118968in}}%
\pgfpathlineto{\pgfqpoint{3.430563in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.119330in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.119590in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.119952in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.120428in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.120909in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.121469in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.121857in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.122515in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.122973in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.123431in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.123630in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.124206in}}%
\pgfpathlineto{\pgfqpoint{3.478166in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.124683in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.124950in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.125068in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.125384in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.125504in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.125674in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.126028in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.126455in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.126828in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.127224in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.127442in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.127812in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.128076in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.128489in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.129272in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.129626in}}%
\pgfpathlineto{\pgfqpoint{3.540624in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.130053in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.130185in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.130312in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.130414in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.130678in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.130755in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.130975in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.131107in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.131324in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.131771in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.132043in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.132322in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.132532in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.132832in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.133155in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.133393in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.133916in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.134262in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.134527in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.135114in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.135275in}}%
\pgfpathlineto{\pgfqpoint{3.621681in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.135344in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.135511in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.135755in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.135931in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.136119in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.136389in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.136576in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.136795in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.137011in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.137276in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.137380in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.137656in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.138042in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.138441in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.138747in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.138962in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.139572in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.139724in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.139910in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.140363in}}%
\pgfpathlineto{\pgfqpoint{3.701496in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.140765in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.140883in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.141038in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.141179in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.141337in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.141408in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.141582in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.141805in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.141929in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.142160in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.142349in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.142668in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.142819in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.143097in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.143257in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.143405in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.143753in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.143921in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.144257in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.144763in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.145169in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.145480in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.145846in}}%
\pgfpathlineto{\pgfqpoint{3.791695in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.146089in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.146236in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.146466in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.146530in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.146730in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.146885in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.146995in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.147235in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.147335in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.147792in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.148006in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.148339in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.148404in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.148927in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.149258in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.149457in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.149584in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.150244in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.150537in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.150839in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.151228in}}%
\pgfpathlineto{\pgfqpoint{3.873979in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.151451in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.151575in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.151588in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.151968in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.152070in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.152125in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.152252in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.152406in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.152585in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.152774in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.152981in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.153251in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.153398in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.153533in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.153954in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.154158in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.154380in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.154679in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.154901in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.155273in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.155797in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.156212in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.156343in}}%
\pgfpathlineto{\pgfqpoint{3.965328in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.156790in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.156941in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.157081in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.157254in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.157369in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.157549in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.157834in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.157990in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.158082in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.158224in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.158423in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.158755in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.159075in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{3.159364in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{3.159607in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{3.159925in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{3.160275in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{3.160651in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{3.160827in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{3.161283in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{3.161796in}}%
\pgfpathlineto{\pgfqpoint{4.045198in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.162396in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{3.162681in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{3.162880in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{3.163033in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.163331in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.163646in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.164068in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.164194in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.164995in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.165271in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{3.166135in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.167166in}}%
\pgfpathlineto{\pgfqpoint{4.094367in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{3.167536in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.167760in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.168013in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.168550in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{3.168907in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.169131in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.170384in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.171712in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{3.172708in}}%
\pgfpathlineto{\pgfqpoint{4.127216in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{3.173192in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{3.175590in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{3.177372in}}%
\pgfpathlineto{\pgfqpoint{4.139133in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{3.180024in}}%
\pgfpathlineto{\pgfqpoint{4.144845in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{3.185015in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{3.186503in}}%
\pgfpathlineto{\pgfqpoint{4.151515in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{3.193702in}}%
\pgfpathlineto{\pgfqpoint{4.153766in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{4.154505in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.153773in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{3.205811in}}%
\pgfpathlineto{\pgfqpoint{4.151527in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{3.213008in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{3.214493in}}%
\pgfpathlineto{\pgfqpoint{4.144854in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{3.219480in}}%
\pgfpathlineto{\pgfqpoint{4.139143in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{3.222130in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{3.223909in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{3.226305in}}%
\pgfpathlineto{\pgfqpoint{4.127234in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{3.226789in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.227785in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.229112in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.230364in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{3.230589in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.230945in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.231482in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.231735in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{3.231959in}}%
\pgfpathlineto{\pgfqpoint{4.094377in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.232329in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{3.233360in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.234224in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.234500in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.235301in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.235427in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.235849in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.236164in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{3.236462in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{3.236615in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{3.236813in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.237099in}}%
\pgfpathlineto{\pgfqpoint{4.045199in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{3.237699in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{3.238211in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{3.238668in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{3.238844in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{3.239219in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{3.239570in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{3.239888in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{3.240131in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.240419in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.240740in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.241072in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.241271in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.241413in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.241505in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.241660in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.241946in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.242125in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.242241in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.242414in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.242553in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.242704in}}%
\pgfpathlineto{\pgfqpoint{3.965330in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.243152in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.243283in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.243699in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.244222in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.244593in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.244816in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.245115in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.245337in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.245540in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.245962in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.246097in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.246243in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.246514in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.246721in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.246910in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.247088in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.247242in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.247370in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.247425in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.247526in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.247906in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.247920in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.248043in}}%
\pgfpathlineto{\pgfqpoint{3.873979in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.248266in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.248656in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.248958in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.249250in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.249911in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.250037in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.250237in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.250568in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.251091in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.251156in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.251489in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.251703in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.252160in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.252260in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.252500in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.252610in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.252765in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.252965in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.253028in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.253258in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.253405in}}%
\pgfpathlineto{\pgfqpoint{3.791696in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.253649in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.254014in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.254326in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.254732in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.255238in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.255574in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.255742in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.256090in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.256238in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.256398in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.256676in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.256827in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.257145in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.257335in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.257566in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.257690in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.257913in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.258087in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.258158in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.258315in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.258457in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.258729in}}%
\pgfpathlineto{\pgfqpoint{3.701496in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.259132in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.259584in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.259771in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.259922in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.260532in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.260747in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.261053in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.261452in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.261838in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.262115in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.262218in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.262483in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.262699in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.262919in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.263106in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.263376in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.263563in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.263739in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.263984in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.264151in}}%
\pgfpathlineto{\pgfqpoint{3.621682in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.264219in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.264381in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.264968in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.265232in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.265578in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.266102in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.266339in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.266663in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.266963in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.267173in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.267452in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.267724in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.268171in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.268387in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.268519in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.268739in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.268816in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.269080in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.269182in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.269309in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.269441in}}%
\pgfpathlineto{\pgfqpoint{3.540624in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.269869in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.270223in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.271005in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.271419in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.271683in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.272052in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.272270in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.272667in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.273040in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.273467in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.273821in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.273991in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.274110in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.274427in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.274544in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.274812in}}%
\pgfpathlineto{\pgfqpoint{3.478166in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.275288in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.275865in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.276064in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.276521in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.276979in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.277638in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.278025in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.278586in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.279066in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.279543in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.279904in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.280164in}}%
\pgfpathlineto{\pgfqpoint{3.430563in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.280527in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.281269in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.282122in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.282763in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.283397in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.284068in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.284720in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.285303in}}%
\pgfpathlineto{\pgfqpoint{3.398216in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.285814in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.286679in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.287439in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.288422in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.289193in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.289526in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.290316in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.290875in}}%
\pgfpathlineto{\pgfqpoint{3.368847in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.291718in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.292709in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.293726in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.294528in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.291045in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.285675in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.280304in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.279905in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.279313in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.278621in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.278071in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.277410in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.276535in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.275683in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.275134in}}%
\pgfpathlineto{\pgfqpoint{3.382816in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.274555in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.274016in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.273435in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.272786in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.272009in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.271226in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.270518in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.269939in}}%
\pgfpathlineto{\pgfqpoint{3.415276in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.269366in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.268780in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.268501in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.267910in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.267235in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.266653in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.265978in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.265304in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.264533in}}%
\pgfpathlineto{\pgfqpoint{3.450420in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.264021in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.263819in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.263358in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.263217in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.262559in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.262114in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.261825in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.261154in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.260919in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.260673in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.260036in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.259579in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.258946in}}%
\pgfpathlineto{\pgfqpoint{3.500724in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.258700in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.258479in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.258320in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.258088in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.257936in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.257475in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.257278in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.257153in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.256772in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.256430in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.256130in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.255911in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.255610in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.255189in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.254784in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.254519in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.254166in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.253980in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.253909in}}%
\pgfpathlineto{\pgfqpoint{3.576798in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.253368in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.252998in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.252893in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.252591in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.252395in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.252128in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.251860in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.251783in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.251578in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.251382in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.251187in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.250918in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.250652in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.250422in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.250183in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.249948in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.249528in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.249281in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.248604in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.248351in}}%
\pgfpathlineto{\pgfqpoint{3.659972in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.248079in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.247955in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.247864in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.247661in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.247541in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.247488in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.247288in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.246979in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.246753in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.246671in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.246446in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.246356in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.246047in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.245875in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.245668in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.245602in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.245262in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.245141in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.244988in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.244609in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.244332in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.243858in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.243728in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.243354in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.243081in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.243002in}}%
\pgfpathlineto{\pgfqpoint{3.759590in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.242509in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.242336in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.242216in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.242121in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.242017in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.241930in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.241763in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.241553in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.241323in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.241251in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.241028in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.240828in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.240696in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.240538in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.240401in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.240189in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.239783in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.239593in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.239383in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.239243in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.238968in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.238845in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.238658in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.238360in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.237994in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.237522in}}%
\pgfpathlineto{\pgfqpoint{3.863208in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.237329in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.237165in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.236981in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.236882in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.236838in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.236738in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.236670in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.236527in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.236332in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.236140in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.235905in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.235679in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.235573in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.235365in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.235039in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.234868in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.234769in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.234529in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.234322in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.234144in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.233668in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.233492in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.233307in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.233148in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.232983in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.232848in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.232573in}}%
\pgfpathlineto{\pgfqpoint{3.969212in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.231950in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.231783in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.231742in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.231368in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.231241in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.231022in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.230790in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.230541in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.230384in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.230027in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.229904in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.229483in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{3.229199in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{3.228895in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{3.228612in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{3.228203in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{3.227818in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{3.227100in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{3.226665in}}%
\pgfpathlineto{\pgfqpoint{4.041965in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{3.226570in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.226340in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{3.226229in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{3.225993in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{3.225881in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.225339in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.225097in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.224499in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.223560in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.222911in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.222424in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{3.221637in}}%
\pgfpathlineto{\pgfqpoint{4.090727in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.221221in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{3.220803in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.220650in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.220034in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.217929in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{3.216965in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.216203in}}%
\pgfpathlineto{\pgfqpoint{4.115038in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.213579in}}%
\pgfpathlineto{\pgfqpoint{4.120544in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.205803in}}%
\pgfpathlineto{\pgfqpoint{4.122885in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{4.125019in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.122868in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.193709in}}%
\pgfpathlineto{\pgfqpoint{4.120534in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.185930in}}%
\pgfpathlineto{\pgfqpoint{4.115016in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.183303in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{3.182543in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.181577in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.179466in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.178851in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{3.178698in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.178279in}}%
\pgfpathlineto{\pgfqpoint{4.090657in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{3.177865in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.177077in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.176589in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.175939in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.174999in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.174400in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.174159in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{3.173616in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{3.173504in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{3.173268in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.173156in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{3.172926in}}%
\pgfpathlineto{\pgfqpoint{4.041841in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{3.172834in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{3.172399in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{3.171681in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{3.171295in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{3.170886in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{3.170602in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{3.170297in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.170014in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.169592in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.169470in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.169112in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.168955in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.168706in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.168474in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.168255in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.168128in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.167754in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.167713in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.167546in}}%
\pgfpathlineto{\pgfqpoint{3.969200in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.166924in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.166648in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.166513in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.166348in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.166189in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.166004in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.165828in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.165352in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.165175in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.164966in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.164727in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.164628in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.164457in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.164130in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.163923in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.163817in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.163590in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.163356in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.163163in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.162968in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.162825in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.162757in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.162658in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.162614in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.162515in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.162331in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.162166in}}%
\pgfpathlineto{\pgfqpoint{3.863167in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.161974in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.161503in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.161135in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.160838in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.160651in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.160528in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.160253in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.160112in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.159902in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.159712in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.159307in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.159095in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.158958in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.158800in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.158667in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.158467in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.158245in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.158173in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.157943in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.157732in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.157565in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.157478in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.157374in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.157279in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.157159in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.156986in}}%
\pgfpathlineto{\pgfqpoint{3.759585in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.156415in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.156141in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.155767in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.155637in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.155163in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.154887in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.154508in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.154354in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.154233in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.153893in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.153827in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.153620in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.153448in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.153139in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.153049in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.152824in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.152742in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.152516in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.152207in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.152007in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.151954in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.151834in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.151631in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.151540in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.151416in}}%
\pgfpathlineto{\pgfqpoint{3.659961in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.151144in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.150891in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.150573in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.150214in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.149967in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.149547in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.149312in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.149073in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.148843in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.148576in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.148307in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.148113in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.147917in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.147712in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.147635in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.147367in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.147100in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.146904in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.146602in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.146497in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.146127in}}%
\pgfpathlineto{\pgfqpoint{3.576796in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.145586in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.145515in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.145329in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.144976in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.144710in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.144306in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.143885in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.143584in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.143365in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.143065in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.142723in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.142342in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.142216in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.142019in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.141558in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.141407in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.141175in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.141015in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.140794in}}%
\pgfpathlineto{\pgfqpoint{3.500722in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.140549in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.139916in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.139458in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.138822in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.138576in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.138340in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.137669in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.137380in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.136936in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.136278in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.136136in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.135676in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.135474in}}%
\pgfpathlineto{\pgfqpoint{3.450419in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.134961in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.134190in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.133516in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.132842in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.132259in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.131584in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.130994in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.130715in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.130129in}}%
\pgfpathlineto{\pgfqpoint{3.415276in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.129556in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.128976in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.128269in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.127486in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.126709in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.126060in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.125479in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.124939in}}%
\pgfpathlineto{\pgfqpoint{3.382816in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.124361in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.123812in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.122960in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.122085in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.121424in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.120874in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.120181in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.119590in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.104966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{3.120181in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.120874in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.121424in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.122085in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.122960in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.123812in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.124361in}}%
\pgfpathlineto{\pgfqpoint{3.382816in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.124939in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.125479in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.126060in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.126709in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.127486in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.128269in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.128976in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.129556in}}%
\pgfpathlineto{\pgfqpoint{3.415276in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.130129in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.130715in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.130994in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.131584in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.132259in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.132842in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.133516in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.134190in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.134961in}}%
\pgfpathlineto{\pgfqpoint{3.450419in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.135474in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.135676in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.136136in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.136278in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.136936in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.137380in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.137669in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.138340in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.138576in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.138822in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.139458in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.139916in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.140549in}}%
\pgfpathlineto{\pgfqpoint{3.500722in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.140794in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.141015in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.141175in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.141407in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.141558in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.142019in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.142216in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.142342in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.142723in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.143065in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.143365in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.143584in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.143885in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.144306in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.144710in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.144976in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.145329in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.145515in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.145586in}}%
\pgfpathlineto{\pgfqpoint{3.576796in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.146127in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.146497in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.146602in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.146904in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.147100in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.147367in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.147635in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.147712in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.147917in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.148113in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.148307in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.148576in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.148843in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.149073in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.149312in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.149547in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.149967in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.150214in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.150573in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.150891in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.151144in}}%
\pgfpathlineto{\pgfqpoint{3.659961in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.151416in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.151540in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.151631in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.151834in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.151954in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.152007in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.152207in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.152516in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.152742in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.152824in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.153049in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.153139in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.153448in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.153620in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.153827in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.153893in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.154233in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.154354in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.154508in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.154887in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.155163in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.155637in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.155767in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.156141in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.156415in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{3.759585in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.156986in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.157159in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.157279in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.157374in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.157478in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.157565in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.157732in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.157943in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.158173in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.158245in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.158467in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.158667in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.158800in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.158958in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.159095in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.159307in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.159712in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.159902in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.160112in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.160253in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.160528in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.160651in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.160838in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.161135in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.161503in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.161974in}}%
\pgfpathlineto{\pgfqpoint{3.863167in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.162166in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.162331in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.162515in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.162614in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.162658in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.162757in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.162825in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.162968in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.163163in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.163356in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.163590in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.163817in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.163923in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.164130in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.164457in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.164628in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.164727in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.164966in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.165175in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.165352in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.165828in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.166004in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.166189in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.166348in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.166513in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.166648in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.166924in}}%
\pgfpathlineto{\pgfqpoint{3.969200in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.167546in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.167713in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.167754in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.168128in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.168255in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.168474in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.168706in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.168955in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.169112in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.169470in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.169592in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.170014in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{3.170297in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{3.170602in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{3.170886in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{3.171295in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{3.171681in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{3.172399in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{3.172834in}}%
\pgfpathlineto{\pgfqpoint{4.041841in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{3.172926in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.173156in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{3.173268in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{3.173504in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{3.173616in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.174159in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.174400in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.174999in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.175939in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.176589in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.177077in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{3.177865in}}%
\pgfpathlineto{\pgfqpoint{4.090657in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.178279in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{3.178698in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.178851in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.179466in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.181577in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{3.182543in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.183303in}}%
\pgfpathlineto{\pgfqpoint{4.115016in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.185930in}}%
\pgfpathlineto{\pgfqpoint{4.120534in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.193709in}}%
\pgfpathlineto{\pgfqpoint{4.122868in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{4.125019in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.122885in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.205803in}}%
\pgfpathlineto{\pgfqpoint{4.120544in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.213579in}}%
\pgfpathlineto{\pgfqpoint{4.115038in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.216203in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{3.216965in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.217929in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.220034in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.220650in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{3.220803in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.221221in}}%
\pgfpathlineto{\pgfqpoint{4.090727in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{3.221637in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.222424in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.222911in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.223560in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.224499in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.225097in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.225339in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{3.225881in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{3.225993in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{3.226229in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.226340in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{3.226570in}}%
\pgfpathlineto{\pgfqpoint{4.041965in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{3.226665in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{3.227100in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{3.227818in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{3.228203in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{3.228612in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{3.228895in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{3.229199in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.229483in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.229904in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.230027in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.230384in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.230541in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.230790in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.231022in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.231241in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.231368in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.231742in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.231783in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.231950in}}%
\pgfpathlineto{\pgfqpoint{3.969212in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.232573in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.232848in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.232983in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.233148in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.233307in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.233492in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.233668in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.234144in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.234322in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.234529in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.234769in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.234868in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.235039in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.235365in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.235573in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.235679in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.235905in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.236140in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.236332in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.236527in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.236670in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.236738in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.236838in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.236882in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.236981in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.237165in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.237329in}}%
\pgfpathlineto{\pgfqpoint{3.863208in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.237522in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.237994in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.238360in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.238658in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.238845in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.238968in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.239243in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.239383in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.239593in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.239783in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.240189in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.240401in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.240538in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.240696in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.240828in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.241028in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.241251in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.241323in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.241553in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.241763in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.241930in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.242017in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.242121in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.242216in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.242336in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.242509in}}%
\pgfpathlineto{\pgfqpoint{3.759590in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.243002in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.243081in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.243354in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.243728in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.243858in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.244332in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.244609in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.244988in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.245141in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.245262in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.245602in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.245668in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.245875in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.246047in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.246356in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.246446in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.246671in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.246753in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.246979in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.247288in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.247488in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.247541in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.247661in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.247864in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.247955in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.248079in}}%
\pgfpathlineto{\pgfqpoint{3.659972in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.248351in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.248604in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.248922in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.249281in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.249528in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.249948in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.250183in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.250422in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.250652in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.250918in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.251187in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.251382in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.251578in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.251783in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.251860in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.252128in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.252395in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.252591in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.252893in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.252998in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.253368in}}%
\pgfpathlineto{\pgfqpoint{3.576798in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.253909in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.253980in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.254166in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.254519in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.254784in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.255189in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.255610in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.255911in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.256130in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.256430in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.256772in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.257153in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.257278in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.257475in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.257936in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.258088in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.258320in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.258479in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.258700in}}%
\pgfpathlineto{\pgfqpoint{3.500724in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.258946in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.259579in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.260036in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.260673in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.260919in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.261154in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.261825in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.262114in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.262559in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.263217in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.263358in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.263819in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.264021in}}%
\pgfpathlineto{\pgfqpoint{3.450420in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.264533in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.265304in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.265978in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.266653in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.267235in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.267910in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.268501in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.268780in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.269366in}}%
\pgfpathlineto{\pgfqpoint{3.415276in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.269939in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.270518in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.271226in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.272009in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.272786in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.273435in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.274016in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.274555in}}%
\pgfpathlineto{\pgfqpoint{3.382816in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.275134in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.275683in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.276535in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.277410in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.278071in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.278621in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.279313in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.279905in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.274934in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.262735in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.262054in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.261385in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.260967in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.260378in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.259501in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.259337in}}%
\pgfpathlineto{\pgfqpoint{3.381260in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.258753in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.258267in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.257932in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.257443in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.256815in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.256180in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.255625in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.255267in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.254450in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.254077in}}%
\pgfpathlineto{\pgfqpoint{3.420747in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.253411in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.252918in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.252551in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.252144in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.251602in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.251210in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.250839in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.250292in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.249736in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.249173in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.248553in}}%
\pgfpathlineto{\pgfqpoint{3.462424in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.247849in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.247366in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.246959in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.246625in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.246095in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.245825in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.245286in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.244665in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.244080in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.243628in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.243307in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.242755in}}%
\pgfpathlineto{\pgfqpoint{3.507603in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.242441in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.242004in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.241722in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.241348in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.241037in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.240755in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.240339in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.239827in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.239483in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.238863in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.238439in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.238258in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.237758in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.237629in}}%
\pgfpathlineto{\pgfqpoint{3.564890in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.237277in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.237079in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.236936in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.236808in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.236631in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.236120in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.235947in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.235639in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.235453in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.235133in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.234792in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.234649in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.234426in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.234201in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.233939in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.233582in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.233255in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.233155in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.232824in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.232401in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.232117in}}%
\pgfpathlineto{\pgfqpoint{3.646366in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.231891in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.231714in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.231660in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.231424in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.231305in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.231021in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.230843in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.230624in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.230494in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.230154in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.230106in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.229866in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.229566in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.229446in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.229223in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.229044in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.228898in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.228650in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.228485in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.228197in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.227985in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.227785in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.227582in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.227188in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.227022in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.226841in}}%
\pgfpathlineto{\pgfqpoint{3.749815in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.226583in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.226485in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.226380in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.226150in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.225935in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.225768in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.225646in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.225399in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.225226in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.224982in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.224772in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.224479in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.224286in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.224099in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.223931in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.223759in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.223453in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.223231in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.223121in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.222900in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.222455in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.222330in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.222180in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.222100in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.221647in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.221504in}}%
\pgfpathlineto{\pgfqpoint{3.851467in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.221199in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.220999in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.220770in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.220515in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.220410in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.219939in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.219716in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.219600in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.219399in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.219247in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.219098in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.218818in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.218610in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.218366in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.218075in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.217951in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.217611in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.217403in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.216902in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.216443in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.216212in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.215988in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.215883in}}%
\pgfpathlineto{\pgfqpoint{3.939302in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.215803in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.215394in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.215128in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.214947in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.214289in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.213466in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.213104in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.212648in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.212438in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.211960in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.211297in}}%
\pgfpathlineto{\pgfqpoint{3.983947in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.210064in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.209767in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.208338in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.207301in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.205462in}}%
\pgfpathlineto{\pgfqpoint{4.002290in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.203948in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.201582in}}%
\pgfpathlineto{\pgfqpoint{4.011821in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.197927in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.195583in}}%
\pgfpathlineto{\pgfqpoint{4.002175in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.194061in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.192216in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.191179in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.189748in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.189447in}}%
\pgfpathlineto{\pgfqpoint{3.983892in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.188218in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.187551in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.187066in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.186861in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.186406in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.186044in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.185220in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.184564in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.184381in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.184115in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.183704in}}%
\pgfpathlineto{\pgfqpoint{3.938807in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.183621in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.183517in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.183297in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.183065in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.182606in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.182104in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.181893in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.181553in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.181432in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.181139in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.180894in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.180683in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.180405in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.180256in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.180104in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.179904in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.179786in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.179566in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.179092in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.178986in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.178732in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.178502in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.178302in}}%
\pgfpathlineto{\pgfqpoint{3.851363in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.177998in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.177858in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.177402in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.177323in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.177174in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.177047in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.176603in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.176382in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.176271in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.176050in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.175743in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.175572in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.175401in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.175214in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.175021in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.174729in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.174518in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.174275in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.174102in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.173853in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.173732in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.173565in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.173350in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.173120in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.173015in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.172916in}}%
\pgfpathlineto{\pgfqpoint{3.749732in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.172658in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.172478in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.172312in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.171918in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.171716in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.171514in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.171303in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.171014in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.170849in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.170600in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.170454in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.170275in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.170053in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.169933in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.169632in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.169393in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.169343in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.169003in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.168874in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.168654in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.168476in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.168193in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.168073in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.167837in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.167783in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.167606in}}%
\pgfpathlineto{\pgfqpoint{3.646313in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.167382in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.167097in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.166673in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.166343in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.166243in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.165916in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.165558in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.165297in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.165071in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.164848in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.164705in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.164363in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.164045in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.163858in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.163550in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.163377in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.162865in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.162688in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.162560in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.162417in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.162219in}}%
\pgfpathlineto{\pgfqpoint{3.564867in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.161869in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.161739in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.161239in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.161059in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.160633in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.160014in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.159669in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.159157in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.158741in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.158459in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.158147in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.157773in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.157491in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.157054in}}%
\pgfpathlineto{\pgfqpoint{3.507593in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.156741in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.156189in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.155868in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.155415in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.154830in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.154209in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.153670in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.153400in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.152870in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.152536in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.152129in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.151646in}}%
\pgfpathlineto{\pgfqpoint{3.462422in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.150942in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.150322in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.149759in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.148656in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.148285in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.147893in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.147351in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.146943in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.146577in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.146084in}}%
\pgfpathlineto{\pgfqpoint{3.420745in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.145418in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.145045in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.143869in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.143314in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.142680in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.142051in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.141563in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.141228in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.140742in}}%
\pgfpathlineto{\pgfqpoint{3.381259in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.140158in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.139994in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.138528in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.138110in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.137440in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.136760in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.119590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{3.137440in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.138110in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.138528in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.139994in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.140158in}}%
\pgfpathlineto{\pgfqpoint{3.381259in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.140742in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.141228in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.141563in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.142051in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.142680in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.143314in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.143869in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.144228in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.145045in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.145418in}}%
\pgfpathlineto{\pgfqpoint{3.420745in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.146084in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.146577in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.146943in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.147351in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.147893in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.148285in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.148656in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.149203in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.149759in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.150322in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.150942in}}%
\pgfpathlineto{\pgfqpoint{3.462422in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.151646in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.152129in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.152536in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.152870in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.153400in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.153670in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.154209in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.154830in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.155415in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.155868in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.156189in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.156741in}}%
\pgfpathlineto{\pgfqpoint{3.507593in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.157054in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.157491in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.157773in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.158147in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.158459in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.158741in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.159157in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.159669in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.160014in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.160633in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.161059in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.161239in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.161739in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.161869in}}%
\pgfpathlineto{\pgfqpoint{3.564867in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.162219in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.162417in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.162560in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.162688in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.162865in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.163377in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.163550in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.163858in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.164045in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.164363in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.164705in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.164848in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.165071in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.165297in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.165558in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.165916in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.166243in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.166343in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.166673in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.167097in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.167382in}}%
\pgfpathlineto{\pgfqpoint{3.646313in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.167606in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.167783in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.167837in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.168073in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.168193in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.168476in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.168654in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.168874in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.169003in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.169343in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.169393in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.169632in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.169933in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.170053in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.170275in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.170454in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.170600in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.170849in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.171014in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.171303in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.171514in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.171716in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.171918in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.172312in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.172478in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.172658in}}%
\pgfpathlineto{\pgfqpoint{3.749732in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.172916in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.173015in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.173120in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.173350in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.173565in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.173732in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.173853in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.174102in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.174275in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.174518in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.174729in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.175021in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.175214in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.175401in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.175572in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.175743in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.176050in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.176271in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.176382in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.176603in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.177047in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.177174in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.177323in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.177402in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.177858in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.177998in}}%
\pgfpathlineto{\pgfqpoint{3.851363in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.178302in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.178502in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.178732in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.178986in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.179092in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.179566in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.179786in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.179904in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.180104in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.180256in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.180405in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.180683in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.180894in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.181139in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.181432in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.181553in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.181893in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.182104in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.182606in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.183065in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.183297in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.183517in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.183621in}}%
\pgfpathlineto{\pgfqpoint{3.938807in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.183704in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.184115in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.184381in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.184564in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.185220in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.186044in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.186406in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.186861in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.187066in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.187551in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.188218in}}%
\pgfpathlineto{\pgfqpoint{3.983892in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.189447in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.189748in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.191179in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.192216in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.194061in}}%
\pgfpathlineto{\pgfqpoint{4.002175in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.195583in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.197927in}}%
\pgfpathlineto{\pgfqpoint{4.011821in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.201582in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.203948in}}%
\pgfpathlineto{\pgfqpoint{4.002290in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.205462in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.207301in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.208338in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.209767in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.210064in}}%
\pgfpathlineto{\pgfqpoint{3.983947in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.211297in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.211960in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.212438in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.212648in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.213104in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.213466in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.214289in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.214947in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.215128in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{3.215394in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{3.215803in}}%
\pgfpathlineto{\pgfqpoint{3.939302in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.215883in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{3.215988in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.216212in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.216443in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.216902in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{3.217403in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.217611in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.217951in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.218075in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.218366in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.218610in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{3.218818in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.219098in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.219247in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.219399in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.219600in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.219716in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.219939in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{3.220410in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.220515in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.220770in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.220999in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.221199in}}%
\pgfpathlineto{\pgfqpoint{3.851467in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.221504in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.221647in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.222100in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.222180in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{3.222330in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.222455in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.222900in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.223121in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{3.223231in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.223453in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.223759in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.223931in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{3.224099in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.224286in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.224479in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{3.224772in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{3.224982in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{3.225226in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.225399in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{3.225646in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.225768in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{3.225935in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.226150in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{3.226380in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{3.226485in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.226583in}}%
\pgfpathlineto{\pgfqpoint{3.749815in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{3.226841in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.227022in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.227188in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.227582in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.227785in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.227985in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{3.228197in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{3.228485in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.228650in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.228898in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{3.229044in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{3.229223in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.229446in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.229566in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.229866in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.230106in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.230154in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{3.230494in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.230624in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.230843in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.231021in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.231305in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{3.231424in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{3.231660in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.231714in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.231891in}}%
\pgfpathlineto{\pgfqpoint{3.646366in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{3.232117in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{3.232401in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.232824in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.233155in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.233255in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.233582in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.233939in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.234201in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.234426in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.234649in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.234792in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.235133in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.235453in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.235639in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.235947in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.236120in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.236631in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.236808in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.236936in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.237079in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.237277in}}%
\pgfpathlineto{\pgfqpoint{3.564890in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.237629in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.237758in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.238258in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.238439in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.238863in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.239483in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.239827in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.240339in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.240755in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.241037in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.241348in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.241722in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.242004in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.242441in}}%
\pgfpathlineto{\pgfqpoint{3.507603in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.242755in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.243307in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.243628in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.244080in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.244665in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.245286in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.245825in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.246095in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.246625in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.246959in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.247366in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.247849in}}%
\pgfpathlineto{\pgfqpoint{3.462424in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.248553in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.249173in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.249736in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.250292in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.250839in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.251210in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.251602in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.252144in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.252551in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.252918in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.253411in}}%
\pgfpathlineto{\pgfqpoint{3.420747in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.254077in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.254450in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.255267in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.255625in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.256180in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.256815in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.257443in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.257932in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.258267in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.258753in}}%
\pgfpathlineto{\pgfqpoint{3.381260in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.259337in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.259501in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.260378in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.260967in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.261385in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.262054in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.262735in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.248081in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.238155in}}%
\pgfpathlineto{\pgfqpoint{3.358383in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.237322in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.237139in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.236860in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.236757in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.236390in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.236238in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.236010in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.235719in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.235466in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.235098in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.234763in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.234586in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.234440in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.234185in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.233897in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.233611in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.233348in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.233106in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.232804in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.232684in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.232233in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.231972in}}%
\pgfpathlineto{\pgfqpoint{3.440762in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.231759in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.231537in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.231278in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.230847in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.230492in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.230291in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.230131in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.229872in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.229570in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.229283in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.228966in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.228725in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.228369in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.228092in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.227643in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.227515in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.227060in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.226606in}}%
\pgfpathlineto{\pgfqpoint{3.511281in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.226304in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.225914in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.225598in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.225389in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.225188in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.224782in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.224667in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.224255in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.223937in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.223616in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.223156in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.222874in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.222584in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.222032in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.221557in}}%
\pgfpathlineto{\pgfqpoint{3.571828in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.221070in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.220746in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.220423in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.220172in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.219793in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.218618in}}%
\pgfpathlineto{\pgfqpoint{3.596585in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.214739in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.213949in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.213636in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.211558in}}%
\pgfpathlineto{\pgfqpoint{3.610389in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.208632in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.206684in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.205616in}}%
\pgfpathlineto{\pgfqpoint{3.623125in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.204310in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.201598in}}%
\pgfpathlineto{\pgfqpoint{3.632358in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.197912in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.195252in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.193899in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.192841in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.190875in}}%
\pgfpathlineto{\pgfqpoint{3.610373in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.187951in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.185869in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.185560in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.184768in}}%
\pgfpathlineto{\pgfqpoint{3.596577in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.180884in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.179706in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.179327in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.179075in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.178752in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.178428in}}%
\pgfpathlineto{\pgfqpoint{3.571789in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.177944in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.177470in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.176917in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.176626in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.176344in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.175884in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.175563in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.175244in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.174832in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.174717in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.174311in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.174109in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.173900in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.173584in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.173194in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.172894in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.172440in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.171985in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.171857in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.171408in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.171131in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.170775in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.170533in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.170217in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.169930in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.169627in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.169368in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.169208in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.169007in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.168652in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.168221in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.167962in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.167740in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.167527in}}%
\pgfpathlineto{\pgfqpoint{3.440681in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.167267in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.166815in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.166696in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.166394in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.166151in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.165889in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.165603in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.165314in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.165059in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.164914in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.164736in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.164402in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.164034in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.163780in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.163490in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.163261in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.163109in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.162742in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.162639in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.162359in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.162177in}}%
\pgfpathlineto{\pgfqpoint{3.358360in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.161345in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.146043in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.136760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358360in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.162177in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.162359in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.162639in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.162742in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.163109in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.163261in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.163490in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.163780in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.164034in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.164402in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.164736in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.164914in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.165059in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.165314in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.165603in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.165889in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.166151in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.166394in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.166696in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.166815in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.167267in}}%
\pgfpathlineto{\pgfqpoint{3.440681in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.167527in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.167740in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.167962in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.168221in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.168652in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.169007in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.169208in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.169368in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.169627in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.169930in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.170217in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.170533in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.170775in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.171131in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.171408in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.171857in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.171985in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.172440in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.172894in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.173194in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.173584in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.173900in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.174109in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.174311in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.174717in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.174832in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.175244in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.175563in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.175884in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.176344in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.176626in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.176917in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.177470in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.177944in}}%
\pgfpathlineto{\pgfqpoint{3.571789in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.178428in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.178752in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.179075in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.179327in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.179706in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.180884in}}%
\pgfpathlineto{\pgfqpoint{3.596577in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.184768in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.185560in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.185869in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.187951in}}%
\pgfpathlineto{\pgfqpoint{3.610373in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.190875in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.192841in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.193899in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.195252in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.197912in}}%
\pgfpathlineto{\pgfqpoint{3.632358in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.201598in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.204310in}}%
\pgfpathlineto{\pgfqpoint{3.623125in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.205616in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.206684in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.208632in}}%
\pgfpathlineto{\pgfqpoint{3.610389in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.211558in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.213636in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.213949in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.214739in}}%
\pgfpathlineto{\pgfqpoint{3.596585in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.218618in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.219793in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.220172in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.220423in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.220746in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.221070in}}%
\pgfpathlineto{\pgfqpoint{3.571828in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.221557in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.222032in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.222584in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.222874in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.223156in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.223616in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.223937in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.224255in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{3.224667in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.224782in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.225188in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.225389in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.225598in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.225914in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.226304in}}%
\pgfpathlineto{\pgfqpoint{3.511281in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.226606in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.227060in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{3.227515in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.227643in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.228092in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.228369in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.228725in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.228966in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.229283in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.229570in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.229872in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.230131in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.230291in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.230492in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.230847in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.231278in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.231537in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.231759in}}%
\pgfpathlineto{\pgfqpoint{3.440762in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.231972in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.232233in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.232684in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.232804in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.233106in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.233348in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.233611in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.233897in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.234185in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.234440in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.234586in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.234763in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.235098in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.235466in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.235719in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.236010in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.236238in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.236390in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.236757in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.236860in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.237139in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.237322in}}%
\pgfpathlineto{\pgfqpoint{3.358383in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.238155in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.226600in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.161345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591435in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828293in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{3.828293in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065151in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{4.065151in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{2.762123in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{2.762123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{2.980935in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{2.980935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{3.199747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{3.418559in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{3.418559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{3.637372in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{3.637372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.447843in,y=3.199747in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont na = 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{3.092870in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.094314in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.096164in}}%
\pgfpathlineto{\pgfqpoint{3.374917in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.098673in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.100525in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.102565in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.103319in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.106952in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.108068in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.110050in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.112828in}}%
\pgfpathlineto{\pgfqpoint{3.492083in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.114195in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.114780in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.115335in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.117347in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.118292in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.119510in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.120237in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.123762in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{3.124388in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.126755in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{3.130202in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{3.130985in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{3.132236in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{3.134070in}}%
\pgfpathlineto{\pgfqpoint{3.784351in}{3.135302in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{3.137480in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.138759in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{3.140263in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{3.141477in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.142556in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.143414in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.144366in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.146448in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.147095in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.149050in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.150096in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.151189in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{3.152702in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{3.153505in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{3.154104in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.155401in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.156008in}}%
\pgfpathlineto{\pgfqpoint{4.072827in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.157351in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.158056in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{3.162154in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{3.162650in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{3.164195in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{3.165131in}}%
\pgfpathlineto{\pgfqpoint{4.145798in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{3.168140in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{3.169824in}}%
\pgfpathlineto{\pgfqpoint{4.158156in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{3.173547in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{3.176507in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{3.180761in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{3.182333in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{3.186507in}}%
\pgfpathlineto{\pgfqpoint{4.178444in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{4.180070in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{4.180532in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.180074in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{4.178454in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{3.213004in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{3.217173in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{3.218743in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{3.222994in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{3.225950in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{3.226825in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{3.229673in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{3.231356in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{3.232009in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{3.234365in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{3.235300in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{3.236355in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.237979in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{3.238258in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.240195in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.241439in}}%
\pgfpathlineto{\pgfqpoint{4.072828in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{3.243487in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{3.244093in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.245770in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.248717in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.249848in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{3.252625in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.253047in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.253999in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.255128in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{3.255880in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.257026in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.257806in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.259836in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{3.260736in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.262458in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.263051in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.263855in}}%
\pgfpathlineto{\pgfqpoint{3.784351in}{3.264193in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{3.266064in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{3.268134in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.268677in}}%
\pgfpathlineto{\pgfqpoint{3.706261in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{3.270388in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{3.271153in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{3.273246in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.274278in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{3.276319in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.277010in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{3.279439in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.281574in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{3.282516in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{3.284160in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{3.284714in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{3.285773in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.286666in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.289445in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.290255in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.291426in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.293441in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.294750in}}%
\pgfpathlineto{\pgfqpoint{3.403395in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.298970in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.300323in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.302080in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.304286in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.306625in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.306625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{3.104966in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{3.106785in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.108620in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.111072in}}%
\pgfpathlineto{\pgfqpoint{3.398216in}{3.113820in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.115426in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{3.119330in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.120428in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{3.124950in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.125674in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.128489in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{3.129272in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{3.130185in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.131324in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{3.132322in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.133393in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.134262in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.136576in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.138441in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{3.141179in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{3.143405in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{3.146236in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{3.146885in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{3.147335in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.148339in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{3.148404in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.149258in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.149584in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{3.150537in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{3.151575in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{3.151968in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.152981in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.157834in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.159075in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{3.161283in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{3.162681in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.163646in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.165271in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{3.167536in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.168550in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.169131in}}%
\pgfpathlineto{\pgfqpoint{4.127216in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{3.173192in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{3.175590in}}%
\pgfpathlineto{\pgfqpoint{4.139133in}{3.178265in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{3.180024in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{3.185015in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{3.186503in}}%
\pgfpathlineto{\pgfqpoint{4.151515in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{4.153766in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{4.154505in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{3.205811in}}%
\pgfpathlineto{\pgfqpoint{4.151527in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{3.213008in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{3.214493in}}%
\pgfpathlineto{\pgfqpoint{4.144854in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{3.219480in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{3.222130in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{3.223909in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{3.226305in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{3.226789in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.229112in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.230364in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.230945in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.231735in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.232329in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.234224in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{3.234500in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.235301in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.235849in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.241505in}}%
\pgfpathlineto{\pgfqpoint{3.965330in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{3.243283in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{3.245115in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{3.247425in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.248266in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.250237in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.252260in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{3.252965in}}%
\pgfpathlineto{\pgfqpoint{3.791696in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.257145in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.259922in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{3.260532in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.261452in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{3.262115in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.262699in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.265578in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.266339in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{3.268387in}}%
\pgfpathlineto{\pgfqpoint{3.540624in}{3.269563in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{3.271419in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{3.273040in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.273991in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.274812in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.275288in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.275865in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.276521in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{3.281269in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{3.282763in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.287439in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{3.289193in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.289526in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.294528in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.294528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{3.119590in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{3.122085in}}%
\pgfpathlineto{\pgfqpoint{3.382816in}{3.124561in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.126709in}}%
\pgfpathlineto{\pgfqpoint{3.415276in}{3.129931in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{3.131584in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.135474in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{3.136278in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{3.137380in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{3.137669in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.138340in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.138822in}}%
\pgfpathlineto{\pgfqpoint{3.500722in}{3.140672in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.142342in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.144710in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.148113in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.149547in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.150891in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{3.151834in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{3.152824in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{3.158173in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{3.158800in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{3.160253in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{3.162515in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{3.163590in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{3.170886in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{3.173156in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{3.173616in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.177077in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{3.178279in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.179466in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.181577in}}%
\pgfpathlineto{\pgfqpoint{4.115016in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.185930in}}%
\pgfpathlineto{\pgfqpoint{4.120534in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.193709in}}%
\pgfpathlineto{\pgfqpoint{4.122868in}{3.194377in}}%
\pgfpathlineto{\pgfqpoint{4.125019in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.122885in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{3.205803in}}%
\pgfpathlineto{\pgfqpoint{4.120544in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{3.213579in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{3.216203in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{3.217929in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{3.220034in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{3.220650in}}%
\pgfpathlineto{\pgfqpoint{4.090727in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{3.222424in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{3.223560in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{3.225097in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{3.227100in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{3.228203in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{3.229904in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.230541in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.234769in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{3.235365in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{3.236738in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{3.237522in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{3.238658in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{3.243858in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{3.244988in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{3.246979in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{3.247541in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{3.248604in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.251187in}}%
\pgfpathlineto{\pgfqpoint{3.576798in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.253909in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.254166in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.257153in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{3.257475in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.258088in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.259579in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.263819in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{3.264533in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{3.266653in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{3.272786in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.279905in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.279905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{3.136760in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.139994in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.140158in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.141228in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.142051in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{3.145045in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{3.146084in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{3.148285in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{3.149759in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{3.153400in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{3.154209in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{3.155868in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.158741in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{3.162219in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.164363in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.165071in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{3.166673in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{3.167606in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{3.171514in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{3.178502in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{3.182606in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{3.183297in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.184564in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{3.186861in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{3.187551in}}%
\pgfpathlineto{\pgfqpoint{3.983892in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{3.189447in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.189748in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{3.195583in}}%
\pgfpathlineto{\pgfqpoint{4.011821in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{4.002290in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{3.205462in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{3.207301in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{3.208338in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{3.209767in}}%
\pgfpathlineto{\pgfqpoint{3.983947in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{3.211297in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{3.212438in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.213104in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{3.213466in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{3.214947in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{3.216443in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{3.217951in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{3.218610in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.233255in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.234649in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.235133in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.236808in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{3.237758in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{3.238439in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{3.248553in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{3.250839in}}%
\pgfpathlineto{\pgfqpoint{3.420747in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.255267in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{3.256180in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{3.257932in}}%
\pgfpathlineto{\pgfqpoint{3.381260in}{3.258822in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.259337in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{3.259501in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{3.260967in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.262054in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.262735in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.262735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{2.696479in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{3.161345in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{3.162177in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{3.163780in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.168652in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{3.169368in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{3.171408in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.172895in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{3.176917in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{3.178428in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.179706in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.180884in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.184768in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.185560in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.185869in}}%
\pgfpathlineto{\pgfqpoint{3.610373in}{3.189006in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.190875in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.192841in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{3.195252in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.197912in}}%
\pgfpathlineto{\pgfqpoint{3.632358in}{3.199747in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{3.201598in}}%
\pgfpathlineto{\pgfqpoint{3.623125in}{3.205118in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.206684in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{3.208632in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{3.211558in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{3.213636in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{3.213949in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{3.214739in}}%
\pgfpathlineto{\pgfqpoint{3.596585in}{3.215859in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{3.218618in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{3.219793in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{3.225188in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{3.226304in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{3.234440in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{3.235098in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{3.236238in}}%
\pgfpathlineto{\pgfqpoint{3.358383in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.238155in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.238155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302010in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{2.696479in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{2.696479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828293in,y=3.786349in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle N_F = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{2.666283in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.666283in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430926in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.214187in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.218103in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.225936in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.284681in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.323844in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.327760in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.331676in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.335593in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.339509in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.347341in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.359090in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.363007in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.366923in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.370839in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.374756in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.378672in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.382588in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.386504in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.390421in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.394337in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.402170in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.406086in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.413919in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.417835in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.421751in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.425668in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.437416in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.441333in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.445249in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.449165in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.456998in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.460914in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.464831in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.472663in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.476580in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.484412in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.488328in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.492245in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.496161in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.500077in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.503994in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.507910in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.511826in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.515743in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.519659in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.523575in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.527492in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.531408in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.535324in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.543157in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.547073in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.554906in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.562738in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.566655in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.570571in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.578403in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.582320in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.586236in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.590152in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.594069in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.601901in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.605818in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.609734in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.613650in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.617567in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.621483in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.625399in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.629315in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.633232in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.637148in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.641064in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.644981in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.648897in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.652813in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.668479in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.672395in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.676311in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.680227in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.684144in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.691976in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.695893in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.699809in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.703725in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.707642in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.711558in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.715474in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.723307in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.727223in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.735056in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.738972in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.742888in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.746805in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.750721in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.754637in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.758554in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.762470in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.766386in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.770302in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.774219in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.778135in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.782051in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.785968in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.793800in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.797717in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.801633in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.805549in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.809466in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.817298in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.825131in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.829047in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.832963in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.836880in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.840796in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.844712in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.848629in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.856461in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.860378in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.864294in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.868210in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.876043in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.879959in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.883875in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.887792in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.891708in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.895624in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.899541in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.907373in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.919122in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.923038in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.926955in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.930871in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.938704in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.942620in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.946536in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.950453in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.954369in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.958285in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.962201in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.970034in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.973950in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.977867in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.981783in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.985699in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.989616in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.993532in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.001365in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.005281in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.009197in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.013113in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.017030in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.020946in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.024862in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.028779in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.032695in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.036611in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.040528in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.044444in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.048360in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.052277in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.056193in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.060109in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.064025in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.067942in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.075774in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.079691in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.083607in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.087523in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.091440in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.095356in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.099272in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.103189in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.107105in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.111021in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.114937in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.118854in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.126686in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.130603in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.138435in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.142352in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.146268in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.150184in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.154100in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.158017in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.165849in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.169766in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.173682in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.177598in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.181515in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.185431in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.189347in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.193264in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.197180in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.201096in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.205012in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.208929in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.212845in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.216761in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.220678in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.224594in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.228510in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.232427in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.236343in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.240259in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.244176in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.248092in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.252008in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.255924in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.259841in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.263757in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.267673in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.271590in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.275506in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.279422in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.283339in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.287255in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.291171in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.295088in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.299004in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.302920in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.306836in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.310753in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.314669in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.318585in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.322502in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.326418in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.330334in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.334251in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.338167in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.342083in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.349916in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.353832in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.357748in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.361665in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.365581in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.369497in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.373414in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.377330in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.381246in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.389079in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.392995in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.400828in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.408660in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.412577in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.420409in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.424326in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.428242in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.432158in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.443907in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.447823in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.451740in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.455656in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.459572in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.463489in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.467405in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.471321in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.475238in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.479154in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.483070in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.486987in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.490903in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.494819in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.498735in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.502652in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.506568in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.510484in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.514401in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.518317in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.522233in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.526150in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.530066in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.533982in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.541815in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.545731in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.549647in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.557480in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.561396in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.569229in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.573145in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.577062in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.580978in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.584894in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.588810in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.592727in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.596643in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.600559in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.604476in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.608392in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.616225in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.624057in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.627974in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.631890in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.635806in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.639722in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.643639in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.647555in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.655388in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.659304in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.663220in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.667137in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.671053in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.674969in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.678886in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.682802in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.686718in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.690634in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.694551in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.698467in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.702383in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.706300in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.710216in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.714132in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.718049in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.721965in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.725881in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.729797in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.733714in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.737630in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.741546in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.745463in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.749379in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.753295in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.761128in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.765044in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.768961in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.772877in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.776793in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.780709in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.784626in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.788542in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.792458in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.796375in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.800291in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.804207in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.808124in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.812040in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.815956in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.819873in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.823789in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.827705in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.831621in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.839454in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.843370in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.847287in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.851203in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.855119in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.859036in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.862952in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.866868in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.870784in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.874701in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.878617in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.882533in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.886450in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.890366in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.894282in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.898199in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.906031in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.909948in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.913864in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.921696in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.925613in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.929529in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.933445in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.941278in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.945194in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.953027in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.956943in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.960860in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.964776in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.968692in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.972608in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.976525in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.980441in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.984357in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.988274in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.992190in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.996106in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.000023in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.003939in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.011772in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.015688in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.019604in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.023520in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.027437in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.039186in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.043102in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.047018in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.050935in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.054851in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.058767in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.062683in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.066600in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.070516in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.074432in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.078349in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.082265in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.086181in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.090098in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.094014in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.097930in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.101847in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.105763in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.109679in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.113595in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.117512in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.121428in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.125344in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.129261in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.133177in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.137093in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.141010in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.144926in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.148842in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.152759in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.156675in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.160591in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.164507in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.168424in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.172340in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.176256in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.180173in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.184089in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.188005in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.191922in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.195838in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.199754in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.207587in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.215419in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.219336in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.223252in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.227168in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.231085in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.235001in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.238917in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.242834in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.246750in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.250666in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.254582in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.258499in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.262415in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.266331in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.270248in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.274164in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.278080in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.281997in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.285913in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.289829in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.293746in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.297662in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.301578in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.309411in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.313327in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.317243in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.321160in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.325076in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.328992in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.332909in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.336825in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.340741in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.344658in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.348574in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.352490in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.356406in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.360323in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.364239in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.368155in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.372072in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.375988in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.379904in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.383821in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.387737in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.391653in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.395570in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.399486in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.403402in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.407318in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.411235in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.415151in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.419067in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.422984in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.426900in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.430816in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.434733in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.438649in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.442565in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.446481in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.450398in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.454314in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.458230in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.462147in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.466063in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.469979in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.473896in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.477812in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.481728in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.485645in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.489561in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.493477in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.497393in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.501310in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.505226in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.509142in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.513059in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.516975in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.520891in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.524808in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.528724in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.532640in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.536557in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.540473in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.544389in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.548305in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.552222in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.556138in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.560054in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.563971in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.567887in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.571803in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.575720in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.579636in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.583552in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.587469in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.591385in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.595301in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.607050in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.610966in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.614883in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.618799in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.622715in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.630548in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.634464in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.638380in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.642297in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.646213in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.650129in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.654046in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.657962in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.661878in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.665795in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.669711in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.673627in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.677544in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.681460in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.685376in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.689292in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.693209in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.697125in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.701041in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.704958in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.708874in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.712790in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.716707in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.720623in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.724539in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.728456in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.732372in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.736288in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.740204in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.744121in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.748037in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.751953in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.755870in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.759786in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.763702in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.771535in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.775451in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.779368in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.783284in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.787200in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.791116in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.795033in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.798949in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.802865in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.806782in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.810698in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.814614in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.818531in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.822447in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.826363in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.830279in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.834196in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.838112in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.842028in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.845945in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.849861in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.853777in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.857694in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.861610in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.865526in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.869443in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.873359in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.877275in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.881191in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.885108in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.889024in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.892940in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.896857in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.900773in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.904689in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.908606in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.912522in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.916438in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.920355in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.924271in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.928187in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.932103in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.936020in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.939936in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.943852in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.947769in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.951685in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.955601in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.959518in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.963434in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.967350in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.971267in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.975183in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.979099in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.983015in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.986932in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.990848in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.994764in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.998681in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.002597in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.006513in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.010430in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.014346in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.018262in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.022178in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.026095in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.033927in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.037844in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.041760in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.045676in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.049593in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.053509in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.057425in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.061342in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.065258in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.069174in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.073090in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.077007in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.080923in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.084839in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.088756in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.092672in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.096588in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.100505in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.104421in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.108337in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.112254in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.116170in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.124002in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.127919in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.131835in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.135751in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.143584in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.147500in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.151417in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.155333in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.159249in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.163165in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.167082in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.170998in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.174914in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.178831in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.182747in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.186663in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.190580in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.194496in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.198412in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.202329in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.206245in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.210161in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.214077in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.217994in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.221910in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.225826in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.229743in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.237575in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.241492in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.245408in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.249324in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.253241in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.257157in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.261073in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.264989in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.268906in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.272822in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.276738in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.280655in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.284571in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.288487in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.292404in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.296320in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.300236in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.304153in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.308069in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.311985in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.315901in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.319818in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.323734in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.327650in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.331567in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.335483in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.339399in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.343316in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.347232in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.351148in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.355064in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.358981in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.362897in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.366813in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.370730in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.374646in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.378562in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.382479in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.386395in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.390311in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.394228in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.398144in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.402060in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.405976in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.409893in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.413809in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.417725in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.421642in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.425558in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.429474in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.433391in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.437307in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.441223in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.445140in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.449056in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.452972in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.456888in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.460805in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.464721in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.468637in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.472554in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.476470in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.480386in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.484303in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.488219in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.492135in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.496052in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.499968in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.503884in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.507800in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.511717in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.519549in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.527382in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.531298in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.535215in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.539131in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.543047in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.546963in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.550880in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.554796in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.558712in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.562629in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.566545in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.570461in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.574378in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.578294in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.582210in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.586127in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.590043in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.593959in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.597875in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.601792in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.609624in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.613541in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.617457in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.621373in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.625290in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.629206in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.633122in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.637039in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.640955in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.644871in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.648787in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.652704in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.656620in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.660536in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.668369in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.672285in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.676202in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.680118in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.684034in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.687951in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.691867in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.695783in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.699699in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.703616in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.707532in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.711448in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.715365in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.719281in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.723197in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.727114in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.731030in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.734946in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.738862in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.742779in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.746695in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.750611in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.754528in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.758444in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.762360in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.766277in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.770193in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.774109in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.778026in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.781942in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.785858in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.789774in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.793691in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.797607in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.801523in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.805440in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.809356in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.813272in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.817189in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.821105in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.825021in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.828938in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.832854in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.836770in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.840686in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.844603in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.848519in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.852435in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.856352in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.860268in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.864184in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.868101in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.872017in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.875933in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.879850in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.883766in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.887682in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.891598in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.895515in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.899431in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.903347in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.907264in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.911180in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.915096in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.919013in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.922929in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.926845in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.486337in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.502449in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.513190in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.518560in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.529301in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.540042in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.550783in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.561524in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.566894in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.577635in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.588376in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.593747in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.604488in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.636710in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.642081in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.647451in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.658192in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.668933in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.674304in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.685044in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.690415in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.701156in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.706526in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.711897in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.728008in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.733379in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.738749in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.744119in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.749490in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.754860in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.760231in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.765601in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.770972in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.781713in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.787083in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.792454in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.797824in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.803195in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.808565in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.813935in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.819306in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.830047in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.835417in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.840788in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.846158in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.479872in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.485243in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.490613in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.495984in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.501354in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.512095in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.517466in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.522836in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.528206in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.538947in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.544318in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.549688in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.555059in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.560429in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.565800in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.571170in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.576541in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.581911in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.587281in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.592652in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.603393in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.608763in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.614134in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.619504in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.630245in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.635616in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.640986in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.651727in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.657097in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.662468in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.673209in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.678579in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.683950in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.689320in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.694691in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.700061in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.705432in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.710802in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.716172in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.721543in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.726913in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.732284in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.737654in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.743025in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.748395in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.753766in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.759136in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.764507in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.769877in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.775248in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.780618in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.785988in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.791359in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.796729in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.802100in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.807470in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.812841in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.818211in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.823582in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.828952in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.834323in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.839693in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.926845in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.922929in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.919013in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.915096in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.911180in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.907264in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.903347in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.899431in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.895515in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.891598in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.887682in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.883766in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.879850in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.875933in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.872017in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.868101in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.864184in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.860268in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.856352in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.852435in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.848519in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.844603in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.840686in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.836770in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.832854in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.828938in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.825021in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.821105in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.817189in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.813272in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.809356in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.805440in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.801523in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.797607in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.793691in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.789774in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.785858in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.781942in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.778026in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.774109in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.770193in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.766277in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.762360in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.758444in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.754528in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.750611in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.746695in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.742779in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.738862in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.734946in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.731030in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.727114in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.723197in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.719281in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.715365in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.711448in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.707532in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.703616in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.699699in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.695783in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.691867in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.687951in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.684034in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.680118in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.676202in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.672285in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.668369in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.660536in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.656620in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.652704in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.648787in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.644871in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.640955in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.637039in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.633122in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.629206in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.625290in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.621373in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.617457in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.613541in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.609624in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.601792in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.597875in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.593959in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.590043in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.586127in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.582210in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.578294in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.574378in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.570461in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.566545in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.562629in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.558712in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.554796in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.550880in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.546963in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.543047in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.539131in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.535215in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.531298in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.527382in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.519549in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.511717in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.507800in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.503884in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.499968in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.496052in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.492135in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.488219in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.484303in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.480386in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.476470in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.472554in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.468637in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.464721in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.460805in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.456888in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.452972in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.449056in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.445140in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.441223in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.437307in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.433391in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.429474in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.425558in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.421642in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.417725in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.413809in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.409893in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.405976in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.402060in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.398144in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.394228in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.390311in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.386395in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.382479in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.378562in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.374646in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.370730in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.366813in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.362897in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.358981in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.355064in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.351148in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.347232in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.343316in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.339399in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.335483in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.331567in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.327650in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.323734in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.319818in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.315901in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.311985in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.308069in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.304153in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.300236in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.296320in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.292404in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.288487in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.284571in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.280655in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.276738in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.272822in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.268906in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.264989in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.261073in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.257157in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.253241in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.249324in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.245408in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.241492in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.237575in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.229743in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.225826in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.221910in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.217994in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.214077in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.210161in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.206245in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.202329in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.198412in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.194496in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.190580in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.186663in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.182747in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.178831in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.174914in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.170998in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.167082in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.163165in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.159249in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.155333in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.151417in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.147500in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.143584in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.135751in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.131835in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.127919in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.124002in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.116170in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.112254in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.108337in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.104421in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.100505in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.096588in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.092672in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.088756in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.084839in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.080923in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.077007in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.073090in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.069174in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.065258in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.061342in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.057425in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.053509in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.049593in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.045676in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.041760in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.037844in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.033927in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.026095in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.022178in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.018262in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.014346in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.010430in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.006513in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.002597in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.998681in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.994764in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.990848in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.986932in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.983015in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.979099in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.975183in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.971267in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.967350in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.963434in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.959518in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.955601in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.951685in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.947769in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.943852in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.939936in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.936020in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.932103in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.928187in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.924271in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.920355in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.916438in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.912522in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.908606in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.904689in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.900773in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.896857in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.892940in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.889024in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.885108in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.881191in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.877275in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.873359in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.869443in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.865526in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.861610in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.857694in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.853777in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.849861in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.845945in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.842028in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.838112in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.834196in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.830279in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.826363in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.822447in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.818531in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.814614in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.810698in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.806782in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.802865in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.798949in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.795033in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.791116in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.787200in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.783284in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.779368in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.775451in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.771535in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.763702in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.759786in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.755870in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.751953in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.748037in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.744121in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.740204in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.736288in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.732372in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.728456in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.724539in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.720623in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.716707in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.712790in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.708874in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.704958in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.701041in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.697125in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.693209in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.689292in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.685376in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.681460in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.677544in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.673627in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.669711in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.665795in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.661878in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.657962in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.654046in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.650129in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.646213in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.642297in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.638380in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.634464in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.630548in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.622715in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.618799in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.614883in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.610966in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.607050in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.595301in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.591385in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.587469in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.583552in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.579636in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.575720in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.571803in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.567887in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.563971in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.560054in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.556138in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.552222in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.548305in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.544389in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.540473in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.536557in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.532640in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.528724in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.524808in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.520891in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.516975in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.513059in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.509142in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.505226in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.501310in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.497393in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.493477in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.489561in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.485645in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.481728in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.477812in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.473896in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.469979in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.466063in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.462147in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.458230in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.454314in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.450398in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.446481in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.442565in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.438649in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.434733in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.430816in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.426900in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.422984in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.419067in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.415151in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.411235in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.407318in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.403402in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.399486in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.395570in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.391653in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.387737in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.383821in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.379904in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.375988in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.372072in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.368155in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.364239in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.360323in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.356406in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.352490in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.348574in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.344658in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.340741in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.336825in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.332909in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.328992in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.325076in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.321160in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.317243in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.313327in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.309411in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.301578in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.297662in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.293746in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.289829in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.285913in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.281997in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.278080in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.274164in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.270248in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.266331in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.262415in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.258499in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.254582in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.250666in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.246750in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.242834in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.238917in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.235001in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.231085in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.227168in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.223252in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.219336in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.215419in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.207587in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.199754in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.195838in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.191922in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.188005in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.184089in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.180173in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.176256in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.172340in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.168424in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.164507in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.160591in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.156675in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.152759in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.148842in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.144926in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.141010in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.137093in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.133177in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.129261in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.125344in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.121428in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.117512in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.113595in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.109679in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.105763in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.101847in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.097930in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.094014in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.090098in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.086181in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.082265in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.078349in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.074432in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.070516in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.066600in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.062683in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.058767in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.054851in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.050935in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.047018in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.043102in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.039186in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.027437in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.023520in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.019604in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.015688in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.011772in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.003939in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.000023in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.996106in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.992190in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.988274in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.984357in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.980441in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.976525in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.972608in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.968692in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.964776in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.960860in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.956943in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.953027in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.945194in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.941278in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.933445in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.929529in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.925613in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.921696in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.913864in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.909948in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.906031in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.898199in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.894282in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.890366in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.886450in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.882533in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.878617in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.874701in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.870784in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.866868in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.862952in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.859036in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.855119in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.851203in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.847287in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.843370in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.839454in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.831621in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.827705in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.823789in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.819873in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.815956in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.812040in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.808124in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.804207in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.800291in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.796375in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.792458in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.788542in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.784626in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.780709in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.776793in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.772877in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.768961in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.765044in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.761128in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.753295in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.749379in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.745463in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.741546in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.737630in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.733714in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.729797in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.725881in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.721965in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.718049in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.714132in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.710216in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.706300in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.702383in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.698467in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.694551in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.690634in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.686718in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.682802in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.678886in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.674969in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.671053in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.667137in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.663220in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.659304in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.655388in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.647555in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.643639in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.639722in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.635806in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.631890in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.627974in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.624057in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.616225in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.608392in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.604476in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.600559in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.596643in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.592727in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.588810in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.584894in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.580978in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.577062in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.573145in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.569229in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.561396in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.557480in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.549647in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.545731in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.541815in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.533982in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.530066in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.526150in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.522233in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.518317in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.514401in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.510484in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.506568in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.502652in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.498735in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.494819in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.490903in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.486987in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.483070in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.479154in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.475238in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.471321in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.467405in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.463489in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.459572in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.455656in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.451740in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.447823in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.443907in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.432158in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.428242in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.424326in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.420409in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.412577in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.408660in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.400828in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.392995in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.389079in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.381246in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.377330in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.373414in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.369497in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.365581in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.361665in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.357748in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.353832in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.349916in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.342083in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.338167in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.334251in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.330334in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.326418in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.322502in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.318585in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.314669in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.310753in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.306836in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.302920in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.299004in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.295088in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.291171in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.287255in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.283339in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.279422in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.275506in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.271590in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.267673in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.263757in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.259841in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.255924in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.252008in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.248092in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.244176in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.240259in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.236343in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.232427in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.228510in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.224594in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.220678in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.216761in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.212845in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.208929in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.205012in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.201096in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.197180in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.193264in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.189347in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.185431in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.181515in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.177598in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.173682in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.169766in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.165849in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.158017in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.154100in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.150184in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.146268in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.142352in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.138435in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.130603in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.126686in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.118854in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.114937in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.111021in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.107105in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.103189in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.099272in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.095356in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.091440in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.087523in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.083607in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.079691in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.075774in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.067942in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.064025in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.060109in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.056193in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.052277in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.048360in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.044444in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.040528in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.036611in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.032695in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.028779in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.024862in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.020946in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.017030in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.013113in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.009197in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.005281in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.001365in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.993532in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.989616in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.985699in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.981783in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.977867in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.973950in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.970034in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.962201in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.958285in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.954369in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.950453in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.946536in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.942620in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.938704in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.930871in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.926955in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.923038in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.919122in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.907373in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.899541in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.895624in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.891708in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.887792in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.883875in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.879959in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.876043in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.868210in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.864294in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.860378in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.856461in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.848629in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.844712in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.840796in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.836880in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.832963in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.829047in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.825131in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.817298in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.809466in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.805549in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.801633in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.797717in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.793800in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.785968in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.782051in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.778135in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.774219in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.770302in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.766386in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.762470in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.758554in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.754637in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.750721in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.746805in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.742888in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.738972in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.735056in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.727223in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.723307in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.715474in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.711558in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.707642in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.703725in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.699809in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.695893in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.691976in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.684144in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.680227in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.676311in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.672395in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.668479in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.652813in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.648897in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.644981in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.641064in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.637148in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.633232in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.629315in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.625399in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.621483in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.617567in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.613650in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.609734in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.605818in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.601901in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.594069in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.590152in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.586236in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.582320in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.578403in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.570571in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.566655in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.562738in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.554906in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.547073in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.543157in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.535324in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.531408in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.527492in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.523575in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.519659in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.515743in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.511826in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.507910in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.503994in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.500077in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.496161in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.492245in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.488328in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.484412in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.476580in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.472663in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.464831in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.460914in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.456998in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.449165in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.445249in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.441333in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.437416in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.425668in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.421751in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.417835in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.413919in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.406086in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.402170in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.394337in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.390421in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.386504in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.382588in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.378672in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.374756in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.370839in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.366923in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.363007in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.359090in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.347341in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.339509in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.335593in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.331676in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.327760in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.323844in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.284681in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.225936in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.218103in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.214187in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.839693in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.834323in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.828952in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.823582in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.818211in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.812841in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.807470in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.802100in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.796729in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.791359in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.785988in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.780618in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.775248in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.769877in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.764507in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.759136in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.753766in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.748395in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.743025in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.737654in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.732284in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.726913in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.721543in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.716172in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.710802in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.705432in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.700061in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.694691in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.689320in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.683950in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.678579in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.673209in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.662468in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.657097in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.651727in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.640986in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.635616in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.630245in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.619504in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.614134in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.608763in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.603393in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.592652in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.587281in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.581911in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.576541in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.571170in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.565800in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.560429in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.555059in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.549688in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.544318in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.538947in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.528206in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.522836in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.517466in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.512095in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.501354in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.495984in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.490613in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.485243in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.479872in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.478533in}}%
\pgfpathlineto{\pgfqpoint{0.429650in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.472479in}}%
\pgfpathlineto{\pgfqpoint{0.434152in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.468471in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.467096in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.464353in}}%
\pgfpathlineto{\pgfqpoint{0.443601in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.462175in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.460062in}}%
\pgfpathlineto{\pgfqpoint{0.453600in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.458031in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.456510in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.454069in}}%
\pgfpathlineto{\pgfqpoint{0.463659in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.451468in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.449916in}}%
\pgfpathlineto{\pgfqpoint{0.473669in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.447479in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.445761in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.443474in}}%
\pgfpathlineto{\pgfqpoint{0.483962in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.441489in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.440053in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.438024in}}%
\pgfpathlineto{\pgfqpoint{0.496019in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.436395in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.434423in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.432077in}}%
\pgfpathlineto{\pgfqpoint{0.506270in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.430205in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.428690in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.426895in}}%
\pgfpathlineto{\pgfqpoint{0.518516in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.425163in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.423298in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.421254in}}%
\pgfpathlineto{\pgfqpoint{0.530043in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.419971in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.418913in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.417657in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.416143in}}%
\pgfpathlineto{\pgfqpoint{0.546232in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.414716in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.413233in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.411371in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.410086in}}%
\pgfpathlineto{\pgfqpoint{0.560226in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.408658in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.406749in}}%
\pgfpathlineto{\pgfqpoint{0.571448in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.404463in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.402800in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.401273in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.400153in}}%
\pgfpathlineto{\pgfqpoint{0.586390in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.399046in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.398264in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.397274in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.396336in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.395563in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.394574in}}%
\pgfpathlineto{\pgfqpoint{0.610410in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.393850in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.392808in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.391954in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.390645in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.389325in}}%
\pgfpathlineto{\pgfqpoint{0.628718in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.387995in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.386760in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.385220in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.383546in}}%
\pgfpathlineto{\pgfqpoint{0.643357in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.382364in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.381192in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.379903in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.378446in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.378073in}}%
\pgfpathlineto{\pgfqpoint{0.663325in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.377486in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{2.376419in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.375128in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.374124in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.373280in}}%
\pgfpathlineto{\pgfqpoint{0.684826in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.372329in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.371587in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.370813in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.369271in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.367680in}}%
\pgfpathlineto{\pgfqpoint{0.706569in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.366415in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.365691in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.364910in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.364225in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.363424in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{0.729891in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.360849in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.358927in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.358206in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.356712in}}%
\pgfpathlineto{\pgfqpoint{0.746125in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.356090in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.355635in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.354364in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.353944in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.353318in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.352567in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.352057in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.351097in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.350766in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.350381in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.349248in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.348503in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.346632in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.346211in}}%
\pgfpathlineto{\pgfqpoint{0.804391in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.344844in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.344607in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.343056in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.342312in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{2.342012in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.340852in}}%
\pgfpathlineto{\pgfqpoint{0.828499in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.339837in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{2.339348in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.338568in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.337800in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{2.337228in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.336355in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{2.335991in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{2.335712in}}%
\pgfpathlineto{\pgfqpoint{0.861495in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.334820in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{2.333558in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{2.332519in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{2.331820in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{2.330942in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.330316in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.329663in}}%
\pgfpathlineto{\pgfqpoint{0.885838in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{2.328787in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{2.328169in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.327419in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.326600in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{2.326209in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.325200in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.324341in}}%
\pgfpathlineto{\pgfqpoint{0.913432in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.323524in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.322915in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.322386in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.321749in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.320926in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{2.320048in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.319146in}}%
\pgfpathlineto{\pgfqpoint{0.941456in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.318196in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.317832in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.316753in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.315727in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.314978in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.314008in}}%
\pgfpathlineto{\pgfqpoint{0.966934in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.313316in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.312099in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.311366in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.310746in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.309967in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.309262in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.308266in}}%
\pgfpathlineto{\pgfqpoint{0.992076in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.307634in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{2.307064in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.306479in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.305821in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.304717in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.303319in}}%
\pgfpathlineto{\pgfqpoint{1.016739in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{2.302303in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.301455in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.300670in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.299043in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{2.298131in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{2.297816in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{2.297423in}}%
\pgfpathlineto{\pgfqpoint{1.046259in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{2.296425in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{2.295772in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{2.294500in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{2.293632in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{2.293281in}}%
\pgfpathlineto{\pgfqpoint{1.073050in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{2.291853in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{2.291018in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{2.289817in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{2.289111in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{2.288132in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{2.287181in}}%
\pgfpathlineto{\pgfqpoint{1.094812in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{2.285966in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{2.284065in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{2.282990in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{2.281570in}}%
\pgfpathlineto{\pgfqpoint{1.109754in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{2.280620in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{2.278945in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{2.277439in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{2.276092in}}%
\pgfpathlineto{\pgfqpoint{1.124874in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{2.274876in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{2.274363in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{2.273063in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{2.272322in}}%
\pgfpathlineto{\pgfqpoint{1.143409in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{2.270281in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{2.269368in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{2.268336in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{2.267335in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{2.265993in}}%
\pgfpathlineto{\pgfqpoint{1.162147in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{2.264757in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{2.262877in}}%
\pgfpathlineto{\pgfqpoint{1.170422in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{2.259158in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{2.257595in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{2.256020in}}%
\pgfpathlineto{\pgfqpoint{1.182555in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{2.254177in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{2.253098in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{2.251587in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{2.250258in}}%
\pgfpathlineto{\pgfqpoint{1.196235in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{2.246632in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{2.243607in}}%
\pgfpathlineto{\pgfqpoint{1.202473in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{1.206080in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{2.234036in}}%
\pgfpathlineto{\pgfqpoint{1.206440in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.206635in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{1.206913in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.207034in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{1.207044in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{1.206925in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{1.206822in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.206613in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{1.206538in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.206490in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{1.206477in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.206491in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{1.206541in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{1.206616in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{1.206817in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.206920in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{1.206999in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{1.207032in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{1.207028in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{1.206917in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{1.206646in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{1.206456in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{1.206440in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{2.091948in}}%
\pgfpathlineto{\pgfqpoint{1.206094in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{1.202476in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{2.082421in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{2.079404in}}%
\pgfpathlineto{\pgfqpoint{1.196235in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{2.075774in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{2.072932in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{2.071857in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{2.070013in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{2.068438in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{2.066877in}}%
\pgfpathlineto{\pgfqpoint{1.170417in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{2.063153in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{2.061275in}}%
\pgfpathlineto{\pgfqpoint{1.162142in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{2.060037in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{2.058696in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{2.057692in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{2.056659in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{2.055749in}}%
\pgfpathlineto{\pgfqpoint{1.143410in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{2.053706in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{2.052967in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{2.051667in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{2.051155in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{2.049940in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{2.048592in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{2.047085in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{2.045410in}}%
\pgfpathlineto{\pgfqpoint{1.109755in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{2.044461in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{2.043041in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{2.041966in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{2.040064in}}%
\pgfpathlineto{\pgfqpoint{1.094812in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{2.038849in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{2.037898in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{2.036920in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{2.036214in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{2.035013in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{2.034176in}}%
\pgfpathlineto{\pgfqpoint{1.073054in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{2.032750in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{2.032398in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{2.031531in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{2.031038in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{2.030259in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{2.029605in}}%
\pgfpathlineto{\pgfqpoint{1.046259in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{2.028607in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{2.028215in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{2.027899in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.026987in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.026103in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.025360in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.024575in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{2.023726in}}%
\pgfpathlineto{\pgfqpoint{1.016742in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.022711in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.021314in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.020210in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.019552in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{2.018967in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.018396in}}%
\pgfpathlineto{\pgfqpoint{0.992075in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.017765in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.016769in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.016063in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.015285in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.014665in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.012715in}}%
\pgfpathlineto{\pgfqpoint{0.966932in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.012023in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.011051in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.010304in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.009277in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.008198in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.007833in}}%
\pgfpathlineto{\pgfqpoint{0.941458in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.006885in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{2.005983in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.005106in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.004282in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.003644in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.003116in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.002506in}}%
\pgfpathlineto{\pgfqpoint{0.913433in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.001690in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.000830in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.999822in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{1.999431in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{1.998611in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{1.997863in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.997243in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{1.996368in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.995715in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{1.995089in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.994211in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{1.993511in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{1.991211in}}%
\pgfpathlineto{\pgfqpoint{0.861493in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{1.990318in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{1.990039in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{1.989675in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{1.988803in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.988231in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{1.987463in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{1.986682in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.986194in}}%
\pgfpathlineto{\pgfqpoint{0.828496in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{1.985180in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{1.984019in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{1.983718in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{1.982975in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{1.981423in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{1.981187in}}%
\pgfpathlineto{\pgfqpoint{0.804391in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{1.979820in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.979398in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{1.978631in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{1.977528in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{1.976782in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.975651in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.975265in}}%
\pgfpathlineto{\pgfqpoint{0.776748in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.974933in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.973974in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.973464in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.972711in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.972087in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.971667in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.970396in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.969940in}}%
\pgfpathlineto{\pgfqpoint{0.746126in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.969318in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.967825in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.967104in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.965181in}}%
\pgfpathlineto{\pgfqpoint{0.729891in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.962606in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.961120in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.960339in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.959615in}}%
\pgfpathlineto{\pgfqpoint{0.706569in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.958351in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.956759in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.955815in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.955218in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.954443in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.953701in}}%
\pgfpathlineto{\pgfqpoint{0.684827in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.952750in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.951906in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.950902in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.949612in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.948545in}}%
\pgfpathlineto{\pgfqpoint{0.663325in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.947957in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.947586in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.946126in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.944838in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.943666in}}%
\pgfpathlineto{\pgfqpoint{0.643355in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.942486in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.940809in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.939271in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.938035in}}%
\pgfpathlineto{\pgfqpoint{0.628718in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.936705in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.935385in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.934077in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.933222in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.932181in}}%
\pgfpathlineto{\pgfqpoint{0.610410in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.931456in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.930467in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.929695in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.928756in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.927767in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.926984in}}%
\pgfpathlineto{\pgfqpoint{0.586390in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.925877in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.924757in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.923231in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.921568in}}%
\pgfpathlineto{\pgfqpoint{0.571448in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.919282in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.917372in}}%
\pgfpathlineto{\pgfqpoint{0.560226in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.915944in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.914659in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.912798in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.911314in}}%
\pgfpathlineto{\pgfqpoint{0.546232in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.909888in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.908373in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.907117in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.906060in}}%
\pgfpathlineto{\pgfqpoint{0.530043in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.904776in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.902732in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.900867in}}%
\pgfpathlineto{\pgfqpoint{0.518516in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.899136in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.897341in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.895826in}}%
\pgfpathlineto{\pgfqpoint{0.506270in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.893953in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.891607in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.889636in}}%
\pgfpathlineto{\pgfqpoint{0.496019in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.888007in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.885977in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.884542in}}%
\pgfpathlineto{\pgfqpoint{0.483962in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.882556in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.880269in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.878551in}}%
\pgfpathlineto{\pgfqpoint{0.473669in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.876115in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.874562in}}%
\pgfpathlineto{\pgfqpoint{0.463659in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.871962in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.869520in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.867999in}}%
\pgfpathlineto{\pgfqpoint{0.453600in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.865969in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.863856in}}%
\pgfpathlineto{\pgfqpoint{0.443601in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.861678in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.858934in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.857560in}}%
\pgfpathlineto{\pgfqpoint{0.434152in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.853552in}}%
\pgfpathlineto{\pgfqpoint{0.429650in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.847498in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.846158in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.840788in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.835417in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.830047in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.819306in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.813935in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.808565in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.803195in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.797824in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.792454in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.787083in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.781713in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.770972in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.765601in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.760231in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.754860in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.749490in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.744119in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.738749in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.733379in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.728008in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.711897in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.706526in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.701156in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.690415in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.685044in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.674304in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.668933in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.658192in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.647451in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.642081in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.636710in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.604488in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.593747in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.588376in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.577635in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.566894in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.561524in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.550783in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.540042in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.529301in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.518560in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.513190in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.502449in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.486337in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.475597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429650in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.853552in}}%
\pgfpathlineto{\pgfqpoint{0.434152in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.857560in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.858934in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.861678in}}%
\pgfpathlineto{\pgfqpoint{0.443601in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.863856in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.865969in}}%
\pgfpathlineto{\pgfqpoint{0.453600in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.867999in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.869520in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.871962in}}%
\pgfpathlineto{\pgfqpoint{0.463659in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.874562in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.876115in}}%
\pgfpathlineto{\pgfqpoint{0.473669in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.878551in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.880269in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.882556in}}%
\pgfpathlineto{\pgfqpoint{0.483962in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.884542in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.885977in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.888007in}}%
\pgfpathlineto{\pgfqpoint{0.496019in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.889636in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.891607in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.893953in}}%
\pgfpathlineto{\pgfqpoint{0.506270in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.895826in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.897341in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.899136in}}%
\pgfpathlineto{\pgfqpoint{0.518516in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.900867in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.902732in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.904776in}}%
\pgfpathlineto{\pgfqpoint{0.530043in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.906060in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.907117in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.908373in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.909888in}}%
\pgfpathlineto{\pgfqpoint{0.546232in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.911314in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.912798in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.914659in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.915944in}}%
\pgfpathlineto{\pgfqpoint{0.560226in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.917372in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.919282in}}%
\pgfpathlineto{\pgfqpoint{0.571448in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.921568in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.923231in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.924757in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.925877in}}%
\pgfpathlineto{\pgfqpoint{0.586390in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.926984in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.927767in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.928756in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.929695in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.930467in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.931456in}}%
\pgfpathlineto{\pgfqpoint{0.610410in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.932181in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.933222in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.934077in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.935385in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.936705in}}%
\pgfpathlineto{\pgfqpoint{0.628718in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.938035in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.939271in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.940809in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.942486in}}%
\pgfpathlineto{\pgfqpoint{0.643355in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.943666in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.944838in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.946126in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.947586in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.947957in}}%
\pgfpathlineto{\pgfqpoint{0.663325in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.948545in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.949612in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.950902in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.951906in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.952750in}}%
\pgfpathlineto{\pgfqpoint{0.684827in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.953701in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.954443in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.955218in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.955815in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.956759in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.958351in}}%
\pgfpathlineto{\pgfqpoint{0.706569in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.959615in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.960339in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.961120in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.961806in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.962606in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{0.729891in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.965181in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.967104in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.967825in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.969318in}}%
\pgfpathlineto{\pgfqpoint{0.746126in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.969940in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.970396in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.971667in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.972087in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.972711in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.973464in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.973974in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.974933in}}%
\pgfpathlineto{\pgfqpoint{0.776748in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.975265in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.975651in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{1.976782in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{1.977528in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{1.978631in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.979398in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{1.979820in}}%
\pgfpathlineto{\pgfqpoint{0.804391in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{1.981187in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{1.981423in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{1.982975in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{1.983718in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{1.984019in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{1.985180in}}%
\pgfpathlineto{\pgfqpoint{0.828496in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.986194in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{1.986682in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{1.987463in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.988231in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{1.988803in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{1.989675in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{1.990039in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{1.990318in}}%
\pgfpathlineto{\pgfqpoint{0.861493in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{1.991211in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{1.993511in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.994211in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{1.995089in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.995715in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{1.996368in}}%
\pgfpathlineto{\pgfqpoint{0.885836in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.997243in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{1.997863in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{1.998611in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{1.999431in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.999822in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.000830in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.001690in}}%
\pgfpathlineto{\pgfqpoint{0.913433in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.002506in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.003116in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.003644in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.004282in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.005106in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{2.005983in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.006885in}}%
\pgfpathlineto{\pgfqpoint{0.941458in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.007833in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.008198in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.009277in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.010304in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.011051in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.012023in}}%
\pgfpathlineto{\pgfqpoint{0.966932in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.012715in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.014665in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.015285in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.016063in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.016769in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.017765in}}%
\pgfpathlineto{\pgfqpoint{0.992075in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.018396in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{2.018967in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.019552in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.020210in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.021314in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.022711in}}%
\pgfpathlineto{\pgfqpoint{1.016742in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{2.023726in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.024575in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.025360in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.026103in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.026987in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{2.027899in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{2.028215in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{2.028607in}}%
\pgfpathlineto{\pgfqpoint{1.046259in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{2.029605in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{2.030259in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{2.031038in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{2.031531in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{2.032398in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{2.032750in}}%
\pgfpathlineto{\pgfqpoint{1.073054in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{2.034176in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{2.035013in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{2.036214in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{2.036920in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{2.037898in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{2.038849in}}%
\pgfpathlineto{\pgfqpoint{1.094812in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{2.040064in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{2.041966in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{2.043041in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{2.044461in}}%
\pgfpathlineto{\pgfqpoint{1.109755in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{2.045410in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{2.047085in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{2.048592in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{2.049940in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{2.051155in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{2.051667in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{2.052967in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{2.053706in}}%
\pgfpathlineto{\pgfqpoint{1.143410in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{2.055749in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{2.056659in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{2.057692in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{2.058696in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{2.060037in}}%
\pgfpathlineto{\pgfqpoint{1.162142in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{2.061275in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{2.063153in}}%
\pgfpathlineto{\pgfqpoint{1.170417in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{2.066877in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{2.068438in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{2.070013in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{2.071857in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{2.072932in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{2.075774in}}%
\pgfpathlineto{\pgfqpoint{1.196235in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{2.079404in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{2.082421in}}%
\pgfpathlineto{\pgfqpoint{1.202476in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{1.206094in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{2.091948in}}%
\pgfpathlineto{\pgfqpoint{1.206440in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{1.206456in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{1.206646in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{1.206917in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{1.207028in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{1.207032in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{1.206999in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{1.206920in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{1.206817in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{1.206616in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{1.206541in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{1.206491in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{1.206477in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.206490in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{1.206538in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.206613in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{1.206713in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.206822in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{1.206925in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{1.207044in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{1.207034in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{1.206913in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.206635in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.206440in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{2.234036in}}%
\pgfpathlineto{\pgfqpoint{1.206080in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{1.202473in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{2.243607in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{2.246632in}}%
\pgfpathlineto{\pgfqpoint{1.196235in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{2.250258in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{2.251587in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{2.253098in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{2.254177in}}%
\pgfpathlineto{\pgfqpoint{1.182555in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{2.256020in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{2.257595in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{2.259158in}}%
\pgfpathlineto{\pgfqpoint{1.170422in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{2.262877in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{2.264757in}}%
\pgfpathlineto{\pgfqpoint{1.162147in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{2.265993in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{2.267335in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{2.268336in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{2.269368in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{2.270281in}}%
\pgfpathlineto{\pgfqpoint{1.143409in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{2.272322in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{2.273063in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{2.274363in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{2.274876in}}%
\pgfpathlineto{\pgfqpoint{1.124874in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{2.276092in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{2.277439in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{2.278945in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{2.280620in}}%
\pgfpathlineto{\pgfqpoint{1.109754in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{2.281570in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{2.282990in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{2.284065in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{2.285966in}}%
\pgfpathlineto{\pgfqpoint{1.094812in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{2.287181in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{2.288132in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{2.289111in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{2.289817in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{2.291018in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{2.291853in}}%
\pgfpathlineto{\pgfqpoint{1.073050in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{2.293281in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{2.293632in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{2.294500in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{2.295772in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{2.296425in}}%
\pgfpathlineto{\pgfqpoint{1.046259in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{2.297423in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{2.297816in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{2.298131in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.299043in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.299926in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.300670in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.301455in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{2.302303in}}%
\pgfpathlineto{\pgfqpoint{1.016739in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.303319in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.304717in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.305821in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.306479in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{2.307064in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.307634in}}%
\pgfpathlineto{\pgfqpoint{0.992076in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.308266in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.309262in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.309967in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.310746in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.311366in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.312099in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.313316in}}%
\pgfpathlineto{\pgfqpoint{0.966934in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.314008in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.314978in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.315727in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.316753in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.317832in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.318196in}}%
\pgfpathlineto{\pgfqpoint{0.941456in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.319146in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{2.320048in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.320926in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.321749in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.322386in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.322915in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.323524in}}%
\pgfpathlineto{\pgfqpoint{0.913432in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.324341in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.325200in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{2.326209in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.326600in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.327419in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{2.328169in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{2.328787in}}%
\pgfpathlineto{\pgfqpoint{0.885838in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.329663in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.330316in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{2.330942in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{2.331820in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{2.332519in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{2.333558in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.334820in}}%
\pgfpathlineto{\pgfqpoint{0.861495in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{2.335712in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{2.335991in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.336355in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{2.337228in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.337800in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.338568in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{2.339348in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.339837in}}%
\pgfpathlineto{\pgfqpoint{0.828499in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.340852in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{2.342012in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.342312in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.343056in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.344607in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.344844in}}%
\pgfpathlineto{\pgfqpoint{0.804391in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.346211in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.346632in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.348503in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.349248in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.350381in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.350766in}}%
\pgfpathlineto{\pgfqpoint{0.776749in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.351097in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.352057in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.352567in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.353318in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.353944in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.354364in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.355635in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.356090in}}%
\pgfpathlineto{\pgfqpoint{0.746125in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.356712in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.358206in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.358927in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.360849in}}%
\pgfpathlineto{\pgfqpoint{0.729891in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.363424in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.364225in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.364910in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.365691in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.366415in}}%
\pgfpathlineto{\pgfqpoint{0.706569in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.367680in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.369271in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.370216in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.370813in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.371587in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.372329in}}%
\pgfpathlineto{\pgfqpoint{0.684826in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.373280in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.374124in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.375128in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{2.376419in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.377486in}}%
\pgfpathlineto{\pgfqpoint{0.663325in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.378073in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.378446in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.379903in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.381192in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.382364in}}%
\pgfpathlineto{\pgfqpoint{0.643357in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.383546in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.385220in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.386760in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.387995in}}%
\pgfpathlineto{\pgfqpoint{0.628718in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.389325in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.390645in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.391954in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.392808in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.393850in}}%
\pgfpathlineto{\pgfqpoint{0.610410in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.394574in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.395563in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.396336in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.397274in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.398264in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.399046in}}%
\pgfpathlineto{\pgfqpoint{0.586390in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.400153in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.401273in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.402800in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.404463in}}%
\pgfpathlineto{\pgfqpoint{0.571448in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.406749in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.408658in}}%
\pgfpathlineto{\pgfqpoint{0.560226in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.410086in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.411371in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.413233in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.414716in}}%
\pgfpathlineto{\pgfqpoint{0.546232in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.416143in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.417657in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.418913in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.419971in}}%
\pgfpathlineto{\pgfqpoint{0.530043in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.421254in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.423298in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.425163in}}%
\pgfpathlineto{\pgfqpoint{0.518516in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.426895in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.428690in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.430205in}}%
\pgfpathlineto{\pgfqpoint{0.506270in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.432077in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.434423in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.436395in}}%
\pgfpathlineto{\pgfqpoint{0.496019in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.438024in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.440053in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.441489in}}%
\pgfpathlineto{\pgfqpoint{0.483962in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.443474in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.445761in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.447479in}}%
\pgfpathlineto{\pgfqpoint{0.473669in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.449916in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.451468in}}%
\pgfpathlineto{\pgfqpoint{0.463659in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.454069in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.456510in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.458031in}}%
\pgfpathlineto{\pgfqpoint{0.453600in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.460062in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.462175in}}%
\pgfpathlineto{\pgfqpoint{0.443601in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.464353in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.467096in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.468471in}}%
\pgfpathlineto{\pgfqpoint{0.434152in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.472479in}}%
\pgfpathlineto{\pgfqpoint{0.429650in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.478533in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.441455in}}%
\pgfpathlineto{\pgfqpoint{0.430037in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.435526in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.431704in}}%
\pgfpathlineto{\pgfqpoint{0.435140in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.429782in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.427156in}}%
\pgfpathlineto{\pgfqpoint{0.444273in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.424985in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.423378in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.421503in}}%
\pgfpathlineto{\pgfqpoint{0.455537in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.419261in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.417017in}}%
\pgfpathlineto{\pgfqpoint{0.465733in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.415259in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.413470in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.411338in}}%
\pgfpathlineto{\pgfqpoint{0.476097in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.409142in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.407435in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.405208in}}%
\pgfpathlineto{\pgfqpoint{0.487057in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.403844in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.401836in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.399841in}}%
\pgfpathlineto{\pgfqpoint{0.498587in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.398265in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.396715in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.394998in}}%
\pgfpathlineto{\pgfqpoint{0.511241in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.393110in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.391212in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.389050in}}%
\pgfpathlineto{\pgfqpoint{0.521962in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.387412in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.385797in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.384014in}}%
\pgfpathlineto{\pgfqpoint{0.534473in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.382338in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.380815in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.379306in}}%
\pgfpathlineto{\pgfqpoint{0.548197in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.377763in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.376525in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.375279in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.373945in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.372636in}}%
\pgfpathlineto{\pgfqpoint{0.564587in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.371551in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.370159in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.368494in}}%
\pgfpathlineto{\pgfqpoint{0.578674in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.366691in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.365234in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.363398in}}%
\pgfpathlineto{\pgfqpoint{0.590695in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.361381in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.360138in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.358984in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.357814in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.356735in}}%
\pgfpathlineto{\pgfqpoint{0.609931in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.356220in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.354950in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.353498in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.352067in}}%
\pgfpathlineto{\pgfqpoint{0.625901in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.350739in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.349903in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.349029in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.347595in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.346274in}}%
\pgfpathlineto{\pgfqpoint{0.644746in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.345273in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.343931in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.342816in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.341301in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.340399in}}%
\pgfpathlineto{\pgfqpoint{0.662429in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.339223in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{2.338407in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.337206in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.336369in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.335276in}}%
\pgfpathlineto{\pgfqpoint{0.683357in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.334463in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.333224in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.332807in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.331866in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.330202in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.329991in}}%
\pgfpathlineto{\pgfqpoint{0.706377in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.328717in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.328358in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.327290in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.326620in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.325270in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.324720in}}%
\pgfpathlineto{\pgfqpoint{0.731197in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.323861in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.323348in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.321991in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.321152in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.320156in}}%
\pgfpathlineto{\pgfqpoint{0.751612in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.318625in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.318154in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.317176in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.316699in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.315842in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.314430in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.313667in}}%
\pgfpathlineto{\pgfqpoint{0.776901in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.312971in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.312222in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.311110in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.310419in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.309990in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.308404in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.308195in}}%
\pgfpathlineto{\pgfqpoint{0.804064in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.307546in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.305936in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.305117in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.304657in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{2.304068in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.303365in}}%
\pgfpathlineto{\pgfqpoint{0.828057in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.301777in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{2.301201in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.300930in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.300348in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{2.299318in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.298015in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{2.297424in}}%
\pgfpathlineto{\pgfqpoint{0.854615in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{2.296807in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.296409in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{2.295352in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{2.295043in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{2.294092in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{2.293481in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.292691in}}%
\pgfpathlineto{\pgfqpoint{0.883150in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.291174in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{2.290829in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{2.289931in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.288870in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.287675in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{2.287210in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.286697in}}%
\pgfpathlineto{\pgfqpoint{0.909173in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.285491in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.285074in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.284628in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.284177in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.283486in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.282982in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{2.281833in}}%
\pgfpathlineto{\pgfqpoint{0.938962in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.280998in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.280643in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.280347in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.279640in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.278963in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.278658in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.277993in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.276742in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.276159in}}%
\pgfpathlineto{\pgfqpoint{0.973557in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.275522in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.275028in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.274188in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.272937in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.271364in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{2.270843in}}%
\pgfpathlineto{\pgfqpoint{1.000637in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.269995in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.269436in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.268405in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.267931in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{2.266939in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.266072in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.265430in}}%
\pgfpathlineto{\pgfqpoint{1.027926in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.264690in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.263939in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{2.262909in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{2.261988in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{2.261086in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{2.260219in}}%
\pgfpathlineto{\pgfqpoint{1.050678in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{2.256423in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{2.255681in}}%
\pgfpathlineto{\pgfqpoint{1.064184in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{2.253802in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{2.253016in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{2.252097in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{2.251313in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{2.249580in}}%
\pgfpathlineto{\pgfqpoint{1.084137in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{2.248769in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{2.246832in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{2.245753in}}%
\pgfpathlineto{\pgfqpoint{1.096358in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{2.243333in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{2.242185in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{2.240370in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{2.239623in}}%
\pgfpathlineto{\pgfqpoint{1.110862in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{2.237343in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{2.235608in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{2.234120in}}%
\pgfpathlineto{\pgfqpoint{1.122962in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{2.232349in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{2.231753in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{2.230587in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{2.227861in}}%
\pgfpathlineto{\pgfqpoint{1.136826in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{2.226295in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{2.224017in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{2.220697in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{2.219007in}}%
\pgfpathlineto{\pgfqpoint{1.154385in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{2.215760in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{2.214026in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{2.206368in}}%
\pgfpathlineto{\pgfqpoint{1.163383in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{1.165410in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{2.197934in}}%
\pgfpathlineto{\pgfqpoint{1.169416in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{2.190302in}}%
\pgfpathlineto{\pgfqpoint{1.171187in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{1.172401in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.173773in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{1.174650in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{2.168844in}}%
\pgfpathlineto{\pgfqpoint{1.175065in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{1.175224in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.175068in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{2.157152in}}%
\pgfpathlineto{\pgfqpoint{1.174654in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{1.173774in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{1.172400in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{1.171184in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{2.135751in}}%
\pgfpathlineto{\pgfqpoint{1.169399in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{2.128120in}}%
\pgfpathlineto{\pgfqpoint{1.165394in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{2.119708in}}%
\pgfpathlineto{\pgfqpoint{1.161619in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{2.112010in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{2.110276in}}%
\pgfpathlineto{\pgfqpoint{1.154382in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{2.107024in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{2.102014in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{2.099739in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{2.098179in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{2.095443in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{2.094273in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{2.093679in}}%
\pgfpathlineto{\pgfqpoint{1.122968in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{2.091908in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{2.090419in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{2.088684in}}%
\pgfpathlineto{\pgfqpoint{1.110867in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{2.086406in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{2.085657in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{2.083845in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{2.082697in}}%
\pgfpathlineto{\pgfqpoint{1.096359in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{2.080278in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{2.079199in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{2.077260in}}%
\pgfpathlineto{\pgfqpoint{1.084146in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{2.076449in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{2.074719in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{2.073933in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{2.072229in}}%
\pgfpathlineto{\pgfqpoint{1.064183in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{2.070349in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{2.069608in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{2.067756in}}%
\pgfpathlineto{\pgfqpoint{1.050676in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{2.065812in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{2.064944in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{2.064043in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{2.063122in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.062091in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.061341in}}%
\pgfpathlineto{\pgfqpoint{1.027921in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.060601in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.059959in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{2.059091in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.058099in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.057625in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.056594in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.056036in}}%
\pgfpathlineto{\pgfqpoint{1.000636in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{2.055187in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.054666in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.053678in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.053094in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.051842in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.050509in}}%
\pgfpathlineto{\pgfqpoint{0.973560in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.049870in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.049288in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.048037in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.047372in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.047067in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.046390in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.045683in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.045387in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.045033in}}%
\pgfpathlineto{\pgfqpoint{0.938963in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{2.044197in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.043048in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.042544in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.041854in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.041402in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.040957in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.040540in}}%
\pgfpathlineto{\pgfqpoint{0.909173in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.039333in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{2.038820in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.038354in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.037160in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{2.036100in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{2.035202in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.034857in}}%
\pgfpathlineto{\pgfqpoint{0.883149in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.033339in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{2.032549in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{2.031938in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{2.030986in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{2.030678in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.029621in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{2.029224in}}%
\pgfpathlineto{\pgfqpoint{0.854613in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{2.028607in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.028016in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{2.026712in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.025682in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.025100in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{2.024829in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.024254in}}%
\pgfpathlineto{\pgfqpoint{0.828057in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.022665in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{2.021963in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.021373in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.020913in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.020094in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.018484in}}%
\pgfpathlineto{\pgfqpoint{0.804068in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.017834in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.017625in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.016041in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.015612in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.014920in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.013808in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.013059in}}%
\pgfpathlineto{\pgfqpoint{0.776903in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.012363in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.011600in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.010189in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.009331in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.008854in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.007876in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{0.751612in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.005874in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.004879in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.004039in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.002683in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.002169in}}%
\pgfpathlineto{\pgfqpoint{0.731198in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.001310in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.000761in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.999410in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.998740in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.997672in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.997314in}}%
\pgfpathlineto{\pgfqpoint{0.706377in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.996039in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.995829in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.994164in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.993223in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.992806in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.991567in}}%
\pgfpathlineto{\pgfqpoint{0.683356in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.990755in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.989661in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.988824in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.987623in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.986808in}}%
\pgfpathlineto{\pgfqpoint{0.662428in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.985632in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.984729in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.983214in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.982099in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.980758in}}%
\pgfpathlineto{\pgfqpoint{0.644747in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.979756in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.978436in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.977001in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.976127in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.975291in}}%
\pgfpathlineto{\pgfqpoint{0.625901in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.973964in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.972532in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.971080in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.969810in}}%
\pgfpathlineto{\pgfqpoint{0.609932in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.969295in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.968218in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.967046in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.965893in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{0.590696in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.962632in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.960797in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.959340in}}%
\pgfpathlineto{\pgfqpoint{0.578673in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.957536in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.955871in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{0.564587in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.953394in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.952086in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.950752in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.949506in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.948267in}}%
\pgfpathlineto{\pgfqpoint{0.548198in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.946725in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.943693in}}%
\pgfpathlineto{\pgfqpoint{0.534473in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.942017in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.940233in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.938618in}}%
\pgfpathlineto{\pgfqpoint{0.521962in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.936981in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.934819in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{0.511241in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.931032in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.929316in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.927766in}}%
\pgfpathlineto{\pgfqpoint{0.498587in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.926190in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.924195in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.922186in}}%
\pgfpathlineto{\pgfqpoint{0.487057in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.920823in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.918595in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.916889in}}%
\pgfpathlineto{\pgfqpoint{0.476097in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.914693in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.912561in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.910771in}}%
\pgfpathlineto{\pgfqpoint{0.465733in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.909014in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.906770in}}%
\pgfpathlineto{\pgfqpoint{0.455537in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.904528in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.902652in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.901046in}}%
\pgfpathlineto{\pgfqpoint{0.444273in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.898875in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.896248in}}%
\pgfpathlineto{\pgfqpoint{0.435140in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.894326in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.890505in}}%
\pgfpathlineto{\pgfqpoint{0.430037in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.884576in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.847498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430037in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.890505in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.894326in}}%
\pgfpathlineto{\pgfqpoint{0.435140in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.896248in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.898875in}}%
\pgfpathlineto{\pgfqpoint{0.444273in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.901046in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.902652in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.904528in}}%
\pgfpathlineto{\pgfqpoint{0.455537in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.906770in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.909014in}}%
\pgfpathlineto{\pgfqpoint{0.465733in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.910771in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.912561in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.914693in}}%
\pgfpathlineto{\pgfqpoint{0.476097in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.916889in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.918595in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.920823in}}%
\pgfpathlineto{\pgfqpoint{0.487057in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.922186in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.924195in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.926190in}}%
\pgfpathlineto{\pgfqpoint{0.498587in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.927766in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.929316in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.931032in}}%
\pgfpathlineto{\pgfqpoint{0.511241in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.934819in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.936981in}}%
\pgfpathlineto{\pgfqpoint{0.521962in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.938618in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.940233in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.942017in}}%
\pgfpathlineto{\pgfqpoint{0.534473in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.943693in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.945216in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.946725in}}%
\pgfpathlineto{\pgfqpoint{0.548198in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.948267in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.949506in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.950752in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.952086in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.953394in}}%
\pgfpathlineto{\pgfqpoint{0.564587in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.955871in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.957536in}}%
\pgfpathlineto{\pgfqpoint{0.578673in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.959340in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.960797in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.962632in}}%
\pgfpathlineto{\pgfqpoint{0.590696in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.965893in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.967046in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.968218in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.969295in}}%
\pgfpathlineto{\pgfqpoint{0.609932in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.969810in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.971080in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.972532in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.973964in}}%
\pgfpathlineto{\pgfqpoint{0.625901in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.975291in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.976127in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.977001in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.978436in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.979756in}}%
\pgfpathlineto{\pgfqpoint{0.644747in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.980758in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.982099in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.983214in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.984729in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.985632in}}%
\pgfpathlineto{\pgfqpoint{0.662428in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.986808in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.987623in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.988824in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.989661in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.990755in}}%
\pgfpathlineto{\pgfqpoint{0.683356in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.991567in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.992806in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.993223in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.994164in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.995829in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.996039in}}%
\pgfpathlineto{\pgfqpoint{0.706377in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.997314in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.997672in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.998740in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.999410in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.000761in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.001310in}}%
\pgfpathlineto{\pgfqpoint{0.731198in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.002169in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.002683in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.004039in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.004879in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.005874in}}%
\pgfpathlineto{\pgfqpoint{0.751612in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.007876in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.008854in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.009331in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.010189in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.011600in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.012363in}}%
\pgfpathlineto{\pgfqpoint{0.776903in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.013059in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.013808in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.014920in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.015612in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.016041in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.017625in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.017834in}}%
\pgfpathlineto{\pgfqpoint{0.804068in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.018484in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.020094in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.020913in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.021373in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{2.021963in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.022665in}}%
\pgfpathlineto{\pgfqpoint{0.828057in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.024254in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{2.024829in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.025100in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.025682in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{2.026712in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.028016in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{2.028607in}}%
\pgfpathlineto{\pgfqpoint{0.854613in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{2.029224in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.029621in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{2.030678in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{2.030986in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{2.031938in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{2.032549in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.033339in}}%
\pgfpathlineto{\pgfqpoint{0.883149in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.034857in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{2.035202in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{2.036100in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.037160in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.038354in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{2.038820in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.039333in}}%
\pgfpathlineto{\pgfqpoint{0.909173in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.040540in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.040957in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.041402in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.041854in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.042544in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.043048in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{2.044197in}}%
\pgfpathlineto{\pgfqpoint{0.938963in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.045033in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.045387in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.045683in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.046390in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.047067in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.047372in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.048037in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.049288in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.049870in}}%
\pgfpathlineto{\pgfqpoint{0.973560in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.050509in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.051003in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.051842in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.053094in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.053678in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.054666in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{2.055187in}}%
\pgfpathlineto{\pgfqpoint{1.000636in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.056036in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.056594in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.057625in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.058099in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{2.059091in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.059959in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.060601in}}%
\pgfpathlineto{\pgfqpoint{1.027921in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.061341in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.062091in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{2.063122in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{2.064043in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{2.064944in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{2.065812in}}%
\pgfpathlineto{\pgfqpoint{1.050676in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{2.067756in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{2.069608in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{2.070349in}}%
\pgfpathlineto{\pgfqpoint{1.064183in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{2.072229in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{2.073015in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{2.073933in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{2.074719in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{2.076449in}}%
\pgfpathlineto{\pgfqpoint{1.084146in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{2.077260in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{2.079199in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{2.080278in}}%
\pgfpathlineto{\pgfqpoint{1.096359in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{2.082697in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{2.083845in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{2.085657in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{2.086406in}}%
\pgfpathlineto{\pgfqpoint{1.110867in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{2.088684in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{2.090419in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{2.091908in}}%
\pgfpathlineto{\pgfqpoint{1.122968in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{2.093679in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{2.094273in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{2.095443in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{2.098179in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{2.099739in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{2.102014in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{2.107024in}}%
\pgfpathlineto{\pgfqpoint{1.154382in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{2.110276in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{2.112010in}}%
\pgfpathlineto{\pgfqpoint{1.161619in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{2.119708in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{1.165394in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{2.128120in}}%
\pgfpathlineto{\pgfqpoint{1.169399in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{2.135751in}}%
\pgfpathlineto{\pgfqpoint{1.171184in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.172400in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{1.173774in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{1.174654in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{2.157152in}}%
\pgfpathlineto{\pgfqpoint{1.175068in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{1.175224in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.175065in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{2.168844in}}%
\pgfpathlineto{\pgfqpoint{1.174650in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.173773in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{1.172401in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.171187in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{2.190302in}}%
\pgfpathlineto{\pgfqpoint{1.169416in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{2.197934in}}%
\pgfpathlineto{\pgfqpoint{1.165410in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{1.163383in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{2.206368in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{2.214026in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{2.215760in}}%
\pgfpathlineto{\pgfqpoint{1.154385in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{2.219007in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{2.220697in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{2.224017in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{2.226295in}}%
\pgfpathlineto{\pgfqpoint{1.136826in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{2.227861in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{2.230587in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{2.231753in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{2.232349in}}%
\pgfpathlineto{\pgfqpoint{1.122962in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{2.234120in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{2.235608in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{2.237343in}}%
\pgfpathlineto{\pgfqpoint{1.110862in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{2.239623in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{2.240370in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{2.242185in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{2.243333in}}%
\pgfpathlineto{\pgfqpoint{1.096358in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{2.245753in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{2.246832in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{2.248769in}}%
\pgfpathlineto{\pgfqpoint{1.084137in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{2.249580in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{2.251313in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{2.252097in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{2.253016in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{2.253802in}}%
\pgfpathlineto{\pgfqpoint{1.064184in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{2.255681in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{2.256423in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{2.258276in}}%
\pgfpathlineto{\pgfqpoint{1.050678in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{2.260219in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{2.261086in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{2.261988in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{2.262909in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.263939in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.264690in}}%
\pgfpathlineto{\pgfqpoint{1.027926in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.265430in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.266072in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{2.266939in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.267931in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.268405in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.269436in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.269995in}}%
\pgfpathlineto{\pgfqpoint{1.000637in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{2.270843in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.271364in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.272937in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.274188in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.275028in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.275522in}}%
\pgfpathlineto{\pgfqpoint{0.973557in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.276159in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.276742in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.277993in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.278658in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.278963in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.279640in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.280347in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.280643in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.280998in}}%
\pgfpathlineto{\pgfqpoint{0.938962in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{2.281833in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.282982in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.283486in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.284177in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.284628in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.285074in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.285491in}}%
\pgfpathlineto{\pgfqpoint{0.909173in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.286697in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{2.287210in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.287675in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.288870in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{2.289931in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{2.290829in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.291174in}}%
\pgfpathlineto{\pgfqpoint{0.883150in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.292691in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{2.293481in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{2.294092in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{2.295043in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{2.295352in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.296409in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{2.296807in}}%
\pgfpathlineto{\pgfqpoint{0.854615in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{2.297424in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.298015in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{2.299318in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.300348in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.300930in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{2.301201in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.301777in}}%
\pgfpathlineto{\pgfqpoint{0.828057in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.303365in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{2.304068in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.304657in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.305117in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.305936in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.307546in}}%
\pgfpathlineto{\pgfqpoint{0.804064in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.308195in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.308404in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.309990in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.310419in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.311110in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.312222in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.312971in}}%
\pgfpathlineto{\pgfqpoint{0.776901in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.313667in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.314430in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.315842in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.316699in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.317176in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.318154in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.318625in}}%
\pgfpathlineto{\pgfqpoint{0.751612in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.320156in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.321152in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.321991in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.323348in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.323861in}}%
\pgfpathlineto{\pgfqpoint{0.731197in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.324720in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.325270in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.326620in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.327290in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.328358in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.328717in}}%
\pgfpathlineto{\pgfqpoint{0.706377in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.329991in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.330202in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.331866in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.332807in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.333224in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.334463in}}%
\pgfpathlineto{\pgfqpoint{0.683357in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.335276in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.336369in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.337206in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{2.338407in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.339223in}}%
\pgfpathlineto{\pgfqpoint{0.662429in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.340399in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.341301in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.342816in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.343931in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.345273in}}%
\pgfpathlineto{\pgfqpoint{0.644746in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.346274in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.347595in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.349029in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.349903in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.350739in}}%
\pgfpathlineto{\pgfqpoint{0.625901in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.352067in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.353498in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.354950in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.356220in}}%
\pgfpathlineto{\pgfqpoint{0.609931in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.356735in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.357814in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.358984in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.360138in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.361381in}}%
\pgfpathlineto{\pgfqpoint{0.590695in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.363398in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.365234in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.366691in}}%
\pgfpathlineto{\pgfqpoint{0.578674in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.368494in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.370159in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.371551in}}%
\pgfpathlineto{\pgfqpoint{0.564587in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.372636in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.373945in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.375279in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.376525in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.377763in}}%
\pgfpathlineto{\pgfqpoint{0.548197in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.379306in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.380815in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.382338in}}%
\pgfpathlineto{\pgfqpoint{0.534473in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.384014in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.385797in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.387412in}}%
\pgfpathlineto{\pgfqpoint{0.521962in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.389050in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.391212in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.393110in}}%
\pgfpathlineto{\pgfqpoint{0.511241in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.394998in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.396715in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.398265in}}%
\pgfpathlineto{\pgfqpoint{0.498587in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.399841in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.401836in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.403844in}}%
\pgfpathlineto{\pgfqpoint{0.487057in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.405208in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.407435in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.409142in}}%
\pgfpathlineto{\pgfqpoint{0.476097in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.411338in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.413470in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.415259in}}%
\pgfpathlineto{\pgfqpoint{0.465733in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.417017in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.419261in}}%
\pgfpathlineto{\pgfqpoint{0.455537in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.421503in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.423378in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.424985in}}%
\pgfpathlineto{\pgfqpoint{0.444273in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.427156in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.429782in}}%
\pgfpathlineto{\pgfqpoint{0.435140in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.431704in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.435526in}}%
\pgfpathlineto{\pgfqpoint{0.430037in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.441455in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.398955in}}%
\pgfpathlineto{\pgfqpoint{0.430233in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.392816in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.390126in}}%
\pgfpathlineto{\pgfqpoint{0.436352in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.386186in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.384508in}}%
\pgfpathlineto{\pgfqpoint{0.445343in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.382674in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.380695in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.378570in}}%
\pgfpathlineto{\pgfqpoint{0.456408in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.377258in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.375294in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.373766in}}%
\pgfpathlineto{\pgfqpoint{0.468350in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.371576in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.370168in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.368307in}}%
\pgfpathlineto{\pgfqpoint{0.480964in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.366803in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.364725in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.363044in}}%
\pgfpathlineto{\pgfqpoint{0.492591in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.361351in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.359691in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.358050in}}%
\pgfpathlineto{\pgfqpoint{0.505025in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.356230in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.354551in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.352979in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.351353in}}%
\pgfpathlineto{\pgfqpoint{0.517974in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.349930in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.348186in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.346342in}}%
\pgfpathlineto{\pgfqpoint{0.530376in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.344693in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.343165in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.341307in}}%
\pgfpathlineto{\pgfqpoint{0.542838in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.339603in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.338141in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.336637in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.335334in}}%
\pgfpathlineto{\pgfqpoint{0.557489in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.334060in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.332940in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.331592in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.330036in}}%
\pgfpathlineto{\pgfqpoint{0.573218in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.328625in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.327413in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.326106in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.324708in}}%
\pgfpathlineto{\pgfqpoint{0.588973in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.323316in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.322239in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.320785in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.319272in}}%
\pgfpathlineto{\pgfqpoint{0.604359in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.317677in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.316015in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.314394in}}%
\pgfpathlineto{\pgfqpoint{0.617460in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.312903in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.311715in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.310304in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.308820in}}%
\pgfpathlineto{\pgfqpoint{0.633012in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.307646in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.306706in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.305544in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.304437in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.303009in}}%
\pgfpathlineto{\pgfqpoint{0.651145in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.301686in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.300743in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.299796in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.298390in}}%
\pgfpathlineto{\pgfqpoint{0.669022in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{2.297023in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.295745in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.294503in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.293820in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.292617in}}%
\pgfpathlineto{\pgfqpoint{0.686921in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.290966in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.289727in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.288171in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.286775in}}%
\pgfpathlineto{\pgfqpoint{0.703849in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.286434in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.285604in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.284622in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.284028in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.283162in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.282063in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.281277in}}%
\pgfpathlineto{\pgfqpoint{0.728926in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.280381in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.279710in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.278789in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.277487in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.276883in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.275884in}}%
\pgfpathlineto{\pgfqpoint{0.752565in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.275201in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.274194in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.273231in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.272601in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.272232in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.270345in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.269898in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.269306in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.267972in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.267285in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.266285in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.265540in}}%
\pgfpathlineto{\pgfqpoint{0.800837in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.264540in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.264128in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.263511in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.261959in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.261343in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{2.260242in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.258946in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.258530in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{2.257062in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.256595in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.255653in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{2.254735in}}%
\pgfpathlineto{\pgfqpoint{0.848800in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.254154in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{2.252783in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.251956in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{2.250641in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{2.249085in}}%
\pgfpathlineto{\pgfqpoint{0.870197in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{2.248437in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{2.247522in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.246500in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.245450in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{2.244333in}}%
\pgfpathlineto{\pgfqpoint{0.891972in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{2.243268in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.242736in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.240955in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{2.240370in}}%
\pgfpathlineto{\pgfqpoint{0.908057in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.237126in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.236218in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.235212in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.234382in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.233300in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.232454in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{2.231446in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.230206in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.229709in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.228697in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.227658in}}%
\pgfpathlineto{\pgfqpoint{0.952327in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.226213in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.225720in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.224052in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.222710in}}%
\pgfpathlineto{\pgfqpoint{0.968821in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.220695in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.218973in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.217293in}}%
\pgfpathlineto{\pgfqpoint{0.980518in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.215207in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.213115in}}%
\pgfpathlineto{\pgfqpoint{0.989956in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.210372in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.208260in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{2.206274in}}%
\pgfpathlineto{\pgfqpoint{0.999474in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.204081in}}%
\pgfpathlineto{\pgfqpoint{1.006256in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.200353in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.199042in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.195887in}}%
\pgfpathlineto{\pgfqpoint{1.015120in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{2.192196in}}%
\pgfpathlineto{\pgfqpoint{1.020535in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.187969in}}%
\pgfpathlineto{\pgfqpoint{1.025546in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.183514in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.181980in}}%
\pgfpathlineto{\pgfqpoint{1.031480in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{1.033176in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.169745in}}%
\pgfpathlineto{\pgfqpoint{1.034625in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{1.035474in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.034628in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.156277in}}%
\pgfpathlineto{\pgfqpoint{1.033178in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{1.031482in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.144053in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.142519in}}%
\pgfpathlineto{\pgfqpoint{1.025543in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.138073in}}%
\pgfpathlineto{\pgfqpoint{1.020525in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{2.133851in}}%
\pgfpathlineto{\pgfqpoint{1.015100in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.130162in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.127015in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.125690in}}%
\pgfpathlineto{\pgfqpoint{1.006238in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.121970in}}%
\pgfpathlineto{\pgfqpoint{0.999429in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{2.119776in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.117796in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.115677in}}%
\pgfpathlineto{\pgfqpoint{0.989937in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.112926in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.110825in}}%
\pgfpathlineto{\pgfqpoint{0.980506in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.108745in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.107071in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.105344in}}%
\pgfpathlineto{\pgfqpoint{0.968814in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.103322in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.101987in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.100314in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.099817in}}%
\pgfpathlineto{\pgfqpoint{0.952344in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.098365in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.097337in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.096321in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.095824in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{2.094587in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.093576in}}%
\pgfpathlineto{\pgfqpoint{0.930269in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.092729in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.091650in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.090817in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.089812in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.088905in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.088159in}}%
\pgfpathlineto{\pgfqpoint{0.908059in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{2.085662in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.085074in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.083292in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{2.082761in}}%
\pgfpathlineto{\pgfqpoint{0.891975in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{2.081697in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.080579in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.079529in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{2.078509in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{2.077591in}}%
\pgfpathlineto{\pgfqpoint{0.870208in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{2.076943in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{2.075387in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.074072in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{2.073247in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.071876in}}%
\pgfpathlineto{\pgfqpoint{0.848803in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{2.071295in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.070378in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.069436in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{2.068969in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.067502in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.067085in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{2.065788in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.064687in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.064072in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.062519in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.061903in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.061491in}}%
\pgfpathlineto{\pgfqpoint{0.800835in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.060491in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.059747in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.058746in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.058059in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.056724in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.056132in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.055685in}}%
\pgfpathlineto{\pgfqpoint{0.775366in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.053799in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.053429in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.052799in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.051836in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{0.752563in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.050147in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.049149in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.048544in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.047242in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.046320in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.045650in}}%
\pgfpathlineto{\pgfqpoint{0.728926in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.044754in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.043967in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.042868in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.042001in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.041409in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.040426in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.039596in}}%
\pgfpathlineto{\pgfqpoint{0.703852in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.039255in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.037859in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.036304in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.035064in}}%
\pgfpathlineto{\pgfqpoint{0.686920in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.033414in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.032211in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.031528in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{2.029008in}}%
\pgfpathlineto{\pgfqpoint{0.669022in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.027641in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.026235in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.025287in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.024345in}}%
\pgfpathlineto{\pgfqpoint{0.651144in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.023022in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.021593in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.020487in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.019323in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.018383in}}%
\pgfpathlineto{\pgfqpoint{0.633014in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.017211in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.015727in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.014316in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.013128in}}%
\pgfpathlineto{\pgfqpoint{0.617459in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.011636in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.010015in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.008354in}}%
\pgfpathlineto{\pgfqpoint{0.604359in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.006759in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.005245in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.003792in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.002715in}}%
\pgfpathlineto{\pgfqpoint{0.588973in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.001322in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.999924in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.998617in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.997405in}}%
\pgfpathlineto{\pgfqpoint{0.573218in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.995994in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.994439in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.993091in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.991970in}}%
\pgfpathlineto{\pgfqpoint{0.557491in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.990696in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.989393in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.987889in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.986427in}}%
\pgfpathlineto{\pgfqpoint{0.542838in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.984723in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.982865in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.981338in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.979689in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.977845in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.976100in}}%
\pgfpathlineto{\pgfqpoint{0.517973in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.974678in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.973052in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.971479in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.969800in}}%
\pgfpathlineto{\pgfqpoint{0.505026in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.967981in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.966339in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.964679in}}%
\pgfpathlineto{\pgfqpoint{0.492592in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.962986in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.961305in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.959227in}}%
\pgfpathlineto{\pgfqpoint{0.480964in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.957723in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.955862in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.954455in}}%
\pgfpathlineto{\pgfqpoint{0.468350in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.952265in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.950736in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.948772in}}%
\pgfpathlineto{\pgfqpoint{0.456408in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.945336in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{0.445343in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.941522in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.939844in}}%
\pgfpathlineto{\pgfqpoint{0.436352in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.933214in}}%
\pgfpathlineto{\pgfqpoint{0.430233in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.927075in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.884576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430233in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.933214in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{0.436352in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.939844in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.941522in}}%
\pgfpathlineto{\pgfqpoint{0.445343in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.945336in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{0.456408in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.948772in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.950736in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.952265in}}%
\pgfpathlineto{\pgfqpoint{0.468350in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.954455in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.955862in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.957723in}}%
\pgfpathlineto{\pgfqpoint{0.480964in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.959227in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.961305in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.962986in}}%
\pgfpathlineto{\pgfqpoint{0.492592in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.964679in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.966339in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.967981in}}%
\pgfpathlineto{\pgfqpoint{0.505026in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.969800in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.971479in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.973052in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.974678in}}%
\pgfpathlineto{\pgfqpoint{0.517973in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.976100in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.977845in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.979689in}}%
\pgfpathlineto{\pgfqpoint{0.530375in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.981338in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.982865in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.984723in}}%
\pgfpathlineto{\pgfqpoint{0.542838in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.986427in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.987889in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.989393in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.990696in}}%
\pgfpathlineto{\pgfqpoint{0.557491in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.991970in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.993091in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.994439in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.995994in}}%
\pgfpathlineto{\pgfqpoint{0.573218in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.997405in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.998617in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.999924in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.001322in}}%
\pgfpathlineto{\pgfqpoint{0.588973in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.002715in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.003792in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.005245in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.006759in}}%
\pgfpathlineto{\pgfqpoint{0.604359in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.008354in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.010015in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.011636in}}%
\pgfpathlineto{\pgfqpoint{0.617459in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.013128in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.014316in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.015727in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.017211in}}%
\pgfpathlineto{\pgfqpoint{0.633014in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.018383in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.019323in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.020487in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.021593in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.023022in}}%
\pgfpathlineto{\pgfqpoint{0.651144in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.024345in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.025287in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.026235in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.027641in}}%
\pgfpathlineto{\pgfqpoint{0.669022in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{2.029008in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.031528in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.032211in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.033414in}}%
\pgfpathlineto{\pgfqpoint{0.686920in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.035064in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.036304in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.037859in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.039255in}}%
\pgfpathlineto{\pgfqpoint{0.703852in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.039596in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.040426in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.041409in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.042001in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.042868in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.043967in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.044754in}}%
\pgfpathlineto{\pgfqpoint{0.728926in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.045650in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.046320in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.047242in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.048544in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.049149in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.050147in}}%
\pgfpathlineto{\pgfqpoint{0.752563in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.051836in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.052799in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.053429in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.053799in}}%
\pgfpathlineto{\pgfqpoint{0.775366in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.055685in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.056132in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.056724in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.058059in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.058746in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.059747in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.060491in}}%
\pgfpathlineto{\pgfqpoint{0.800835in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.061491in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.061903in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.062519in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.064072in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.064687in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{2.065788in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.067085in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.067502in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{2.068969in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.069436in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.070378in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{2.071295in}}%
\pgfpathlineto{\pgfqpoint{0.848803in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.071876in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{2.073247in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.074072in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{2.075387in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{2.076943in}}%
\pgfpathlineto{\pgfqpoint{0.870208in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{2.077591in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{2.078509in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.079529in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.080579in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{2.081697in}}%
\pgfpathlineto{\pgfqpoint{0.891975in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{2.082761in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.083292in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.085074in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{2.085662in}}%
\pgfpathlineto{\pgfqpoint{0.908059in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.088159in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.088905in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.089812in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.090817in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.091650in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.092729in}}%
\pgfpathlineto{\pgfqpoint{0.930269in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.093576in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{2.094587in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.095824in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.096321in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.097337in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.098365in}}%
\pgfpathlineto{\pgfqpoint{0.952344in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.099817in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.100314in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.101987in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.103322in}}%
\pgfpathlineto{\pgfqpoint{0.968814in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.105344in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.107071in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.108745in}}%
\pgfpathlineto{\pgfqpoint{0.980506in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.110825in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.112926in}}%
\pgfpathlineto{\pgfqpoint{0.989937in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.115677in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.117796in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{2.119776in}}%
\pgfpathlineto{\pgfqpoint{0.999429in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.121970in}}%
\pgfpathlineto{\pgfqpoint{1.006238in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.125690in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.127015in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.130162in}}%
\pgfpathlineto{\pgfqpoint{1.015100in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{2.133851in}}%
\pgfpathlineto{\pgfqpoint{1.020525in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.138073in}}%
\pgfpathlineto{\pgfqpoint{1.025543in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.142519in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.144053in}}%
\pgfpathlineto{\pgfqpoint{1.031482in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{1.033178in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.156277in}}%
\pgfpathlineto{\pgfqpoint{1.034628in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{1.035474in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.034625in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.169745in}}%
\pgfpathlineto{\pgfqpoint{1.033176in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.031480in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.181980in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.183514in}}%
\pgfpathlineto{\pgfqpoint{1.025546in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.187969in}}%
\pgfpathlineto{\pgfqpoint{1.020535in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{2.192196in}}%
\pgfpathlineto{\pgfqpoint{1.015120in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.195887in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.199042in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.200353in}}%
\pgfpathlineto{\pgfqpoint{1.006256in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.204081in}}%
\pgfpathlineto{\pgfqpoint{0.999474in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{2.206274in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.208260in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.210372in}}%
\pgfpathlineto{\pgfqpoint{0.989956in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.213115in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.215207in}}%
\pgfpathlineto{\pgfqpoint{0.980518in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.217293in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.218973in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.220695in}}%
\pgfpathlineto{\pgfqpoint{0.968821in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.222710in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.224052in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.225720in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.226213in}}%
\pgfpathlineto{\pgfqpoint{0.952327in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.227658in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.228697in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.229709in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.230206in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{2.231446in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.232454in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.233300in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.234382in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.235212in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.236218in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.237126in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{0.908057in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{2.240370in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.240955in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.242736in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{2.243268in}}%
\pgfpathlineto{\pgfqpoint{0.891972in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{2.244333in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.245450in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.246500in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{2.247522in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{2.248437in}}%
\pgfpathlineto{\pgfqpoint{0.870197in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{2.249085in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{2.250641in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.251956in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{2.252783in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.254154in}}%
\pgfpathlineto{\pgfqpoint{0.848800in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{2.254735in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.255653in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.256595in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{2.257062in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.258530in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.258946in}}%
\pgfpathlineto{\pgfqpoint{0.824168in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{2.260242in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.261343in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.261959in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.263511in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.264128in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.264540in}}%
\pgfpathlineto{\pgfqpoint{0.800837in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.265540in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.266285in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.267285in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.267972in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.269306in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.269898in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.270345in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.272232in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.272601in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.273231in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.274194in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.275201in}}%
\pgfpathlineto{\pgfqpoint{0.752565in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.275884in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.276883in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.277487in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.278789in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.279710in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.280381in}}%
\pgfpathlineto{\pgfqpoint{0.728926in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.281277in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.282063in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.283162in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.284028in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.284622in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.285604in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.286434in}}%
\pgfpathlineto{\pgfqpoint{0.703849in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.286775in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.288171in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.289727in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.290966in}}%
\pgfpathlineto{\pgfqpoint{0.686921in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.292617in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.293820in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.294503in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.295745in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{2.297023in}}%
\pgfpathlineto{\pgfqpoint{0.669022in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.298390in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.299796in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.300743in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.301686in}}%
\pgfpathlineto{\pgfqpoint{0.651145in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.303009in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.304437in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.305544in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.306706in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.307646in}}%
\pgfpathlineto{\pgfqpoint{0.633012in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.308820in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.310304in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.311715in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.312903in}}%
\pgfpathlineto{\pgfqpoint{0.617460in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.314394in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.316015in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.317677in}}%
\pgfpathlineto{\pgfqpoint{0.604359in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.319272in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.320785in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.322239in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.323316in}}%
\pgfpathlineto{\pgfqpoint{0.588973in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.324708in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.326106in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.327413in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.328625in}}%
\pgfpathlineto{\pgfqpoint{0.573218in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.330036in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.331592in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.332940in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.334060in}}%
\pgfpathlineto{\pgfqpoint{0.557489in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.335334in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.336637in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.338141in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.339603in}}%
\pgfpathlineto{\pgfqpoint{0.542838in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.341307in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.343165in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.344693in}}%
\pgfpathlineto{\pgfqpoint{0.530376in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.346342in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.348186in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.349930in}}%
\pgfpathlineto{\pgfqpoint{0.517974in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.351353in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.352979in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.354551in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.356230in}}%
\pgfpathlineto{\pgfqpoint{0.505025in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.358050in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.359691in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.361351in}}%
\pgfpathlineto{\pgfqpoint{0.492591in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.363044in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.364725in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.366803in}}%
\pgfpathlineto{\pgfqpoint{0.480964in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.368307in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.370168in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.371576in}}%
\pgfpathlineto{\pgfqpoint{0.468350in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.373766in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.375294in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.377258in}}%
\pgfpathlineto{\pgfqpoint{0.456408in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.378570in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.380695in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.382674in}}%
\pgfpathlineto{\pgfqpoint{0.445343in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.384508in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.386186in}}%
\pgfpathlineto{\pgfqpoint{0.436352in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.390126in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.392816in}}%
\pgfpathlineto{\pgfqpoint{0.430233in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.398955in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.347683in}}%
\pgfpathlineto{\pgfqpoint{0.428320in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.341386in}}%
\pgfpathlineto{\pgfqpoint{0.432238in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.338023in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.335569in}}%
\pgfpathlineto{\pgfqpoint{0.439515in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.332013in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.330399in}}%
\pgfpathlineto{\pgfqpoint{0.448480in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.328587in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.326850in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.325759in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.324218in}}%
\pgfpathlineto{\pgfqpoint{0.462498in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.322853in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.321561in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.319932in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.318920in}}%
\pgfpathlineto{\pgfqpoint{0.478330in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.317453in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.316270in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.314698in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.313161in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.312087in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.310890in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.309353in}}%
\pgfpathlineto{\pgfqpoint{0.508948in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.307926in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.306915in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.305658in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.304264in}}%
\pgfpathlineto{\pgfqpoint{0.524903in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.302642in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.301440in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.300089in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.298757in}}%
\pgfpathlineto{\pgfqpoint{0.540428in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.297226in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.296093in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.294890in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.293737in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.292289in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.291058in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.289811in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.288461in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.286863in}}%
\pgfpathlineto{\pgfqpoint{0.572756in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.285556in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.284174in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.282884in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{0.588507in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.280261in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.278916in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.277439in}}%
\pgfpathlineto{\pgfqpoint{0.603223in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.275788in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.274506in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.273147in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.271559in}}%
\pgfpathlineto{\pgfqpoint{0.618007in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.270163in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.268888in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.267480in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.266148in}}%
\pgfpathlineto{\pgfqpoint{0.633407in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.264684in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.263537in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.262218in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.260777in}}%
\pgfpathlineto{\pgfqpoint{0.649433in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.259457in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.258254in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.256836in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.255488in}}%
\pgfpathlineto{\pgfqpoint{0.665446in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.254175in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{2.252767in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.251574in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.250324in}}%
\pgfpathlineto{\pgfqpoint{0.680608in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.248626in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.248003in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.246935in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.245858in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.244521in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.242866in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.240896in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.238708in}}%
\pgfpathlineto{\pgfqpoint{0.710189in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.236879in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.234056in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.228793in}}%
\pgfpathlineto{\pgfqpoint{0.723360in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.226995in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.225144in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.222889in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.220681in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.219282in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.217729in}}%
\pgfpathlineto{\pgfqpoint{0.747881in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.216643in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.214347in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.212044in}}%
\pgfpathlineto{\pgfqpoint{0.757281in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.209913in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.207844in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.206403in}}%
\pgfpathlineto{\pgfqpoint{0.768498in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.204122in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.202350in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.201037in}}%
\pgfpathlineto{\pgfqpoint{0.780259in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.198868in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.196402in}}%
\pgfpathlineto{\pgfqpoint{0.788096in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.192799in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.191079in}}%
\pgfpathlineto{\pgfqpoint{0.797426in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.188169in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.185387in}}%
\pgfpathlineto{\pgfqpoint{0.803970in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.181830in}}%
\pgfpathlineto{\pgfqpoint{0.809550in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.176787in}}%
\pgfpathlineto{\pgfqpoint{0.813115in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.171322in}}%
\pgfpathlineto{\pgfqpoint{0.815488in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{0.815490in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.154703in}}%
\pgfpathlineto{\pgfqpoint{0.813119in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.149239in}}%
\pgfpathlineto{\pgfqpoint{0.809552in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.144205in}}%
\pgfpathlineto{\pgfqpoint{0.803963in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.140649in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.137869in}}%
\pgfpathlineto{\pgfqpoint{0.797405in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.134972in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.133238in}}%
\pgfpathlineto{\pgfqpoint{0.788087in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.129643in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.127184in}}%
\pgfpathlineto{\pgfqpoint{0.780229in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.125009in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.123700in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.121925in}}%
\pgfpathlineto{\pgfqpoint{0.768465in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.119646in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.118204in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.116132in}}%
\pgfpathlineto{\pgfqpoint{0.757254in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.114001in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.111694in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.109397in}}%
\pgfpathlineto{\pgfqpoint{0.747848in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.108310in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.106757in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.105360in}}%
\pgfpathlineto{\pgfqpoint{0.733652in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.103160in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.100895in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.099038in}}%
\pgfpathlineto{\pgfqpoint{0.723353in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.097241in}}%
\pgfpathlineto{\pgfqpoint{0.717705in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.091979in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.089151in}}%
\pgfpathlineto{\pgfqpoint{0.710195in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.087319in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.085131in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.083163in}}%
\pgfpathlineto{\pgfqpoint{0.699753in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.081508in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.080171in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.079094in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.078027in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.077403in}}%
\pgfpathlineto{\pgfqpoint{0.680612in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.075706in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.074455in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{2.073263in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.071856in}}%
\pgfpathlineto{\pgfqpoint{0.665447in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.070542in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.069195in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.067776in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.066574in}}%
\pgfpathlineto{\pgfqpoint{0.649433in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.065254in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.063813in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.062494in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.061347in}}%
\pgfpathlineto{\pgfqpoint{0.633406in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.059883in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.058552in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.057143in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.055868in}}%
\pgfpathlineto{\pgfqpoint{0.618006in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.054472in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.052884in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.051524in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.050242in}}%
\pgfpathlineto{\pgfqpoint{0.603224in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.048591in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.047115in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.045769in}}%
\pgfpathlineto{\pgfqpoint{0.588508in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.044531in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.043147in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.041856in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.040474in}}%
\pgfpathlineto{\pgfqpoint{0.572757in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.039167in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.037569in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.036219in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.034973in}}%
\pgfpathlineto{\pgfqpoint{0.557289in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.033741in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.032294in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.031140in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.029937in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.028804in}}%
\pgfpathlineto{\pgfqpoint{0.540430in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.025941in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.024590in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.023388in}}%
\pgfpathlineto{\pgfqpoint{0.524905in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.021766in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.020372in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.019115in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.018105in}}%
\pgfpathlineto{\pgfqpoint{0.508949in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.016677in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.015140in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.013943in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.012870in}}%
\pgfpathlineto{\pgfqpoint{0.492917in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.011332in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.009761in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.008579in}}%
\pgfpathlineto{\pgfqpoint{0.478329in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.007111in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.006099in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.004470in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.003178in}}%
\pgfpathlineto{\pgfqpoint{0.462498in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.001812in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.000272in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.999180in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.997444in}}%
\pgfpathlineto{\pgfqpoint{0.448480in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.995632in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.994017in}}%
\pgfpathlineto{\pgfqpoint{0.439515in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.990461in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.988008in}}%
\pgfpathlineto{\pgfqpoint{0.432238in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.984644in}}%
\pgfpathlineto{\pgfqpoint{0.428320in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.978347in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.927075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428320in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.984644in}}%
\pgfpathlineto{\pgfqpoint{0.432238in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.988008in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.990461in}}%
\pgfpathlineto{\pgfqpoint{0.439515in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.994017in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.995632in}}%
\pgfpathlineto{\pgfqpoint{0.448480in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.997444in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.999180in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.000272in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.001812in}}%
\pgfpathlineto{\pgfqpoint{0.462498in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.003178in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.004470in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.006099in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.007111in}}%
\pgfpathlineto{\pgfqpoint{0.478329in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.008579in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.009761in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.011332in}}%
\pgfpathlineto{\pgfqpoint{0.492917in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.012870in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.013943in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.015140in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.016677in}}%
\pgfpathlineto{\pgfqpoint{0.508949in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.018105in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.019115in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.020372in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.021766in}}%
\pgfpathlineto{\pgfqpoint{0.524905in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.023388in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.024590in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.025941in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.540430in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.028804in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.029937in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.031140in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.032294in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.033741in}}%
\pgfpathlineto{\pgfqpoint{0.557289in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.034973in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.036219in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.037569in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.039167in}}%
\pgfpathlineto{\pgfqpoint{0.572757in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.040474in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.041856in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.043147in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.044531in}}%
\pgfpathlineto{\pgfqpoint{0.588508in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.045769in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.047115in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.048591in}}%
\pgfpathlineto{\pgfqpoint{0.603224in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.050242in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.051524in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.052884in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.054472in}}%
\pgfpathlineto{\pgfqpoint{0.618006in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.055868in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.057143in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.058552in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.059883in}}%
\pgfpathlineto{\pgfqpoint{0.633406in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.061347in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.062494in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.063813in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.065254in}}%
\pgfpathlineto{\pgfqpoint{0.649433in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.066574in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.067776in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.069195in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.070542in}}%
\pgfpathlineto{\pgfqpoint{0.665447in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.071856in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{2.073263in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.074455in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.075706in}}%
\pgfpathlineto{\pgfqpoint{0.680612in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.077403in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.078027in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.079094in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.080171in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.081508in}}%
\pgfpathlineto{\pgfqpoint{0.699753in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.083163in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.085131in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.087319in}}%
\pgfpathlineto{\pgfqpoint{0.710195in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.089151in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.091979in}}%
\pgfpathlineto{\pgfqpoint{0.717705in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.097241in}}%
\pgfpathlineto{\pgfqpoint{0.723353in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.099038in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.100895in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.103160in}}%
\pgfpathlineto{\pgfqpoint{0.733652in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.105360in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.106757in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.108310in}}%
\pgfpathlineto{\pgfqpoint{0.747848in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.109397in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.111694in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.114001in}}%
\pgfpathlineto{\pgfqpoint{0.757254in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.116132in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.118204in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.119646in}}%
\pgfpathlineto{\pgfqpoint{0.768465in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.121925in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.123700in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.125009in}}%
\pgfpathlineto{\pgfqpoint{0.780229in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.127184in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.129643in}}%
\pgfpathlineto{\pgfqpoint{0.788087in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.133238in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.134972in}}%
\pgfpathlineto{\pgfqpoint{0.797405in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.137869in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.140649in}}%
\pgfpathlineto{\pgfqpoint{0.803963in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.144205in}}%
\pgfpathlineto{\pgfqpoint{0.809552in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.149239in}}%
\pgfpathlineto{\pgfqpoint{0.813119in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.154703in}}%
\pgfpathlineto{\pgfqpoint{0.815490in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{0.815488in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.171322in}}%
\pgfpathlineto{\pgfqpoint{0.813115in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.176787in}}%
\pgfpathlineto{\pgfqpoint{0.809550in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.181830in}}%
\pgfpathlineto{\pgfqpoint{0.803970in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.185387in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.188169in}}%
\pgfpathlineto{\pgfqpoint{0.797426in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.191079in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.192799in}}%
\pgfpathlineto{\pgfqpoint{0.788096in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.196402in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.198868in}}%
\pgfpathlineto{\pgfqpoint{0.780259in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.201037in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.202350in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.204122in}}%
\pgfpathlineto{\pgfqpoint{0.768498in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.206403in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.207844in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.209913in}}%
\pgfpathlineto{\pgfqpoint{0.757281in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.212044in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.214347in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.216643in}}%
\pgfpathlineto{\pgfqpoint{0.747881in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.217729in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.219282in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.220681in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.222889in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.225144in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.226995in}}%
\pgfpathlineto{\pgfqpoint{0.723360in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.228793in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.234056in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.236879in}}%
\pgfpathlineto{\pgfqpoint{0.710189in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.238708in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.240896in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.242866in}}%
\pgfpathlineto{\pgfqpoint{0.699748in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.244521in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.245858in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.246935in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.248003in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.248626in}}%
\pgfpathlineto{\pgfqpoint{0.680608in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.250324in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.251574in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{2.252767in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.254175in}}%
\pgfpathlineto{\pgfqpoint{0.665446in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.255488in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.256836in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.258254in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.259457in}}%
\pgfpathlineto{\pgfqpoint{0.649433in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.260777in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.262218in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.263537in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.264684in}}%
\pgfpathlineto{\pgfqpoint{0.633407in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.266148in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.267480in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.268888in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.270163in}}%
\pgfpathlineto{\pgfqpoint{0.618007in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.271559in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.273147in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.274506in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.275788in}}%
\pgfpathlineto{\pgfqpoint{0.603223in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.277439in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.278916in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.280261in}}%
\pgfpathlineto{\pgfqpoint{0.588507in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.282884in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.284174in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.285556in}}%
\pgfpathlineto{\pgfqpoint{0.572756in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.286863in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.288461in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.289811in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.291058in}}%
\pgfpathlineto{\pgfqpoint{0.557287in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.292289in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.293737in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.294890in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.296093in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.297226in}}%
\pgfpathlineto{\pgfqpoint{0.540428in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.298757in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.300089in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.301440in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.302642in}}%
\pgfpathlineto{\pgfqpoint{0.524903in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.304264in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.305658in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.306915in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.307926in}}%
\pgfpathlineto{\pgfqpoint{0.508948in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.309353in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.310890in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.312087in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.313161in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.314698in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.316270in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.317453in}}%
\pgfpathlineto{\pgfqpoint{0.478330in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.318920in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.319932in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.321561in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.322853in}}%
\pgfpathlineto{\pgfqpoint{0.462498in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.324218in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.325759in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.326850in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.328587in}}%
\pgfpathlineto{\pgfqpoint{0.448480in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.330399in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.332013in}}%
\pgfpathlineto{\pgfqpoint{0.439515in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.335569in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.338023in}}%
\pgfpathlineto{\pgfqpoint{0.432238in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.341386in}}%
\pgfpathlineto{\pgfqpoint{0.428320in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.347683in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.276685in}}%
\pgfpathlineto{\pgfqpoint{0.427617in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.270985in}}%
\pgfpathlineto{\pgfqpoint{0.431544in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.267634in}}%
\pgfpathlineto{\pgfqpoint{0.438523in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.264896in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.262357in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.259981in}}%
\pgfpathlineto{\pgfqpoint{0.447179in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.258162in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.256959in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.255778in}}%
\pgfpathlineto{\pgfqpoint{0.462166in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.254279in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.252874in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.251823in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.250680in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.249614in}}%
\pgfpathlineto{\pgfqpoint{0.480204in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.248530in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.247755in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.246834in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.246010in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.245057in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.244223in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.243654in}}%
\pgfpathlineto{\pgfqpoint{0.505745in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.242895in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.242176in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.241579in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.240934in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.240331in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.239637in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.239075in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.238408in}}%
\pgfpathlineto{\pgfqpoint{0.537924in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.237826in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.237438in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.236945in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.236393in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.235894in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.235483in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.235002in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.234376in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.233877in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.233474in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.233039in}}%
\pgfpathlineto{\pgfqpoint{0.581418in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.232572in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.232142in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.231672in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.231140in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.230538in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.229974in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.229412in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.228698in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.227958in}}%
\pgfpathlineto{\pgfqpoint{0.617324in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.227128in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.226497in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.225791in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.224967in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.224241in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.223409in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.222658in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.221809in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.220858in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.220104in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.218967in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.217671in}}%
\pgfpathlineto{\pgfqpoint{0.663247in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.212786in}}%
\pgfpathlineto{\pgfqpoint{0.666372in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{0.667403in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{0.668050in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{0.668505in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{0.669113in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{0.669324in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{0.669487in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{0.669595in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{0.669634in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{0.669596in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{0.669488in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{0.669325in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{0.669113in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{0.668845in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{0.668500in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{0.668043in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{0.667397in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{0.666369in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.113250in}}%
\pgfpathlineto{\pgfqpoint{0.663253in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.108355in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.105923in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.105169in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.104217in}}%
\pgfpathlineto{\pgfqpoint{0.644972in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.103369in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.102617in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.101786in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.101061in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.100236in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.099531in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.098898in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.098067in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.097327in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.096613in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.096051in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.095487in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.094882in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.094350in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.093879in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.093449in}}%
\pgfpathlineto{\pgfqpoint{0.581493in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.092983in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.092553in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.092148in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.091648in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.091022in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.090544in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.090133in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.089633in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.089083in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.088591in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.088204in}}%
\pgfpathlineto{\pgfqpoint{0.537931in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.087622in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.086956in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.086393in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.085701in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.085098in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.084453in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.083857in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.083138in}}%
\pgfpathlineto{\pgfqpoint{0.505731in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.082379in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.081811in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.080977in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.080024in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.079200in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.078279in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.077504in}}%
\pgfpathlineto{\pgfqpoint{0.480191in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.076421in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.075354in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.074211in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.073160in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.071755in}}%
\pgfpathlineto{\pgfqpoint{0.462156in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.070256in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.069075in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.067871in}}%
\pgfpathlineto{\pgfqpoint{0.447173in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.066053in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.063677in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.061137in}}%
\pgfpathlineto{\pgfqpoint{0.438520in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.058399in}}%
\pgfpathlineto{\pgfqpoint{0.431542in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.055047in}}%
\pgfpathlineto{\pgfqpoint{0.427616in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.049347in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.978347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427616in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.055047in}}%
\pgfpathlineto{\pgfqpoint{0.431542in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.058399in}}%
\pgfpathlineto{\pgfqpoint{0.438520in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.061137in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.063677in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.066053in}}%
\pgfpathlineto{\pgfqpoint{0.447173in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.067871in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.069075in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.070256in}}%
\pgfpathlineto{\pgfqpoint{0.462156in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.071755in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.073160in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.074211in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.075354in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.076421in}}%
\pgfpathlineto{\pgfqpoint{0.480191in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.077504in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.078279in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.079200in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.080024in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.080977in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.081811in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.082379in}}%
\pgfpathlineto{\pgfqpoint{0.505731in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.083138in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.083857in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.084453in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.085098in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.085701in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.086393in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.086956in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.087622in}}%
\pgfpathlineto{\pgfqpoint{0.537931in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.088204in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.088591in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.089083in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.089633in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.090133in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.090544in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.091022in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.091648in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.092148in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.092553in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.092983in}}%
\pgfpathlineto{\pgfqpoint{0.581493in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.093449in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.093879in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.094350in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.094882in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.095487in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.096051in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.096613in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.097327in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.098067in}}%
\pgfpathlineto{\pgfqpoint{0.617349in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.098898in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.099531in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.100236in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.101061in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.101786in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.102617in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.103369in}}%
\pgfpathlineto{\pgfqpoint{0.644972in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.104217in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.105169in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.105923in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.108355in}}%
\pgfpathlineto{\pgfqpoint{0.663253in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.113250in}}%
\pgfpathlineto{\pgfqpoint{0.666369in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{0.667397in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{0.668043in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{0.668500in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{0.668845in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{0.669113in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{0.669325in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{0.669488in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{0.669596in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{0.669634in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{0.669595in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{0.669487in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{0.669324in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{0.669113in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{0.668847in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{0.668505in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{0.668050in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{0.667403in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{0.666372in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.212786in}}%
\pgfpathlineto{\pgfqpoint{0.663247in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.217671in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.218967in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.220104in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.220858in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.221809in}}%
\pgfpathlineto{\pgfqpoint{0.644951in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.222658in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.223409in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.224241in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.224967in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{2.225791in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{2.226497in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.227128in}}%
\pgfpathlineto{\pgfqpoint{0.617324in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.227958in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.228698in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.229412in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.229974in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.230538in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.231140in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.231672in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.232142in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.232572in}}%
\pgfpathlineto{\pgfqpoint{0.581418in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.233039in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.233474in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{2.233877in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.234376in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.235002in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.235483in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{2.235894in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.236393in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{2.236945in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.237438in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.237826in}}%
\pgfpathlineto{\pgfqpoint{0.537924in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.238408in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.239075in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.239637in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.240331in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.240934in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{2.241579in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.242176in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.242895in}}%
\pgfpathlineto{\pgfqpoint{0.505745in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.243654in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.244223in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.245057in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.246010in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.246834in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.247755in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.248530in}}%
\pgfpathlineto{\pgfqpoint{0.480204in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{2.249614in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.250680in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.251823in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.252874in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.254279in}}%
\pgfpathlineto{\pgfqpoint{0.462166in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.255778in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.256959in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.258162in}}%
\pgfpathlineto{\pgfqpoint{0.447179in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.259981in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.262357in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.264896in}}%
\pgfpathlineto{\pgfqpoint{0.438523in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.267634in}}%
\pgfpathlineto{\pgfqpoint{0.431544in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.270985in}}%
\pgfpathlineto{\pgfqpoint{0.427617in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.276685in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.049347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663868in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{0.663868in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900726in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{0.900726in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137584in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{1.137584in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{1.725391in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{1.725391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{1.725391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221552in,y=1.683182in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{1.944203in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{1.944203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{1.944203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221552in,y=1.901994in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{2.163015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{2.163015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259095in,y=2.120806in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{2.381827in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{2.381827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{2.381827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259095in,y=2.339618in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{2.600640in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{2.600640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{2.600640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259095in,y=2.558430in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165996in,y=2.163015in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{1.847498in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.853552in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.857560in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.858934in}}%
\pgfpathlineto{\pgfqpoint{0.443601in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.867999in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.869520in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.874562in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.876115in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.878551in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.880269in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.884542in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.885977in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.889636in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.893953in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.895826in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.899136in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.904776in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.906060in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.908373in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.919282in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.921568in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.924757in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.927767in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.931456in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.934077in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.940809in}}%
\pgfpathlineto{\pgfqpoint{0.643355in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.946126in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.947586in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.948545in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.953701in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.956759in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.959615in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.962606in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.965181in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.967104in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.967825in}}%
\pgfpathlineto{\pgfqpoint{0.746126in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.970396in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.971667in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.972711in}}%
\pgfpathlineto{\pgfqpoint{0.776748in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.975651in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{1.977528in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.979398in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{1.979820in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{1.981187in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{1.981423in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{1.982975in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{1.983718in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{1.984019in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.986194in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{1.987463in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{1.989675in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{1.990318in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.992473in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.994211in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.995715in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{1.998611in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{1.999431in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.999822in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.002506in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.005106in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.007833in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.008198in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.011051in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.014665in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.016769in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.018396in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.020210in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.025360in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{2.028215in}}%
\pgfpathlineto{\pgfqpoint{1.046259in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{2.030259in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{2.032398in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{2.032750in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{2.034176in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{2.037898in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{2.040064in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{2.041966in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{2.044461in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{2.047085in}}%
\pgfpathlineto{\pgfqpoint{1.124870in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{2.051155in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{2.051667in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{2.052967in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{2.053706in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{2.055749in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{2.058696in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{2.061275in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{2.063153in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{2.066877in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{2.075774in}}%
\pgfpathlineto{\pgfqpoint{1.202476in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{1.206094in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{1.206456in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{1.207032in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{1.206925in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{1.206913in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.206080in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{2.243607in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{2.246632in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{2.250258in}}%
\pgfpathlineto{\pgfqpoint{1.182555in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{2.257595in}}%
\pgfpathlineto{\pgfqpoint{1.170422in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{2.262877in}}%
\pgfpathlineto{\pgfqpoint{1.162147in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{2.268336in}}%
\pgfpathlineto{\pgfqpoint{1.143409in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{2.272322in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{2.273063in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{2.274363in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{2.274876in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{2.277439in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{2.281570in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{2.287181in}}%
\pgfpathlineto{\pgfqpoint{1.073050in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{2.293281in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{2.293632in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{2.294992in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{2.297816in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{2.298131in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.301455in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.303319in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.305821in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{2.312099in}}%
\pgfpathlineto{\pgfqpoint{0.966934in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.315727in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.317832in}}%
\pgfpathlineto{\pgfqpoint{0.941456in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.320926in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{2.322386in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.324341in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.327419in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{2.333558in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{2.335712in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.336355in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.337800in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.343056in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.344607in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.344844in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.346211in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.347400in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.350381in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.351097in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.352057in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.354364in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.355635in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.356712in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.358206in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.358927in}}%
\pgfpathlineto{\pgfqpoint{0.729891in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.364225in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.366415in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.367680in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.369271in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.370813in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.374124in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.378073in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.378446in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.381192in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.383546in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.386760in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{2.393850in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.394574in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.398264in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{2.400153in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.401273in}}%
\pgfpathlineto{\pgfqpoint{0.571448in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.406749in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.408658in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.416143in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.418913in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.421254in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.425163in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.430205in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{2.432077in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.436395in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.438024in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.440053in}}%
\pgfpathlineto{\pgfqpoint{0.483962in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.449916in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.451468in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{2.456510in}}%
\pgfpathlineto{\pgfqpoint{0.453600in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.464353in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.467096in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.468471in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.472479in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.478533in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.478533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{1.884576in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.890505in}}%
\pgfpathlineto{\pgfqpoint{0.435140in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.896248in}}%
\pgfpathlineto{\pgfqpoint{0.444273in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.902652in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.906770in}}%
\pgfpathlineto{\pgfqpoint{0.465733in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.912561in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.920823in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.924195in}}%
\pgfpathlineto{\pgfqpoint{0.498587in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.931032in}}%
\pgfpathlineto{\pgfqpoint{0.521962in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.942017in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.943693in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.949506in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.955871in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.962632in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.969295in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.969810in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.973964in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.975291in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.977001in}}%
\pgfpathlineto{\pgfqpoint{0.644747in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.980758in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.984729in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.987623in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.989661in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.992806in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.993223in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.994164in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.995829in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.996039in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.997314in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.997672in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.998740in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.999410in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.000761in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.002683in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.004039in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.005874in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.007876in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.008854in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.009331in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.010189in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.011600in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.016041in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.017625in}}%
\pgfpathlineto{\pgfqpoint{0.804068in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.018484in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.020094in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.021373in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.022665in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.024254in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{2.026712in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.028016in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{2.031938in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.033339in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.034857in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{2.035202in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.037160in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.038354in}}%
\pgfpathlineto{\pgfqpoint{0.909173in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.040540in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.042544in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.043048in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.045033in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.046390in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.047372in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.048037in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.049288in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.051842in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.053094in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.053678in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.054666in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.056594in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.057625in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.058099in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{2.059959in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.062091in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{2.064944in}}%
\pgfpathlineto{\pgfqpoint{1.050676in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{2.069608in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{2.070349in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{2.072229in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{2.074719in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{2.076449in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{2.077260in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{2.079199in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{2.080278in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{2.082697in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{2.083845in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{2.085657in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{2.086406in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{2.088684in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{2.093679in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{2.094273in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{2.095443in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{2.099739in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{2.102014in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{2.105336in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{2.107024in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{2.110276in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{2.112010in}}%
\pgfpathlineto{\pgfqpoint{1.161619in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{1.165394in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{1.169399in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{1.171184in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.174654in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{1.175224in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.174650in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.173773in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{1.169416in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{1.165410in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{2.214026in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{2.215760in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{2.219007in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{2.220697in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{2.224017in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{2.226295in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{2.227861in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{2.230587in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{2.231753in}}%
\pgfpathlineto{\pgfqpoint{1.122962in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{2.235608in}}%
\pgfpathlineto{\pgfqpoint{1.110862in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{2.239623in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{2.240370in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{2.242185in}}%
\pgfpathlineto{\pgfqpoint{1.096358in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{2.245753in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{2.246832in}}%
\pgfpathlineto{\pgfqpoint{1.084137in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{2.249580in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{2.251313in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{2.253802in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{2.255681in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{2.256423in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{2.260219in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.267931in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.268405in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.269436in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.271364in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.272351in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{2.272937in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{2.274188in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{2.275522in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{2.276742in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{2.277993in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{2.280347in}}%
\pgfpathlineto{\pgfqpoint{0.938962in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.283486in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{2.284628in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{2.285491in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.286697in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.287675in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{2.289931in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{2.290829in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{2.291174in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{2.292691in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{2.295043in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{2.295352in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.296409in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{2.297424in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{2.298015in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.300348in}}%
\pgfpathlineto{\pgfqpoint{0.828057in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.303365in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.305936in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{2.307546in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.308195in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.308404in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.309990in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.311110in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.312971in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.314430in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.315842in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.316699in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{2.317176in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{2.318154in}}%
\pgfpathlineto{\pgfqpoint{0.751612in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.320156in}}%
\pgfpathlineto{\pgfqpoint{0.731197in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.328358in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{2.328717in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.329991in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.330202in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.331866in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{2.332807in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.333224in}}%
\pgfpathlineto{\pgfqpoint{0.683357in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{2.337206in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.339223in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.347595in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.349029in}}%
\pgfpathlineto{\pgfqpoint{0.625901in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{0.609931in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.356735in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.361381in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.363398in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.366691in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.368494in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.371551in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.373945in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.382338in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.385797in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.389050in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.393110in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{2.401836in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.403844in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.405208in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.407435in}}%
\pgfpathlineto{\pgfqpoint{0.476097in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.413470in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.417017in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.423378in}}%
\pgfpathlineto{\pgfqpoint{0.444273in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.431704in}}%
\pgfpathlineto{\pgfqpoint{0.430037in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.441455in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.441455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{1.927075in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.933214in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.939844in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.943356in}}%
\pgfpathlineto{\pgfqpoint{0.456408in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.948772in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.950736in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.952265in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.954455in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.955862in}}%
\pgfpathlineto{\pgfqpoint{0.492592in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.967981in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.971479in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.979689in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.981338in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.984723in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.986427in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.991970in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.994439in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.997405in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.001322in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{2.002715in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{2.005245in}}%
\pgfpathlineto{\pgfqpoint{0.633014in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.020487in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{2.023022in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.024345in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.026235in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.031528in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.032211in}}%
\pgfpathlineto{\pgfqpoint{0.686920in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.039255in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{2.039596in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.047242in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.048544in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.049149in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.052799in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.053799in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.055685in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.056724in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.058059in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.060491in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.061491in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.062519in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.064072in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.064687in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.067085in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.067502in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{2.068969in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.069436in}}%
\pgfpathlineto{\pgfqpoint{0.848803in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{2.073247in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.074072in}}%
\pgfpathlineto{\pgfqpoint{0.870208in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{2.078509in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.083292in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.085074in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{2.085662in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{2.088159in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.089812in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.095824in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.096321in}}%
\pgfpathlineto{\pgfqpoint{0.952344in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.099817in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.100314in}}%
\pgfpathlineto{\pgfqpoint{0.980506in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.121970in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{2.125690in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.127015in}}%
\pgfpathlineto{\pgfqpoint{1.015100in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{1.020525in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.142519in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.144053in}}%
\pgfpathlineto{\pgfqpoint{1.031482in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{1.033178in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{1.035474in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{2.169745in}}%
\pgfpathlineto{\pgfqpoint{1.033176in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.031480in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{2.181980in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{2.183514in}}%
\pgfpathlineto{\pgfqpoint{1.025546in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{2.195887in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{2.199042in}}%
\pgfpathlineto{\pgfqpoint{1.006256in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{2.204081in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{2.208260in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{2.210372in}}%
\pgfpathlineto{\pgfqpoint{0.989956in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{0.980518in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{2.225720in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{2.226213in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{2.227658in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{2.229709in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{2.230206in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{2.232454in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{2.233300in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{2.236218in}}%
\pgfpathlineto{\pgfqpoint{0.908057in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{2.240370in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{2.240955in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{2.242736in}}%
\pgfpathlineto{\pgfqpoint{0.891972in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{2.248437in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{2.249085in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{2.251956in}}%
\pgfpathlineto{\pgfqpoint{0.848800in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.255653in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{2.256595in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{2.257062in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{2.258530in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.258946in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{2.261343in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.261959in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.263511in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{2.266285in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.269306in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.272232in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.273231in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.276883in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.277487in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{2.279710in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{2.282063in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.284028in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.284622in}}%
\pgfpathlineto{\pgfqpoint{0.703849in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.286775in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.293820in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.294503in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.306706in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.308820in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{2.312903in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.314394in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.322239in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{2.324708in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{2.332940in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.336637in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.341307in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.344693in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.346342in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.349930in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.352979in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{2.358050in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.364725in}}%
\pgfpathlineto{\pgfqpoint{0.480964in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{0.468350in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.373766in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.375294in}}%
\pgfpathlineto{\pgfqpoint{0.456408in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.378570in}}%
\pgfpathlineto{\pgfqpoint{0.445343in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.386186in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.390126in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.392816in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.398955in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.398955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{1.978347in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.984644in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.988008in}}%
\pgfpathlineto{\pgfqpoint{0.439515in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.994017in}}%
\pgfpathlineto{\pgfqpoint{0.462498in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.019115in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{2.021766in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{2.023388in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{2.027273in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{2.028804in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.032294in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.034973in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{2.037569in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{2.040474in}}%
\pgfpathlineto{\pgfqpoint{0.665447in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.075706in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{2.077403in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.078027in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.081508in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{2.083163in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.089151in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.091979in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.097241in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{2.106757in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.108310in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{2.109397in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.118204in}}%
\pgfpathlineto{\pgfqpoint{0.768465in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.121925in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.123700in}}%
\pgfpathlineto{\pgfqpoint{0.780229in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.129643in}}%
\pgfpathlineto{\pgfqpoint{0.788087in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.133238in}}%
\pgfpathlineto{\pgfqpoint{0.797405in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.137869in}}%
\pgfpathlineto{\pgfqpoint{0.803963in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{0.809552in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.149239in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.154703in}}%
\pgfpathlineto{\pgfqpoint{0.815490in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{0.815864in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{0.815488in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{2.171322in}}%
\pgfpathlineto{\pgfqpoint{0.809550in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.185387in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{2.188169in}}%
\pgfpathlineto{\pgfqpoint{0.797426in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{2.192799in}}%
\pgfpathlineto{\pgfqpoint{0.788096in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{2.196402in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.201037in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.202350in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.204122in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{2.206403in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{2.207844in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{2.214347in}}%
\pgfpathlineto{\pgfqpoint{0.747881in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.217729in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{2.225144in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{2.228793in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{2.234056in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{2.236879in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{2.244521in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{2.246935in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{2.248003in}}%
\pgfpathlineto{\pgfqpoint{0.680608in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{2.250324in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.256836in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{2.263537in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.266148in}}%
\pgfpathlineto{\pgfqpoint{0.603223in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{2.278916in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{2.296093in}}%
\pgfpathlineto{\pgfqpoint{0.540428in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{2.300089in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.312087in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{2.316270in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.319932in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{2.322853in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.328587in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.332013in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{2.335569in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.338023in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.341386in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.347683in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.347683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{2.049347in}}%
\pgfpathlineto{\pgfqpoint{0.431542in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.058399in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.063677in}}%
\pgfpathlineto{\pgfqpoint{0.447173in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.067871in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{2.071755in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{2.074211in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{2.077504in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{2.080977in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{2.083138in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{2.086393in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{2.090544in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{2.096613in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{2.103369in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.108355in}}%
\pgfpathlineto{\pgfqpoint{0.663253in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.113250in}}%
\pgfpathlineto{\pgfqpoint{0.666369in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{0.667397in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{0.668500in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{0.669325in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{0.669634in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{0.669113in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{0.668050in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{0.667403in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.212786in}}%
\pgfpathlineto{\pgfqpoint{0.663247in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{2.217671in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{2.220104in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{2.224967in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{2.227958in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{2.229974in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{2.233039in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{2.236393in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{2.242176in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{2.246834in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{2.250680in}}%
\pgfpathlineto{\pgfqpoint{0.462166in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{2.256959in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{2.258162in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{2.259981in}}%
\pgfpathlineto{\pgfqpoint{0.438523in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{2.267634in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{2.270985in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.276685in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.276685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374442in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{1.659747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{2.666283in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{2.666283in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.666283in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.303616in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.311448in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.362360in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.397607in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.401523in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.405440in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.409356in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.413272in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.417189in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.421105in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.425021in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.428937in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.432854in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.436770in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.440686in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.444603in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.448519in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.452435in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.456352in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.460268in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.464184in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.468101in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.472017in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.475933in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.479849in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.483766in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.487682in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.491598in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.495515in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.499431in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.503347in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.507264in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.511180in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.515096in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.519012in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.522929in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.526845in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.530761in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.538594in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.542510in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.546427in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.550343in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.554259in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.558176in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.562092in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.566008in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.569924in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.573841in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.577757in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.581673in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.585590in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.589506in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.593422in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.597339in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.605171in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.609088in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.613004in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.616920in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.624753in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.628669in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.632585in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.636502in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.640418in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.644334in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.648251in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.652167in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.656083in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.663916in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.667832in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.671748in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.675665in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.679581in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.683497in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.687414in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.691330in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.699163in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.703079in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.706995in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.710911in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.714828in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.722660in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.726577in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.730493in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.738326in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.746158in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.750075in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.753991in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.757907in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.761823in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.769656in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.773572in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.777489in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.785321in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.789238in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.793154in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.797070in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.800987in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.804903in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.808819in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.812735in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.816652in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.820568in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.824484in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.828401in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.832317in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.836233in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.840150in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.844066in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.847982in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.851899in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.855815in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.859731in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.863647in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.867564in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.871480in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.879313in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.883229in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.887145in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.891062in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.894978in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.898894in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.906727in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.910643in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.914559in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.918476in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.922392in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.930225in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.934141in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.938057in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.941974in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.945890in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.949806in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.953722in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.961555in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.965471in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.969388in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.973304in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.977220in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.981137in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.985053in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.988969in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.992886in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.996802in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.000718in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.004634in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.008551in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.012467in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.016383in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.020300in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.024216in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.028132in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.032049in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.035965in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.039881in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.043798in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.047714in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.051630in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.055546in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.059463in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.063379in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.067295in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.071212in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.075128in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.079044in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.082961in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.086877in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.090793in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.094709in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.098626in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.102542in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.106458in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.110375in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.114291in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.118207in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.126040in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.129956in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.133873in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.137789in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.141705in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.145621in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.149538in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.153454in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.157370in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.161287in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.165203in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.169119in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.173036in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.176952in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.180868in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.184785in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.188701in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.192617in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.196533in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.200450in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.204366in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.208282in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.212199in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.216115in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.220031in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.223948in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.227864in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.231780in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.235696in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.239613in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.247445in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.251362in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.255278in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.259194in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.263111in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.267027in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.270943in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.274860in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.278776in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.282692in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.286608in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.290525in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.294441in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.298357in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.302274in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.306190in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.310106in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.314023in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.317939in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.321855in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.325772in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.329688in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.333604in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.337520in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.341437in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.345353in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.349269in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.353186in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.357102in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.361018in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.364935in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.368851in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.372767in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.376684in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.380600in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.384516in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.388432in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.392349in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.396265in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.400181in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.404098in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.408014in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.411930in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.415847in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.419763in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.423679in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.427595in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.431512in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.439344in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.443261in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.447177in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.451093in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.455010in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.458926in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.462842in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.466759in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.470675in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.474591in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.478507in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.482424in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.490256in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.494173in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.498089in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.502005in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.505922in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.509838in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.513754in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.517671in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.521587in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.525503in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.529419in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.533336in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.537252in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.541168in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.545085in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.549001in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.552917in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.556834in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.560750in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.564666in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.568583in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.572499in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.576415in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.580331in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.584248in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.588164in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.592080in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.595997in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.599913in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.603829in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.607746in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.611662in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.619494in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.623411in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.627327in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.631243in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.635160in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.639076in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.642992in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.646909in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.650825in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.654741in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.658658in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.662574in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.666490in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.670406in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.674323in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.678239in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.682155in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.686072in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.689988in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.693904in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.697821in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.701737in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.705653in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.709570in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.713486in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.717402in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.721318in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.725235in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.729151in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.733067in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.736984in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.740900in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.744816in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.748733in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.752649in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.756565in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.760482in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.764398in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.768314in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.772230in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.776147in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.780063in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.783979in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.787896in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.791812in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.795728in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.799645in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.803561in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.807477in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.811393in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.815310in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.819226in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.823142in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.830975in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.834891in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.838808in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.842724in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.846640in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.850557in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.854473in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.862305in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.866222in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.870138in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.874054in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.877971in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.881887in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.885803in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.889720in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.893636in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.897552in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.901469in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.905385in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.909301in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.913217in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.917134in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.921050in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.924966in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.928883in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.932799in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.936715in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.940632in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.944548in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.948464in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.952381in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.956297in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.960213in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.964129in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.968046in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.971962in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.975878in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.979795in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.983711in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.987627in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.991544in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.995460in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.999376in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.003292in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.007209in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.011125in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.015041in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.018958in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.022874in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.026790in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.030707in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.034623in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.038539in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.046372in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.050288in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.054204in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.058121in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.065953in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.069870in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.073786in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.077702in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.081619in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.085535in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.089451in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.093368in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.097284in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.101200in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.105116in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.109033in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.112949in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.116865in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.124698in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.128614in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.132531in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.136447in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.140363in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.144280in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.148196in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.152112in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.156028in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.159945in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.163861in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.167777in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.171694in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.175610in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.179526in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.183443in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.187359in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.191275in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.195191in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.199108in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.203024in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.206940in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.210857in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.214773in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.218689in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.222606in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.226522in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.230438in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.234355in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.238271in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.242187in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.246103in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.250020in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.253936in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.257852in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.261769in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.265685in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.269601in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.273518in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.277434in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.281350in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.285267in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.289183in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.293099in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.297015in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.300932in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.304848in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.308764in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.312681in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.316597in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.320513in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.324430in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.328346in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.332262in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.336179in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.340095in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.344011in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.347927in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.351844in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.355760in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.359676in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.363593in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.367509in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.371425in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.375342in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.379258in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.383174in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.387090in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.391007in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.394923in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.398839in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.402756in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.406672in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.410588in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.414505in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.418421in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.422337in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.426254in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.430170in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.434086in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.438002in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.441919in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.445835in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.449751in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.453668in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.457584in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.461500in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.465417in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.469333in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.473249in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.477166in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.481082in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.484998in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.488914in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.492831in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.496747in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.500663in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.504580in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.508496in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.512412in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.516329in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.520245in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.524161in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.528077in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.531994in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.539826in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.543743in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.547659in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.551575in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.555492in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.559408in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.563324in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.567241in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.571157in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.575073in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.578989in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.582906in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.586822in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.590738in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.594655in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.598571in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.602487in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.606404in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.610320in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.614236in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.618153in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.622069in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.625985in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.629901in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.633818in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.637734in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.641650in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.645567in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.649483in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.653399in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.661232in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.669065in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.672981in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.676897in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.680813in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.684730in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.688646in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.692562in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.696479in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.700395in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.704311in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.712144in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.716060in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.719976in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.723893in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.727809in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.731725in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.735642in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.739558in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.743474in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.747391in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.751307in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.755223in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.759140in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.763056in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.766972in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.770888in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.774805in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.778721in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.782637in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.786554in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.790470in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.794386in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.798303in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.806135in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.810052in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.813968in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.817884in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.821800in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.825717in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.829633in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.833549in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.837466in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.841382in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.845298in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.849215in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.853131in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.857047in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.860964in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.864880in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.868796in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.872712in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.876629in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.880545in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.884461in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.888378in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.892294in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.896210in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.900127in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.904043in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.907959in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.911875in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.915792in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.919708in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.923624in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.927541in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.931457in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.935373in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.939290in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.943206in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.947122in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.954955in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.958871in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.962787in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.966704in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.970620in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.974536in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.978453in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.982369in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.986285in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.990202in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.994118in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.998034in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.001951in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.005867in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.009783in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.013699in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.017616in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.021532in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.025448in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.029365in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.033281in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.037197in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.041114in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.045030in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.048946in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.052863in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.056779in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.060695in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.064611in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.068528in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.072444in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.076360in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.080277in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.084193in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.088109in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.092026in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.095942in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.099858in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.103774in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.107691in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.111607in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.119440in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.123356in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.127272in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.131189in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.135105in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.139021in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.142938in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.146854in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.150770in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.154686in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.158603in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.162519in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.166435in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.170352in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.174268in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.178184in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.182101in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.186017in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.189933in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.193850in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.197766in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.201682in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.205598in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.209515in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.213431in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.217347in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.221264in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.229096in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.233013in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.236929in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.240845in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.244762in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.248678in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.252594in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.256510in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.260427in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.264343in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.268259in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.276092in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.280008in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.283925in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.287841in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.291757in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.295673in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.299590in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.307422in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.311339in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.315255in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.319171in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.323088in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.327004in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.330920in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.334837in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.338753in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.342669in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.346585in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.350502in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.354418in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.358334in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.362251in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.366167in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.370083in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.374000in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.377916in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.381832in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.385749in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.389665in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.393581in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.397497in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.401414in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.405330in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.409246in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.413163in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.417079in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.420995in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.424912in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.428828in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.432744in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.436661in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.440577in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.444493in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.448409in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.452326in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.456242in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.460158in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.464075in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.467991in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.475824in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.479740in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.483656in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.487572in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.491489in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.495405in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.499321in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.503238in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.507154in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.511070in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.514987in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.518903in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.522819in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.526736in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.530652in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.534568in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.538484in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.542401in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.546317in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.550233in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.554150in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.558066in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.561982in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.565899in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.569815in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.573731in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.577648in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.585480in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.589396in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.593313in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.597229in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.601145in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.605062in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.608978in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.612894in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.616811in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.620727in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.624643in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.628560in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.632476in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.636392in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.640308in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.644225in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.648141in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.652057in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.655974in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.659890in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.663806in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.667723in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.671639in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.675555in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.679471in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.683388in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.687304in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.691220in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.695137in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.699053in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.702969in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.706886in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.710802in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.714718in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.718635in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.722551in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.726467in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.730383in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.734300in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.738216in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.742132in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.746049in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.749965in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.753881in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.757798in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.761714in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.765630in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.769547in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.773463in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.777379in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.781295in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.785212in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.789128in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.793044in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.796961in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.800877in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.804793in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.808710in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.812626in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.820458in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.824375in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.828291in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.832207in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.836124in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.840040in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.843956in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.847873in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.851789in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.855705in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.859622in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.863538in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.867454in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.871370in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.875287in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.879203in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.883119in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.887036in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.890952in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.898785in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.902701in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.906617in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.486337in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.502449in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.513190in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.518560in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.529301in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.540042in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.550783in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.561524in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.566894in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.577635in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.588376in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.593747in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.604488in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.636710in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.642081in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.647451in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.658192in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.668933in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.674304in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.685044in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.690415in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.701156in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.706526in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.711897in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.728008in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.733379in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.738749in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.744119in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.749490in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.754860in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.760231in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.765601in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.770972in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.781713in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.787083in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.792454in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.797824in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.803195in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.808565in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.813935in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.819306in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.830047in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.835417in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.840788in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.846158in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.479872in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.485243in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.490613in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.495984in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.501354in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.512095in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.517466in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.522836in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.528206in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.538947in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.544318in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.549688in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.555059in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.560429in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.565800in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.571170in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.576541in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.581911in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.587281in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.592652in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.603393in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.608763in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.614134in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.619504in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.630245in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.635616in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.640986in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.651727in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.657097in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.662468in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.673209in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.678579in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.683950in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.689320in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.694691in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.700061in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.705432in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.710802in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.716172in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.721543in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.726913in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.732284in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.737654in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.743025in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.748395in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.753766in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.759136in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.764507in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.769877in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.775248in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.780618in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.785988in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.791359in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.796729in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.802100in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.807470in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.812841in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.818211in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.823582in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.828952in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.834323in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.839693in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.906617in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.902701in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.898785in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.890952in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.887036in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.883119in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.879203in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.875287in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.871370in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.867454in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.863538in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.859622in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.855705in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.851789in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.847873in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.843956in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.840040in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.836124in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.832207in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.828291in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.824375in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.820458in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.812626in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.808710in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.804793in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.800877in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.796961in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.793044in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.789128in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.785212in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.781295in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.777379in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.773463in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.769547in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.765630in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.761714in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.757798in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.753881in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.749965in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.746049in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.742132in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.738216in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.734300in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.730383in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.726467in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.722551in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.718635in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.714718in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.710802in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.706886in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.702969in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.699053in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.695137in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.691220in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.687304in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.683388in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.679471in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.675555in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.671639in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.667723in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.663806in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.659890in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.655974in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.652057in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.648141in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.644225in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.640308in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.636392in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.632476in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.628560in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.624643in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.620727in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.616811in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.612894in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.608978in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.605062in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.601145in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.597229in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.593313in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.589396in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.585480in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.577648in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.573731in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.569815in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.565899in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.561982in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.558066in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.554150in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.550233in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.546317in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.542401in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.538484in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.534568in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.530652in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.526736in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.522819in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.518903in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.514987in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.511070in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.507154in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.503238in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.499321in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.495405in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.491489in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.487572in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.483656in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.479740in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.475824in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.467991in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.464075in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.460158in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.456242in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.452326in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.448409in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.444493in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.440577in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.436661in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.432744in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.428828in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.424912in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.420995in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.417079in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.413163in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.409246in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.405330in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.401414in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.397497in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.393581in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.389665in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.385749in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.381832in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.377916in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.374000in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.370083in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.366167in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.362251in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.358334in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.354418in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.350502in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.346585in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.342669in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.338753in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.334837in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.330920in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.327004in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.323088in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.319171in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.315255in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.311339in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.307422in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.299590in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.295673in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.291757in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.287841in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.283925in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.280008in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.276092in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.268259in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.264343in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.260427in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.256510in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.252594in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.248678in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.244762in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.240845in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.236929in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.233013in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.229096in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.221264in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.217347in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.213431in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.209515in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.205598in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.201682in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.197766in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.193850in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.189933in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.186017in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.182101in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.178184in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.174268in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.170352in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.166435in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.162519in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.158603in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.154686in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.150770in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.146854in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.142938in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.139021in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.135105in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.131189in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.127272in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.123356in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.119440in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.111607in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.107691in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.103774in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.099858in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.095942in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.092026in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.088109in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.084193in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.080277in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.076360in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.072444in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.068528in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.064611in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.060695in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.056779in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.052863in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.048946in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.045030in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.041114in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.037197in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.033281in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.029365in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.025448in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.021532in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.017616in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.013699in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.009783in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.005867in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.001951in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.998034in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.994118in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.990202in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.986285in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.982369in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.978453in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.974536in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.970620in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.966704in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.962787in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.958871in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.954955in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.947122in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.943206in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.939290in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.935373in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.931457in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.927541in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.923624in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.919708in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.915792in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.911875in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.907959in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.904043in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.900127in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.896210in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.892294in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.888378in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.884461in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.880545in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.876629in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.872712in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.868796in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.864880in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.860964in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.857047in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.853131in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.849215in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.845298in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.841382in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.837466in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.833549in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.829633in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.825717in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.821800in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.817884in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.813968in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.810052in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.806135in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.798303in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.794386in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.790470in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.786554in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.782637in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.778721in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.774805in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.770888in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.766972in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.763056in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.759140in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.755223in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.751307in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.747391in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.743474in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.739558in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.735642in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.731725in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.727809in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.723893in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.719976in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.716060in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.712144in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.704311in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.700395in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.696479in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.692562in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.688646in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.684730in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.680813in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.676897in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.672981in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.669065in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.661232in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.653399in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.649483in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.645567in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.641650in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.637734in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.633818in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.629901in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.625985in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.622069in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.618153in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.614236in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.610320in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.606404in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.602487in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.598571in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.594655in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.590738in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.586822in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.582906in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.578989in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.575073in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.571157in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.567241in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.563324in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.559408in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.555492in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.551575in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.547659in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.543743in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.539826in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.531994in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.528077in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.524161in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.520245in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.516329in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.512412in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.508496in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.504580in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.500663in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.496747in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.492831in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.488914in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.484998in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.481082in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.477166in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.473249in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.469333in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.465417in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.461500in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.457584in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.453668in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.449751in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.445835in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.441919in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.438002in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.434086in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.430170in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.426254in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.422337in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.418421in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.414505in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.410588in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.406672in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.402756in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.398839in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.394923in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.391007in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.387090in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.383174in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.379258in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.375342in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.371425in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.367509in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.363593in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.359676in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.355760in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.351844in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.347927in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.344011in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.340095in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.336179in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.332262in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.328346in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.324430in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.320513in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.316597in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.312681in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.308764in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.304848in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.300932in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.297015in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.293099in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.289183in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.285267in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.281350in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.277434in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.273518in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.269601in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.265685in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.261769in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.257852in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.253936in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.250020in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.246103in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.242187in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.238271in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.234355in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.230438in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.226522in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.222606in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.218689in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.214773in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.210857in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.206940in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.203024in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.199108in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.195191in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.191275in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.187359in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.183443in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.179526in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.175610in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.171694in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.167777in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.163861in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.159945in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.156028in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.152112in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.148196in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.144280in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.140363in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.136447in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.132531in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.128614in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.124698in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.116865in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.112949in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.109033in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.105116in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.101200in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.097284in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.093368in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.089451in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.085535in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.081619in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.077702in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.073786in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.069870in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.065953in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.058121in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.054204in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.050288in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.046372in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.038539in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.034623in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.030707in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.026790in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.022874in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.018958in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.015041in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.011125in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.007209in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.003292in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.999376in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.995460in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.991544in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.987627in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.983711in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.979795in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.975878in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.971962in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.968046in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.964129in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.960213in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.956297in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.952381in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.948464in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.944548in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.940632in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.936715in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.932799in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.928883in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.924966in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.921050in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.917134in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.913217in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.909301in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.905385in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.901469in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.897552in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.893636in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.889720in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.885803in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.881887in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.877971in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.874054in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.870138in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.866222in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.862305in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.854473in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.850557in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.846640in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.842724in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.838808in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.834891in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.830975in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.823142in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.819226in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.815310in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.811393in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.807477in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.803561in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.799645in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.795728in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.791812in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.787896in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.783979in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.780063in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.776147in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.772230in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.768314in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.764398in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.760482in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.756565in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.752649in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.748733in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.744816in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.740900in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.736984in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.733067in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.729151in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.725235in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.721318in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.717402in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.713486in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.709570in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.705653in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.701737in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.697821in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.693904in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.689988in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.686072in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.682155in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.678239in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.674323in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.670406in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.666490in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.662574in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.658658in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.654741in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.650825in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.646909in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.642992in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.639076in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.635160in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.631243in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.627327in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.623411in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.619494in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.611662in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.607746in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.603829in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.599913in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.595997in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.592080in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.588164in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.584248in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.580331in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.576415in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.572499in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.568583in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.564666in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.560750in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.556834in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.552917in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.549001in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.545085in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.541168in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.537252in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.533336in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.529419in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.525503in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.521587in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.517671in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.513754in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.509838in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.505922in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.502005in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.498089in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.494173in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.490256in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.482424in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.478507in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.474591in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.470675in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.466759in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.462842in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.458926in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.455010in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.451093in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.447177in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.443261in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.439344in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.431512in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.427595in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.423679in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.419763in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.415847in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.411930in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.408014in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.404098in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.400181in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.396265in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.392349in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.388432in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.384516in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.380600in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.376684in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.372767in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.368851in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.364935in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.361018in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.357102in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.353186in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.349269in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.345353in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.341437in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.337520in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.333604in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.329688in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.325772in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.321855in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.317939in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.314023in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.310106in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.306190in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.302274in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.298357in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.294441in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.290525in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.286608in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.282692in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.278776in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.274860in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.270943in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.267027in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.263111in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.259194in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.255278in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.251362in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.247445in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.239613in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.235696in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.231780in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.227864in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.223948in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.220031in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.216115in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.212199in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.208282in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.204366in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.200450in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.196533in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.192617in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.188701in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.184785in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.180868in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.176952in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.173036in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.169119in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.165203in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.161287in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.157370in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.153454in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.149538in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.145621in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.141705in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.137789in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.133873in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.129956in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.126040in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.118207in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.114291in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.110375in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.106458in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.102542in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.098626in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.094709in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.090793in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.086877in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.082961in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.079044in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.075128in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.071212in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.067295in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.063379in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.059463in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.055546in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.051630in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.047714in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.043798in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.039881in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.035965in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.032049in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.028132in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.024216in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.020300in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.016383in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.012467in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.008551in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.004634in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.000718in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.996802in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.992886in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.988969in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.985053in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.981137in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.977220in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.973304in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.969388in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.965471in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.961555in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.953722in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.949806in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.945890in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.941974in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.938057in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.934141in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.930225in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.922392in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.918476in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.914559in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.910643in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.906727in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.898894in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.894978in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.891062in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.887145in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.883229in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.879313in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.871480in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.867564in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.863647in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.859731in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.855815in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.851899in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.847982in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.844066in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.840150in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.836233in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.832317in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.828401in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.824484in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.820568in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.816652in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.812735in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.808819in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.804903in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.800987in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.797070in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.793154in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.789238in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.785321in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.777489in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.773572in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.769656in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.761823in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.757907in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.753991in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.750075in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.746158in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.738326in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.730493in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.726577in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.722660in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.714828in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.710911in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.706995in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.703079in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.699163in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.691330in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.687414in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.683497in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.679581in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.675665in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.671748in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.667832in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.663916in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.656083in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.652167in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.648251in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.644334in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.640418in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.636502in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.632585in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.628669in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.624753in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.616920in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.613004in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.609088in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.605171in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.597339in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.593422in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.589506in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.585590in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.581673in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.577757in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.573841in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.569924in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.566008in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.562092in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.558176in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.554259in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.550343in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.546427in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.542510in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.538594in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.530761in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.526845in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.522929in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.519012in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.515096in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.511180in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.507264in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.503347in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.499431in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.495515in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.491598in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.487682in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.483766in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.479849in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.475933in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.472017in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.468101in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.464184in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.460268in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.456352in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.452435in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.448519in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.444603in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.440686in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.436770in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.432854in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.428937in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.425021in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.421105in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.417189in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.413272in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.409356in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.405440in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.401523in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.397607in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.362360in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.311448in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.303616in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.839693in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.834323in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.828952in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.823582in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.818211in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.812841in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.807470in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.802100in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.796729in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.791359in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.785988in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.780618in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.775248in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.769877in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.764507in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.759136in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.753766in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.748395in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.743025in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.737654in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.732284in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.726913in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.721543in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.716172in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.710802in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.705432in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.700061in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.694691in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.689320in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.683950in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.678579in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.673209in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.662468in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.657097in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.651727in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.640986in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.635616in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.630245in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.619504in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.614134in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.608763in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.603393in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.592652in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.587281in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.581911in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.576541in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.571170in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.565800in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.560429in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.555059in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.549688in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.544318in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.538947in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.528206in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.522836in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.517466in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.512095in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.501354in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.495984in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.490613in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.485243in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.479872in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.477716in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.474763in}}%
\pgfpathlineto{\pgfqpoint{1.407011in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.470567in}}%
\pgfpathlineto{\pgfqpoint{1.412942in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.468263in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.465166in}}%
\pgfpathlineto{\pgfqpoint{1.421690in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.463497in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.461487in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{2.459516in}}%
\pgfpathlineto{\pgfqpoint{1.432344in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{2.457567in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.455652in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.453797in}}%
\pgfpathlineto{\pgfqpoint{1.443699in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.452192in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.450178in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.448902in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.447877in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.446142in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.444221in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.442393in}}%
\pgfpathlineto{\pgfqpoint{1.469725in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.441107in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.439636in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.438100in}}%
\pgfpathlineto{\pgfqpoint{1.484250in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.436656in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.435170in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.434045in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.432863in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.430981in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.429666in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.429069in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.427423in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.426301in}}%
\pgfpathlineto{\pgfqpoint{1.516808in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.425182in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.424391in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.423188in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.421833in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.420928in}}%
\pgfpathlineto{\pgfqpoint{1.536326in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.419612in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.418940in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.418143in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.417283in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.415808in}}%
\pgfpathlineto{\pgfqpoint{1.556299in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.414010in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.413054in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.411965in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.410613in}}%
\pgfpathlineto{\pgfqpoint{1.572797in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.409410in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.408655in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.407766in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.406619in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.405437in}}%
\pgfpathlineto{\pgfqpoint{1.593105in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.404290in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.404021in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.402769in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.401958in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.400479in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.399509in}}%
\pgfpathlineto{\pgfqpoint{1.615652in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.399013in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.397496in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.396540in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.396128in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.395434in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.395051in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.394563in}}%
\pgfpathlineto{\pgfqpoint{1.644079in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.393604in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.392870in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.392246in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.391341in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.389765in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.389426in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.388786in}}%
\pgfpathlineto{\pgfqpoint{1.669836in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.387806in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.387133in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.386834in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.385844in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.384817in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.383698in}}%
\pgfpathlineto{\pgfqpoint{1.693875in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.382268in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.381710in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.380916in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.379966in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.378817in}}%
\pgfpathlineto{\pgfqpoint{1.714602in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{2.377358in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.376294in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.375473in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.374365in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.373578in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.372779in}}%
\pgfpathlineto{\pgfqpoint{1.739312in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.372440in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.371624in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.371246in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.370669in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{2.369830in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.369352in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.367975in}}%
\pgfpathlineto{\pgfqpoint{1.766088in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.366872in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.365866in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.365406in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.364836in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.364198in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.363902in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.363265in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{1.800903in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.361448in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.360311in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.359910in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.359372in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.358391in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.357632in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.357100in}}%
\pgfpathlineto{\pgfqpoint{1.827540in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.355666in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.355336in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.355118in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.354573in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.353971in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.352961in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.352613in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.351870in}}%
\pgfpathlineto{\pgfqpoint{1.860810in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.350501in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.350158in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.349192in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.348399in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.348143in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.347466in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.346639in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.345731in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.345325in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.344989in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.344652in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.343814in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.343113in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.342401in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.341761in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.340837in}}%
\pgfpathlineto{\pgfqpoint{1.926927in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.340143in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.339279in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.338767in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.337777in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.337306in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.336491in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.335835in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.335197in}}%
\pgfpathlineto{\pgfqpoint{1.957290in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.333576in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.333004in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{2.332095in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.331587in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.330677in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{2.330231in}}%
\pgfpathlineto{\pgfqpoint{1.984860in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.329092in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{2.327991in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{2.327421in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.326040in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.325664in}}%
\pgfpathlineto{\pgfqpoint{2.004630in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.323524in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.323124in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.322060in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.321314in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.320213in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.319635in}}%
\pgfpathlineto{\pgfqpoint{2.028956in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.318667in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.318215in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.317910in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.317136in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.316344in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.315175in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.314204in}}%
\pgfpathlineto{\pgfqpoint{2.055710in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.313176in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.312782in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.312002in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.311033in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.310728in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.309325in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.307979in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.307346in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.306373in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.305752in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{2.304765in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.303408in}}%
\pgfpathlineto{\pgfqpoint{2.103791in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.301311in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.300267in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.299017in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.297885in}}%
\pgfpathlineto{\pgfqpoint{2.121286in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.296716in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.295897in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.294778in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.293470in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.292242in}}%
\pgfpathlineto{\pgfqpoint{2.139950in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.290846in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.289837in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.288904in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.288162in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.286722in}}%
\pgfpathlineto{\pgfqpoint{2.159310in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{2.285441in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{2.284637in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{2.283507in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{2.281788in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{2.280820in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{2.280189in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{2.279117in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{2.278160in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{2.276810in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.275959in}}%
\pgfpathlineto{\pgfqpoint{2.198270in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{2.274462in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{2.273118in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{2.270896in}}%
\pgfpathlineto{\pgfqpoint{2.211582in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{2.270225in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{2.268484in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{2.266781in}}%
\pgfpathlineto{\pgfqpoint{2.223373in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{2.263329in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{2.260064in}}%
\pgfpathlineto{\pgfqpoint{2.229364in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{2.230639in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{2.231334in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{2.231600in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{2.231810in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{2.231527in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{2.231633in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{2.231237in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{2.230973in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{2.230929in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{2.230945in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{2.230979in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{2.231033in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{2.231102in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.231165in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{2.231219in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{2.231259in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.231284in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{2.231291in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{2.231285in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{2.231261in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{2.231222in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{2.231099in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.231025in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{2.230958in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{2.230924in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{2.230971in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.231109in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.231215in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.231244in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{2.231779in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.231804in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{2.231576in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{2.230637in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{2.229365in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{2.065964in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{2.062698in}}%
\pgfpathlineto{\pgfqpoint{2.223373in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{2.059251in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{2.057546in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{2.055807in}}%
\pgfpathlineto{\pgfqpoint{2.211575in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{2.055136in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{2.052916in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{2.051570in}}%
\pgfpathlineto{\pgfqpoint{2.198266in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.050073in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{2.049221in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{2.047870in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{2.045842in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{2.045211in}}%
\pgfpathlineto{\pgfqpoint{2.176547in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{2.044241in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{2.042524in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{2.041393in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{2.040588in}}%
\pgfpathlineto{\pgfqpoint{2.159310in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.039309in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.037868in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.037126in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.036194in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.035185in}}%
\pgfpathlineto{\pgfqpoint{2.139950in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.033789in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.032561in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.031253in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.030133in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.029315in}}%
\pgfpathlineto{\pgfqpoint{2.121285in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.028146in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.027014in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.025763in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.024719in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.023398in}}%
\pgfpathlineto{\pgfqpoint{2.103796in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.022623in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{2.021265in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.020278in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.019657in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.018685in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.018052in}}%
\pgfpathlineto{\pgfqpoint{2.080224in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.016705in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.015303in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.014997in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.014029in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.013248in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.012855in}}%
\pgfpathlineto{\pgfqpoint{2.055709in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.011827in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.010855in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.009686in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.008894in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.008121in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.007816in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.007363in}}%
\pgfpathlineto{\pgfqpoint{2.028956in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.006396in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.005817in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.004717in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.003970in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.002907in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.002507in}}%
\pgfpathlineto{\pgfqpoint{2.004630in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.000366in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.999991in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{1.998610in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{1.998040in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{1.996939in}}%
\pgfpathlineto{\pgfqpoint{1.984863in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{1.995798in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{1.995353in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{1.994444in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{1.993935in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{1.993027in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.992456in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.991353in}}%
\pgfpathlineto{\pgfqpoint{1.957295in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{1.990834in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{1.990195in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{1.989540in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.988724in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.988253in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.987263in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.986752in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.985887in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.985193in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.984269in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.983629in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.982917in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.982216in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.981379in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.981041in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.980705in}}%
\pgfpathlineto{\pgfqpoint{1.893213in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.980301in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.979392in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.978565in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.977887in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.976839in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.975873in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.975529in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.975101in}}%
\pgfpathlineto{\pgfqpoint{1.860808in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.974160in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.973417in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.973069in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.971458in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.970913in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.970695in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.970365in}}%
\pgfpathlineto{\pgfqpoint{1.827538in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.968931in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.968398in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.967640in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.966120in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.965720in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.964583in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.963757in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.962766in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.962129in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.961833in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.961193in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.960624in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.960164in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.959899in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{1.766085in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.958056in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.956679in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.956200in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.955361in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.954785in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.954407in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.953590in}}%
\pgfpathlineto{\pgfqpoint{1.739317in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.953251in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.952452in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.951666in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.950558in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{1.949736in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.948672in}}%
\pgfpathlineto{\pgfqpoint{1.714603in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.947214in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.946064in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.945115in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.944321in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.943762in}}%
\pgfpathlineto{\pgfqpoint{1.693874in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.942333in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.941214in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.940186in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.939197in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.938897in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.938224in}}%
\pgfpathlineto{\pgfqpoint{1.669836in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.937244in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.936604in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.936265in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.934690in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.933785in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.933161in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.932428in}}%
\pgfpathlineto{\pgfqpoint{1.644077in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.931467in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.930979in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.930596in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.929903in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.929490in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.928534in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.927017in}}%
\pgfpathlineto{\pgfqpoint{1.615652in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.926521in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.925551in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.924073in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.923261in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.922010in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.921740in}}%
\pgfpathlineto{\pgfqpoint{1.593105in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.920593in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.919412in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.918264in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.917376in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.916620in}}%
\pgfpathlineto{\pgfqpoint{1.572797in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.915418in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.914066in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.912976in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{1.556299in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.910223in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.908747in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.907887in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.907091in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.906419in}}%
\pgfpathlineto{\pgfqpoint{1.536326in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.905102in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.904197in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.902843in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.901640in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.900849in}}%
\pgfpathlineto{\pgfqpoint{1.516808in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.899729in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.898607in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.896961in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.896364in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.895049in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.893167in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.891986in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.890861in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.889374in}}%
\pgfpathlineto{\pgfqpoint{1.484250in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.887930in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.886395in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.884923in}}%
\pgfpathlineto{\pgfqpoint{1.469725in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.883637in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.881809in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.879889in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.878154in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.877129in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.875852in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.873838in}}%
\pgfpathlineto{\pgfqpoint{1.443699in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.870379in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.868464in}}%
\pgfpathlineto{\pgfqpoint{1.432344in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.866515in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.864543in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.862534in}}%
\pgfpathlineto{\pgfqpoint{1.421690in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.860864in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.857767in}}%
\pgfpathlineto{\pgfqpoint{1.412942in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.855463in}}%
\pgfpathlineto{\pgfqpoint{1.407011in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.851267in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.848315in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.846158in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.840788in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.835417in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.830047in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.819306in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.813935in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.808565in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.803195in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.797824in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.792454in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.787083in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.781713in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.770972in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.765601in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.760231in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.754860in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.749490in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.744119in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.738749in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.733379in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.728008in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.711897in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.706526in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.701156in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.690415in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.685044in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.674304in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.668933in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.658192in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.647451in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.642081in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.636710in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.604488in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.593747in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.588376in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.577635in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.566894in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.561524in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.550783in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.540042in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.529301in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.518560in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.513190in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.502449in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.486337in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.475597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{1.851267in}}%
\pgfpathlineto{\pgfqpoint{1.407011in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.855463in}}%
\pgfpathlineto{\pgfqpoint{1.412942in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.857767in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.860864in}}%
\pgfpathlineto{\pgfqpoint{1.421690in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.862534in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.864543in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.866515in}}%
\pgfpathlineto{\pgfqpoint{1.432344in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.868464in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.870379in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.443699in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.873838in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.875852in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.877129in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.878154in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.879889in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.881809in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.883637in}}%
\pgfpathlineto{\pgfqpoint{1.469725in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.884923in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.886395in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.887930in}}%
\pgfpathlineto{\pgfqpoint{1.484250in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.889374in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.890861in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.891986in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.893167in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.895049in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.896364in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.896961in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.898607in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.899729in}}%
\pgfpathlineto{\pgfqpoint{1.516808in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.900849in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.901640in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.902843in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.904197in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.905102in}}%
\pgfpathlineto{\pgfqpoint{1.536326in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.906419in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.907091in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.907887in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.908747in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.910223in}}%
\pgfpathlineto{\pgfqpoint{1.556299in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.912976in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.914066in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.915418in}}%
\pgfpathlineto{\pgfqpoint{1.572797in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.916620in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.917376in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.918264in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.919412in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.920593in}}%
\pgfpathlineto{\pgfqpoint{1.593105in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.921740in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.922010in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.923261in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.924073in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.925551in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.926521in}}%
\pgfpathlineto{\pgfqpoint{1.615652in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.927017in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.928534in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.929490in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.929903in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.930596in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.930979in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.931467in}}%
\pgfpathlineto{\pgfqpoint{1.644077in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.932428in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.933161in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.933785in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.934690in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.936265in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.936604in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.937244in}}%
\pgfpathlineto{\pgfqpoint{1.669836in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.938224in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.938897in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.939197in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.940186in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.941214in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.942333in}}%
\pgfpathlineto{\pgfqpoint{1.693874in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.943762in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.944321in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.945115in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.946064in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.947214in}}%
\pgfpathlineto{\pgfqpoint{1.714603in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.948672in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{1.949736in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.950558in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.951666in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.952452in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.953251in}}%
\pgfpathlineto{\pgfqpoint{1.739317in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.953590in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.954407in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.954785in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.955361in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.956200in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.956679in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.958056in}}%
\pgfpathlineto{\pgfqpoint{1.766085in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.959899in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.960164in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.960624in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.961193in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.961833in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.962129in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.962766in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.963757in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.964583in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.965720in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.966120in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.967640in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.968398in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.968931in}}%
\pgfpathlineto{\pgfqpoint{1.827538in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.970365in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.970695in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.970913in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.971458in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.973069in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.973417in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.974160in}}%
\pgfpathlineto{\pgfqpoint{1.860808in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.975101in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.975529in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.975873in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.976839in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.977887in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.978565in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.979392in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.980301in}}%
\pgfpathlineto{\pgfqpoint{1.893213in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.980705in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.981041in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.981379in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.982216in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.982917in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.983629in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.984269in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.985193in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.985887in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.986752in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.987263in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.988253in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.988724in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{1.989540in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{1.990195in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{1.990834in}}%
\pgfpathlineto{\pgfqpoint{1.957295in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.991353in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.992456in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{1.993027in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{1.993935in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{1.994444in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{1.995353in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{1.995798in}}%
\pgfpathlineto{\pgfqpoint{1.984863in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{1.996939in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{1.998040in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{1.998610in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.999991in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.000366in}}%
\pgfpathlineto{\pgfqpoint{2.004630in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.002507in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.002907in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.003970in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.004717in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.005817in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.006396in}}%
\pgfpathlineto{\pgfqpoint{2.028956in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.007363in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.007816in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.008121in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.008894in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.009686in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.010855in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.011827in}}%
\pgfpathlineto{\pgfqpoint{2.055709in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.012855in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.013248in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.014029in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.014997in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.015303in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.016705in}}%
\pgfpathlineto{\pgfqpoint{2.080224in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.018052in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.018685in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.019657in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.020278in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{2.021265in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.022623in}}%
\pgfpathlineto{\pgfqpoint{2.103796in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.023398in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.024719in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.025763in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.027014in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.028146in}}%
\pgfpathlineto{\pgfqpoint{2.121285in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.029315in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.030133in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.031253in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.032561in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.033789in}}%
\pgfpathlineto{\pgfqpoint{2.139950in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.035185in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.036194in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.037126in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.037868in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.039309in}}%
\pgfpathlineto{\pgfqpoint{2.159310in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{2.040588in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{2.041393in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{2.042524in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{2.044241in}}%
\pgfpathlineto{\pgfqpoint{2.176547in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{2.045211in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{2.045842in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{2.046914in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{2.047870in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{2.049221in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.050073in}}%
\pgfpathlineto{\pgfqpoint{2.198266in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{2.051570in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{2.052916in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{2.055136in}}%
\pgfpathlineto{\pgfqpoint{2.211575in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{2.055807in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{2.057546in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{2.059251in}}%
\pgfpathlineto{\pgfqpoint{2.223373in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{2.062698in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{2.065964in}}%
\pgfpathlineto{\pgfqpoint{2.229365in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{2.230637in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{2.231576in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{2.231804in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{2.231779in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.231244in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{2.231215in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.231109in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.230971in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.230924in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{2.230958in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{2.231025in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{2.231099in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{2.231222in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{2.231261in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{2.231285in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{2.231291in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{2.231284in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{2.231259in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.231219in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{2.231165in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{2.231102in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.231033in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{2.230979in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{2.230945in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{2.230929in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{2.230973in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{2.231237in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{2.231633in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{2.231527in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{2.231810in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{2.231600in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{2.231334in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{2.230639in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{2.229364in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{2.260064in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{2.263329in}}%
\pgfpathlineto{\pgfqpoint{2.223373in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{2.266781in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{2.268484in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{2.270225in}}%
\pgfpathlineto{\pgfqpoint{2.211582in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{2.270896in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{2.273118in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{2.274462in}}%
\pgfpathlineto{\pgfqpoint{2.198270in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.275959in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{2.276810in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{2.278160in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{2.279117in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{2.280189in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{2.280820in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{2.281788in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{2.283507in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{2.284637in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{2.285441in}}%
\pgfpathlineto{\pgfqpoint{2.159310in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.286722in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.288162in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.288904in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.289837in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.290846in}}%
\pgfpathlineto{\pgfqpoint{2.139950in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.292242in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.293470in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.294778in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.295897in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.296716in}}%
\pgfpathlineto{\pgfqpoint{2.121286in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.297885in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.299017in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.300267in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.301311in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{2.103791in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.303408in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{2.304765in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.305752in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.306373in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.307346in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.307979in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.309325in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.310728in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.311033in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.312002in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.312782in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.313176in}}%
\pgfpathlineto{\pgfqpoint{2.055710in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.314204in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.315175in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.316344in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.317136in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.317910in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.318215in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.318667in}}%
\pgfpathlineto{\pgfqpoint{2.028956in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.319635in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.320213in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.321314in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.322060in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.323124in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.323524in}}%
\pgfpathlineto{\pgfqpoint{2.004630in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.325664in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.326040in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{2.327421in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{2.327991in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.329092in}}%
\pgfpathlineto{\pgfqpoint{1.984860in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{2.330231in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.330677in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.331587in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{2.332095in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.333004in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.333576in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.334677in}}%
\pgfpathlineto{\pgfqpoint{1.957290in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.335197in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.335835in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.336491in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.337306in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.337777in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.338767in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.339279in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.340143in}}%
\pgfpathlineto{\pgfqpoint{1.926927in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.340837in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.341761in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.342401in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.343113in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.343814in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.344652in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.344989in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.345325in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.345731in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.346639in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.347466in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.348143in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.348399in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.349192in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.350158in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.350501in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.350930in}}%
\pgfpathlineto{\pgfqpoint{1.860810in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.351870in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.352613in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.352961in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.353971in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.354573in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.355118in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.355336in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.355666in}}%
\pgfpathlineto{\pgfqpoint{1.827540in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.357100in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.357632in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.358391in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.359372in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.359910in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.360311in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.361448in}}%
\pgfpathlineto{\pgfqpoint{1.800903in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.363265in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.363902in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.364198in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.364836in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.365406in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.365866in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.366872in}}%
\pgfpathlineto{\pgfqpoint{1.766088in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.367975in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.369352in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{2.369830in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.370669in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.371246in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.371624in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.372440in}}%
\pgfpathlineto{\pgfqpoint{1.739312in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.372779in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.373578in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.374365in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.375473in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.376294in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{2.377358in}}%
\pgfpathlineto{\pgfqpoint{1.714602in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.378817in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.379966in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.380916in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.381710in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.382268in}}%
\pgfpathlineto{\pgfqpoint{1.693875in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.383698in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.384817in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.385844in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.386834in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.387133in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.387806in}}%
\pgfpathlineto{\pgfqpoint{1.669836in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.388786in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.389426in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.389765in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.391341in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.392246in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.392870in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.393604in}}%
\pgfpathlineto{\pgfqpoint{1.644079in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.394563in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.395051in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.395434in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.396128in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.396540in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.397496in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.399013in}}%
\pgfpathlineto{\pgfqpoint{1.615652in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.399509in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.400479in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.401958in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.402769in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.404021in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.404290in}}%
\pgfpathlineto{\pgfqpoint{1.593105in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.405437in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.406619in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.407766in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.408655in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.409410in}}%
\pgfpathlineto{\pgfqpoint{1.572797in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.410613in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.411965in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.413054in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.414010in}}%
\pgfpathlineto{\pgfqpoint{1.556299in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.415808in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.417283in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.418143in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.418940in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.419612in}}%
\pgfpathlineto{\pgfqpoint{1.536326in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.420928in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.421833in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.423188in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.424391in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.425182in}}%
\pgfpathlineto{\pgfqpoint{1.516808in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.426301in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.427423in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.429069in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.429666in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.430981in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.432863in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.434045in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.435170in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.436656in}}%
\pgfpathlineto{\pgfqpoint{1.484250in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.438100in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.439636in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.441107in}}%
\pgfpathlineto{\pgfqpoint{1.469725in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.442393in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.444221in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.446142in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.447877in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.448902in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.450178in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.452192in}}%
\pgfpathlineto{\pgfqpoint{1.443699in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.453797in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.455652in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{2.457567in}}%
\pgfpathlineto{\pgfqpoint{1.432344in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{2.459516in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.461487in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.463497in}}%
\pgfpathlineto{\pgfqpoint{1.421690in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.465166in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.468263in}}%
\pgfpathlineto{\pgfqpoint{1.412942in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.470567in}}%
\pgfpathlineto{\pgfqpoint{1.407011in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.474763in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.477716in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.440770in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.437643in}}%
\pgfpathlineto{\pgfqpoint{1.407413in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.433267in}}%
\pgfpathlineto{\pgfqpoint{1.413906in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.431221in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.428438in}}%
\pgfpathlineto{\pgfqpoint{1.422163in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.426013in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.424349in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{2.422383in}}%
\pgfpathlineto{\pgfqpoint{1.433110in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{2.420299in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.418736in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.416747in}}%
\pgfpathlineto{\pgfqpoint{1.444617in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.414888in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.413383in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.411645in}}%
\pgfpathlineto{\pgfqpoint{1.457303in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.409919in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.408446in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.406926in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.405645in}}%
\pgfpathlineto{\pgfqpoint{1.471494in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.403994in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.402321in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.400533in}}%
\pgfpathlineto{\pgfqpoint{1.484024in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.398942in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.397752in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.396942in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.395967in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.394165in}}%
\pgfpathlineto{\pgfqpoint{1.501237in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.392613in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.391108in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.389456in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.387779in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.386413in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.384914in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.383616in}}%
\pgfpathlineto{\pgfqpoint{1.531349in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.383131in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.381808in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.380692in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.379610in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.379058in}}%
\pgfpathlineto{\pgfqpoint{1.550580in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.377463in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.376366in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.375482in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.373968in}}%
\pgfpathlineto{\pgfqpoint{1.567059in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.372365in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.371240in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.370484in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.369676in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.368913in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.367760in}}%
\pgfpathlineto{\pgfqpoint{1.588832in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.366554in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.365527in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.364954in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.364122in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.362904in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.361916in}}%
\pgfpathlineto{\pgfqpoint{1.611094in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.360943in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.360425in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.359906in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.359021in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.358623in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.357669in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.356304in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.355684in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.354524in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.353549in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.352530in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.351831in}}%
\pgfpathlineto{\pgfqpoint{1.661136in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.350944in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.349272in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.348484in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.347570in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.345957in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.344844in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.343397in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.342612in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.342109in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.341801in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.341101in}}%
\pgfpathlineto{\pgfqpoint{1.711685in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.340121in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{2.339547in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.339078in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.338597in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.337995in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.337480in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.336965in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.336500in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.335581in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.334980in}}%
\pgfpathlineto{\pgfqpoint{1.748144in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.334433in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{2.334023in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.333660in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.331471in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.329935in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.329736in}}%
\pgfpathlineto{\pgfqpoint{1.775925in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.328961in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.328315in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.327666in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.326994in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.326573in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.325928in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.325340in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.324737in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{1.811480in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.323752in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.322770in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.322039in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.321325in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.320943in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.320484in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.319541in}}%
\pgfpathlineto{\pgfqpoint{1.840804in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.318629in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.317982in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.317196in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.316946in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.316457in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.315600in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.314983in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.314602in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.314315in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.313926in}}%
\pgfpathlineto{\pgfqpoint{1.879664in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.313237in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.312647in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.311917in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.311388in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.310287in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.309935in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.308811in}}%
\pgfpathlineto{\pgfqpoint{1.906652in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.307692in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.307151in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.306756in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.305953in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.305073in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.304665in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.303980in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.302868in}}%
\pgfpathlineto{\pgfqpoint{1.940202in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.301990in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.301383in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.300954in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.300237in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.299422in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.298971in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.298275in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{2.297595in}}%
\pgfpathlineto{\pgfqpoint{1.972679in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.296976in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.296543in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{2.295445in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.294694in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{2.293937in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{2.293192in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.292735in}}%
\pgfpathlineto{\pgfqpoint{2.001509in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.291815in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.291289in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.290924in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.290692in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.289958in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.289387in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.288967in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.288042in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.287778in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.286730in}}%
\pgfpathlineto{\pgfqpoint{2.037962in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.285743in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.285063in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.284233in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.283524in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.282823in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.282066in}}%
\pgfpathlineto{\pgfqpoint{2.063276in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.280735in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.279819in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.278957in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.277503in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.275875in}}%
\pgfpathlineto{\pgfqpoint{2.080562in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.274556in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.274145in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.273722in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{2.272572in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.271550in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.271208in}}%
\pgfpathlineto{\pgfqpoint{2.106717in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.270079in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.268968in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.266887in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.266208in}}%
\pgfpathlineto{\pgfqpoint{2.123175in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.264988in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.264539in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.263062in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.262435in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.260893in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.259498in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.258766in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.257817in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.256450in}}%
\pgfpathlineto{\pgfqpoint{2.158003in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.254016in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{2.253162in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{2.252334in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{2.251073in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{2.249418in}}%
\pgfpathlineto{\pgfqpoint{2.175405in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{2.247845in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{2.246111in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{2.244553in}}%
\pgfpathlineto{\pgfqpoint{2.187164in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{2.240203in}}%
\pgfpathlineto{\pgfqpoint{2.192345in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{2.235877in}}%
\pgfpathlineto{\pgfqpoint{2.195195in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{2.196136in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{2.196846in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{2.197163in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{2.197263in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{2.197297in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{2.197335in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{2.197400in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.197621in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{2.197823in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.168329in}}%
\pgfpathlineto{\pgfqpoint{2.197917in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{2.197878in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.157543in}}%
\pgfpathlineto{\pgfqpoint{2.197825in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{2.197737in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{2.197620in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.197388in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{2.197326in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{2.197296in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{2.197256in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.197149in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.196876in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.196156in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{2.195180in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{2.090153in}}%
\pgfpathlineto{\pgfqpoint{2.192349in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{2.085826in}}%
\pgfpathlineto{\pgfqpoint{2.187156in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{2.081488in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{2.079923in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{2.078189in}}%
\pgfpathlineto{\pgfqpoint{2.175394in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{2.076617in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{2.074958in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{2.073697in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{2.072869in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.072014in}}%
\pgfpathlineto{\pgfqpoint{2.158002in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.069582in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.068213in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.067264in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.066531in}}%
\pgfpathlineto{\pgfqpoint{2.142267in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.065138in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.063595in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.062968in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.061491in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.061042in}}%
\pgfpathlineto{\pgfqpoint{2.123175in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.059820in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.059143in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.057062in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.055951in}}%
\pgfpathlineto{\pgfqpoint{2.106716in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.054823in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.054479in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{2.053459in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.052308in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.051887in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.051474in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.050155in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.048529in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.047073in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.046212in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.045295in}}%
\pgfpathlineto{\pgfqpoint{2.063275in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.043964in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.043208in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.042505in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.041797in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.040967in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.040287in}}%
\pgfpathlineto{\pgfqpoint{2.037963in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.039301in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.038253in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.037990in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.037064in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.036645in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.036073in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.035338in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.035106in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.034741in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.034215in}}%
\pgfpathlineto{\pgfqpoint{2.001512in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.033295in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{2.032838in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{2.032093in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.031337in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{2.030585in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.029488in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.029055in}}%
\pgfpathlineto{\pgfqpoint{1.972680in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{2.028434in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.027755in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.027059in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.026608in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.025794in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.025076in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.024647in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.024041in}}%
\pgfpathlineto{\pgfqpoint{1.940203in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.023162in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.022422in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.022050in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.021365in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.020957in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.020077in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.019276in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.018880in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.018339in}}%
\pgfpathlineto{\pgfqpoint{1.906651in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.017220in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.016096in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.015743in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.014643in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.014114in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.013383in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.012795in}}%
\pgfpathlineto{\pgfqpoint{1.879653in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.012105in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.011715in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.011430in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.011047in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.010431in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.009574in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.009084in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.008835in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.008048in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.007401in}}%
\pgfpathlineto{\pgfqpoint{1.840807in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.006489in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.005547in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.005087in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.004705in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.003990in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.003262in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.002279in}}%
\pgfpathlineto{\pgfqpoint{1.811482in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.001668in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.001293in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.000691in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.000103in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.999458in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.999037in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.998365in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.997716in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.997069in}}%
\pgfpathlineto{\pgfqpoint{1.775925in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.996295in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.996096in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.994559in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.993331in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.992371in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.991597in}}%
\pgfpathlineto{\pgfqpoint{1.748145in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.991051in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.990449in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.989529in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.989065in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.988551in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.988035in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.987434in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{1.986953in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.986483in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.985910in}}%
\pgfpathlineto{\pgfqpoint{1.711684in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.984930in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.984229in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.983922in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.983419in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.982634in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.982129in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.981187in}}%
\pgfpathlineto{\pgfqpoint{1.681975in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.980073in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.978460in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.977547in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.976758in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.975727in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.975087in}}%
\pgfpathlineto{\pgfqpoint{1.661137in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.974199in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.973501in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.972482in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.971506in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.970347in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.968362in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.967408in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.967009in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.966125in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.965606in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.965088in}}%
\pgfpathlineto{\pgfqpoint{1.611093in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.964114in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.963126in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.961908in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.961076in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.960504in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.959477in}}%
\pgfpathlineto{\pgfqpoint{1.588832in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.958270in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.957117in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.956355in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.955546in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.954790in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.953665in}}%
\pgfpathlineto{\pgfqpoint{1.567059in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.952063in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.950549in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.949664in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.948568in}}%
\pgfpathlineto{\pgfqpoint{1.550580in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.946973in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.946420in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.945338in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.944223in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.942899in}}%
\pgfpathlineto{\pgfqpoint{1.531347in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.942414in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.941117in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.939618in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.938251in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.936575in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.934923in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.933417in}}%
\pgfpathlineto{\pgfqpoint{1.501237in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.931865in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.930063in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.929089in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.928279in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.927088in}}%
\pgfpathlineto{\pgfqpoint{1.484024in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.923709in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.922037in}}%
\pgfpathlineto{\pgfqpoint{1.471494in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.920386in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.919104in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.917584in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.916111in}}%
\pgfpathlineto{\pgfqpoint{1.457303in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.914385in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.912647in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.911143in}}%
\pgfpathlineto{\pgfqpoint{1.444617in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.909284in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.907295in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.905731in}}%
\pgfpathlineto{\pgfqpoint{1.433110in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.903647in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.901682in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.900017in}}%
\pgfpathlineto{\pgfqpoint{1.422163in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.897593in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.894809in}}%
\pgfpathlineto{\pgfqpoint{1.413906in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.892763in}}%
\pgfpathlineto{\pgfqpoint{1.407413in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.888387in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.885261in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.848315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{1.888387in}}%
\pgfpathlineto{\pgfqpoint{1.407413in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.892763in}}%
\pgfpathlineto{\pgfqpoint{1.413906in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.894809in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.897593in}}%
\pgfpathlineto{\pgfqpoint{1.422163in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.900017in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.901682in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.903647in}}%
\pgfpathlineto{\pgfqpoint{1.433110in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.905731in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.907295in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.909284in}}%
\pgfpathlineto{\pgfqpoint{1.444617in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.911143in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.912647in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.914385in}}%
\pgfpathlineto{\pgfqpoint{1.457303in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.916111in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.917584in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.919104in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.920386in}}%
\pgfpathlineto{\pgfqpoint{1.471494in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.922037in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.923709in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{1.484024in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.927088in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.928279in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.929089in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.930063in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.931865in}}%
\pgfpathlineto{\pgfqpoint{1.501237in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.933417in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.934923in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.936575in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.938251in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.939618in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.941117in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.942414in}}%
\pgfpathlineto{\pgfqpoint{1.531347in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.942899in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.944223in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.945338in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.946420in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.946973in}}%
\pgfpathlineto{\pgfqpoint{1.550580in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.948568in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.949664in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.950549in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.952063in}}%
\pgfpathlineto{\pgfqpoint{1.567059in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.953665in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.954790in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.955546in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.956355in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.957117in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.958270in}}%
\pgfpathlineto{\pgfqpoint{1.588832in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.959477in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.960504in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.961076in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.961908in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.963126in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.964114in}}%
\pgfpathlineto{\pgfqpoint{1.611093in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.965088in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.965606in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.966125in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.967009in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.967408in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.968362in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.970347in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.971506in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.972482in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.973501in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.974199in}}%
\pgfpathlineto{\pgfqpoint{1.661137in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.975087in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.975727in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.976758in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.977547in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.978460in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.980073in}}%
\pgfpathlineto{\pgfqpoint{1.681975in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.981187in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.982129in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.982634in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.983419in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.983922in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.984229in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.984930in}}%
\pgfpathlineto{\pgfqpoint{1.711684in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.985910in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.986483in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{1.986953in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.987434in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.988035in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.988551in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.989065in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.989529in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.990449in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.991051in}}%
\pgfpathlineto{\pgfqpoint{1.748145in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.991597in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.992371in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.993331in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.994559in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.996096in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.996295in}}%
\pgfpathlineto{\pgfqpoint{1.775925in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.997069in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.997716in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.998365in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.999037in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.999458in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.000103in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.000691in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.001293in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.001668in}}%
\pgfpathlineto{\pgfqpoint{1.811482in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.002279in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.003262in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.003990in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.004705in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.005087in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.005547in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.006489in}}%
\pgfpathlineto{\pgfqpoint{1.840807in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.007401in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.008048in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.008835in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.009084in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.009574in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.010431in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.011047in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.011430in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.011715in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.012105in}}%
\pgfpathlineto{\pgfqpoint{1.879653in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.012795in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.013383in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.014114in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.014643in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.015743in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.016096in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.017220in}}%
\pgfpathlineto{\pgfqpoint{1.906651in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.018339in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.018880in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.019276in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.020077in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.020957in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.021365in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.022050in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.022422in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.023162in}}%
\pgfpathlineto{\pgfqpoint{1.940203in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.024041in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.024647in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.025076in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.025794in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.026608in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.027059in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.027755in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{2.028434in}}%
\pgfpathlineto{\pgfqpoint{1.972680in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.029055in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.029488in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{2.030585in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.031337in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{2.032093in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{2.032838in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.033295in}}%
\pgfpathlineto{\pgfqpoint{2.001512in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.034215in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.034741in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.035106in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.035338in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.036073in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.036645in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.037064in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.037990in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.038253in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.039301in}}%
\pgfpathlineto{\pgfqpoint{2.037963in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.040287in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.040967in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.041797in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.042505in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.043208in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.043964in}}%
\pgfpathlineto{\pgfqpoint{2.063275in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.045295in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.046212in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.047073in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.048529in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.050155in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.051474in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.051887in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.052308in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{2.053459in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.054479in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.054823in}}%
\pgfpathlineto{\pgfqpoint{2.106716in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.055951in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.057062in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.059143in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.059820in}}%
\pgfpathlineto{\pgfqpoint{2.123175in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.061042in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.061491in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.062968in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.063595in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.065138in}}%
\pgfpathlineto{\pgfqpoint{2.142267in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.066531in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.067264in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.068213in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.069582in}}%
\pgfpathlineto{\pgfqpoint{2.158002in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.072014in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{2.072869in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{2.073697in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{2.074958in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{2.076617in}}%
\pgfpathlineto{\pgfqpoint{2.175394in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{2.078189in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{2.079923in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{2.081488in}}%
\pgfpathlineto{\pgfqpoint{2.187156in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{2.085826in}}%
\pgfpathlineto{\pgfqpoint{2.192349in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{2.090153in}}%
\pgfpathlineto{\pgfqpoint{2.195180in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.196156in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{2.196876in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.197149in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.197256in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.197296in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{2.197326in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{2.197388in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.197620in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{2.197737in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{2.197825in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.157543in}}%
\pgfpathlineto{\pgfqpoint{2.197878in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{2.197917in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.168329in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{2.197823in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{2.197621in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.197400in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{2.197335in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{2.197297in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{2.197263in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{2.197163in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{2.196846in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{2.196136in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{2.195195in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{2.235877in}}%
\pgfpathlineto{\pgfqpoint{2.192345in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{2.240203in}}%
\pgfpathlineto{\pgfqpoint{2.187164in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{2.244553in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{2.246111in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{2.247845in}}%
\pgfpathlineto{\pgfqpoint{2.175405in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{2.249418in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{2.251073in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{2.252334in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{2.253162in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.254016in}}%
\pgfpathlineto{\pgfqpoint{2.158003in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.256450in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.257817in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.258766in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.259498in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.260893in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.262435in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.263062in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.264539in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.264988in}}%
\pgfpathlineto{\pgfqpoint{2.123175in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.266208in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.266887in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.268968in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.270079in}}%
\pgfpathlineto{\pgfqpoint{2.106717in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.271208in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.271550in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{2.272572in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.273722in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.274145in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.274556in}}%
\pgfpathlineto{\pgfqpoint{2.080562in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.275875in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.277503in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.278957in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.279819in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.280735in}}%
\pgfpathlineto{\pgfqpoint{2.063276in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.282066in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.282823in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.283524in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.284233in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.285063in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.285743in}}%
\pgfpathlineto{\pgfqpoint{2.037962in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.286730in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.287778in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.288042in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.288967in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.289387in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.289958in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.290692in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.290924in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.291289in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.291815in}}%
\pgfpathlineto{\pgfqpoint{2.001509in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.292735in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{2.293192in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{2.293937in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.294694in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{2.295445in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.296543in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.296976in}}%
\pgfpathlineto{\pgfqpoint{1.972679in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{2.297595in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.298275in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.298971in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.299422in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.300237in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.300954in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.301383in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.301990in}}%
\pgfpathlineto{\pgfqpoint{1.940202in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.302868in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.303608in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.303980in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.304665in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.305073in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.305953in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.306756in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.307151in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.307692in}}%
\pgfpathlineto{\pgfqpoint{1.906652in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.308811in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.309935in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.310287in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.311388in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.311917in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.312647in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.313237in}}%
\pgfpathlineto{\pgfqpoint{1.879664in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.313926in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.314315in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.314602in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.314983in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.315600in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.316457in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.316946in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.317196in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.317982in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.318629in}}%
\pgfpathlineto{\pgfqpoint{1.840804in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.319541in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.320484in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.320943in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.321325in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.322039in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.322770in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.323752in}}%
\pgfpathlineto{\pgfqpoint{1.811480in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.324737in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.325340in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.325928in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.326573in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.326994in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.327666in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.328315in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.328961in}}%
\pgfpathlineto{\pgfqpoint{1.775925in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.329736in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.329935in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.331471in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.333660in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{2.334023in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.334433in}}%
\pgfpathlineto{\pgfqpoint{1.748144in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.334980in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.335581in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.336500in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.336965in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.337480in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.337995in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.338597in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.339078in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{2.339547in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.340121in}}%
\pgfpathlineto{\pgfqpoint{1.711685in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.341101in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.341801in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.342109in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.342612in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.343397in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.344844in}}%
\pgfpathlineto{\pgfqpoint{1.681974in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.345957in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.347570in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.348484in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.349272in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.350304in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.350944in}}%
\pgfpathlineto{\pgfqpoint{1.661136in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.351831in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.352530in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.353549in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.354524in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.355684in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.356304in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.357669in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.358623in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.359021in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.359906in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.360425in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.360943in}}%
\pgfpathlineto{\pgfqpoint{1.611094in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.361916in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.362904in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.364122in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.364954in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.365527in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.366554in}}%
\pgfpathlineto{\pgfqpoint{1.588832in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.367760in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.368913in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.369676in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.370484in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.371240in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.372365in}}%
\pgfpathlineto{\pgfqpoint{1.567059in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.373968in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.375482in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.376366in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.377463in}}%
\pgfpathlineto{\pgfqpoint{1.550580in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.379058in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.379610in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.380692in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.381808in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.383131in}}%
\pgfpathlineto{\pgfqpoint{1.531349in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.383616in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.384914in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.386413in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.387779in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.389456in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.391108in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.392613in}}%
\pgfpathlineto{\pgfqpoint{1.501237in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.394165in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.395967in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.396942in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.397752in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.398942in}}%
\pgfpathlineto{\pgfqpoint{1.484024in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.400533in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.402321in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.403994in}}%
\pgfpathlineto{\pgfqpoint{1.471494in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.405645in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.406926in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.408446in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.409919in}}%
\pgfpathlineto{\pgfqpoint{1.457303in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.411645in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.413383in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.414888in}}%
\pgfpathlineto{\pgfqpoint{1.444617in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.416747in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.418736in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{2.420299in}}%
\pgfpathlineto{\pgfqpoint{1.433110in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{2.422383in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.424349in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.426013in}}%
\pgfpathlineto{\pgfqpoint{1.422163in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.428438in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.431221in}}%
\pgfpathlineto{\pgfqpoint{1.413906in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.433267in}}%
\pgfpathlineto{\pgfqpoint{1.407413in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.437643in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.440770in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.398185in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.394969in}}%
\pgfpathlineto{\pgfqpoint{1.407670in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.390625in}}%
\pgfpathlineto{\pgfqpoint{1.413672in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.387993in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.386427in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.383773in}}%
\pgfpathlineto{\pgfqpoint{1.423416in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.381660in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{2.380015in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{2.378038in}}%
\pgfpathlineto{\pgfqpoint{1.434558in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.376158in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.374728in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.372961in}}%
\pgfpathlineto{\pgfqpoint{1.447204in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.371582in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.369829in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.368298in}}%
\pgfpathlineto{\pgfqpoint{1.460533in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.366703in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.365297in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.363786in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.474677in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.360795in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.359308in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.357768in}}%
\pgfpathlineto{\pgfqpoint{1.488913in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.356317in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.355007in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.353396in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.351731in}}%
\pgfpathlineto{\pgfqpoint{1.502449in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.350142in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.349014in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.347696in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.346016in}}%
\pgfpathlineto{\pgfqpoint{1.517477in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.344708in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.343486in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.342253in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.341020in}}%
\pgfpathlineto{\pgfqpoint{1.533941in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.339517in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.338025in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.336206in}}%
\pgfpathlineto{\pgfqpoint{1.547171in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.334668in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.333435in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.332578in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.331473in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.330594in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.329834in}}%
\pgfpathlineto{\pgfqpoint{1.568232in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.328523in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.327474in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.325984in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.325021in}}%
\pgfpathlineto{\pgfqpoint{1.586342in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.324000in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.323116in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.321711in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.320219in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.319536in}}%
\pgfpathlineto{\pgfqpoint{1.605195in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.317547in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.317056in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.316008in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.315033in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.313497in}}%
\pgfpathlineto{\pgfqpoint{1.626569in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.312813in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.312078in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.311360in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.310481in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.310094in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.309337in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.308849in}}%
\pgfpathlineto{\pgfqpoint{1.657154in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.307966in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.307068in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.306415in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.305953in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.305345in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.304795in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.303991in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.303159in}}%
\pgfpathlineto{\pgfqpoint{1.687480in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.302411in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.301238in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.300680in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.300168in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.299249in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.298386in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.297733in}}%
\pgfpathlineto{\pgfqpoint{1.715403in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{2.297181in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.296473in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.295876in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.295516in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.295195in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.294417in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.293970in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.293292in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.292554in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.292098in}}%
\pgfpathlineto{\pgfqpoint{1.752173in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{2.291302in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.290742in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.289897in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.288892in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.288350in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.288014in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.286627in}}%
\pgfpathlineto{\pgfqpoint{1.779171in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.285808in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.285111in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.284516in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.283890in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.283323in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.282392in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.281922in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.281462in}}%
\pgfpathlineto{\pgfqpoint{1.813460in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.281118in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.280915in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.280111in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.279447in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.278860in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.277797in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.277463in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.277155in}}%
\pgfpathlineto{\pgfqpoint{1.845321in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.275773in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.275472in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.275106in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.274472in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.273402in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.272776in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.271964in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.271079in}}%
\pgfpathlineto{\pgfqpoint{1.876680in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.270418in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.269923in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.269488in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.268816in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.268095in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.267826in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.267531in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.266862in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.266035in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.265669in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.265193in}}%
\pgfpathlineto{\pgfqpoint{1.916687in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.264618in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.264113in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.263825in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.263219in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.262441in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.262038in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.261298in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.260706in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.259856in}}%
\pgfpathlineto{\pgfqpoint{1.952896in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.259479in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.258401in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.257917in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.257423in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{2.256314in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.255380in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.254467in}}%
\pgfpathlineto{\pgfqpoint{1.979351in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{2.253860in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.253199in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{2.252456in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{2.251695in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.250764in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.250206in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.249486in}}%
\pgfpathlineto{\pgfqpoint{2.009837in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.248936in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.248443in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.247712in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.247209in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.246406in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.245593in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.244980in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.244524in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.243610in}}%
\pgfpathlineto{\pgfqpoint{2.041329in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.242177in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.240865in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.240280in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.238861in}}%
\pgfpathlineto{\pgfqpoint{2.059339in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.237892in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.237226in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.236228in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.235292in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.233811in}}%
\pgfpathlineto{\pgfqpoint{2.079786in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.232703in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.231706in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.230948in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.229639in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{2.228582in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.227870in}}%
\pgfpathlineto{\pgfqpoint{2.101971in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.227061in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.225692in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.224149in}}%
\pgfpathlineto{\pgfqpoint{2.115142in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.221824in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.220574in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.218317in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.216771in}}%
\pgfpathlineto{\pgfqpoint{2.127501in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.215215in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.212952in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.211393in}}%
\pgfpathlineto{\pgfqpoint{2.139188in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.208499in}}%
\pgfpathlineto{\pgfqpoint{2.146926in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.205938in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.201155in}}%
\pgfpathlineto{\pgfqpoint{2.151281in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{2.153136in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.192974in}}%
\pgfpathlineto{\pgfqpoint{2.158623in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.189664in}}%
\pgfpathlineto{\pgfqpoint{2.159806in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{2.161087in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.161375in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{2.161469in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{2.161377in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{2.160583in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{2.159804in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.136400in}}%
\pgfpathlineto{\pgfqpoint{2.158608in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.133079in}}%
\pgfpathlineto{\pgfqpoint{2.153123in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{2.151269in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.124892in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.120090in}}%
\pgfpathlineto{\pgfqpoint{2.146929in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.117535in}}%
\pgfpathlineto{\pgfqpoint{2.139186in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.114639in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.113078in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.110817in}}%
\pgfpathlineto{\pgfqpoint{2.127497in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.109261in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.107713in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.105459in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.104212in}}%
\pgfpathlineto{\pgfqpoint{2.115132in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.101880in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.100340in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.098966in}}%
\pgfpathlineto{\pgfqpoint{2.101980in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.098159in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{2.097453in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.096391in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.095081in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.094323in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.093321in}}%
\pgfpathlineto{\pgfqpoint{2.079814in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.092216in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.090735in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.089803in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.088802in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.088139in}}%
\pgfpathlineto{\pgfqpoint{2.059340in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.087168in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.085748in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.085165in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.083853in}}%
\pgfpathlineto{\pgfqpoint{2.041318in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.082425in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.081505in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.081054in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.080439in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.079635in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.078823in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.078320in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.077591in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.077100in}}%
\pgfpathlineto{\pgfqpoint{2.009796in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.076555in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.075830in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.075269in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{2.074341in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{2.073576in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.072833in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{2.072175in}}%
\pgfpathlineto{\pgfqpoint{1.979333in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.071567in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.070652in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{2.069718in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.068611in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.067631in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.952878in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.066179in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.065329in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.064734in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.063993in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.063589in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.062815in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.062207in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.061919in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.061413in}}%
\pgfpathlineto{\pgfqpoint{1.916656in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.060844in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.060363in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.059995in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.059168in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.058501in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.058205in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.057935in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.057215in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.056542in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.056107in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.055615in}}%
\pgfpathlineto{\pgfqpoint{1.876659in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.054950in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.054067in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.053255in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.052629in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.051558in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.050924in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.050560in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.050258in}}%
\pgfpathlineto{\pgfqpoint{1.845319in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.048875in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.048568in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.048233in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.047171in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.046584in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.045920in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.045116in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.044912in}}%
\pgfpathlineto{\pgfqpoint{1.813472in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.044569in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.044108in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.043640in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.042709in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.042140in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.041514in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.040919in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.040223in}}%
\pgfpathlineto{\pgfqpoint{1.779169in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.039404in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.038017in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.037682in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.037138in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.036134in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{2.034729in}}%
\pgfpathlineto{\pgfqpoint{1.752168in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.033934in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.033477in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.032739in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.031614in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.030836in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.030514in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.030154in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.029558in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{2.028850in}}%
\pgfpathlineto{\pgfqpoint{1.715405in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.028298in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.027644in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.026781in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.025862in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.025351in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.024792in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.023619in}}%
\pgfpathlineto{\pgfqpoint{1.687480in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.022871in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.022039in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.021235in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.020685in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.020077in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.019615in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.018962in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.018064in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.017182in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.016694in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.015936in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.015549in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.014670in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.013952in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.013218in}}%
\pgfpathlineto{\pgfqpoint{1.626568in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.012534in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.010998in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.010022in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.008974in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.008484in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.007600in}}%
\pgfpathlineto{\pgfqpoint{1.605194in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.006495in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.005812in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.004319in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.002915in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.002030in}}%
\pgfpathlineto{\pgfqpoint{1.586342in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.001009in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.000047in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.998556in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.997507in}}%
\pgfpathlineto{\pgfqpoint{1.568232in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.996197in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.995436in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.994557in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.993453in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.992596in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.991362in}}%
\pgfpathlineto{\pgfqpoint{1.547171in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.989824in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.988005in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.986514in}}%
\pgfpathlineto{\pgfqpoint{1.533940in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.985011in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.983777in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.982544in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.981323in}}%
\pgfpathlineto{\pgfqpoint{1.517476in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.980015in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.978335in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.977016in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.502449in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.974299in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.972635in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.971024in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.969713in}}%
\pgfpathlineto{\pgfqpoint{1.488914in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.968262in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.966722in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.965236in}}%
\pgfpathlineto{\pgfqpoint{1.474677in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.962244in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.960733in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.959327in}}%
\pgfpathlineto{\pgfqpoint{1.460533in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.957732in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.956202in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.954449in}}%
\pgfpathlineto{\pgfqpoint{1.447204in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.953070in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.951303in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.949872in}}%
\pgfpathlineto{\pgfqpoint{1.434558in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.947993in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.946016in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.944370in}}%
\pgfpathlineto{\pgfqpoint{1.423416in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.942258in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.938037in}}%
\pgfpathlineto{\pgfqpoint{1.413672in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.935406in}}%
\pgfpathlineto{\pgfqpoint{1.407670in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.931062in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.927846in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.885261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{1.931062in}}%
\pgfpathlineto{\pgfqpoint{1.407670in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.935406in}}%
\pgfpathlineto{\pgfqpoint{1.413672in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.938037in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.942258in}}%
\pgfpathlineto{\pgfqpoint{1.423416in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.944370in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.946016in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.947993in}}%
\pgfpathlineto{\pgfqpoint{1.434558in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.949872in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.951303in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.953070in}}%
\pgfpathlineto{\pgfqpoint{1.447204in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.954449in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.956202in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.957732in}}%
\pgfpathlineto{\pgfqpoint{1.460533in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.959327in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.960733in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.962244in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{1.474677in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.965236in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.966722in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.968262in}}%
\pgfpathlineto{\pgfqpoint{1.488914in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.969713in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.971024in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.972635in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.974299in}}%
\pgfpathlineto{\pgfqpoint{1.502449in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.977016in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.978335in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.980015in}}%
\pgfpathlineto{\pgfqpoint{1.517476in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.981323in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.982544in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.983777in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.985011in}}%
\pgfpathlineto{\pgfqpoint{1.533940in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.986514in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.988005in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.989824in}}%
\pgfpathlineto{\pgfqpoint{1.547171in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.991362in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.992596in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.993453in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.994557in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.995436in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.996197in}}%
\pgfpathlineto{\pgfqpoint{1.568232in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.997507in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.998556in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.000047in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.001009in}}%
\pgfpathlineto{\pgfqpoint{1.586342in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.002030in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.002915in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.004319in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.005812in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.006495in}}%
\pgfpathlineto{\pgfqpoint{1.605194in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.007600in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.008484in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.008974in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.010022in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.010998in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.012534in}}%
\pgfpathlineto{\pgfqpoint{1.626568in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.013218in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.013952in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.014670in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.015549in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.015936in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.016694in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.017182in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.018064in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.018962in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.019615in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.020077in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.020685in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.021235in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.022039in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.022871in}}%
\pgfpathlineto{\pgfqpoint{1.687480in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.023619in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.024792in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.025351in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.025862in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.026781in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.027644in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.028298in}}%
\pgfpathlineto{\pgfqpoint{1.715405in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{2.028850in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.029558in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.030154in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.030514in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.030836in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.031614in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.032739in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.033477in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.033934in}}%
\pgfpathlineto{\pgfqpoint{1.752168in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{2.034729in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.036134in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.037138in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.037682in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.038017in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.039404in}}%
\pgfpathlineto{\pgfqpoint{1.779169in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.040223in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.040919in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.041514in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.042140in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.042709in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.043640in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.044108in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.044569in}}%
\pgfpathlineto{\pgfqpoint{1.813472in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.044912in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.045116in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.045920in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.046584in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.047171in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.048233in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.048568in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.048875in}}%
\pgfpathlineto{\pgfqpoint{1.845319in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.050258in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.050560in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.050924in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.051558in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.052629in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.053255in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.054067in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.054950in}}%
\pgfpathlineto{\pgfqpoint{1.876659in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.055615in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.056107in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.056542in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.057215in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.057935in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.058205in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.058501in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.059168in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.059995in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.060363in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.060844in}}%
\pgfpathlineto{\pgfqpoint{1.916656in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.061413in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.061919in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.062207in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.062815in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.063589in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.063993in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.064734in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.065329in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.066179in}}%
\pgfpathlineto{\pgfqpoint{1.952878in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.067631in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.068116in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.068611in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{2.069718in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.070652in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.071567in}}%
\pgfpathlineto{\pgfqpoint{1.979333in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{2.072175in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.072833in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{2.073576in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{2.074341in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.075269in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.075830in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.076555in}}%
\pgfpathlineto{\pgfqpoint{2.009796in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.077100in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.077591in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.078320in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.078823in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.079635in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.080439in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.081054in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.081505in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.082425in}}%
\pgfpathlineto{\pgfqpoint{2.041318in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.083853in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.085165in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.085748in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.087168in}}%
\pgfpathlineto{\pgfqpoint{2.059340in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.088139in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.088802in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.089803in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.090735in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.092216in}}%
\pgfpathlineto{\pgfqpoint{2.079814in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.093321in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.094323in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.095081in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.096391in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{2.097453in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.098159in}}%
\pgfpathlineto{\pgfqpoint{2.101980in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.098966in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.100340in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.101880in}}%
\pgfpathlineto{\pgfqpoint{2.115132in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.104212in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.105459in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.107713in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.109261in}}%
\pgfpathlineto{\pgfqpoint{2.127497in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.110817in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.113078in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.114639in}}%
\pgfpathlineto{\pgfqpoint{2.139186in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.117535in}}%
\pgfpathlineto{\pgfqpoint{2.146929in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.120090in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.124892in}}%
\pgfpathlineto{\pgfqpoint{2.151269in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{2.153123in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.133079in}}%
\pgfpathlineto{\pgfqpoint{2.158608in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.136400in}}%
\pgfpathlineto{\pgfqpoint{2.159804in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{2.160583in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{2.161377in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{2.161469in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{2.161375in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{2.161087in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{2.159806in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.189664in}}%
\pgfpathlineto{\pgfqpoint{2.158623in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.192974in}}%
\pgfpathlineto{\pgfqpoint{2.153136in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{2.151281in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.201155in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.205938in}}%
\pgfpathlineto{\pgfqpoint{2.146926in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.208499in}}%
\pgfpathlineto{\pgfqpoint{2.139188in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.211393in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.212952in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.215215in}}%
\pgfpathlineto{\pgfqpoint{2.127501in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.216771in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.218317in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.220574in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.221824in}}%
\pgfpathlineto{\pgfqpoint{2.115142in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.224149in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.225692in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.227061in}}%
\pgfpathlineto{\pgfqpoint{2.101971in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.227870in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{2.228582in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.229639in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.230948in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.231706in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.232703in}}%
\pgfpathlineto{\pgfqpoint{2.079786in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.233811in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.235292in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.236228in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.237226in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.237892in}}%
\pgfpathlineto{\pgfqpoint{2.059339in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.238861in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.240280in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.240865in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.242177in}}%
\pgfpathlineto{\pgfqpoint{2.041329in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.243610in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.244524in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.244980in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.245593in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.246406in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.247209in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.247712in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.248443in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.248936in}}%
\pgfpathlineto{\pgfqpoint{2.009837in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.249486in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.250206in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.250764in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{2.251695in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{2.252456in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.253199in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{2.253860in}}%
\pgfpathlineto{\pgfqpoint{1.979351in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.254467in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.255380in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{2.256314in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.257423in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.257917in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.258401in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.259479in}}%
\pgfpathlineto{\pgfqpoint{1.952896in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.259856in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.260706in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.261298in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.262038in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.262441in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.263219in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.263825in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.264113in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.264618in}}%
\pgfpathlineto{\pgfqpoint{1.916687in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.265193in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.265669in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.266035in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.266862in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.267531in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.267826in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.268095in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.268816in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.269488in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.269923in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.270418in}}%
\pgfpathlineto{\pgfqpoint{1.876680in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.271079in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.271964in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.272776in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.273402in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.274472in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.275106in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.275472in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.275773in}}%
\pgfpathlineto{\pgfqpoint{1.845321in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.277155in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.277463in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.277797in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.278860in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.279447in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.280111in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.280915in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.281118in}}%
\pgfpathlineto{\pgfqpoint{1.813460in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.281462in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.281922in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.282392in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.283323in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.283890in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.284516in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.285111in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.285808in}}%
\pgfpathlineto{\pgfqpoint{1.779171in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.286627in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.288014in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.288350in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.288892in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.289897in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.290742in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{2.291302in}}%
\pgfpathlineto{\pgfqpoint{1.752173in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.292098in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.292554in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.293292in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.293970in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.294417in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.295195in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.295516in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.295876in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.296473in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{2.297181in}}%
\pgfpathlineto{\pgfqpoint{1.715403in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.297733in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.298386in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.299249in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.300168in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.300680in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.301238in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.302411in}}%
\pgfpathlineto{\pgfqpoint{1.687480in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.303159in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.303991in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.304795in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.305345in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.305953in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.306415in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.307068in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.307966in}}%
\pgfpathlineto{\pgfqpoint{1.657154in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.308849in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.309337in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.310094in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.310481in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.311360in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.312078in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.312813in}}%
\pgfpathlineto{\pgfqpoint{1.626569in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.313497in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.315033in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.316008in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.317056in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.317547in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.318431in}}%
\pgfpathlineto{\pgfqpoint{1.605195in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.319536in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.320219in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.321711in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.323116in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.324000in}}%
\pgfpathlineto{\pgfqpoint{1.586342in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.325021in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.325984in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.327474in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.328523in}}%
\pgfpathlineto{\pgfqpoint{1.568232in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.329834in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.330594in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.331473in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.332578in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.333435in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.334668in}}%
\pgfpathlineto{\pgfqpoint{1.547171in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.336206in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.338025in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.339517in}}%
\pgfpathlineto{\pgfqpoint{1.533941in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.341020in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.342253in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.343486in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.344708in}}%
\pgfpathlineto{\pgfqpoint{1.517477in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.346016in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.347696in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.349014in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.350142in}}%
\pgfpathlineto{\pgfqpoint{1.502449in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.351731in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.353396in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.355007in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.356317in}}%
\pgfpathlineto{\pgfqpoint{1.488913in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.357768in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.359308in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.360795in}}%
\pgfpathlineto{\pgfqpoint{1.474677in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.363786in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.365297in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.366703in}}%
\pgfpathlineto{\pgfqpoint{1.460533in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.368298in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.369829in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.371582in}}%
\pgfpathlineto{\pgfqpoint{1.447204in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.372961in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.374728in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.376158in}}%
\pgfpathlineto{\pgfqpoint{1.434558in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{2.378038in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{2.380015in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.381660in}}%
\pgfpathlineto{\pgfqpoint{1.423416in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.383773in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.386427in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.387993in}}%
\pgfpathlineto{\pgfqpoint{1.413672in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.390625in}}%
\pgfpathlineto{\pgfqpoint{1.407670in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.394969in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.398185in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.346197in}}%
\pgfpathlineto{\pgfqpoint{1.403556in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.343072in}}%
\pgfpathlineto{\pgfqpoint{1.409504in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.339073in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.336579in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.334026in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.331960in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.330586in}}%
\pgfpathlineto{\pgfqpoint{1.428400in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{2.328687in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{2.327253in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.325898in}}%
\pgfpathlineto{\pgfqpoint{1.442003in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.324119in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.323072in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.321486in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.320252in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.318850in}}%
\pgfpathlineto{\pgfqpoint{1.457959in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.317660in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.316463in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.315147in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.313675in}}%
\pgfpathlineto{\pgfqpoint{1.474105in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.312354in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.311174in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.309786in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.308335in}}%
\pgfpathlineto{\pgfqpoint{1.489793in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.306927in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.305679in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.304360in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.303037in}}%
\pgfpathlineto{\pgfqpoint{1.505841in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.301844in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.300620in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.299280in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.297921in}}%
\pgfpathlineto{\pgfqpoint{1.522171in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.296688in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.295566in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.294093in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.292871in}}%
\pgfpathlineto{\pgfqpoint{1.538359in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.291351in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.290287in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.288918in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.287792in}}%
\pgfpathlineto{\pgfqpoint{1.555343in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.286462in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.285166in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.284193in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.283016in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.281786in}}%
\pgfpathlineto{\pgfqpoint{1.573671in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.280784in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.279179in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.277992in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.276506in}}%
\pgfpathlineto{\pgfqpoint{1.589101in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.275332in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.274023in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.272630in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.271218in}}%
\pgfpathlineto{\pgfqpoint{1.604958in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.269992in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.269248in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.268454in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.267605in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.265922in}}%
\pgfpathlineto{\pgfqpoint{1.624731in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.264751in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.263982in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.262812in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.261809in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.261217in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.260746in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.259839in}}%
\pgfpathlineto{\pgfqpoint{1.649969in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.258485in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.257893in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.257014in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.256335in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.255496in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.254738in}}%
\pgfpathlineto{\pgfqpoint{1.675812in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.254152in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.253807in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.252765in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.251324in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.250701in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.249166in}}%
\pgfpathlineto{\pgfqpoint{1.697354in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.248300in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.247933in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.247029in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.245572in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{2.244611in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.243851in}}%
\pgfpathlineto{\pgfqpoint{1.723061in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.243460in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.242330in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.241757in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.241000in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.239836in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.238933in}}%
\pgfpathlineto{\pgfqpoint{1.745297in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.237519in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.236612in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{2.235740in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.235172in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.234234in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.233144in}}%
\pgfpathlineto{\pgfqpoint{1.767700in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.231046in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.229785in}}%
\pgfpathlineto{\pgfqpoint{1.778342in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.227171in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.226476in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.225327in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.223731in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.222819in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.222206in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.221452in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.220549in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.220187in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.219212in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.217638in}}%
\pgfpathlineto{\pgfqpoint{1.821837in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.216703in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.216025in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.215128in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.214519in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.213850in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.213551in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.212968in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.211981in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.211427in}}%
\pgfpathlineto{\pgfqpoint{1.853555in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.210605in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.210287in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.209553in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.208397in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.207768in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.206759in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.206217in}}%
\pgfpathlineto{\pgfqpoint{1.881800in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.205068in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.203382in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.202092in}}%
\pgfpathlineto{\pgfqpoint{1.895849in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.200314in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.198994in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.196898in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.196242in}}%
\pgfpathlineto{\pgfqpoint{1.910270in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.194125in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.192677in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.191580in}}%
\pgfpathlineto{\pgfqpoint{1.922712in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.189319in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.186794in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.184853in}}%
\pgfpathlineto{\pgfqpoint{1.933063in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.183892in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.182830in}}%
\pgfpathlineto{\pgfqpoint{1.942466in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.176422in}}%
\pgfpathlineto{\pgfqpoint{1.945531in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.171832in}}%
\pgfpathlineto{\pgfqpoint{1.950906in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.167820in}}%
\pgfpathlineto{\pgfqpoint{1.952434in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.158219in}}%
\pgfpathlineto{\pgfqpoint{1.950902in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.154200in}}%
\pgfpathlineto{\pgfqpoint{1.945534in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.149605in}}%
\pgfpathlineto{\pgfqpoint{1.942465in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.143209in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.142154in}}%
\pgfpathlineto{\pgfqpoint{1.933010in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.141189in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.139255in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.136718in}}%
\pgfpathlineto{\pgfqpoint{1.922699in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.134464in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.133371in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.131923in}}%
\pgfpathlineto{\pgfqpoint{1.910246in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.129797in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.129146in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.127049in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.125731in}}%
\pgfpathlineto{\pgfqpoint{1.895826in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.123952in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.122659in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.120978in}}%
\pgfpathlineto{\pgfqpoint{1.881756in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.119821in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.119279in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.118275in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.117643in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.116485in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.115748in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.115430in}}%
\pgfpathlineto{\pgfqpoint{1.853549in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.114605in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.114059in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.113068in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.112485in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.112189in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.111518in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.110907in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.110010in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.109333in}}%
\pgfpathlineto{\pgfqpoint{1.821810in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.108396in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.106823in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.105843in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.105484in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.104581in}}%
\pgfpathlineto{\pgfqpoint{1.798956in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.103828in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.103213in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.102301in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.100705in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.099555in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.098860in}}%
\pgfpathlineto{\pgfqpoint{1.778341in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.096247in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.094987in}}%
\pgfpathlineto{\pgfqpoint{1.767698in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.092888in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.091797in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.090858in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{2.090291in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.089420in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.088512in}}%
\pgfpathlineto{\pgfqpoint{1.745295in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.087098in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.086195in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.085031in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.084274in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.083702in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.082573in}}%
\pgfpathlineto{\pgfqpoint{1.723042in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.082181in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{2.081422in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.080460in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.079002in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.078099in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{1.697350in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.076866in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.075331in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.074706in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.073267in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.072225in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.071880in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.071293in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.070536in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.069697in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.069018in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.068138in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.067547in}}%
\pgfpathlineto{\pgfqpoint{1.649966in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.066192in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.065285in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.064815in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.064223in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.063220in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.062050in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.061280in}}%
\pgfpathlineto{\pgfqpoint{1.624729in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.060109in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.058426in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.057577in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.056783in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.056039in}}%
\pgfpathlineto{\pgfqpoint{1.604957in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.054813in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.053401in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.052007in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.050698in}}%
\pgfpathlineto{\pgfqpoint{1.589100in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.049525in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.048039in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.046852in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.045247in}}%
\pgfpathlineto{\pgfqpoint{1.573670in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.044245in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.043015in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.041838in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.040864in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.039568in}}%
\pgfpathlineto{\pgfqpoint{1.555344in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.038238in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.037113in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.035743in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.034679in}}%
\pgfpathlineto{\pgfqpoint{1.538360in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.033159in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.031937in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.030464in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.029342in}}%
\pgfpathlineto{\pgfqpoint{1.522172in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.026750in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.025410in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.024187in}}%
\pgfpathlineto{\pgfqpoint{1.505842in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.022993in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.021670in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.020352in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.019104in}}%
\pgfpathlineto{\pgfqpoint{1.489793in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.017695in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.016245in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.014857in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.013677in}}%
\pgfpathlineto{\pgfqpoint{1.474103in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.012356in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.010884in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.009567in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.008371in}}%
\pgfpathlineto{\pgfqpoint{1.457957in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.007181in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.005778in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.004545in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.002959in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.001912in}}%
\pgfpathlineto{\pgfqpoint{1.442003in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.000133in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.998777in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.997344in}}%
\pgfpathlineto{\pgfqpoint{1.428400in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.995444in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.994070in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.992004in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.989452in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.986957in}}%
\pgfpathlineto{\pgfqpoint{1.409504in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.982959in}}%
\pgfpathlineto{\pgfqpoint{1.403556in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.979834in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.927846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403556in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.982959in}}%
\pgfpathlineto{\pgfqpoint{1.409504in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.986957in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.989452in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.992004in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.994070in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.995444in}}%
\pgfpathlineto{\pgfqpoint{1.428400in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.997344in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.998777in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.000133in}}%
\pgfpathlineto{\pgfqpoint{1.442003in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.001912in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.002959in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.004545in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.005778in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.007181in}}%
\pgfpathlineto{\pgfqpoint{1.457957in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.008371in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.009567in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.010884in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.012356in}}%
\pgfpathlineto{\pgfqpoint{1.474103in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.013677in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.014857in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.016245in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.017695in}}%
\pgfpathlineto{\pgfqpoint{1.489793in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.019104in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.020352in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.021670in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.022993in}}%
\pgfpathlineto{\pgfqpoint{1.505842in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.024187in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.025410in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.026750in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{1.522172in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.029342in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.030464in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.031937in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.033159in}}%
\pgfpathlineto{\pgfqpoint{1.538360in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.034679in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.035743in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.037113in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.038238in}}%
\pgfpathlineto{\pgfqpoint{1.555344in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.039568in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.040864in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.041838in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.043015in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.044245in}}%
\pgfpathlineto{\pgfqpoint{1.573670in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.045247in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.046852in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.048039in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.049525in}}%
\pgfpathlineto{\pgfqpoint{1.589100in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.050698in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.052007in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.053401in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.054813in}}%
\pgfpathlineto{\pgfqpoint{1.604957in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.056039in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.056783in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.057577in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.058426in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.060109in}}%
\pgfpathlineto{\pgfqpoint{1.624729in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.061280in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.062050in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.063220in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.064223in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.064815in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.065285in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.066192in}}%
\pgfpathlineto{\pgfqpoint{1.649966in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.067547in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.068138in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.069018in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.069697in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.070536in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.071293in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.071880in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.072225in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.073267in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.074706in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.075331in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.076866in}}%
\pgfpathlineto{\pgfqpoint{1.697350in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.078099in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.079002in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.080460in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{2.081422in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.082181in}}%
\pgfpathlineto{\pgfqpoint{1.723042in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.082573in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.083702in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.084274in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.085031in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.086195in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.087098in}}%
\pgfpathlineto{\pgfqpoint{1.745295in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.088512in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.089420in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{2.090291in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.090858in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.091797in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.092888in}}%
\pgfpathlineto{\pgfqpoint{1.767698in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.094987in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.096247in}}%
\pgfpathlineto{\pgfqpoint{1.778341in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.098860in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.099555in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.100705in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.102301in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.103213in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.103828in}}%
\pgfpathlineto{\pgfqpoint{1.798956in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.104581in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.105484in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.105843in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.106823in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.108396in}}%
\pgfpathlineto{\pgfqpoint{1.821810in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.109333in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.110010in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.110907in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.111518in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.112189in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.112485in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.113068in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.114059in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.114605in}}%
\pgfpathlineto{\pgfqpoint{1.853549in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.115430in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.115748in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.116485in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.117643in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.118275in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.119279in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.119821in}}%
\pgfpathlineto{\pgfqpoint{1.881756in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.120978in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.122659in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.123952in}}%
\pgfpathlineto{\pgfqpoint{1.895826in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.125731in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.127049in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.129146in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.129797in}}%
\pgfpathlineto{\pgfqpoint{1.910246in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.131923in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.133371in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.134464in}}%
\pgfpathlineto{\pgfqpoint{1.922699in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.136718in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.139255in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.141189in}}%
\pgfpathlineto{\pgfqpoint{1.933010in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.142154in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.143209in}}%
\pgfpathlineto{\pgfqpoint{1.942465in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.149605in}}%
\pgfpathlineto{\pgfqpoint{1.945534in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.154200in}}%
\pgfpathlineto{\pgfqpoint{1.950902in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.158219in}}%
\pgfpathlineto{\pgfqpoint{1.952434in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.167820in}}%
\pgfpathlineto{\pgfqpoint{1.950906in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.171832in}}%
\pgfpathlineto{\pgfqpoint{1.945531in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.176422in}}%
\pgfpathlineto{\pgfqpoint{1.942466in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.182830in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.183892in}}%
\pgfpathlineto{\pgfqpoint{1.933063in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.184853in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.186794in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.189319in}}%
\pgfpathlineto{\pgfqpoint{1.922712in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.191580in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.192677in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.194125in}}%
\pgfpathlineto{\pgfqpoint{1.910270in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.196242in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.196898in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.198994in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.200314in}}%
\pgfpathlineto{\pgfqpoint{1.895849in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.202092in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{2.203382in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.205068in}}%
\pgfpathlineto{\pgfqpoint{1.881800in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.206217in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.206759in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.207768in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.208397in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.209553in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.210287in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.210605in}}%
\pgfpathlineto{\pgfqpoint{1.853555in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.211427in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.211981in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.212968in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.213551in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.213850in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.214519in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.215128in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.216025in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.216703in}}%
\pgfpathlineto{\pgfqpoint{1.821837in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.217638in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.219212in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.220187in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.220549in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.221452in}}%
\pgfpathlineto{\pgfqpoint{1.798977in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.222206in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.222819in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.223731in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.225327in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.226476in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.227171in}}%
\pgfpathlineto{\pgfqpoint{1.778342in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.229785in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.231046in}}%
\pgfpathlineto{\pgfqpoint{1.767700in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.233144in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.234234in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.235172in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{2.235740in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.236612in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.237519in}}%
\pgfpathlineto{\pgfqpoint{1.745297in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.238933in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.239836in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.241000in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.241757in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.242330in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.243460in}}%
\pgfpathlineto{\pgfqpoint{1.723061in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.243851in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{2.244611in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.245572in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.247029in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.247933in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.248300in}}%
\pgfpathlineto{\pgfqpoint{1.697354in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.249166in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.250701in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.251324in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.252765in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.253807in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.254152in}}%
\pgfpathlineto{\pgfqpoint{1.675812in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.254738in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.255496in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.256335in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.257014in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.257893in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.258485in}}%
\pgfpathlineto{\pgfqpoint{1.649969in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.259839in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.260746in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.261217in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.261809in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.262812in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.263982in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.264751in}}%
\pgfpathlineto{\pgfqpoint{1.624731in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.265922in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.267605in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.268454in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.269248in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.269992in}}%
\pgfpathlineto{\pgfqpoint{1.604958in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.271218in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.272630in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.274023in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.275332in}}%
\pgfpathlineto{\pgfqpoint{1.589101in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.276506in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.277992in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.279179in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.280784in}}%
\pgfpathlineto{\pgfqpoint{1.573671in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.281786in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.283016in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.284193in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.285166in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.286462in}}%
\pgfpathlineto{\pgfqpoint{1.555343in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.287792in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.288918in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.290287in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.291351in}}%
\pgfpathlineto{\pgfqpoint{1.538359in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.292871in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.294093in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.295566in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.296688in}}%
\pgfpathlineto{\pgfqpoint{1.522171in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.297921in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.299280in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.300620in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.301844in}}%
\pgfpathlineto{\pgfqpoint{1.505841in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.303037in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.304360in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.305679in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.306927in}}%
\pgfpathlineto{\pgfqpoint{1.489793in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.308335in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.309786in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.311174in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.312354in}}%
\pgfpathlineto{\pgfqpoint{1.474105in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.313675in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.315147in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.316463in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.317660in}}%
\pgfpathlineto{\pgfqpoint{1.457959in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.318850in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.320252in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.321486in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.323072in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.324119in}}%
\pgfpathlineto{\pgfqpoint{1.442003in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.325898in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{2.327253in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{2.328687in}}%
\pgfpathlineto{\pgfqpoint{1.428400in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.330586in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.331960in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.334026in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.336579in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.339073in}}%
\pgfpathlineto{\pgfqpoint{1.409504in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.343072in}}%
\pgfpathlineto{\pgfqpoint{1.403556in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.346197in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.272819in}}%
\pgfpathlineto{\pgfqpoint{1.406625in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.270332in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.268292in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.266006in}}%
\pgfpathlineto{\pgfqpoint{1.418397in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.265021in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.263031in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.261235in}}%
\pgfpathlineto{\pgfqpoint{1.430194in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{2.259650in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{2.258130in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.256449in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.255277in}}%
\pgfpathlineto{\pgfqpoint{1.445215in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.254119in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.253229in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.252141in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.251208in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.250288in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.249114in}}%
\pgfpathlineto{\pgfqpoint{1.466113in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.248119in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.247344in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.246564in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.245929in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.245225in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.244337in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.243737in}}%
\pgfpathlineto{\pgfqpoint{1.494255in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.243271in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.242561in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.241801in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.241340in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.240795in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.240205in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.239678in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.239079in}}%
\pgfpathlineto{\pgfqpoint{1.527885in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.238137in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.237847in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.236503in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.236043in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.235604in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.234951in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.234337in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.233734in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.233082in}}%
\pgfpathlineto{\pgfqpoint{1.565390in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.232608in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.232060in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.231564in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.231013in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.230370in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.229764in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.229171in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.228475in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.227702in}}%
\pgfpathlineto{\pgfqpoint{1.599939in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.226960in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.226114in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.225384in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.224595in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.223794in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.222891in}}%
\pgfpathlineto{\pgfqpoint{1.625048in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.221810in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.220828in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.219752in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.218131in}}%
\pgfpathlineto{\pgfqpoint{1.639965in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.214683in}}%
\pgfpathlineto{\pgfqpoint{1.642961in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{1.644024in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{1.645582in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.194526in}}%
\pgfpathlineto{\pgfqpoint{1.647781in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.183594in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{1.652554in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.168643in}}%
\pgfpathlineto{\pgfqpoint{1.653554in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{1.653834in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.653555in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.157383in}}%
\pgfpathlineto{\pgfqpoint{1.652554in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{1.650803in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.142443in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{1.647775in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.131517in}}%
\pgfpathlineto{\pgfqpoint{1.645580in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{1.644828in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{1.644019in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{1.642958in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.111350in}}%
\pgfpathlineto{\pgfqpoint{1.639968in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.107895in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.106276in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.105201in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{1.625057in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.103137in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.102234in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.101434in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.100645in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.099913in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.099066in}}%
\pgfpathlineto{\pgfqpoint{1.599968in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.098323in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.097550in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.096854in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.096260in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.095653in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.095010in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.094458in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.093961in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.093414in}}%
\pgfpathlineto{\pgfqpoint{1.565468in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.092940in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.092288in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.091686in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.091072in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.090420in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.089983in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.089521in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.088182in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.087887in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.086946in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.086349in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.085822in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.085232in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.084689in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.084226in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.083466in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.082758in}}%
\pgfpathlineto{\pgfqpoint{1.494269in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.082292in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.081691in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.080804in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.080101in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.079466in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.078686in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.077911in}}%
\pgfpathlineto{\pgfqpoint{1.466116in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.076916in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.075742in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.074822in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.073890in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.072802in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.071912in}}%
\pgfpathlineto{\pgfqpoint{1.445212in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.070754in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.069582in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{2.067901in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{2.066381in}}%
\pgfpathlineto{\pgfqpoint{1.430193in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.064796in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.063000in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.061010in}}%
\pgfpathlineto{\pgfqpoint{1.418394in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.060026in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.057740in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.055700in}}%
\pgfpathlineto{\pgfqpoint{1.406623in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.053213in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.979834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406623in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.055700in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.057740in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.060026in}}%
\pgfpathlineto{\pgfqpoint{1.418394in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.061010in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.063000in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.064796in}}%
\pgfpathlineto{\pgfqpoint{1.430193in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{2.066381in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{2.067901in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.069582in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.070754in}}%
\pgfpathlineto{\pgfqpoint{1.445212in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.071912in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.072802in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.073890in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.074822in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.075742in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.076916in}}%
\pgfpathlineto{\pgfqpoint{1.466116in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.077911in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.078686in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.079466in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.080101in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.080804in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.081691in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.082292in}}%
\pgfpathlineto{\pgfqpoint{1.494269in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.082758in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.083466in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.084226in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.084689in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.085232in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.085822in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.086349in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.086946in}}%
\pgfpathlineto{\pgfqpoint{1.527914in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.087887in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.088182in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.089521in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.089983in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.090420in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.091072in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.091686in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.092288in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.092940in}}%
\pgfpathlineto{\pgfqpoint{1.565468in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.093414in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.093961in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.094458in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.095010in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.095653in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.096260in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.096854in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.097550in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.098323in}}%
\pgfpathlineto{\pgfqpoint{1.599968in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.099066in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.099913in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.100645in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.101434in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.102234in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.103137in}}%
\pgfpathlineto{\pgfqpoint{1.625057in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.105201in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.106276in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.107895in}}%
\pgfpathlineto{\pgfqpoint{1.639968in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.111350in}}%
\pgfpathlineto{\pgfqpoint{1.642958in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{1.644019in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{1.644828in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{1.645580in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.131517in}}%
\pgfpathlineto{\pgfqpoint{1.647775in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.142443in}}%
\pgfpathlineto{\pgfqpoint{1.650803in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{1.652554in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.157383in}}%
\pgfpathlineto{\pgfqpoint{1.653555in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{1.653834in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.653554in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.168643in}}%
\pgfpathlineto{\pgfqpoint{1.652554in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.183594in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.647781in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.194526in}}%
\pgfpathlineto{\pgfqpoint{1.645582in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{1.644024in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{1.642961in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.214683in}}%
\pgfpathlineto{\pgfqpoint{1.639965in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.218131in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.219752in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.220828in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.221810in}}%
\pgfpathlineto{\pgfqpoint{1.625048in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.222891in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.223794in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.224595in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.225384in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.226114in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.226960in}}%
\pgfpathlineto{\pgfqpoint{1.599939in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.227702in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.228475in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.229171in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.229764in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.230370in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.231013in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.231564in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.232060in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.232608in}}%
\pgfpathlineto{\pgfqpoint{1.565390in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.233082in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.233734in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{2.234337in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.234951in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.235604in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.236043in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{2.236503in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.237847in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.238137in}}%
\pgfpathlineto{\pgfqpoint{1.527885in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.239079in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.239678in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.240205in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.240795in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.241340in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.241801in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.242561in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.243271in}}%
\pgfpathlineto{\pgfqpoint{1.494255in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.243737in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{2.244337in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.245225in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{2.245929in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.246564in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{2.247344in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.248119in}}%
\pgfpathlineto{\pgfqpoint{1.466113in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.249114in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.250288in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.251208in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.252141in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.253229in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.254119in}}%
\pgfpathlineto{\pgfqpoint{1.445215in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.255277in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.256449in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{2.258130in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{2.259650in}}%
\pgfpathlineto{\pgfqpoint{1.430194in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.261235in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.263031in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.265021in}}%
\pgfpathlineto{\pgfqpoint{1.418397in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.266006in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.268292in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.270332in}}%
\pgfpathlineto{\pgfqpoint{1.406625in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.272819in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.053213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639723in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{1.639723in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876582in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{1.876582in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113440in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{2.113440in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{1.725391in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{1.725391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{1.944203in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{1.944203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{2.163015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{2.381827in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{2.381827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{2.600640in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{2.600640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{1.848315in}}%
\pgfpathlineto{\pgfqpoint{1.407011in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.855463in}}%
\pgfpathlineto{\pgfqpoint{1.421690in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.862534in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.875852in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.879889in}}%
\pgfpathlineto{\pgfqpoint{1.469725in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.886395in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.890861in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.893167in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.895049in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.896364in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.896961in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.898607in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.906419in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.908747in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.912976in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.915418in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.916620in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.918264in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.921740in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.922010in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.923261in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.924073in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.925551in}}%
\pgfpathlineto{\pgfqpoint{1.615652in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.927017in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.928534in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.929490in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.931467in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.932428in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.934690in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.936265in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.937244in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.938224in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.941214in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.944321in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.946064in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.951666in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.953251in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.953590in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.954407in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.955361in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.958056in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.959899in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.960624in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.963757in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.966120in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.968398in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.968931in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.970365in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.971458in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.973069in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.973417in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.975529in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.975873in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.977887in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.979392in}}%
\pgfpathlineto{\pgfqpoint{1.893213in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.981379in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.983629in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.985887in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.988253in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{1.989540in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{1.993027in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{1.993935in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{1.994444in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{1.995353in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{1.995798in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{1.998040in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{1.998610in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.999991in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.000366in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.002507in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.002907in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.005817in}}%
\pgfpathlineto{\pgfqpoint{2.028956in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.007816in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.008121in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.009686in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.012855in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.013248in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.016705in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.018052in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.020278in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.023398in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.027014in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.037126in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.037868in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{2.040588in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{2.042524in}}%
\pgfpathlineto{\pgfqpoint{2.176547in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{2.047870in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{2.049221in}}%
\pgfpathlineto{\pgfqpoint{2.198266in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{2.052916in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{2.055136in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{2.055807in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{2.059251in}}%
\pgfpathlineto{\pgfqpoint{2.229365in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{2.230637in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{2.231330in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{2.231779in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.231244in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{2.231285in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{2.230979in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{2.230973in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{2.231810in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{2.231334in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{2.230639in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{2.260064in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{2.266781in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{2.270225in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{2.270896in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{2.273118in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{2.278160in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{2.281788in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{2.283507in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.288904in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.290846in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.295897in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.297885in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.305752in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.307979in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.310728in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{2.311033in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.312782in}}%
\pgfpathlineto{\pgfqpoint{2.055710in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{2.316344in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.317910in}}%
\pgfpathlineto{\pgfqpoint{2.028956in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.319635in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.320213in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.322060in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.323124in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.323524in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{2.325664in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.326040in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{2.327421in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{2.327991in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{2.330231in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.330677in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.331587in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{2.332095in}}%
\pgfpathlineto{\pgfqpoint{1.957290in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.336491in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.338767in}}%
\pgfpathlineto{\pgfqpoint{1.926927in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.344989in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.345731in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.348143in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.348399in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.350501in}}%
\pgfpathlineto{\pgfqpoint{1.860810in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.352613in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.352961in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.353971in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.355118in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.355666in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{2.357100in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.358391in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.359372in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.360311in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.363902in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.364836in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.365866in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.367975in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.369352in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.370669in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.374365in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.380916in}}%
\pgfpathlineto{\pgfqpoint{1.693875in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.383698in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.386834in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.387133in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{2.389765in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.391341in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.392870in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.395434in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.397496in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.399013in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.399509in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.400479in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.401958in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.402769in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.404021in}}%
\pgfpathlineto{\pgfqpoint{1.593105in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.407766in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.410613in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{2.413054in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.414010in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.417283in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.421833in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.424391in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{2.426301in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.427423in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.429069in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{2.429666in}}%
\pgfpathlineto{\pgfqpoint{1.499403in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.432863in}}%
\pgfpathlineto{\pgfqpoint{1.484250in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.444221in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.447877in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.450178in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.453797in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.461487in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.465166in}}%
\pgfpathlineto{\pgfqpoint{1.412942in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.470567in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.474763in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.477716in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.477716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{1.885261in}}%
\pgfpathlineto{\pgfqpoint{1.407413in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.892763in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.894809in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.900017in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.903647in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.905731in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.907295in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.911143in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.914385in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.917584in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.925497in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.927088in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.929089in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.930063in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.933417in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.942414in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.942899in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.945338in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.946420in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.946973in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.948568in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.952063in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.953665in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.955546in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.958270in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.959477in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.960504in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.961908in}}%
\pgfpathlineto{\pgfqpoint{1.611093in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.965088in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.967408in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.968362in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.970347in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.973501in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.975727in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.982634in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.983922in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.984229in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.987434in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.992371in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.994559in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.996096in}}%
\pgfpathlineto{\pgfqpoint{1.775925in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.999037in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.000103in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.003990in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.005087in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.005547in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.008048in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.008835in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.009574in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.011047in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.012795in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.014643in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.015743in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.016096in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.018339in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.020077in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{2.020957in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.022422in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.026608in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.027755in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{2.035106in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.035338in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{2.036645in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.037064in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.037990in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.038253in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{2.040287in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.043964in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.045295in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.047073in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.051474in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.052308in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.054479in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.054823in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.057062in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.059143in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.059820in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.061042in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.061491in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.062968in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.063595in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{2.066531in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.068213in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.069582in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.072014in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{2.074958in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{2.081488in}}%
\pgfpathlineto{\pgfqpoint{2.187156in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{2.085826in}}%
\pgfpathlineto{\pgfqpoint{2.192349in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{2.090153in}}%
\pgfpathlineto{\pgfqpoint{2.195180in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.196876in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.197256in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.196846in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{2.195195in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{2.235877in}}%
\pgfpathlineto{\pgfqpoint{2.192345in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{2.240203in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{2.244553in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{2.252334in}}%
\pgfpathlineto{\pgfqpoint{2.158003in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.256450in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.257817in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.260893in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.262435in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.263062in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.264539in}}%
\pgfpathlineto{\pgfqpoint{2.123175in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.266208in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.266887in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.268968in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.271208in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.271550in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.273722in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{2.274556in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{2.277503in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.278957in}}%
\pgfpathlineto{\pgfqpoint{2.063276in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{2.282066in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.286730in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.287778in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.288042in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.288967in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.289958in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.290692in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.291289in}}%
\pgfpathlineto{\pgfqpoint{2.001509in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.292735in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{2.293937in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.298971in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.300237in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.301383in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.302868in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.303980in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.307151in}}%
\pgfpathlineto{\pgfqpoint{1.906652in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.309935in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.310287in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{2.311388in}}%
\pgfpathlineto{\pgfqpoint{1.879664in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{2.314315in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.314983in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{2.319541in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.320484in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{2.322039in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.325340in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.329935in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{2.332700in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.333660in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{2.334980in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.344844in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.345957in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.347570in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.351831in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.353549in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.359021in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.360425in}}%
\pgfpathlineto{\pgfqpoint{1.611094in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.364122in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{2.367760in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.368913in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{2.371240in}}%
\pgfpathlineto{\pgfqpoint{1.567059in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{2.375482in}}%
\pgfpathlineto{\pgfqpoint{1.550580in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{2.379058in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.379610in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.386413in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{2.389456in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.395967in}}%
\pgfpathlineto{\pgfqpoint{1.484024in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.406926in}}%
\pgfpathlineto{\pgfqpoint{1.444617in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.418736in}}%
\pgfpathlineto{\pgfqpoint{1.433110in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.424349in}}%
\pgfpathlineto{\pgfqpoint{1.422163in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.433267in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.437643in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.440770in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.440770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{1.927846in}}%
\pgfpathlineto{\pgfqpoint{1.407670in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.935406in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.938037in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{1.423416in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.946016in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.949872in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.954449in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.959327in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.966722in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.978335in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.981323in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.986514in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.989824in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.992596in}}%
\pgfpathlineto{\pgfqpoint{1.568232in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.001009in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{2.004319in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.005812in}}%
\pgfpathlineto{\pgfqpoint{1.605194in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.008484in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.008974in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.010998in}}%
\pgfpathlineto{\pgfqpoint{1.626568in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{2.018064in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{2.019615in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.021235in}}%
\pgfpathlineto{\pgfqpoint{1.715405in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.038017in}}%
\pgfpathlineto{\pgfqpoint{1.779169in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.041514in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.044912in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.045116in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.048233in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.048875in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{2.050258in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.050924in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.051558in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.052629in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.054067in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.055615in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.059168in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.059995in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.061413in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.064734in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.067631in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.068611in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{2.071567in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{2.076555in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{2.079635in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{2.081054in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.081505in}}%
\pgfpathlineto{\pgfqpoint{2.041318in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.085165in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.085748in}}%
\pgfpathlineto{\pgfqpoint{2.059340in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{2.090735in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{2.093321in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.100340in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.101880in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{2.104212in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.105459in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.107713in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.110817in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.113078in}}%
\pgfpathlineto{\pgfqpoint{2.139186in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{2.120090in}}%
\pgfpathlineto{\pgfqpoint{2.151269in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{2.153123in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.133079in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.136400in}}%
\pgfpathlineto{\pgfqpoint{2.160583in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{2.161377in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{2.161375in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{2.160580in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{2.189664in}}%
\pgfpathlineto{\pgfqpoint{2.158623in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{2.192974in}}%
\pgfpathlineto{\pgfqpoint{2.153136in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{2.201155in}}%
\pgfpathlineto{\pgfqpoint{2.146926in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{2.211393in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{2.212952in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{2.215215in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{2.218317in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{2.220574in}}%
\pgfpathlineto{\pgfqpoint{2.115142in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{2.224149in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{2.227061in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{2.229639in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{2.230948in}}%
\pgfpathlineto{\pgfqpoint{2.079786in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{2.237226in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{2.238861in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{2.240280in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{2.240865in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{2.244524in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{2.245593in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{2.247712in}}%
\pgfpathlineto{\pgfqpoint{2.009837in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{2.250764in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{2.253199in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.255380in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{2.257917in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{2.258401in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{2.259479in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.259856in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.262038in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{2.262441in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.263825in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.264618in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.271964in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{2.275106in}}%
\pgfpathlineto{\pgfqpoint{1.845321in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.277155in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.277797in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.278860in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.281462in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{2.282392in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{2.283890in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.286627in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.288014in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.288892in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.290742in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.293292in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{2.295195in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.296473in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.303159in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.305345in}}%
\pgfpathlineto{\pgfqpoint{1.657154in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.308849in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.310481in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{2.312813in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{2.313497in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.315033in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{2.317056in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.317547in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{2.320219in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.323116in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.325984in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{2.327474in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.336206in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.339517in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{2.353396in}}%
\pgfpathlineto{\pgfqpoint{1.488913in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.368298in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.376158in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.383773in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.386427in}}%
\pgfpathlineto{\pgfqpoint{1.413672in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{2.390625in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.394969in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.398185in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.398185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{1.979834in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.989452in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.992004in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.994070in}}%
\pgfpathlineto{\pgfqpoint{1.428400in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.998777in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.000133in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.001912in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{2.002959in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{2.005778in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{2.008371in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.010884in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{2.013677in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{2.016245in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.021670in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.029342in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.031937in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.048039in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.050698in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{2.056039in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.058426in}}%
\pgfpathlineto{\pgfqpoint{1.624729in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{2.070536in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{2.071880in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.072225in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.073267in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.074706in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.075331in}}%
\pgfpathlineto{\pgfqpoint{1.697350in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.078099in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.079002in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.080460in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.082181in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{2.082573in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{2.083702in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{2.085031in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.089420in}}%
\pgfpathlineto{\pgfqpoint{1.767698in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.094987in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.096247in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{2.098860in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.099555in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.100705in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.102301in}}%
\pgfpathlineto{\pgfqpoint{1.798956in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.106823in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.108396in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{2.110907in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.116485in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{2.117643in}}%
\pgfpathlineto{\pgfqpoint{1.881756in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.120978in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{2.125731in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.127049in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.129146in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.129797in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{2.133371in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.134464in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.141189in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.143209in}}%
\pgfpathlineto{\pgfqpoint{1.942465in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.149605in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{2.154200in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{2.158219in}}%
\pgfpathlineto{\pgfqpoint{1.952434in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.950906in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{1.945531in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{2.176422in}}%
\pgfpathlineto{\pgfqpoint{1.942466in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{2.182830in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{2.184853in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{2.186794in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{2.191580in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{2.194125in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{2.196242in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{2.196898in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{2.198994in}}%
\pgfpathlineto{\pgfqpoint{1.895849in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{2.205068in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{2.206217in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{2.206759in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{2.209553in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.210287in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{2.210605in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{2.213551in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.214519in}}%
\pgfpathlineto{\pgfqpoint{1.821837in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{2.217638in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{2.219212in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{2.220187in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{2.220549in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{2.222206in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{2.223731in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{2.225327in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{2.226476in}}%
\pgfpathlineto{\pgfqpoint{1.778342in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{2.229785in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{2.231046in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{2.233144in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{2.235172in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{2.236612in}}%
\pgfpathlineto{\pgfqpoint{1.745297in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{2.238933in}}%
\pgfpathlineto{\pgfqpoint{1.723061in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{2.243851in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{2.245572in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{2.247029in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.247933in}}%
\pgfpathlineto{\pgfqpoint{1.697354in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{2.249166in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{2.250701in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{2.251324in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{2.252765in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{2.253807in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{2.254738in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.258485in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{2.259839in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.260746in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.261809in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{2.265922in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.267605in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{2.271218in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{2.277992in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{2.279179in}}%
\pgfpathlineto{\pgfqpoint{1.573671in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{2.283016in}}%
\pgfpathlineto{\pgfqpoint{1.538359in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.294093in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.296688in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.297921in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.304360in}}%
\pgfpathlineto{\pgfqpoint{1.442003in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.325898in}}%
\pgfpathlineto{\pgfqpoint{1.428400in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.330586in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{2.331960in}}%
\pgfpathlineto{\pgfqpoint{1.417151in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{1.409504in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.343072in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.346197in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.346197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{2.053213in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{2.055700in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.060026in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{2.061010in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{2.064796in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.070754in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{2.072802in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{2.077911in}}%
\pgfpathlineto{\pgfqpoint{1.494269in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.083466in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{2.084689in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{2.086946in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{2.087887in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.088182in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.089983in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{2.091072in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{2.100645in}}%
\pgfpathlineto{\pgfqpoint{1.625057in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.106276in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.107895in}}%
\pgfpathlineto{\pgfqpoint{1.639968in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.111350in}}%
\pgfpathlineto{\pgfqpoint{1.642958in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{1.644828in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{2.131517in}}%
\pgfpathlineto{\pgfqpoint{1.647775in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{1.652554in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{1.653555in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{1.653834in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{2.168643in}}%
\pgfpathlineto{\pgfqpoint{1.652554in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{1.649358in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.647781in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{1.645582in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{1.642961in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{2.214683in}}%
\pgfpathlineto{\pgfqpoint{1.639965in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{2.218131in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{2.219752in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{2.223794in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{2.229171in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{2.236043in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.237847in}}%
\pgfpathlineto{\pgfqpoint{1.527885in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{2.239678in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{2.242561in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{2.249114in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{2.251208in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{2.255277in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{2.256449in}}%
\pgfpathlineto{\pgfqpoint{1.418397in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{2.266006in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.272819in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.272819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350298in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{1.659747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{2.666283in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{2.666283in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.666283in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.228559in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.310802in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.314718in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.318634in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.322551in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.326467in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.330383in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.334300in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.338216in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.342132in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.393044in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.400877in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.404793in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.408709in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.412626in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.416542in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.420458in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.424375in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.428291in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.432207in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.436124in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.443956in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.447873in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.451789in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.455705in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.459621in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.463538in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.467454in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.471370in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.475287in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.479203in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.483119in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.487036in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.490952in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.498785in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.502701in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.506617in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.510533in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.514450in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.518366in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.522282in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.526199in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.530115in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.534031in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.537948in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.541864in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.545780in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.549697in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.553613in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.557529in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.561445in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.565362in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.569278in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.573194in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.577111in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.581027in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.584943in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.588860in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.592776in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.596692in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.600608in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.604525in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.608441in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.612357in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.616274in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.620190in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.624106in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.628023in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.631939in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.635855in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.639772in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.643688in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.647604in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.651520in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.655437in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.659353in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.667186in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.671102in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.675018in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.678935in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.682851in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.686767in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.690684in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.694600in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.698516in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.706349in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.710265in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.714181in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.718098in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.722014in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.725930in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.729847in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.733763in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.737679in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.741596in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.745512in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.749428in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.753344in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.757261in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.761177in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.765093in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.769010in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.772926in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.776842in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.780759in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.784675in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.792507in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.796424in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.800340in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.808173in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.812089in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.816005in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.819922in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.823838in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.827754in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.835587in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.839503in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.843419in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.847336in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.851252in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.855168in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.859085in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.863001in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.866917in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.870834in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.874750in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.878666in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.882583in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.886499in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.890415in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.894331in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.898248in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.902164in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.906080in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.909997in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.913913in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.917829in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.921746in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.925662in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.929578in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.933495in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.937411in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.941327in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.945243in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.949160in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.953076in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.956992in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.960909in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.964825in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.968741in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.972658in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.976574in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.980490in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.984406in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.988323in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.992239in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.996155in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.000072in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.003988in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.007904in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.011821in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.015737in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.019653in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.023570in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.027486in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.031402in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.035318in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.039235in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.043151in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.047067in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.050984in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.054900in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.058816in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.062733in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.066649in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.070565in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.074482in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.078398in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.082314in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.086230in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.090147in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.094063in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.097979in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.101896in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.105812in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.109728in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.113645in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.117561in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.121477in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.125394in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.129310in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.133226in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.137142in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.141059in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.144975in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.148891in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.152808in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.156724in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.160640in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.164557in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.168473in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.172389in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.176305in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.180222in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.184138in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.188054in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.191971in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.195887in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.199803in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.203720in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.211552in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.219385in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.223301in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.227217in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.231134in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.235050in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.238966in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.242883in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.246799in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.250715in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.254632in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.262464in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.266381in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.270297in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.274213in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.278129in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.282046in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.285962in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.289878in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.293795in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.297711in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.301627in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.305544in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.309460in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.313376in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.317293in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.321209in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.325125in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.329041in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.332958in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.336874in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.340790in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.344707in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.348623in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.352539in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.356456in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.360372in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.364288in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.368204in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.372121in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.376037in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.383870in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.387786in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.391702in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.395619in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.399535in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.403451in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.407368in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.411284in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.415200in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.419116in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.423033in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.426949in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.430865in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.434782in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.438698in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.442614in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.446531in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.450447in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.454363in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.458280in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.462196in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.466112in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.470028in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.473945in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.477861in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.481777in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.485694in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.489610in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.493526in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.497443in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.501359in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.505275in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.509192in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.513108in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.517024in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.520940in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.524857in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.532689in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.536606in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.540522in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.544438in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.548355in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.552271in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.556187in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.560103in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.564020in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.567936in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.571852in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.575769in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.579685in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.583601in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.587518in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.591434in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.595350in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.599267in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.603183in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.611015in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.614932in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.618848in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.622764in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.626681in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.630597in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.634513in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.638430in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.642346in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.646262in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.650179in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.654095in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.658011in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.661927in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.665844in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.673676in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.681509in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.685425in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.689342in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.693258in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.697174in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.701091in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.705007in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.708923in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.712839in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.716756in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.720672in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.724588in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.728505in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.732421in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.736337in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.740254in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.744170in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.748086in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.752002in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.755919in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.759835in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.763751in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.767668in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.771584in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.779417in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.783333in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.787249in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.791166in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.795082in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.798998in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.802914in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.806831in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.810747in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.814663in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.818580in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.822496in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.826412in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.830329in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.834245in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.838161in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.842078in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.845994in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.849910in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.857743in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.861659in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.865575in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.869492in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.873408in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.877324in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.881241in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.885157in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.892989in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.896906in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.900822in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.904738in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.908655in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.912571in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.916487in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.920404in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.924320in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.928236in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.932153in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.936069in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.939985in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.943901in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.947818in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.951734in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.955650in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.959567in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.963483in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.967399in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.971316in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.975232in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.979148in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.983065in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.986981in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.990897in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.994813in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.998730in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.002646in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.006562in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.010479in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.014395in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.018311in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.022228in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.026144in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.030060in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.033977in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.037893in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.041809in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.045725in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.049642in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.053558in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.057474in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.061391in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.065307in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.069223in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.073140in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.077056in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.080972in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.084888in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.088805in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.092721in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.096637in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.100554in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.104470in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.108386in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.112303in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.116219in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.120135in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.124052in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.127968in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.131884in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.135800in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.139717in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.143633in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.147549in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.151466in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.155382in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.159298in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.163215in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.167131in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.171047in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.174964in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.178880in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.182796in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.186712in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.190629in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.194545in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.198461in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.202378in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.206294in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.210210in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.218043in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.221959in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.225876in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.233708in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.241541in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.245457in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.249373in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.253290in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.257206in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.261122in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.265039in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.272871in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.276787in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.280704in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.284620in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.292453in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.296369in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.300285in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.304202in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.308118in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.312034in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.315951in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.323783in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.327699in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.331616in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.335532in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.339448in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.343365in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.347281in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.351197in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.355114in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.359030in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.362946in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.366863in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.370779in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.374695in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.378611in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.382528in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.386444in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.390360in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.394277in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.398193in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.402109in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.406026in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.409942in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.413858in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.417775in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.421691in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.429523in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.433440in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.437356in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.441272in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.445189in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.449105in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.453021in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.456938in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.460854in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.464770in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.468686in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.472603in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.476519in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.480435in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.484352in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.488268in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.492184in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.496101in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.500017in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.503933in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.507850in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.511766in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.519598in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.523515in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.527431in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.531347in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.535264in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.539180in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.543096in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.547013in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.550929in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.554845in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.558762in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.562678in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.566594in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.570510in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.574427in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.578343in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.586176in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.590092in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.594008in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.597925in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.601841in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.605757in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.609674in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.613590in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.617506in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.621422in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.625339in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.629255in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.633171in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.641004in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.644920in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.648837in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.652753in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.656669in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.660585in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.664502in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.668418in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.672334in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.676251in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.680167in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.684083in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.688000in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.691916in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.695832in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.703665in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.707581in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.711497in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.715414in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.719330in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.723246in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.727163in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.731079in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.734995in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.738912in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.742828in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.746744in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.750661in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.754577in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.758493in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.762409in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.766326in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.770242in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.774158in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.778075in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.781991in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.785907in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.793740in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.797656in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.801573in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.805489in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.809405in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.813321in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.817238in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.821154in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.825070in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.828987in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.832903in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.836819in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.840736in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.844652in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.848568in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.852484in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.856401in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.860317in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.864233in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.868150in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.872066in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.875982in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.879899in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.883815in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.887731in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.891648in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.895564in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.899480in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.903396in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.907313in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.911229in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.915145in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.919062in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.922978in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.926894in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.930811in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.934727in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.938643in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.942560in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.946476in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.950392in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.954308in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.958225in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.962141in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.966057in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.969974in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.973890in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.977806in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.981723in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.985639in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.989555in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.993472in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.001304in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.005220in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.009137in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.013053in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.020886in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.024802in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.028718in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.032635in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.036551in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.040467in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.044383in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.048300in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.052216in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.056132in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.060049in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.063965in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.067881in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.071798in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.075714in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.079630in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.083547in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.087463in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.091379in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.095295in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.099212in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.103128in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.107044in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.110961in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.114877in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.118793in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.122710in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.126626in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.130542in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.134459in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.138375in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.142291in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.146207in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.150124in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.154040in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.157956in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.161873in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.165789in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.169705in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.173622in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.177538in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.181454in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.185370in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.189287in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.193203in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.197119in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.201036in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.204952in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.208868in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.212785in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.216701in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.220617in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.224534in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.228450in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.232366in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.236282in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.240199in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.244115in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.248031in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.251948in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.255864in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.259780in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.263697in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.267613in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.271529in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.275446in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.279362in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.283278in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.287194in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.291111in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.295027in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.298943in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.302860in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.306776in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.310692in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.314609in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.318525in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.322441in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.326358in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.330274in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.334190in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.338106in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.342023in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.345939in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.349855in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.353772in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.357688in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.361604in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.365521in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.369437in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.373353in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.377269in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.381186in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.385102in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.389018in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.392935in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.396851in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.400767in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.404684in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.408600in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.412516in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.416433in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.420349in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.424265in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.428181in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.432098in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.436014in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.439930in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.443847in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.447763in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.451679in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.455596in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.459512in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.463428in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.467345in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.471261in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.475177in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.479093in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.483010in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.486926in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.490842in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.494759in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.498675in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.502591in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.506508in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.510424in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.514340in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.518257in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.522173in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.526089in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.530005in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.533922in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.537838in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.541754in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.545671in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.549587in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.553503in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.557420in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.561336in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.565252in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.569168in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.573085in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.580917in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.584834in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.588750in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.592666in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.596583in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.600499in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.604415in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.608332in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.612248in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.616164in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.620080in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.623997in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.627913in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.631829in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.635746in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.639662in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.643578in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.647495in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.651411in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.655327in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.659244in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.663160in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.667076in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.670992in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.674909in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.678825in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.682741in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.686658in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.690574in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.694490in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.698407in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.702323in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.706239in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.710156in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.714072in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.717988in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.721904in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.725821in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.729737in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.733653in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.737570in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.741486in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.745402in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.749319in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.753235in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.757151in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.761067in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.764984in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.768900in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.772816in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.776733in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.780649in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.784565in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.788482in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.792398in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.796314in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.800231in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.804147in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.808063in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.811979in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.815896in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.819812in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.823728in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.827645in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.831561in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.835477in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.839394in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.843310in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.847226in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.851143in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.855059in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.858975in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.862891in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.866808in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.870724in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.874640in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.878557in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.882473in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.486337in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.502449in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.513190in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.518560in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.529301in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.540042in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.550783in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.561524in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.566894in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.577635in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.588376in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.593747in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.604488in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.636710in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.642081in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.647451in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.658192in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.668933in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.674304in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.685044in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.690415in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.701156in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.706526in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.711897in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.728008in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.733379in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.738749in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.744119in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.749490in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.754860in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.760231in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.765601in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.770972in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.781713in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.787083in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.792454in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.797824in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.803195in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.808565in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.813935in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.819306in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.830047in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.835417in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.840788in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.846158in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.479872in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.485243in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.490613in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.495984in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.501354in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.512095in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.517466in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.522836in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.528206in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.538947in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.544318in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.549688in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.555059in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.560429in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.565800in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.571170in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.576541in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.581911in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.587281in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.592652in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.603393in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.608763in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.614134in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.619504in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.630245in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.635616in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.640986in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.651727in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.657097in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.662468in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.673209in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.678579in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.683950in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.689320in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.694691in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.700061in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.705432in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.710802in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.716172in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.721543in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.726913in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.732284in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.737654in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.743025in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.748395in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.753766in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.759136in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.764507in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.769877in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.775248in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.780618in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.785988in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.791359in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.796729in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.802100in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.807470in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.812841in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.818211in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.823582in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.828952in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.834323in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.839693in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.882473in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.878557in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.874640in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.870724in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.866808in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.862891in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.858975in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.855059in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.851143in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.847226in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.843310in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.839394in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.835477in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.831561in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.827645in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.823728in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.819812in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.815896in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.811979in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.808063in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.804147in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.800231in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.796314in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.792398in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.788482in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.784565in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.780649in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.776733in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.772816in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.768900in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.764984in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.761067in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.757151in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.753235in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.749319in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.745402in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.741486in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.737570in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.733653in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.729737in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.725821in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.721904in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.717988in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.714072in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.710156in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.706239in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.702323in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.698407in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.694490in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.690574in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.686658in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.682741in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.678825in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.674909in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.670992in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.667076in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.663160in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.659244in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.655327in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.651411in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.647495in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.643578in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.639662in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.635746in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.631829in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.627913in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.623997in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.620080in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.616164in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.612248in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.608332in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.604415in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.600499in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.596583in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.592666in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.588750in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.584834in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.580917in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.573085in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.569168in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.565252in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.561336in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.557420in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.553503in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.549587in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.545671in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.541754in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.537838in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.533922in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.530005in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.526089in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.522173in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.518257in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.514340in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.510424in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.506508in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.502591in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.498675in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.494759in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.490842in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.486926in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.483010in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.479093in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.475177in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.471261in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.467345in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.463428in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.459512in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.455596in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.451679in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.447763in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.443847in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.439930in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.436014in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.432098in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.428181in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.424265in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.420349in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.416433in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.412516in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.408600in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.404684in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.400767in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.396851in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.392935in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.389018in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.385102in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.381186in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.377269in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.373353in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.369437in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.365521in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.361604in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.357688in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.353772in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.349855in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.345939in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.342023in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.338106in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.334190in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.330274in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.326358in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.322441in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.318525in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.314609in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.310692in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.306776in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.302860in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.298943in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.295027in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.291111in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.287194in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.283278in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.279362in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.275446in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.271529in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.267613in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.263697in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.259780in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.255864in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.251948in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.248031in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.244115in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.240199in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.236282in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.232366in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.228450in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.224534in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.220617in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.216701in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.212785in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.208868in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.204952in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.201036in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.197119in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.193203in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.189287in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.185370in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.181454in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.177538in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.173622in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.169705in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.165789in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.161873in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.157956in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.154040in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.150124in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.146207in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.142291in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.138375in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.134459in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.130542in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.126626in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.122710in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.118793in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.114877in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.110961in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.107044in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.103128in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.099212in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.095295in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.091379in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.087463in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.083547in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.079630in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.075714in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.071798in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.067881in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.063965in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.060049in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.056132in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.052216in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.048300in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.044383in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.040467in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.036551in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.032635in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.028718in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.024802in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.020886in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.013053in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.009137in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.005220in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.001304in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.993472in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.989555in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.985639in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.981723in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.977806in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.973890in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.969974in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.966057in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.962141in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.958225in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.954308in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.950392in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.946476in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.942560in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.938643in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.934727in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.930811in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.926894in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.922978in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.919062in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.915145in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.911229in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.907313in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.903396in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.899480in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.895564in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.891648in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.887731in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.883815in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.879899in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.875982in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.872066in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.868150in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.864233in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.860317in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.856401in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.852484in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.848568in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.844652in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.840736in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.836819in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.832903in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.828987in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.825070in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.821154in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.817238in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.813321in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.809405in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.805489in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.801573in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.797656in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.793740in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.785907in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.781991in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.778075in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.774158in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.770242in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.766326in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.762409in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.758493in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.754577in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.750661in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.746744in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.742828in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.738912in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.734995in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.731079in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.727163in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.723246in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.719330in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.715414in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.711497in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.707581in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.703665in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.695832in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.691916in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.688000in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.684083in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.680167in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.676251in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.672334in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.668418in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.664502in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.660585in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.656669in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.652753in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.648837in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.644920in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.641004in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.633171in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.629255in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.625339in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.621422in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.617506in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.613590in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.609674in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.605757in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.601841in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.597925in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.594008in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.590092in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.586176in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.578343in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.574427in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.570510in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.566594in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.562678in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.558762in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.554845in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.550929in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.547013in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.543096in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.539180in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.535264in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.531347in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.527431in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.523515in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.519598in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.511766in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.507850in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.503933in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.500017in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.496101in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.492184in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.488268in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.484352in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.480435in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.476519in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.472603in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.468686in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.464770in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.460854in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.456938in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.453021in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.449105in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.445189in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.441272in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.437356in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.433440in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.429523in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.421691in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.417775in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.413858in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.409942in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.406026in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.402109in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.398193in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.394277in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.390360in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.386444in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.382528in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.378611in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.374695in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.370779in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.366863in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.362946in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.359030in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.355114in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.351197in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.347281in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.343365in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.339448in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.335532in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.331616in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.327699in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.323783in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.315951in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.312034in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.308118in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.304202in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.300285in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.296369in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.292453in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.284620in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.280704in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.276787in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.272871in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.265039in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.261122in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.257206in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.253290in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.249373in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.245457in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.241541in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.233708in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.225876in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.221959in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.218043in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.210210in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.206294in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.202378in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.198461in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.194545in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.190629in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.186712in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.182796in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.178880in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.174964in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.171047in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.167131in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.163215in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.159298in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.155382in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.151466in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.147549in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.143633in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.139717in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.135800in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.131884in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.127968in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.124052in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.120135in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.116219in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.112303in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.108386in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.104470in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.100554in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.096637in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.092721in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.088805in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.084888in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.080972in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.077056in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.073140in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.069223in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.065307in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.061391in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.057474in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.053558in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.049642in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.045725in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.041809in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.037893in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.033977in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.030060in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.026144in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.022228in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.018311in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.014395in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.010479in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.006562in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.002646in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.998730in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.994813in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.990897in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.986981in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.983065in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.979148in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.975232in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.971316in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.967399in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.963483in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.959567in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.955650in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.951734in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.947818in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.943901in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.939985in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.936069in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.932153in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.928236in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.924320in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.920404in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.916487in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.912571in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.908655in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.904738in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.900822in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.896906in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.892989in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.885157in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.881241in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.877324in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.873408in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.869492in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.865575in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.861659in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.857743in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.849910in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.845994in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.842078in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.838161in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.834245in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.830329in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.826412in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.822496in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.818580in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.814663in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.810747in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.806831in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.802914in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.798998in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.795082in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.791166in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.787249in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.783333in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.779417in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.771584in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.767668in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.763751in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.759835in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.755919in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.752002in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.748086in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.744170in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.740254in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.736337in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.732421in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.728505in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.724588in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.720672in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.716756in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.712839in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.708923in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.705007in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.701091in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.697174in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.693258in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.689342in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.685425in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.681509in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.673676in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.665844in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.661927in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.658011in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.654095in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.650179in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.646262in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.642346in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.638430in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.634513in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.630597in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.626681in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.622764in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.618848in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.614932in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.611015in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.603183in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.599267in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.595350in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.591434in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.587518in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.583601in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.579685in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.575769in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.571852in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.567936in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.564020in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.560103in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.556187in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.552271in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.548355in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.544438in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.540522in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.536606in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.532689in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.524857in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.520940in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.517024in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.513108in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.509192in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.505275in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.501359in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.497443in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.493526in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.489610in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.485694in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.481777in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.477861in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.473945in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.470028in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.466112in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.462196in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.458280in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.454363in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.450447in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.446531in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.442614in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.438698in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.434782in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.430865in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.426949in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.423033in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.419116in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.415200in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.411284in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.407368in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.403451in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.399535in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.395619in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.391702in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.387786in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.383870in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.376037in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.372121in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.368204in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.364288in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.360372in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.356456in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.352539in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.348623in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.344707in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.340790in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.336874in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.332958in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.329041in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.325125in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.321209in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.317293in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.313376in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.309460in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.305544in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.301627in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.297711in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.293795in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.289878in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.285962in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.282046in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.278129in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.274213in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.270297in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.266381in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.262464in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.254632in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.250715in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.246799in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.242883in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.238966in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.235050in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.231134in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.227217in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.223301in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.219385in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.211552in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.203720in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.199803in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.195887in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.191971in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.188054in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.184138in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.180222in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.176305in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.172389in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.168473in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.164557in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.160640in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.156724in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.152808in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.148891in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.144975in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.141059in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.137142in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.133226in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.129310in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.125394in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.121477in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.117561in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.113645in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.109728in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.105812in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.101896in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.097979in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.094063in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.090147in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.086230in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.082314in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.078398in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.074482in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.070565in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.066649in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.062733in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.058816in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.054900in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.050984in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.047067in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.043151in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.039235in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.035318in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.031402in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.027486in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.023570in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.019653in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.015737in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.011821in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.007904in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.003988in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.000072in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.996155in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.992239in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.988323in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.984406in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.980490in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.976574in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.972658in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.968741in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.964825in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.960909in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.956992in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.953076in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.949160in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.945243in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.941327in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.937411in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.933495in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.929578in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.925662in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.921746in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.917829in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.913913in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.909997in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.906080in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.902164in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.898248in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.894331in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.890415in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.886499in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.882583in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.878666in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.874750in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.870834in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.866917in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.863001in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.859085in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.855168in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.851252in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.847336in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.843419in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.839503in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.835587in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.827754in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.823838in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.819922in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.816005in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.812089in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.808173in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.800340in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.796424in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.792507in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.784675in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.780759in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.776842in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.772926in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.769010in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.765093in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.761177in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.757261in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.753344in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.749428in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.745512in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.741596in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.737679in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.733763in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.729847in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.725930in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.722014in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.718098in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.714181in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.710265in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.706349in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.698516in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.694600in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.690684in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.686767in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.682851in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.678935in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.675018in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.671102in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.667186in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.659353in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.655437in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.651520in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.647604in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.643688in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.639772in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.635855in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.631939in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.628023in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.624106in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.620190in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.616274in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.612357in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.608441in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.604525in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.600608in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.596692in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.592776in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.588860in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.584943in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.581027in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.577111in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.573194in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.569278in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.565362in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.561445in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.557529in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.553613in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.549697in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.545780in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.541864in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.537948in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.534031in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.530115in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.526199in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.522282in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.518366in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.514450in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.510533in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.506617in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.502701in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.498785in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.490952in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.487036in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.483119in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.479203in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.475287in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.471370in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.467454in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.463538in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.459621in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.455705in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.451789in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.447873in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.443956in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.436124in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.432207in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.428291in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.424375in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.420458in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.416542in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.412626in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.408709in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.404793in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.400877in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.393044in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.342132in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.338216in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.334300in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.330383in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.326467in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.322551in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.318634in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.314718in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.310802in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.228559in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.839693in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.834323in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.828952in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.823582in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.818211in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.812841in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.807470in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.802100in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.796729in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.791359in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.785988in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.780618in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.775248in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.769877in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.764507in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.759136in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.753766in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.748395in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.743025in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.737654in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.732284in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.726913in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.721543in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.716172in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.710802in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.705432in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.700061in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.694691in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.689320in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.683950in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.678579in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.673209in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.662468in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.657097in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.651727in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.640986in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.635616in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.630245in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.619504in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.614134in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.608763in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.603393in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.592652in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.587281in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.581911in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.576541in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.571170in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.565800in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.560429in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.555059in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.549688in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.544318in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.538947in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.528206in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.522836in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.517466in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.512095in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.501354in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.495984in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.490613in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.485243in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.479872in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.477282in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.474891in}}%
\pgfpathlineto{\pgfqpoint{2.383222in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.472654in}}%
\pgfpathlineto{\pgfqpoint{2.390294in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.468984in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.467553in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.465321in}}%
\pgfpathlineto{\pgfqpoint{2.400565in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{2.462807in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.460996in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.458530in}}%
\pgfpathlineto{\pgfqpoint{2.410305in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.456759in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.455119in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.453645in}}%
\pgfpathlineto{\pgfqpoint{2.423215in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.452178in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.450433in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.448911in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.447757in}}%
\pgfpathlineto{\pgfqpoint{2.437672in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.446160in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.444367in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.443571in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.442017in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.440718in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.439653in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.437989in}}%
\pgfpathlineto{\pgfqpoint{2.467712in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.436583in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.435758in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.434558in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.432625in}}%
\pgfpathlineto{\pgfqpoint{2.483947in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.431403in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.430461in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.429524in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.428164in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.427320in}}%
\pgfpathlineto{\pgfqpoint{2.503229in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.425911in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.425233in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.423396in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.422518in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.421741in}}%
\pgfpathlineto{\pgfqpoint{2.523161in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.420709in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.419923in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.419087in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.417907in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.416763in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.416163in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.415437in}}%
\pgfpathlineto{\pgfqpoint{2.547147in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.414293in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.413534in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.412780in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.411950in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.411008in}}%
\pgfpathlineto{\pgfqpoint{2.569049in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.409556in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.409083in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.407928in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.407487in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.406759in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.405635in}}%
\pgfpathlineto{\pgfqpoint{2.592625in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.404276in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.403959in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.402862in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.401747in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.400866in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.399860in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.399128in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.398639in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.397098in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.396714in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.396120in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.394421in}}%
\pgfpathlineto{\pgfqpoint{2.647392in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.393733in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.393243in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{2.392753in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.392045in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.391585in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.390066in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.389493in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.388951in}}%
\pgfpathlineto{\pgfqpoint{2.677582in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.387986in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.387528in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.386408in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.385994in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.385290in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.384618in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.384256in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.383616in}}%
\pgfpathlineto{\pgfqpoint{2.710427in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.383048in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.382330in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.380847in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.380434in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.378900in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.378332in}}%
\pgfpathlineto{\pgfqpoint{2.734577in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.377780in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.376974in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.376481in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.376294in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.375454in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.374885in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.374235in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.372959in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.372633in}}%
\pgfpathlineto{\pgfqpoint{2.766833in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.371217in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.370681in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.369934in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.369512in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.368111in}}%
\pgfpathlineto{\pgfqpoint{2.789049in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.366891in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.366546in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.365948in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.365456in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.364920in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.363636in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.363279in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.361878in}}%
\pgfpathlineto{\pgfqpoint{2.818238in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.361310in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.360699in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.360234in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.359699in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.358788in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.358217in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.357284in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.356595in}}%
\pgfpathlineto{\pgfqpoint{2.851566in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.356275in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.355176in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.354576in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.353251in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.352312in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.351661in}}%
\pgfpathlineto{\pgfqpoint{2.873926in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.350355in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.349923in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.349235in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.348762in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.347178in}}%
\pgfpathlineto{\pgfqpoint{2.894468in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.345075in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.344684in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.343544in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.342683in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.341677in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.340961in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.340276in}}%
\pgfpathlineto{\pgfqpoint{2.919471in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.339900in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.338828in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.338489in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.337272in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.336473in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.335690in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.335397in}}%
\pgfpathlineto{\pgfqpoint{2.948625in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.334476in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.333692in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.332991in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.332067in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.331413in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.330345in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.329962in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.329217in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.328691in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.328316in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.327871in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.327145in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.326494in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.325583in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.324582in}}%
\pgfpathlineto{\pgfqpoint{3.008348in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.324038in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.323549in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.322810in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.322136in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.321648in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.321160in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.320770in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.319437in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.318464in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.318026in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.317467in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.316690in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.314935in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.314406in}}%
\pgfpathlineto{\pgfqpoint{3.063605in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.313294in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.312643in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.311474in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.310501in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.309586in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.308025in}}%
\pgfpathlineto{\pgfqpoint{3.083736in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.307769in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.306650in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.306135in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.305286in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.304275in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.303440in}}%
\pgfpathlineto{\pgfqpoint{3.109042in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.302053in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.301451in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.300843in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.300230in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.299103in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.297412in}}%
\pgfpathlineto{\pgfqpoint{3.131138in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.296632in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.295995in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.294961in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.293366in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.292176in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.288963in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.287064in}}%
\pgfpathlineto{\pgfqpoint{3.159290in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{2.285866in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{2.285451in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{2.283838in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{2.283093in}}%
\pgfpathlineto{\pgfqpoint{3.176548in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.280651in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{2.279851in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{2.278750in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{2.278230in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{2.276572in}}%
\pgfpathlineto{\pgfqpoint{3.195393in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{2.275172in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{2.274325in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{2.273591in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{2.272018in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.270710in}}%
\pgfpathlineto{\pgfqpoint{3.213647in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{2.267685in}}%
\pgfpathlineto{\pgfqpoint{3.219530in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{2.263778in}}%
\pgfpathlineto{\pgfqpoint{3.222928in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{3.223964in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{3.223833in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{3.224569in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{3.224462in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{3.224303in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{3.224493in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{3.224635in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{2.216448in}}%
\pgfpathlineto{\pgfqpoint{3.224967in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{3.225278in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{3.225508in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{3.225643in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{3.225697in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{3.225695in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{3.225670in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.225640in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{3.225617in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{3.225610in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.225621in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.225645in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.225696in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{3.225692in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{3.225624in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{3.225467in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{3.225004in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{3.224698in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{2.108673in}}%
\pgfpathlineto{\pgfqpoint{3.224451in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{3.224315in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.224269in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{3.224443in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{3.224565in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{3.223843in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{3.223968in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{3.222925in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{2.062264in}}%
\pgfpathlineto{\pgfqpoint{3.219522in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{2.058351in}}%
\pgfpathlineto{\pgfqpoint{3.213653in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.055317in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{2.054013in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{2.052440in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{2.051707in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{2.050858in}}%
\pgfpathlineto{\pgfqpoint{3.195393in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{2.049459in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{2.047801in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{2.047281in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{2.046179in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.045379in}}%
\pgfpathlineto{\pgfqpoint{3.176548in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{2.042938in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{2.040579in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{2.040165in}}%
\pgfpathlineto{\pgfqpoint{3.159290in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.038967in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.037068in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.033854in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.032664in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.031069in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.030035in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.029398in}}%
\pgfpathlineto{\pgfqpoint{3.131138in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.028618in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.026927in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.025800in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.025188in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.024580in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.023977in}}%
\pgfpathlineto{\pgfqpoint{3.109042in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.022590in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.021756in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.020745in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.019896in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.019381in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.018262in}}%
\pgfpathlineto{\pgfqpoint{3.083736in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.018005in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.016445in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.015530in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.014556in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.012737in}}%
\pgfpathlineto{\pgfqpoint{3.063604in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.011624in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.011096in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.009341in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.008562in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.008004in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.007567in}}%
\pgfpathlineto{\pgfqpoint{3.038940in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.006594in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.005261in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.004871in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.004383in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.003894in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.003221in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.002481in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.001992in}}%
\pgfpathlineto{\pgfqpoint{3.008346in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.000448in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.999536in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.998886in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.998159in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.997714in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.997339in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.996813in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.996069in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.995685in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.994617in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.993964in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.993040in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.992338in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.991554in}}%
\pgfpathlineto{\pgfqpoint{2.948626in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.990634in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.990341in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.989558in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.988759in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.987542in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.987202in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.986130in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.985755in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.985070in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.984353in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.983347in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.982487in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.981346in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.980956in}}%
\pgfpathlineto{\pgfqpoint{2.894468in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.978852in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.977268in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.976796in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.976108in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.974370in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.973719in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.972780in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.971455in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.970855in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{1.969755in}}%
\pgfpathlineto{\pgfqpoint{2.851574in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.969435in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.968748in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.967813in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.966332in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.965796in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.965331in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.964721in}}%
\pgfpathlineto{\pgfqpoint{2.818236in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.964153in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.962752in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.962394in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.961110in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.960575in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.960082in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.959485in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.959140in}}%
\pgfpathlineto{\pgfqpoint{2.789050in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.957920in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.956519in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.956097in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.955350in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.954813in}}%
\pgfpathlineto{\pgfqpoint{2.766833in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.953398in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.953072in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.951795in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.951145in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.950576in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.949736in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.949550in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.948251in}}%
\pgfpathlineto{\pgfqpoint{2.734577in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.947698in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.947130in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.945596in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.945184in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.943701in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.942983in}}%
\pgfpathlineto{\pgfqpoint{2.710428in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.942415in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.941774in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.941412in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.940740in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.940036in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.939622in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.938502in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.938045in}}%
\pgfpathlineto{\pgfqpoint{2.677581in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.936538in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.935964in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.934446in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.933986in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.933277in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.932787in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.932297in}}%
\pgfpathlineto{\pgfqpoint{2.647392in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.931610in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.930989in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.929911in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.929316in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.928264in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.927391in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.926903in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.926170in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.925164in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.924284in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.923169in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.922072in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.921755in}}%
\pgfpathlineto{\pgfqpoint{2.592625in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.920396in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.919272in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.918544in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.918103in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.916947in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.916474in}}%
\pgfpathlineto{\pgfqpoint{2.569049in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.915022in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.914081in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.913251in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.912496in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.911738in}}%
\pgfpathlineto{\pgfqpoint{2.547147in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.910593in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.909868in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.909267in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.906944in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.906107in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.905321in}}%
\pgfpathlineto{\pgfqpoint{2.523161in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.904289in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.903513in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.902635in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.900797in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.900120in}}%
\pgfpathlineto{\pgfqpoint{2.503229in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.898711in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.897866in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.896507in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.895569in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.483947in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.893405in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.891472in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.890273in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.889448in}}%
\pgfpathlineto{\pgfqpoint{2.467712in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.888041in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.886378in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.885313in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.884014in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.882459in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.881664in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.879871in}}%
\pgfpathlineto{\pgfqpoint{2.437672in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.878274in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.877120in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.875598in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.873852in}}%
\pgfpathlineto{\pgfqpoint{2.423215in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.872385in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.870912in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.869271in}}%
\pgfpathlineto{\pgfqpoint{2.410305in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.867501in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.865034in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.863223in}}%
\pgfpathlineto{\pgfqpoint{2.400565in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.860709in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.858477in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.857046in}}%
\pgfpathlineto{\pgfqpoint{2.390294in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.853377in}}%
\pgfpathlineto{\pgfqpoint{2.383222in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.851140in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.848749in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.846158in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.840788in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.835417in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.830047in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.819306in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.813935in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.808565in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.803195in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.797824in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.792454in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.787083in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.781713in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.770972in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.765601in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.760231in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.754860in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.749490in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.744119in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.738749in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.733379in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.728008in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.711897in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.706526in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.701156in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.690415in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.685044in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.674304in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.668933in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.658192in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.647451in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.642081in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.636710in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.604488in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.593747in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.588376in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.577635in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.566894in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.561524in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.550783in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.540042in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.529301in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.518560in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.513190in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.502449in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.486337in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.475597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{1.851140in}}%
\pgfpathlineto{\pgfqpoint{2.383222in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.853377in}}%
\pgfpathlineto{\pgfqpoint{2.390294in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.857046in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.858477in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.860709in}}%
\pgfpathlineto{\pgfqpoint{2.400565in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.863223in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.865034in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.867501in}}%
\pgfpathlineto{\pgfqpoint{2.410305in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.869271in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.870912in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.872385in}}%
\pgfpathlineto{\pgfqpoint{2.423215in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.873852in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.875598in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.877120in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.878274in}}%
\pgfpathlineto{\pgfqpoint{2.437672in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.879871in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.881664in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.882459in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.884014in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.885313in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.886378in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.888041in}}%
\pgfpathlineto{\pgfqpoint{2.467712in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.889448in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.890273in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.891472in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.893405in}}%
\pgfpathlineto{\pgfqpoint{2.483947in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.895569in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.896507in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.897866in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.898711in}}%
\pgfpathlineto{\pgfqpoint{2.503229in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.900120in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.900797in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.902635in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.903513in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.904289in}}%
\pgfpathlineto{\pgfqpoint{2.523161in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.905321in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.906107in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.906944in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.909267in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.909868in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.910593in}}%
\pgfpathlineto{\pgfqpoint{2.547147in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.911738in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.912496in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.913251in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.914081in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.915022in}}%
\pgfpathlineto{\pgfqpoint{2.569049in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.916474in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.916947in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.918103in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.918544in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.919272in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.920396in}}%
\pgfpathlineto{\pgfqpoint{2.592625in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.921755in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.922072in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.923169in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.924284in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.925164in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.926170in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.926903in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.927391in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.928264in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.929316in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.929911in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.930989in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.931610in}}%
\pgfpathlineto{\pgfqpoint{2.647392in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.932297in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.932787in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.933277in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.933986in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.934446in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.935964in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.936538in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{2.677581in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.938045in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.938502in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.939622in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.940036in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.940740in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.941412in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.941774in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.942415in}}%
\pgfpathlineto{\pgfqpoint{2.710428in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.942983in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.943701in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.945184in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.945596in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.947130in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.947698in}}%
\pgfpathlineto{\pgfqpoint{2.734577in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.948251in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.949056in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.949550in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.949736in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.950576in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.951145in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.951795in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.953072in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.953398in}}%
\pgfpathlineto{\pgfqpoint{2.766833in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.954813in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.955350in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.956097in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.956519in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.957920in}}%
\pgfpathlineto{\pgfqpoint{2.789050in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.959140in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.959485in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.960082in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.960575in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.961110in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.962394in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.962752in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.964153in}}%
\pgfpathlineto{\pgfqpoint{2.818236in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.964721in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.965331in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.965796in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.966332in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.967813in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.968748in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.969435in}}%
\pgfpathlineto{\pgfqpoint{2.851574in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{1.969755in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.970855in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.971455in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.972780in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.973719in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.974370in}}%
\pgfpathlineto{\pgfqpoint{2.873925in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.976108in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.976796in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.977268in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.978852in}}%
\pgfpathlineto{\pgfqpoint{2.894468in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.980956in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.981346in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.982487in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.983347in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.984353in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.985070in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.985755in}}%
\pgfpathlineto{\pgfqpoint{2.919470in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.986130in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.987202in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.987542in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.988759in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.989558in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.990341in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.990634in}}%
\pgfpathlineto{\pgfqpoint{2.948626in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.991554in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.992338in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.993040in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.993964in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.994617in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.995685in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.996069in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.996813in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.997339in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.997714in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.998159in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.998886in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.999536in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.000448in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{3.008346in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.001992in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.002481in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.003221in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.003894in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.004383in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.004871in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.005261in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.006594in}}%
\pgfpathlineto{\pgfqpoint{3.038940in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.007567in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.008004in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.008562in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.009341in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.011096in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.011624in}}%
\pgfpathlineto{\pgfqpoint{3.063604in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.012737in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.014556in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.015530in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.016445in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.018005in}}%
\pgfpathlineto{\pgfqpoint{3.083736in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.018262in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.019381in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.019896in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.020745in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.021756in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.022590in}}%
\pgfpathlineto{\pgfqpoint{3.109042in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.023977in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.024580in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.025188in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.025800in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.026927in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.028618in}}%
\pgfpathlineto{\pgfqpoint{3.131138in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.029398in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.030035in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.031069in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.032664in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.033854in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.037068in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.038967in}}%
\pgfpathlineto{\pgfqpoint{3.159290in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{2.040165in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{2.040579in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{2.042938in}}%
\pgfpathlineto{\pgfqpoint{3.176548in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.045379in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{2.046179in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{2.047281in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{2.047801in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{2.049459in}}%
\pgfpathlineto{\pgfqpoint{3.195393in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{2.050858in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{2.051707in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{2.052440in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{2.054013in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.055317in}}%
\pgfpathlineto{\pgfqpoint{3.213653in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{2.058351in}}%
\pgfpathlineto{\pgfqpoint{3.219522in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{2.062264in}}%
\pgfpathlineto{\pgfqpoint{3.222925in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{3.223968in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{3.223843in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{3.224565in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{3.224443in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{3.224269in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{3.224315in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.224451in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{2.108673in}}%
\pgfpathlineto{\pgfqpoint{3.224698in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{3.225004in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{3.225237in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{3.225467in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{3.225624in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{3.225692in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{3.225696in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{3.225674in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.225645in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{3.225621in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.225610in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.225617in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{3.225640in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{3.225670in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.225695in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{3.225697in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{3.225643in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{3.225508in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{3.225278in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{3.224967in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{2.216448in}}%
\pgfpathlineto{\pgfqpoint{3.224635in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{3.224493in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{3.224303in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{3.224462in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{3.224569in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{3.223833in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{3.223964in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{3.222928in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{2.263778in}}%
\pgfpathlineto{\pgfqpoint{3.219530in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{2.267685in}}%
\pgfpathlineto{\pgfqpoint{3.213647in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.270710in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{2.272018in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{2.273591in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{2.274325in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{2.275172in}}%
\pgfpathlineto{\pgfqpoint{3.195393in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{2.276572in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{2.278230in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{2.278750in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{2.279851in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.280651in}}%
\pgfpathlineto{\pgfqpoint{3.176548in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{2.283093in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{2.283838in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{2.285451in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{2.285866in}}%
\pgfpathlineto{\pgfqpoint{3.159290in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.287064in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.288963in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.292176in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.293366in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.294961in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.295995in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.296632in}}%
\pgfpathlineto{\pgfqpoint{3.131138in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.297412in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.299103in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.300230in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.300843in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.301451in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.302053in}}%
\pgfpathlineto{\pgfqpoint{3.109042in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.303440in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.304275in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.305286in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.306135in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.306650in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.307769in}}%
\pgfpathlineto{\pgfqpoint{3.083736in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.308025in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.309586in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.310501in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.311474in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.312643in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.313294in}}%
\pgfpathlineto{\pgfqpoint{3.063605in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.314406in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.314935in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.316690in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.317467in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.318026in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.318464in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.319437in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.320770in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.321160in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.321648in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.322136in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.322810in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.323549in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.324038in}}%
\pgfpathlineto{\pgfqpoint{3.008348in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.324582in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.325583in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.326494in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.327145in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.327871in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.328316in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.328691in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.329217in}}%
\pgfpathlineto{\pgfqpoint{2.976071in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.329962in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.330345in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.331413in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.332067in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.332991in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.333692in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.334476in}}%
\pgfpathlineto{\pgfqpoint{2.948625in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.335397in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.335690in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.336473in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.337272in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.338489in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.338828in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.339900in}}%
\pgfpathlineto{\pgfqpoint{2.919471in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.340276in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.340961in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.341677in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.342683in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.343544in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.344684in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.345075in}}%
\pgfpathlineto{\pgfqpoint{2.894468in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.347178in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.348762in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.349235in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.349923in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.350355in}}%
\pgfpathlineto{\pgfqpoint{2.873926in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.351661in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.352312in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.353251in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.354576in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.355176in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.356275in}}%
\pgfpathlineto{\pgfqpoint{2.851566in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.356595in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.357284in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.358217in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.358788in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.359699in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.360234in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.360699in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.361310in}}%
\pgfpathlineto{\pgfqpoint{2.818238in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.361878in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.363279in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.363636in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.364920in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.365456in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.365948in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.366546in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.366891in}}%
\pgfpathlineto{\pgfqpoint{2.789049in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.368111in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.369512in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.369934in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.370681in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.371217in}}%
\pgfpathlineto{\pgfqpoint{2.766833in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.372633in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.372959in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.374235in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.374885in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.375454in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.376294in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.376481in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.376974in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.377780in}}%
\pgfpathlineto{\pgfqpoint{2.734577in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.378332in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.378900in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.380434in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.380847in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.382330in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.383048in}}%
\pgfpathlineto{\pgfqpoint{2.710427in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.383616in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.384256in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.384618in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.385290in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.385994in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.386408in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.387528in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.387986in}}%
\pgfpathlineto{\pgfqpoint{2.677582in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.388951in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.389493in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.390066in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.391585in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.392045in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{2.392753in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.393243in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.393733in}}%
\pgfpathlineto{\pgfqpoint{2.647392in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.394421in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.396120in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.396714in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.397098in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.398639in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.399128in}}%
\pgfpathlineto{\pgfqpoint{2.616315in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.399860in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.400866in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.401747in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.402862in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.403959in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.404276in}}%
\pgfpathlineto{\pgfqpoint{2.592625in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.405635in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.406759in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.407487in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.407928in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.409083in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.409556in}}%
\pgfpathlineto{\pgfqpoint{2.569049in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.411008in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.411950in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.412780in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.413534in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.414293in}}%
\pgfpathlineto{\pgfqpoint{2.547147in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.415437in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.416163in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.416763in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.417907in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.419087in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.419923in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.420709in}}%
\pgfpathlineto{\pgfqpoint{2.523161in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.421741in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.422518in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.423396in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.425233in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.425911in}}%
\pgfpathlineto{\pgfqpoint{2.503229in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.427320in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.428164in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.429524in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.430461in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.431403in}}%
\pgfpathlineto{\pgfqpoint{2.483947in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.432625in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.434558in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.435758in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.436583in}}%
\pgfpathlineto{\pgfqpoint{2.467712in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.437989in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.439653in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.440718in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.442017in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.443571in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.444367in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.446160in}}%
\pgfpathlineto{\pgfqpoint{2.437672in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.447757in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.448911in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.450433in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.452178in}}%
\pgfpathlineto{\pgfqpoint{2.423215in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.453645in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.455119in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.456759in}}%
\pgfpathlineto{\pgfqpoint{2.410305in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.458530in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.460996in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{2.462807in}}%
\pgfpathlineto{\pgfqpoint{2.400565in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.465321in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.467553in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.468984in}}%
\pgfpathlineto{\pgfqpoint{2.390294in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.472654in}}%
\pgfpathlineto{\pgfqpoint{2.383222in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.474891in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.477282in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.440310in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.437797in}}%
\pgfpathlineto{\pgfqpoint{2.383919in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.435345in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.431946in}}%
\pgfpathlineto{\pgfqpoint{2.391185in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.430003in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.428273in}}%
\pgfpathlineto{\pgfqpoint{2.401875in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{2.426002in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.423734in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.421984in}}%
\pgfpathlineto{\pgfqpoint{2.412559in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.420264in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.418294in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.416413in}}%
\pgfpathlineto{\pgfqpoint{2.423632in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.414499in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.413206in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.411914in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.410114in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.408423in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.406841in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.405732in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.404028in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.402188in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.400863in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.400146in}}%
\pgfpathlineto{\pgfqpoint{2.467059in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.398788in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.395641in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.394033in}}%
\pgfpathlineto{\pgfqpoint{2.480784in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.392844in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.391709in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.390477in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.388576in}}%
\pgfpathlineto{\pgfqpoint{2.496227in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.388363in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.387187in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.385730in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.384736in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.383746in}}%
\pgfpathlineto{\pgfqpoint{2.516948in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.382201in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.381137in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.380221in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.379571in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.378381in}}%
\pgfpathlineto{\pgfqpoint{2.536522in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.376687in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.376149in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.375489in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.374740in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.373985in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.373277in}}%
\pgfpathlineto{\pgfqpoint{2.561686in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.372210in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.371850in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.370596in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.369692in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.368711in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.367851in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.367365in}}%
\pgfpathlineto{\pgfqpoint{2.588194in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.366858in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.366511in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.365075in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.364401in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.363657in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.362882in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.362364in}}%
\pgfpathlineto{\pgfqpoint{2.616248in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.361454in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.360833in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.359807in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.358967in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.358620in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.357800in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.356774in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.356383in}}%
\pgfpathlineto{\pgfqpoint{2.645243in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.355889in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.354949in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{2.354723in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.354027in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.353542in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.352942in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.352432in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.351663in}}%
\pgfpathlineto{\pgfqpoint{2.680230in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.350975in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.350406in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.349719in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.349143in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.348470in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.347659in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.345981in}}%
\pgfpathlineto{\pgfqpoint{2.705040in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.345075in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.344915in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.343367in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.342692in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.342454in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.341536in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.340835in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.340562in}}%
\pgfpathlineto{\pgfqpoint{2.741562in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.340078in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.338803in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.338139in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.337180in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.336460in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.335611in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.335271in}}%
\pgfpathlineto{\pgfqpoint{2.768599in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.334616in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.333589in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.332384in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.331754in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.331036in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.330316in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.329962in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.329599in}}%
\pgfpathlineto{\pgfqpoint{2.798334in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.329019in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.328473in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.328096in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.327311in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.326663in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.325147in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.324339in}}%
\pgfpathlineto{\pgfqpoint{2.826715in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.323852in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.322900in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.322056in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.321395in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.320794in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.319871in}}%
\pgfpathlineto{\pgfqpoint{2.852215in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.318690in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.318492in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.318067in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.317678in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.316892in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.316636in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.315982in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.315239in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.314823in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.314198in}}%
\pgfpathlineto{\pgfqpoint{2.890672in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.313129in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.312701in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.312190in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.311716in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.311345in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.310341in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.309832in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.309097in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.308492in}}%
\pgfpathlineto{\pgfqpoint{2.926787in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.307996in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.307738in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.306599in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.306062in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.305631in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.305007in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.304241in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.302902in}}%
\pgfpathlineto{\pgfqpoint{2.957404in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.302593in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.302045in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.300952in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.300313in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.299565in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.298925in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.298434in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.297460in}}%
\pgfpathlineto{\pgfqpoint{2.987025in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.297041in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.296750in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.296009in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.295031in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.294631in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.293702in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.293391in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.292428in}}%
\pgfpathlineto{\pgfqpoint{3.018855in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.291407in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.290581in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.289968in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.288990in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.288246in}}%
\pgfpathlineto{\pgfqpoint{3.040414in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.286477in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.286209in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.285502in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.285297in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.284802in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.284179in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.283504in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.282762in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.282148in}}%
\pgfpathlineto{\pgfqpoint{3.075685in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.281136in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.280590in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.279702in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.278978in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.278393in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.277171in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.276212in}}%
\pgfpathlineto{\pgfqpoint{3.100936in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.275173in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.273701in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.271586in}}%
\pgfpathlineto{\pgfqpoint{3.113781in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.270180in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.268884in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.268229in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.267394in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.265302in}}%
\pgfpathlineto{\pgfqpoint{3.131158in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.264033in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.262044in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.261054in}}%
\pgfpathlineto{\pgfqpoint{3.145310in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.259339in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.258619in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.257951in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.255796in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{2.255176in}}%
\pgfpathlineto{\pgfqpoint{3.162909in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{2.252223in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{2.250740in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{2.249501in}}%
\pgfpathlineto{\pgfqpoint{3.174514in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.247224in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{2.243773in}}%
\pgfpathlineto{\pgfqpoint{3.181818in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{3.184795in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{3.185264in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{3.185444in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{2.225998in}}%
\pgfpathlineto{\pgfqpoint{3.186015in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{3.188047in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{3.188734in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{3.189107in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{2.201882in}}%
\pgfpathlineto{\pgfqpoint{3.189525in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{3.190044in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{3.190422in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{3.190664in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{3.190808in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.190889in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{3.190930in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{3.190942in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.190932in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.190892in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{3.190811in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.190665in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{3.190418in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{3.190025in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{3.189475in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{2.124645in}}%
\pgfpathlineto{\pgfqpoint{3.189075in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{3.188734in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{3.188056in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{3.186071in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{2.099544in}}%
\pgfpathlineto{\pgfqpoint{3.185456in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.185272in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{3.184788in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{3.181815in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{2.082261in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.078809in}}%
\pgfpathlineto{\pgfqpoint{3.174511in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{2.076531in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{2.075290in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{2.073809in}}%
\pgfpathlineto{\pgfqpoint{3.162909in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{2.070855in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.070233in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.067411in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.066691in}}%
\pgfpathlineto{\pgfqpoint{3.145313in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.064975in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.063985in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.061997in}}%
\pgfpathlineto{\pgfqpoint{3.131159in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.060728in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.058637in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.057801in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.057146in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.055851in}}%
\pgfpathlineto{\pgfqpoint{3.113781in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.054446in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.052330in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.050858in}}%
\pgfpathlineto{\pgfqpoint{3.100933in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.049820in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.048859in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.047638in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.047053in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.046328in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.045440in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.044894in}}%
\pgfpathlineto{\pgfqpoint{3.075685in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.043882in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.043268in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.042527in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.041852in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.041228in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.040733in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.040529in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.039822in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.039553in}}%
\pgfpathlineto{\pgfqpoint{3.040416in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.037784in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.037041in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.036063in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.035450in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.034624in}}%
\pgfpathlineto{\pgfqpoint{3.018854in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.033602in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.032328in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.031400in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.031000in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.030021in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.029280in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.028990in}}%
\pgfpathlineto{\pgfqpoint{2.987026in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.028570in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.027596in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.027105in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.026466in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.025717in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.025078in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.023985in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.023438in}}%
\pgfpathlineto{\pgfqpoint{2.957403in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.023128in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.021789in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.021023in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.020400in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.019969in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.019431in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.018035in}}%
\pgfpathlineto{\pgfqpoint{2.926786in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.017539in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.016934in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.016199in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.015690in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.014685in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.014315in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.013841in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.013329in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.012902in}}%
\pgfpathlineto{\pgfqpoint{2.890671in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.011833in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.011208in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.010792in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.010049in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.009394in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.009139in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.008352in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.007963in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.007538in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.007340in}}%
\pgfpathlineto{\pgfqpoint{2.852216in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.006159in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.004637in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.003974in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.003130in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.002178in}}%
\pgfpathlineto{\pgfqpoint{2.826717in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.001691in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.000884in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.999367in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.998720in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.997935in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.997558in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.997011in}}%
\pgfpathlineto{\pgfqpoint{2.798334in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.996431in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.996068in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.995714in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.994995in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.994276in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.993647in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.992441in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.991414in}}%
\pgfpathlineto{\pgfqpoint{2.768599in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.990759in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.990419in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.988849in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.987892in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.987228in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.985952in}}%
\pgfpathlineto{\pgfqpoint{2.741563in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.985469in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.985195in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.984494in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.983576in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.983338in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.982663in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.982020in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.981116in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.980956in}}%
\pgfpathlineto{\pgfqpoint{2.705040in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.980049in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.978372in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.977561in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.976887in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.976311in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.975624in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.975056in}}%
\pgfpathlineto{\pgfqpoint{2.680228in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.974367in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.973598in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.973088in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.972488in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.972003in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.971307in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.971082in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.970141in}}%
\pgfpathlineto{\pgfqpoint{2.645242in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.969648in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.969257in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.968231in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.967410in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.967063in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.966223in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.965198in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.964576in}}%
\pgfpathlineto{\pgfqpoint{2.616248in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.963667in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.963148in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.962374in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.961629in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.960956in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.959519in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{2.588195in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.958665in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.958179in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.957320in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.956339in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.955435in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.954181in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.953820in}}%
\pgfpathlineto{\pgfqpoint{2.561686in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.952753in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.952046in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.951291in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.950541in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.949882in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.949344in}}%
\pgfpathlineto{\pgfqpoint{2.536522in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.947649in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.946460in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.945810in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.944894in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.943830in}}%
\pgfpathlineto{\pgfqpoint{2.516947in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.942285in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.941294in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.940300in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.938843in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.937667in}}%
\pgfpathlineto{\pgfqpoint{2.496225in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.937455in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.935554in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.934322in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.933186in}}%
\pgfpathlineto{\pgfqpoint{2.480784in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.931997in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.930390in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.928696in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.927242in}}%
\pgfpathlineto{\pgfqpoint{2.467059in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.925884in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.925168in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.923843in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.922002in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.920298in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.919190in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.917607in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.915917in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.914116in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.912824in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.911531in}}%
\pgfpathlineto{\pgfqpoint{2.423632in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.909617in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.907736in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.905767in}}%
\pgfpathlineto{\pgfqpoint{2.412559in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.904046in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.902297in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.900029in}}%
\pgfpathlineto{\pgfqpoint{2.401875in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.897758in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.896028in}}%
\pgfpathlineto{\pgfqpoint{2.391185in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.894085in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.890686in}}%
\pgfpathlineto{\pgfqpoint{2.383919in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.888234in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.885721in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.848749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{1.888234in}}%
\pgfpathlineto{\pgfqpoint{2.383919in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.890686in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.894085in}}%
\pgfpathlineto{\pgfqpoint{2.391185in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.896028in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.897758in}}%
\pgfpathlineto{\pgfqpoint{2.401875in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.900029in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.902297in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.904046in}}%
\pgfpathlineto{\pgfqpoint{2.412559in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.905767in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.907736in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.909617in}}%
\pgfpathlineto{\pgfqpoint{2.423632in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.911531in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.912824in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.914116in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.915917in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.917607in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.919190in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.920298in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.922002in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.923843in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.925168in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.925884in}}%
\pgfpathlineto{\pgfqpoint{2.467059in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.927242in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.928696in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.930390in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.931997in}}%
\pgfpathlineto{\pgfqpoint{2.480784in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.933186in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.934322in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.935554in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.937455in}}%
\pgfpathlineto{\pgfqpoint{2.496225in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.937667in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.938843in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.940300in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.941294in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.942285in}}%
\pgfpathlineto{\pgfqpoint{2.516947in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.943830in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.944894in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.945810in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.946460in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.947649in}}%
\pgfpathlineto{\pgfqpoint{2.536522in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.949344in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.949882in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.950541in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.951291in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.952046in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.952753in}}%
\pgfpathlineto{\pgfqpoint{2.561686in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.953820in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.954181in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.955435in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.956339in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.957320in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.958179in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.958665in}}%
\pgfpathlineto{\pgfqpoint{2.588195in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.959519in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.960956in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.961629in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.962374in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.963148in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.963667in}}%
\pgfpathlineto{\pgfqpoint{2.616248in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.964576in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.965198in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.966223in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.967063in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.967410in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.968231in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.969257in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.969648in}}%
\pgfpathlineto{\pgfqpoint{2.645242in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.970141in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.971082in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.971307in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.972003in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.972488in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.973088in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.973598in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.974367in}}%
\pgfpathlineto{\pgfqpoint{2.680228in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.975056in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.975624in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.976311in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.976887in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.977561in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.978372in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.980049in}}%
\pgfpathlineto{\pgfqpoint{2.705040in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.980956in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.981116in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.982020in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.982663in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.983338in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.983576in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.984494in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.985195in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.985469in}}%
\pgfpathlineto{\pgfqpoint{2.741563in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.985952in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.987228in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.987892in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.988849in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.990419in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.990759in}}%
\pgfpathlineto{\pgfqpoint{2.768599in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.991414in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.992441in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.993647in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.994276in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.994995in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.995714in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.996068in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.996431in}}%
\pgfpathlineto{\pgfqpoint{2.798334in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.997011in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.997558in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.997935in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.998720in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.999367in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.000884in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.001691in}}%
\pgfpathlineto{\pgfqpoint{2.826717in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.002178in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.003130in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.003974in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.004637in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.006159in}}%
\pgfpathlineto{\pgfqpoint{2.852216in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.007340in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.007538in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.007963in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.008352in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.009139in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.009394in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.010049in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.010792in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.011208in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.011833in}}%
\pgfpathlineto{\pgfqpoint{2.890671in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.012902in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.013329in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.013841in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.014315in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.014685in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.015690in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.016199in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.016934in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.017539in}}%
\pgfpathlineto{\pgfqpoint{2.926786in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.018035in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.019431in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.019969in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.020400in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.021023in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.021789in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.023128in}}%
\pgfpathlineto{\pgfqpoint{2.957403in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.023438in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.023985in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.025078in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.025717in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.026466in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.027105in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.027596in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.028570in}}%
\pgfpathlineto{\pgfqpoint{2.987026in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.028990in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.029280in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.030021in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.031000in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.031400in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.032328in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.032640in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.033602in}}%
\pgfpathlineto{\pgfqpoint{3.018854in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.034624in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.035450in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.036063in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.037041in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.037784in}}%
\pgfpathlineto{\pgfqpoint{3.040416in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.039553in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.039822in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.040529in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.040733in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.041228in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.041852in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.042527in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.043268in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.043882in}}%
\pgfpathlineto{\pgfqpoint{3.075685in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.044894in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.045440in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.046328in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.047053in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.047638in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.048859in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.049820in}}%
\pgfpathlineto{\pgfqpoint{3.100933in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.050858in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.052330in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.054446in}}%
\pgfpathlineto{\pgfqpoint{3.113781in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.055851in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.057146in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.057801in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.058637in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.060728in}}%
\pgfpathlineto{\pgfqpoint{3.131159in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.061997in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.063985in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.064975in}}%
\pgfpathlineto{\pgfqpoint{3.145313in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.066691in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.067411in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.070233in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{2.070855in}}%
\pgfpathlineto{\pgfqpoint{3.162909in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{2.073809in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{2.075290in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{2.076531in}}%
\pgfpathlineto{\pgfqpoint{3.174511in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.078809in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{2.082261in}}%
\pgfpathlineto{\pgfqpoint{3.181815in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{3.184788in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{3.185272in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{3.185456in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{2.099544in}}%
\pgfpathlineto{\pgfqpoint{3.186071in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{3.188056in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{3.188734in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{3.189075in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{2.124645in}}%
\pgfpathlineto{\pgfqpoint{3.189475in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{3.190025in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{3.190418in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{3.190665in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{3.190811in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.190892in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{3.190932in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.190942in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.190930in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{3.190889in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{3.190808in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.190664in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{3.190422in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{3.190044in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{3.189525in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{2.201882in}}%
\pgfpathlineto{\pgfqpoint{3.189107in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{3.188734in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{3.188047in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{3.186015in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{2.225998in}}%
\pgfpathlineto{\pgfqpoint{3.185444in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{3.185264in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{3.184795in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{3.181818in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{2.243773in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.247224in}}%
\pgfpathlineto{\pgfqpoint{3.174514in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{2.249501in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{2.250740in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{2.252223in}}%
\pgfpathlineto{\pgfqpoint{3.162909in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{2.255176in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.255796in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.257951in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.258619in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.259339in}}%
\pgfpathlineto{\pgfqpoint{3.145310in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.261054in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.262044in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.264033in}}%
\pgfpathlineto{\pgfqpoint{3.131158in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.265302in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.267394in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.268229in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.268884in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.270180in}}%
\pgfpathlineto{\pgfqpoint{3.113781in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.271586in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.273701in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.275173in}}%
\pgfpathlineto{\pgfqpoint{3.100936in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.276212in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.277171in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.278393in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.278978in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.279702in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.280590in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.281136in}}%
\pgfpathlineto{\pgfqpoint{3.075685in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.282148in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.282762in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.283504in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.284179in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.284802in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.285297in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.285502in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.286209in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.286477in}}%
\pgfpathlineto{\pgfqpoint{3.040414in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.288246in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.288990in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.289968in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.290581in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.291407in}}%
\pgfpathlineto{\pgfqpoint{3.018855in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.292428in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.293391in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.293702in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.294631in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.295031in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.296009in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.296750in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.297041in}}%
\pgfpathlineto{\pgfqpoint{2.987025in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.297460in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.298434in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.298925in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.299565in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.300313in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.300952in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.302045in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.302593in}}%
\pgfpathlineto{\pgfqpoint{2.957404in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.302902in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.304241in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.305007in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.305631in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.306062in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.306599in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.307738in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.307996in}}%
\pgfpathlineto{\pgfqpoint{2.926787in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.308492in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.309097in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.309832in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.310341in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.311345in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.311716in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.312190in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.312701in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.313129in}}%
\pgfpathlineto{\pgfqpoint{2.890672in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.314198in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.314823in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.315239in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.315982in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.316636in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.316892in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.317678in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.318067in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.318492in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.318690in}}%
\pgfpathlineto{\pgfqpoint{2.852215in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.319871in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.320794in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.321395in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.322056in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.322900in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.323852in}}%
\pgfpathlineto{\pgfqpoint{2.826715in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.324339in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.325147in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.326663in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.327311in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.328096in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.328473in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.329019in}}%
\pgfpathlineto{\pgfqpoint{2.798334in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.329599in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.329962in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.330316in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.331036in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.331754in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.332384in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.333589in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.334616in}}%
\pgfpathlineto{\pgfqpoint{2.768599in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.335271in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.335611in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.336460in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.337180in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.338139in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.338803in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.340078in}}%
\pgfpathlineto{\pgfqpoint{2.741562in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.340562in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.340835in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.341536in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.342454in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.342692in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.343367in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.344915in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.345075in}}%
\pgfpathlineto{\pgfqpoint{2.705040in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.345981in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.347659in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.348470in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.349143in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.349719in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.350406in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.350975in}}%
\pgfpathlineto{\pgfqpoint{2.680230in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.351663in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.352432in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.352942in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.353542in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.354027in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{2.354723in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.354949in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.355889in}}%
\pgfpathlineto{\pgfqpoint{2.645243in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.356383in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.356774in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.357800in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.358620in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.358967in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.359807in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.360833in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.361454in}}%
\pgfpathlineto{\pgfqpoint{2.616248in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.362364in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.362882in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.363657in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.364401in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.365075in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.366511in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.366858in}}%
\pgfpathlineto{\pgfqpoint{2.588194in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.367365in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.367851in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.368711in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.369692in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.370596in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.371850in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.372210in}}%
\pgfpathlineto{\pgfqpoint{2.561686in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.373277in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.373985in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.374740in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.375489in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.376149in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.376687in}}%
\pgfpathlineto{\pgfqpoint{2.536522in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.378381in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.379571in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.380221in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.381137in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.382201in}}%
\pgfpathlineto{\pgfqpoint{2.516948in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.383746in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.384736in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.385730in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.387187in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.388363in}}%
\pgfpathlineto{\pgfqpoint{2.496227in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.388576in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.390477in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.391709in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.392844in}}%
\pgfpathlineto{\pgfqpoint{2.480784in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.394033in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.395641in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.398788in}}%
\pgfpathlineto{\pgfqpoint{2.467059in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.400146in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.400863in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.402188in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.404028in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.405732in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.406841in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.408423in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.410114in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.411914in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.413206in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.414499in}}%
\pgfpathlineto{\pgfqpoint{2.423632in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.416413in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.418294in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.420264in}}%
\pgfpathlineto{\pgfqpoint{2.412559in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.421984in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.423734in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{2.426002in}}%
\pgfpathlineto{\pgfqpoint{2.401875in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.428273in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.430003in}}%
\pgfpathlineto{\pgfqpoint{2.391185in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.431946in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.435345in}}%
\pgfpathlineto{\pgfqpoint{2.383919in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.437797in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.440310in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.397595in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.394949in}}%
\pgfpathlineto{\pgfqpoint{2.384141in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.392541in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.389571in}}%
\pgfpathlineto{\pgfqpoint{2.392102in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.387363in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.385157in}}%
\pgfpathlineto{\pgfqpoint{2.402059in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{2.383133in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.380476in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.378370in}}%
\pgfpathlineto{\pgfqpoint{2.415134in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.376759in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.375102in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.373271in}}%
\pgfpathlineto{\pgfqpoint{2.427513in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.371681in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.370046in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.368153in}}%
\pgfpathlineto{\pgfqpoint{2.439705in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.366424in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.364903in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.363465in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.361849in}}%
\pgfpathlineto{\pgfqpoint{2.453406in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.360358in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.358703in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.356661in}}%
\pgfpathlineto{\pgfqpoint{2.465711in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.355426in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.354449in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.353325in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.351545in}}%
\pgfpathlineto{\pgfqpoint{2.483294in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.350777in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.349638in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.348417in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.347050in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.345683in}}%
\pgfpathlineto{\pgfqpoint{2.500264in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.343966in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.342163in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.340642in}}%
\pgfpathlineto{\pgfqpoint{2.513384in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.339683in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.338530in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.337478in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.336504in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.335188in}}%
\pgfpathlineto{\pgfqpoint{2.532338in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.333950in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.332765in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.331784in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.331159in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.330536in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.330165in}}%
\pgfpathlineto{\pgfqpoint{2.557130in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.329047in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.328371in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.327518in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.326121in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.324819in}}%
\pgfpathlineto{\pgfqpoint{2.576733in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.323699in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.323114in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.322687in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.322046in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.321532in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.320894in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.320157in}}%
\pgfpathlineto{\pgfqpoint{2.605074in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.318487in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.318221in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.317737in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.317139in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.316422in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.315927in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.315122in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.314229in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.313821in}}%
\pgfpathlineto{\pgfqpoint{2.639305in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.313057in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.312670in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.311808in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.310905in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{2.310162in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.309258in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.308662in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.308300in}}%
\pgfpathlineto{\pgfqpoint{2.670105in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.307657in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.306950in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.306320in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.305746in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.304937in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.304557in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.303949in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.302990in}}%
\pgfpathlineto{\pgfqpoint{2.701192in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.302131in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.301974in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.301347in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.300275in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.299719in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.299141in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.298507in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.298021in}}%
\pgfpathlineto{\pgfqpoint{2.734987in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.297257in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.296581in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.296029in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.295318in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.294816in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.294107in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.293553in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.293047in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.292660in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.292101in}}%
\pgfpathlineto{\pgfqpoint{2.771643in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.291617in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.291420in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.290740in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.290289in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.289775in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.288844in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.288136in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.287006in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.286867in}}%
\pgfpathlineto{\pgfqpoint{2.807206in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.286172in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.285964in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.285387in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.285137in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.284677in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.284257in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.283733in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.283290in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.282634in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.282110in}}%
\pgfpathlineto{\pgfqpoint{2.847534in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.280858in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.280147in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.279792in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.279338in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.278743in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.277922in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.277562in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.277247in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.276854in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.276020in}}%
\pgfpathlineto{\pgfqpoint{2.885584in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.275034in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.274589in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.274010in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.273436in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.272599in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.271974in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.271585in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.271247in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.270596in}}%
\pgfpathlineto{\pgfqpoint{2.924475in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.270146in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.269200in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.268787in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.268444in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.268121in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.267469in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.267118in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.266623in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.265937in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.265537in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.265168in}}%
\pgfpathlineto{\pgfqpoint{2.967193in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.264739in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.264358in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.262664in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.262196in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.261831in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.261046in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.259982in}}%
\pgfpathlineto{\pgfqpoint{2.994759in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.259105in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.258517in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.257749in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.256222in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.255831in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.255132in}}%
\pgfpathlineto{\pgfqpoint{3.020198in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.254155in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.253113in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.252506in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.251736in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.250577in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.249890in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.249203in}}%
\pgfpathlineto{\pgfqpoint{3.046118in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.248651in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.247641in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.247300in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.246657in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.245753in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.245126in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.244219in}}%
\pgfpathlineto{\pgfqpoint{3.073672in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.242901in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.241984in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.241398in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.240526in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{3.093092in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.237477in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.236334in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.234957in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.234218in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.233111in}}%
\pgfpathlineto{\pgfqpoint{3.111616in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.231021in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.229187in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.227795in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.227086in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.225790in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.224374in}}%
\pgfpathlineto{\pgfqpoint{3.137049in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.220617in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.216841in}}%
\pgfpathlineto{\pgfqpoint{3.142759in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.216041in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.213130in}}%
\pgfpathlineto{\pgfqpoint{3.150901in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{3.151831in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{3.152720in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{3.153410in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{3.153962in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.187593in}}%
\pgfpathlineto{\pgfqpoint{3.154421in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{3.154776in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.155024in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{3.155222in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.155174in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.155027in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.154421in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.138474in}}%
\pgfpathlineto{\pgfqpoint{3.153956in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{3.153395in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{3.152706in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{3.151840in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{3.150910in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.112891in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.109994in}}%
\pgfpathlineto{\pgfqpoint{3.142722in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.109202in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.105421in}}%
\pgfpathlineto{\pgfqpoint{3.137043in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.101659in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.100241in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.098945in}}%
\pgfpathlineto{\pgfqpoint{3.124581in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.098236in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.096845in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.095011in}}%
\pgfpathlineto{\pgfqpoint{3.111602in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.092927in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.091817in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.091076in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.089700in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.088553in}}%
\pgfpathlineto{\pgfqpoint{3.093083in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.087301in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.085508in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.084632in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.084048in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.083130in}}%
\pgfpathlineto{\pgfqpoint{3.073669in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.081812in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.080904in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.080279in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.079373in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.078731in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.078393in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.077382in}}%
\pgfpathlineto{\pgfqpoint{3.046106in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.076828in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.076143in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.075455in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.074295in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.072920in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.071876in}}%
\pgfpathlineto{\pgfqpoint{3.020196in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.070901in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.070201in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.069809in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.068282in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.067514in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.066927in}}%
\pgfpathlineto{\pgfqpoint{2.994756in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.066049in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.064984in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.064200in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.063834in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.063367in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.061673in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.061293in}}%
\pgfpathlineto{\pgfqpoint{2.967187in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.060862in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.060495in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.060095in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.059407in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.058912in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.058562in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.057909in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.057586in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.057243in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.056830in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.055884in}}%
\pgfpathlineto{\pgfqpoint{2.924479in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.055435in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.054784in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.054445in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.054056in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.053432in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.052595in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.052020in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.051441in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.050997in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.050475in}}%
\pgfpathlineto{\pgfqpoint{2.885580in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.050011in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.049177in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.048784in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.048469in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.048109in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.047288in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.046693in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.046239in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.045883in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.045174in}}%
\pgfpathlineto{\pgfqpoint{2.847531in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.043921in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.043395in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.042741in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.042297in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.041774in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.041353in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.040893in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.040643in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.040066in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.039859in}}%
\pgfpathlineto{\pgfqpoint{2.807204in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.039164in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.039024in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.037895in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.037187in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.036256in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.035741in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.034610in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.034414in}}%
\pgfpathlineto{\pgfqpoint{2.771644in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.033929in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.033371in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.032984in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.032478in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.031924in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.030713in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.030002in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.029450in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.028774in}}%
\pgfpathlineto{\pgfqpoint{2.734987in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.028009in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.027524in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.026889in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.026311in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.025755in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.024684in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.024056in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.023900in}}%
\pgfpathlineto{\pgfqpoint{2.701189in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.023041in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.022082in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.021473in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.021094in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.020285in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.019710in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.019080in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.018374in}}%
\pgfpathlineto{\pgfqpoint{2.670105in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.017730in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.017368in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.016772in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{2.015869in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.015126in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.014222in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.013361in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.012974in}}%
\pgfpathlineto{\pgfqpoint{2.639309in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.012208in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.011801in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.010909in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.010104in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.009608in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.008892in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.008293in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.007809in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.007543in}}%
\pgfpathlineto{\pgfqpoint{2.605074in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.005873in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.005137in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.004498in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.003985in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.003343in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.002917in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.002332in}}%
\pgfpathlineto{\pgfqpoint{2.576733in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.001211in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.999909in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.998513in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.996984in}}%
\pgfpathlineto{\pgfqpoint{2.557130in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.995865in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.995494in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.994872in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.994246in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.993265in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.992081in}}%
\pgfpathlineto{\pgfqpoint{2.532337in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.990843in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.989526in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.988553in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.987501in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.986348in}}%
\pgfpathlineto{\pgfqpoint{2.513383in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.985389in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.983868in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.982064in}}%
\pgfpathlineto{\pgfqpoint{2.500264in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.980347in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.978981in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.977614in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.976393in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.975253in}}%
\pgfpathlineto{\pgfqpoint{2.483294in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.974486in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.972706in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.971581in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.970604in}}%
\pgfpathlineto{\pgfqpoint{2.465712in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.969369in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.967327in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.965673in}}%
\pgfpathlineto{\pgfqpoint{2.453406in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.964182in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.962565in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.961127in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.959607in}}%
\pgfpathlineto{\pgfqpoint{2.439705in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.957878in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.955984in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.954349in}}%
\pgfpathlineto{\pgfqpoint{2.427513in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.952759in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.950929in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{2.415134in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.945555in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.943970in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.942898in}}%
\pgfpathlineto{\pgfqpoint{2.402059in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.940874in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.938667in}}%
\pgfpathlineto{\pgfqpoint{2.392102in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.936459in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.933489in}}%
\pgfpathlineto{\pgfqpoint{2.384141in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.931081in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.928436in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.885721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{1.931081in}}%
\pgfpathlineto{\pgfqpoint{2.384141in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.933489in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.936459in}}%
\pgfpathlineto{\pgfqpoint{2.392102in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.938667in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.940874in}}%
\pgfpathlineto{\pgfqpoint{2.402059in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.942898in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.943970in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.945555in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.947661in}}%
\pgfpathlineto{\pgfqpoint{2.415134in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.950929in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.952759in}}%
\pgfpathlineto{\pgfqpoint{2.427513in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.954349in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.955984in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.957878in}}%
\pgfpathlineto{\pgfqpoint{2.439705in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.959607in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.961127in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.962565in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.964182in}}%
\pgfpathlineto{\pgfqpoint{2.453406in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.965673in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.967327in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.969369in}}%
\pgfpathlineto{\pgfqpoint{2.465712in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.970604in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.971581in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.972706in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.974486in}}%
\pgfpathlineto{\pgfqpoint{2.483294in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.975253in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.976393in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.977614in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.978981in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.980347in}}%
\pgfpathlineto{\pgfqpoint{2.500264in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.982064in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.983868in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.985389in}}%
\pgfpathlineto{\pgfqpoint{2.513383in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.986348in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.987501in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.988553in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.989526in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.990843in}}%
\pgfpathlineto{\pgfqpoint{2.532337in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.992081in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.993265in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.994246in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.994872in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.995494in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.995865in}}%
\pgfpathlineto{\pgfqpoint{2.557130in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.996984in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.998513in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.999909in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.001211in}}%
\pgfpathlineto{\pgfqpoint{2.576733in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.002332in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.002917in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.003343in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.003985in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.004498in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.005137in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.005873in}}%
\pgfpathlineto{\pgfqpoint{2.605074in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.007543in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.007809in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.008293in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.008892in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.009608in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.010104in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.010909in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.011801in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.012208in}}%
\pgfpathlineto{\pgfqpoint{2.639309in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.012974in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.013361in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.014222in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.015126in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{2.015869in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.016772in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.017368in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.017730in}}%
\pgfpathlineto{\pgfqpoint{2.670105in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.018374in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.019080in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.019710in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.020285in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.021094in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.021473in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.022082in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.023041in}}%
\pgfpathlineto{\pgfqpoint{2.701189in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.023900in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.024056in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.024684in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.025755in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.026311in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.026889in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.027524in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.028009in}}%
\pgfpathlineto{\pgfqpoint{2.734987in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.028774in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.029450in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.030002in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.030713in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.031924in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.032478in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.032984in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.033371in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.033929in}}%
\pgfpathlineto{\pgfqpoint{2.771644in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.034414in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.034610in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.035741in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.036256in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.037187in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.037895in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.039024in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.039164in}}%
\pgfpathlineto{\pgfqpoint{2.807204in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.039859in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.040066in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.040643in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.040893in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.041353in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.041774in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.042297in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.042741in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.043395in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.043921in}}%
\pgfpathlineto{\pgfqpoint{2.847531in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.045174in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.045883in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.046239in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.046693in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.047288in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.048109in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.048469in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.048784in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.049177in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.050011in}}%
\pgfpathlineto{\pgfqpoint{2.885580in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.050475in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.050997in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.051441in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.052020in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.052595in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.053432in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.054056in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.054445in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.054784in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.055435in}}%
\pgfpathlineto{\pgfqpoint{2.924479in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.055884in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.056830in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.057243in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.057586in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.057909in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.058562in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.058912in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.059407in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.060095in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.060495in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.060862in}}%
\pgfpathlineto{\pgfqpoint{2.967187in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.061293in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.061673in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.063367in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.063834in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.064200in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.064984in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.066049in}}%
\pgfpathlineto{\pgfqpoint{2.994756in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.066927in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.067514in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.068282in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.069809in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.070201in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.070901in}}%
\pgfpathlineto{\pgfqpoint{3.020196in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.071876in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.072920in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.073529in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.074295in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.075455in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.076143in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.076828in}}%
\pgfpathlineto{\pgfqpoint{3.046106in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.077382in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.078393in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.078731in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.079373in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.080279in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.080904in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.081812in}}%
\pgfpathlineto{\pgfqpoint{3.073669in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.083130in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.084048in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.084632in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.085508in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.087301in}}%
\pgfpathlineto{\pgfqpoint{3.093083in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.088553in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.089700in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.091076in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.091817in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.092927in}}%
\pgfpathlineto{\pgfqpoint{3.111602in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.095011in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.096845in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.098236in}}%
\pgfpathlineto{\pgfqpoint{3.124581in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.098945in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.100241in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.101659in}}%
\pgfpathlineto{\pgfqpoint{3.137043in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.105421in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.109202in}}%
\pgfpathlineto{\pgfqpoint{3.142722in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.109994in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.112891in}}%
\pgfpathlineto{\pgfqpoint{3.150910in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{3.151840in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{3.152706in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{3.153395in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{3.153956in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.138474in}}%
\pgfpathlineto{\pgfqpoint{3.154421in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.155027in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{3.155174in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.155222in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{3.155024in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{3.154776in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.154421in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.187593in}}%
\pgfpathlineto{\pgfqpoint{3.153962in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{3.153410in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{3.152720in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{3.151831in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{3.150901in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.213130in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.216041in}}%
\pgfpathlineto{\pgfqpoint{3.142759in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.216841in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.220617in}}%
\pgfpathlineto{\pgfqpoint{3.137049in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.224374in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.225790in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.227086in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.227795in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.229187in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.231021in}}%
\pgfpathlineto{\pgfqpoint{3.111616in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.233111in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.234218in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.234957in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.236334in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.237477in}}%
\pgfpathlineto{\pgfqpoint{3.093092in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.240526in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.241398in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.241984in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.242901in}}%
\pgfpathlineto{\pgfqpoint{3.073672in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.244219in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.245126in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.245753in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.246657in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.247300in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.247641in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.248651in}}%
\pgfpathlineto{\pgfqpoint{3.046118in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.249203in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.249890in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.250577in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.251736in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.252506in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.253113in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.254155in}}%
\pgfpathlineto{\pgfqpoint{3.020198in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.255132in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.255831in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.256222in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.257749in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.258517in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.259105in}}%
\pgfpathlineto{\pgfqpoint{2.994759in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.259982in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.261046in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.261831in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.262196in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.262664in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.264358in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.264739in}}%
\pgfpathlineto{\pgfqpoint{2.967193in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.265168in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.265537in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.265937in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.266623in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.267118in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.267469in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.268121in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.268444in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.268787in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.269200in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.270146in}}%
\pgfpathlineto{\pgfqpoint{2.924475in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.270596in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.271247in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.271585in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.271974in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.272599in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.273436in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.274010in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.274589in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.275034in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{2.885584in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.276020in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.276854in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.277247in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.277562in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.277922in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.278743in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.279338in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.279792in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.280147in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.280858in}}%
\pgfpathlineto{\pgfqpoint{2.847534in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.282110in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.282634in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.283290in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.283733in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.284257in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.284677in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.285137in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.285387in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.285964in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.286172in}}%
\pgfpathlineto{\pgfqpoint{2.807206in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.286867in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.287006in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.288136in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.288844in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.289775in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.290289in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.290740in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.291420in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.291617in}}%
\pgfpathlineto{\pgfqpoint{2.771643in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.292101in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.292660in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.293047in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.293553in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.294107in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.294816in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.295318in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.296029in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.296581in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.297257in}}%
\pgfpathlineto{\pgfqpoint{2.734987in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.298021in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.298507in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.299141in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.299719in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.300275in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.301347in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.301974in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.302131in}}%
\pgfpathlineto{\pgfqpoint{2.701192in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.302990in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.303949in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.304557in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.304937in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.305746in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.306320in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.306950in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.307657in}}%
\pgfpathlineto{\pgfqpoint{2.670105in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.308300in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.308662in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.309258in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{2.310162in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.310905in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.311808in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.312670in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.313057in}}%
\pgfpathlineto{\pgfqpoint{2.639305in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.313821in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.314229in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.315122in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.315927in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.316422in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.317139in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.317737in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.318221in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.318487in}}%
\pgfpathlineto{\pgfqpoint{2.605074in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.320157in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.320894in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.321532in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.322046in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.322687in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.323114in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.323699in}}%
\pgfpathlineto{\pgfqpoint{2.576733in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.324819in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.326121in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.327518in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.328371in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.329047in}}%
\pgfpathlineto{\pgfqpoint{2.557130in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.330165in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.330536in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.331159in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.331784in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.332765in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.333950in}}%
\pgfpathlineto{\pgfqpoint{2.532338in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.335188in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.336504in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.337478in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.338530in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.339683in}}%
\pgfpathlineto{\pgfqpoint{2.513384in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.340642in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.342163in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.343966in}}%
\pgfpathlineto{\pgfqpoint{2.500264in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.345683in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.347050in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.348417in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.349638in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.350777in}}%
\pgfpathlineto{\pgfqpoint{2.483294in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.351545in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.353325in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.354449in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.355426in}}%
\pgfpathlineto{\pgfqpoint{2.465711in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.356661in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.358703in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.360358in}}%
\pgfpathlineto{\pgfqpoint{2.453406in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.361849in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.363465in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.364903in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.366424in}}%
\pgfpathlineto{\pgfqpoint{2.439705in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.368153in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.370046in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.371681in}}%
\pgfpathlineto{\pgfqpoint{2.427513in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.373271in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.375102in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.376759in}}%
\pgfpathlineto{\pgfqpoint{2.415134in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.378370in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.380476in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{2.383133in}}%
\pgfpathlineto{\pgfqpoint{2.402059in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.385157in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.387363in}}%
\pgfpathlineto{\pgfqpoint{2.392102in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.389571in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.392541in}}%
\pgfpathlineto{\pgfqpoint{2.384141in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.394949in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.397595in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.345202in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.342601in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{2.387065in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.338003in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.335479in}}%
\pgfpathlineto{\pgfqpoint{2.396096in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.334215in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{2.332481in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.330837in}}%
\pgfpathlineto{\pgfqpoint{2.409147in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.329154in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.327725in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.326264in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.325153in}}%
\pgfpathlineto{\pgfqpoint{2.424069in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.323486in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.322260in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.320878in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.319576in}}%
\pgfpathlineto{\pgfqpoint{2.439813in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.318296in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.317054in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.315530in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.314211in}}%
\pgfpathlineto{\pgfqpoint{2.455564in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.312945in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.311479in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.310185in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.308500in}}%
\pgfpathlineto{\pgfqpoint{2.470429in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.307436in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.306259in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.304777in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.303234in}}%
\pgfpathlineto{\pgfqpoint{2.486149in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.302037in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.301008in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.299753in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.298286in}}%
\pgfpathlineto{\pgfqpoint{2.503311in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.297083in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.295682in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.294453in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.293077in}}%
\pgfpathlineto{\pgfqpoint{2.518900in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.291644in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.290185in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.288722in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.287128in}}%
\pgfpathlineto{\pgfqpoint{2.532825in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.285734in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.284736in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.283586in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.282448in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.281687in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.281433in}}%
\pgfpathlineto{\pgfqpoint{2.555816in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.280300in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.279107in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.278087in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.276791in}}%
\pgfpathlineto{\pgfqpoint{2.572865in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.275207in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.274107in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.272662in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.271492in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.270460in}}%
\pgfpathlineto{\pgfqpoint{2.590307in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.269333in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.268389in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.267308in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.265961in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.265069in}}%
\pgfpathlineto{\pgfqpoint{2.613798in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.264506in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.264084in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.263228in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.262433in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.261703in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.260692in}}%
\pgfpathlineto{\pgfqpoint{2.639833in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.259338in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.258878in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.258494in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.257817in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{2.256903in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.256275in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.255433in}}%
\pgfpathlineto{\pgfqpoint{2.668280in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.254223in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.253180in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.252279in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.251720in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.250937in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.250278in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.249681in}}%
\pgfpathlineto{\pgfqpoint{2.695453in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.248862in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.247952in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.247461in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.247017in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.246803in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.246307in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.246059in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.245484in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.245117in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.244717in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.244426in}}%
\pgfpathlineto{\pgfqpoint{2.738372in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.243346in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.242678in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.241943in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.240588in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.240026in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.238555in}}%
\pgfpathlineto{\pgfqpoint{2.761296in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.238072in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.236920in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.236546in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.235208in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.234535in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.233993in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.233623in}}%
\pgfpathlineto{\pgfqpoint{2.789823in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.232810in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.232300in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.231841in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.231017in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.230180in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.229571in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.228500in}}%
\pgfpathlineto{\pgfqpoint{2.816136in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.227102in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.226614in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.226363in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.225589in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.224912in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.224312in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.223713in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.223310in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.222857in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.222260in}}%
\pgfpathlineto{\pgfqpoint{2.854372in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.221851in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.220516in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.219730in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.219342in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.218377in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.217953in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.217375in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.216367in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.215951in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.215303in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.214770in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.213988in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.213360in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.212754in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.211746in}}%
\pgfpathlineto{\pgfqpoint{2.912409in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.210619in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.210165in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.209785in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.209338in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.208806in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.207954in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.207575in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.206537in}}%
\pgfpathlineto{\pgfqpoint{2.945823in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.205805in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.204381in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.201939in}}%
\pgfpathlineto{\pgfqpoint{2.961779in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.200446in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.199692in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.198954in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.197705in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.197084in}}%
\pgfpathlineto{\pgfqpoint{2.981466in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.195046in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.194440in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.190963in}}%
\pgfpathlineto{\pgfqpoint{2.992400in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.189469in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.186995in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.186152in}}%
\pgfpathlineto{\pgfqpoint{3.003484in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.179447in}}%
\pgfpathlineto{\pgfqpoint{3.009619in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.175419in}}%
\pgfpathlineto{\pgfqpoint{3.014412in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{3.016142in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{3.016617in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.016141in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.014411in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.150616in}}%
\pgfpathlineto{\pgfqpoint{3.009615in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.146587in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.143360in}}%
\pgfpathlineto{\pgfqpoint{3.003476in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.139886in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.139047in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.136573in}}%
\pgfpathlineto{\pgfqpoint{2.992369in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.135077in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.131607in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.131000in}}%
\pgfpathlineto{\pgfqpoint{2.981438in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.128950in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.128335in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.127089in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.126346in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.125593in}}%
\pgfpathlineto{\pgfqpoint{2.961755in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.124099in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.122309in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.121657in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.120235in}}%
\pgfpathlineto{\pgfqpoint{2.945783in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.119499in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.118462in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.118084in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.117233in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.116697in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.116253in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.115873in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.115416in}}%
\pgfpathlineto{\pgfqpoint{2.912397in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.114289in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.113281in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.112676in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.112047in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.111266in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.110734in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.110085in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.109668in}}%
\pgfpathlineto{\pgfqpoint{2.882429in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.108658in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.108082in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.107660in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.106691in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.106304in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.105516in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.104182in}}%
\pgfpathlineto{\pgfqpoint{2.854339in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.103774in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.103177in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.102723in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.102321in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.101723in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.101122in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.100442in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.099669in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.099416in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.098928in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.097532in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.096462in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.095852in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.095015in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.094191in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.093732in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.093222in}}%
\pgfpathlineto{\pgfqpoint{2.789817in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.092409in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.092040in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.091497in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.090824in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.089487in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.089113in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.087960in}}%
\pgfpathlineto{\pgfqpoint{2.761276in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.087478in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.086007in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.085445in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.084088in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.083355in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.082688in}}%
\pgfpathlineto{\pgfqpoint{2.738363in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.081607in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.081316in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.080915in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.080548in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.079973in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.079725in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.079230in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.079015in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.078571in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.078081in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.077172in}}%
\pgfpathlineto{\pgfqpoint{2.695435in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.076350in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.075753in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.075094in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.074312in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.073753in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.072851in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.071809in}}%
\pgfpathlineto{\pgfqpoint{2.668277in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.070598in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.069755in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{2.069128in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.068214in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.067537in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.067153in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.066693in}}%
\pgfpathlineto{\pgfqpoint{2.639833in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.065339in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.064328in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.063598in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.062803in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.061948in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.061525in}}%
\pgfpathlineto{\pgfqpoint{2.613798in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.060962in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.060441in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.060069in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.058722in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.057642in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.056697in}}%
\pgfpathlineto{\pgfqpoint{2.590307in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.055570in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.054539in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.053369in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.051923in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.050824in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.049240in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.047943in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.046924in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.045730in}}%
\pgfpathlineto{\pgfqpoint{2.555818in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.044597in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.044344in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.043583in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.042444in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.041294in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.040297in}}%
\pgfpathlineto{\pgfqpoint{2.532826in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.038902in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.037309in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.035846in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.034386in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.032954in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.031577in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.030349in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.503312in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.027744in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.026277in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.025022in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.023994in}}%
\pgfpathlineto{\pgfqpoint{2.486150in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.022796in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.021254in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.019772in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.018595in}}%
\pgfpathlineto{\pgfqpoint{2.470428in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.017530in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.015846in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.014552in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.013086in}}%
\pgfpathlineto{\pgfqpoint{2.455563in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.011820in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.010501in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.008977in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.007735in}}%
\pgfpathlineto{\pgfqpoint{2.439812in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.006455in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.005153in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.003771in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.002545in}}%
\pgfpathlineto{\pgfqpoint{2.424069in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.000878in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.999766in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.998305in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.996876in}}%
\pgfpathlineto{\pgfqpoint{2.409148in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.995194in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.993549in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.991815in}}%
\pgfpathlineto{\pgfqpoint{2.396096in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.990551in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.988028in}}%
\pgfpathlineto{\pgfqpoint{2.387065in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.985421in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.983430in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.980829in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.928436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{1.983430in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.985421in}}%
\pgfpathlineto{\pgfqpoint{2.387065in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.988028in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.990551in}}%
\pgfpathlineto{\pgfqpoint{2.396096in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.991815in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.993549in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.995194in}}%
\pgfpathlineto{\pgfqpoint{2.409148in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.996876in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.998305in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.999766in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.000878in}}%
\pgfpathlineto{\pgfqpoint{2.424069in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.002545in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.003771in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.005153in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.006455in}}%
\pgfpathlineto{\pgfqpoint{2.439812in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.007735in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.008977in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.010501in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.011820in}}%
\pgfpathlineto{\pgfqpoint{2.455563in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.013086in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.014552in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.015846in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.017530in}}%
\pgfpathlineto{\pgfqpoint{2.470428in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.018595in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.019772in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.021254in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.022796in}}%
\pgfpathlineto{\pgfqpoint{2.486150in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.023994in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.025022in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.026277in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.027744in}}%
\pgfpathlineto{\pgfqpoint{2.503312in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.030349in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.031577in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.032954in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.034386in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.035846in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.037309in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.038902in}}%
\pgfpathlineto{\pgfqpoint{2.532826in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.040297in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.041294in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.042444in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.043583in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.044344in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.044597in}}%
\pgfpathlineto{\pgfqpoint{2.555818in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.045730in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.046924in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.047943in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.049240in}}%
\pgfpathlineto{\pgfqpoint{2.572866in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.050824in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.051923in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.053369in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.054539in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.055570in}}%
\pgfpathlineto{\pgfqpoint{2.590307in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.056697in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.057642in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.058722in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.060069in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.060441in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.060962in}}%
\pgfpathlineto{\pgfqpoint{2.613798in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.061525in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.061948in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.062803in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.063598in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.064328in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.065339in}}%
\pgfpathlineto{\pgfqpoint{2.639833in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.066693in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.067153in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.067537in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.068214in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{2.069128in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.069755in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.070598in}}%
\pgfpathlineto{\pgfqpoint{2.668277in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.071809in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.072851in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.073753in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.074312in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.075094in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.075753in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.076350in}}%
\pgfpathlineto{\pgfqpoint{2.695435in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.077172in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.078081in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.078571in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.079015in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.079230in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.079725in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.079973in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.080548in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.080915in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.081316in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.081607in}}%
\pgfpathlineto{\pgfqpoint{2.738363in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.082688in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.083355in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.084088in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.085445in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.086007in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.087478in}}%
\pgfpathlineto{\pgfqpoint{2.761276in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.087960in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.089113in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.089487in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.090824in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.091497in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.092040in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.092409in}}%
\pgfpathlineto{\pgfqpoint{2.789817in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.093222in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.093732in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.094191in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.095015in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.095852in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.096462in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.097532in}}%
\pgfpathlineto{\pgfqpoint{2.816134in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.098928in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.099416in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.099669in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.100442in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.101122in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.101723in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.102321in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.102723in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.103177in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.103774in}}%
\pgfpathlineto{\pgfqpoint{2.854339in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.104182in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.105516in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.106304in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.106691in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.107660in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.108082in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.108658in}}%
\pgfpathlineto{\pgfqpoint{2.882429in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.109668in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.110085in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.110734in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.111266in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.112047in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.112676in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.113281in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.114289in}}%
\pgfpathlineto{\pgfqpoint{2.912397in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.115416in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.115873in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.116253in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.116697in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.117233in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.118084in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.118462in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.119499in}}%
\pgfpathlineto{\pgfqpoint{2.945783in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.120235in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.121657in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.122309in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.124099in}}%
\pgfpathlineto{\pgfqpoint{2.961755in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.125593in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.126346in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.127089in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.128335in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.128950in}}%
\pgfpathlineto{\pgfqpoint{2.981438in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.131000in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.131607in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.135077in}}%
\pgfpathlineto{\pgfqpoint{2.992369in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.136573in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.139047in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.139886in}}%
\pgfpathlineto{\pgfqpoint{3.003476in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.143360in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.146587in}}%
\pgfpathlineto{\pgfqpoint{3.009615in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.150616in}}%
\pgfpathlineto{\pgfqpoint{3.014411in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{3.016141in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.016617in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.016142in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{3.014412in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.175419in}}%
\pgfpathlineto{\pgfqpoint{3.009619in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.179447in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{3.003484in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.186152in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.186995in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.189469in}}%
\pgfpathlineto{\pgfqpoint{2.992400in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.190963in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.194440in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.195046in}}%
\pgfpathlineto{\pgfqpoint{2.981466in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.197084in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.197705in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.198954in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.199692in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.200446in}}%
\pgfpathlineto{\pgfqpoint{2.961779in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{2.201939in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.204381in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{2.205805in}}%
\pgfpathlineto{\pgfqpoint{2.945823in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.206537in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.207575in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.207954in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.208806in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.209338in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.209785in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.210165in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.210619in}}%
\pgfpathlineto{\pgfqpoint{2.912409in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.211746in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.212754in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.213360in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.213988in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.214770in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.215303in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.215951in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.216367in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.217375in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.217953in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.218377in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.219342in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.219730in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.220516in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.221851in}}%
\pgfpathlineto{\pgfqpoint{2.854372in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.222260in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.222857in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.223310in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.223713in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.224312in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.224912in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.225589in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.226363in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.226614in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.227102in}}%
\pgfpathlineto{\pgfqpoint{2.816136in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.228500in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.229571in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.230180in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.231017in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.231841in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.232300in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.232810in}}%
\pgfpathlineto{\pgfqpoint{2.789823in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.233623in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.233993in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.234535in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.235208in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.236546in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.236920in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.238072in}}%
\pgfpathlineto{\pgfqpoint{2.761296in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.238555in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.240026in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.240588in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.241943in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.242678in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{2.243346in}}%
\pgfpathlineto{\pgfqpoint{2.738372in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.244426in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.244717in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.245117in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.245484in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.246059in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.246307in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.246803in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.247017in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.247461in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.247952in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.248862in}}%
\pgfpathlineto{\pgfqpoint{2.695453in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.249681in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.250278in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.250937in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.251720in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.252279in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.253180in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.254223in}}%
\pgfpathlineto{\pgfqpoint{2.668280in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.255433in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.256275in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{2.256903in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.257817in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.258494in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.258878in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.259338in}}%
\pgfpathlineto{\pgfqpoint{2.639833in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.260692in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.261703in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.262433in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.263228in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.264084in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.264506in}}%
\pgfpathlineto{\pgfqpoint{2.613798in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.265069in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.265961in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.267308in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.268389in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.269333in}}%
\pgfpathlineto{\pgfqpoint{2.590307in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.270460in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.271492in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.272662in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.274107in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.275207in}}%
\pgfpathlineto{\pgfqpoint{2.572865in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.276791in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.278087in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.279107in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.280300in}}%
\pgfpathlineto{\pgfqpoint{2.555816in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.281433in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.281687in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.282448in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.283586in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.284736in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.285734in}}%
\pgfpathlineto{\pgfqpoint{2.532825in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.287128in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.288722in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.290185in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.291644in}}%
\pgfpathlineto{\pgfqpoint{2.518900in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.293077in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.294453in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.295682in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.297083in}}%
\pgfpathlineto{\pgfqpoint{2.503311in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.298286in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.299753in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.301008in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.302037in}}%
\pgfpathlineto{\pgfqpoint{2.486149in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.303234in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.304777in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.306259in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.307436in}}%
\pgfpathlineto{\pgfqpoint{2.470429in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.308500in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.310185in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.311479in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.312945in}}%
\pgfpathlineto{\pgfqpoint{2.455564in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.314211in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.315530in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.317054in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.318296in}}%
\pgfpathlineto{\pgfqpoint{2.439813in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.319576in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.320878in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.322260in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.323486in}}%
\pgfpathlineto{\pgfqpoint{2.424069in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.325153in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.326264in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.327725in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.329154in}}%
\pgfpathlineto{\pgfqpoint{2.409147in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.330837in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{2.332481in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.334215in}}%
\pgfpathlineto{\pgfqpoint{2.396096in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.335479in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.338003in}}%
\pgfpathlineto{\pgfqpoint{2.387065in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.342601in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.345202in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.270537in}}%
\pgfpathlineto{\pgfqpoint{2.378950in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.268746in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.267437in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.267099in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.265143in}}%
\pgfpathlineto{\pgfqpoint{2.394813in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.264380in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{2.262670in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.260986in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.259871in}}%
\pgfpathlineto{\pgfqpoint{2.410674in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.258766in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.258092in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.256880in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.254952in}}%
\pgfpathlineto{\pgfqpoint{2.432052in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.253925in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.252897in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.252222in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.251439in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.250627in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.249828in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.248918in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.248202in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.247438in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.246742in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.245814in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.245351in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.244515in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.243988in}}%
\pgfpathlineto{\pgfqpoint{2.486973in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.243362in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.242785in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.242301in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.241685in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.241182in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.240549in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.239922in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.239561in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.238729in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.238434in}}%
\pgfpathlineto{\pgfqpoint{2.524846in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.237727in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.237167in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.236614in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.236090in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.235220in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.234606in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.233899in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.233530in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.232497in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.232011in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.231206in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.230351in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.229808in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.228587in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.227895in}}%
\pgfpathlineto{\pgfqpoint{2.584235in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.227039in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.226118in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.225233in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.224249in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.223281in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{2.606350in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.221147in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.219864in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.217133in}}%
\pgfpathlineto{\pgfqpoint{2.617871in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{2.619725in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{2.620767in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.201805in}}%
\pgfpathlineto{\pgfqpoint{2.622776in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.196950in}}%
\pgfpathlineto{\pgfqpoint{2.626022in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{2.627437in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.628558in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.179284in}}%
\pgfpathlineto{\pgfqpoint{2.629452in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.175535in}}%
\pgfpathlineto{\pgfqpoint{2.635983in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{2.638095in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{2.638528in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{2.638095in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.154067in}}%
\pgfpathlineto{\pgfqpoint{2.635982in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.150499in}}%
\pgfpathlineto{\pgfqpoint{2.629452in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.146747in}}%
\pgfpathlineto{\pgfqpoint{2.628558in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.626014in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.129112in}}%
\pgfpathlineto{\pgfqpoint{2.622754in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.124246in}}%
\pgfpathlineto{\pgfqpoint{2.620762in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{2.619723in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.617869in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.108900in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.106167in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.104883in}}%
\pgfpathlineto{\pgfqpoint{2.606349in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.103793in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.102749in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.101781in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.100798in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.099913in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.098991in}}%
\pgfpathlineto{\pgfqpoint{2.584236in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.098135in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.097443in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.096222in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.095679in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.094825in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.094018in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.093533in}}%
\pgfpathlineto{\pgfqpoint{2.557545in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.092499in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.092131in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.091423in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.090809in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.089939in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.089415in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.088861in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.088301in}}%
\pgfpathlineto{\pgfqpoint{2.524864in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.087593in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.087298in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.086468in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.086104in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.085478in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.084845in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.084343in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.083728in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.083242in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.082668in}}%
\pgfpathlineto{\pgfqpoint{2.486982in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.082040in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.081513in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.080678in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.080215in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.079287in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.078591in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.077827in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.077111in}}%
\pgfpathlineto{\pgfqpoint{2.456942in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.076201in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.075403in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.074591in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.073809in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.073133in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.072105in}}%
\pgfpathlineto{\pgfqpoint{2.432053in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.071078in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.070204in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.069150in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.067938in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.067265in}}%
\pgfpathlineto{\pgfqpoint{2.410672in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.066160in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.065045in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{2.063361in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.061651in}}%
\pgfpathlineto{\pgfqpoint{2.394811in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.060888in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.058933in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.058593in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.057285in}}%
\pgfpathlineto{\pgfqpoint{2.378947in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.055494in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.980829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378947in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.057285in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.058593in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.058933in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.060888in}}%
\pgfpathlineto{\pgfqpoint{2.394811in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.061651in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{2.063361in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.065045in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.066160in}}%
\pgfpathlineto{\pgfqpoint{2.410672in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.067265in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.067938in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.069150in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.070204in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.071078in}}%
\pgfpathlineto{\pgfqpoint{2.432053in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.072105in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.073133in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.073809in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.074591in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.075403in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.076201in}}%
\pgfpathlineto{\pgfqpoint{2.456942in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.077111in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.077827in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.078591in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.079287in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.080215in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.080678in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.081513in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.082040in}}%
\pgfpathlineto{\pgfqpoint{2.486982in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.082668in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.083242in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.083728in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.084343in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.084845in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.085478in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.086104in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.086468in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.087298in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.087593in}}%
\pgfpathlineto{\pgfqpoint{2.524864in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.088301in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.088861in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.089415in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.089939in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.090809in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.091423in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.092131in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.092499in}}%
\pgfpathlineto{\pgfqpoint{2.557545in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.093533in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.094018in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.094825in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.095679in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.096222in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.097443in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.098135in}}%
\pgfpathlineto{\pgfqpoint{2.584236in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.098991in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.099913in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.100798in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.101781in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.102749in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.103793in}}%
\pgfpathlineto{\pgfqpoint{2.606349in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.104883in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.106167in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.108900in}}%
\pgfpathlineto{\pgfqpoint{2.617869in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.619723in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.620762in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.124246in}}%
\pgfpathlineto{\pgfqpoint{2.622754in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.129112in}}%
\pgfpathlineto{\pgfqpoint{2.626014in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.628558in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.146747in}}%
\pgfpathlineto{\pgfqpoint{2.629452in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.150499in}}%
\pgfpathlineto{\pgfqpoint{2.635982in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.154067in}}%
\pgfpathlineto{\pgfqpoint{2.638095in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{2.638528in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{2.638095in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{2.635983in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.175535in}}%
\pgfpathlineto{\pgfqpoint{2.629452in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.179284in}}%
\pgfpathlineto{\pgfqpoint{2.628558in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{2.627437in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.626022in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.196950in}}%
\pgfpathlineto{\pgfqpoint{2.622776in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.201805in}}%
\pgfpathlineto{\pgfqpoint{2.620767in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{2.619725in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{2.617871in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.217133in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.219864in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{2.221147in}}%
\pgfpathlineto{\pgfqpoint{2.606350in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.223281in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.224249in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.225233in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.226118in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.227039in}}%
\pgfpathlineto{\pgfqpoint{2.584235in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.227895in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.228587in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.229808in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.230351in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.231206in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.232011in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.232497in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.233530in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.233899in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.234606in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.235220in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.236090in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.236614in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.237167in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.237727in}}%
\pgfpathlineto{\pgfqpoint{2.524846in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.238434in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.238729in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.239561in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.239922in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.240549in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.241182in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.241685in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.242301in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.242785in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.243362in}}%
\pgfpathlineto{\pgfqpoint{2.486973in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.243988in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.244515in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.245351in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.245814in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.246742in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.247438in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.248202in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.248918in}}%
\pgfpathlineto{\pgfqpoint{2.456938in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.249828in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.250627in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.251439in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{2.252222in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.252897in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{2.253925in}}%
\pgfpathlineto{\pgfqpoint{2.432052in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.254952in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.256880in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.258092in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.258766in}}%
\pgfpathlineto{\pgfqpoint{2.410674in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.259871in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.260986in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{2.262670in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.264380in}}%
\pgfpathlineto{\pgfqpoint{2.394813in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.265143in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.267099in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.267437in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.268746in}}%
\pgfpathlineto{\pgfqpoint{2.378950in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.270537in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.055494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615579in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{2.615579in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852437in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{2.852437in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089296in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{3.089296in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.725391in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{1.725391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.944203in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{1.944203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{2.163015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{2.381827in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{2.381827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{2.600640in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{2.600640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.848749in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.853377in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.857046in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.858477in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.869271in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.877120in}}%
\pgfpathlineto{\pgfqpoint{2.437672in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.881664in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.882459in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.884014in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.895569in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.896507in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.897866in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.898711in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.900120in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.900797in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.902635in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.908124in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.909267in}}%
\pgfpathlineto{\pgfqpoint{2.547147in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.912496in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.915022in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.916474in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.916947in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.918103in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.919272in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.921755in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.922072in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.926170in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.926903in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.927391in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.929911in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.930989in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.934446in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.935964in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.938502in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.939622in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.940740in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.942415in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.943701in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.945184in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.945596in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.947130in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.951795in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.953072in}}%
\pgfpathlineto{\pgfqpoint{2.766833in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.954813in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.956519in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.959140in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.960082in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.961110in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.962394in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.962752in}}%
\pgfpathlineto{\pgfqpoint{2.818236in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.966332in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.968748in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.971455in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.973719in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.974370in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.975676in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.977268in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.978852in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.980956in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.981346in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.983347in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.985070in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.988759in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.990341in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.990634in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.992338in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.994617in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.995685in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.996813in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.999536in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.001992in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.003221in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{2.004871in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.005261in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.007567in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.008562in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.009341in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.011096in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{2.011624in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{2.012737in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.015530in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.016445in}}%
\pgfpathlineto{\pgfqpoint{3.083736in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.018262in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.019381in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{2.020745in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.024580in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.025800in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.026927in}}%
\pgfpathlineto{\pgfqpoint{3.131138in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.031069in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.032664in}}%
\pgfpathlineto{\pgfqpoint{3.150542in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.037068in}}%
\pgfpathlineto{\pgfqpoint{3.159290in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{2.040165in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{2.040579in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{2.042938in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.045379in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{2.047801in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{2.050858in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{2.052440in}}%
\pgfpathlineto{\pgfqpoint{3.213653in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{3.219522in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{2.062264in}}%
\pgfpathlineto{\pgfqpoint{3.222925in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{3.223968in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{3.223843in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{3.224565in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{3.224315in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.225004in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{3.225692in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{3.225508in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{3.224254in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{3.224569in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{3.223833in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{3.223964in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{3.222928in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{2.263778in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{2.267685in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{2.270710in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{2.274325in}}%
\pgfpathlineto{\pgfqpoint{3.195393in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{2.278230in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{2.278750in}}%
\pgfpathlineto{\pgfqpoint{3.176548in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{2.283093in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{2.283838in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{2.285451in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{2.285866in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.287064in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.288963in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.292176in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.293366in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.294961in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.295995in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.297412in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.299103in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.300230in}}%
\pgfpathlineto{\pgfqpoint{3.109042in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.303440in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.307769in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.308025in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{2.309586in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.314935in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.316690in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.318026in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.320770in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.322136in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.329962in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.330345in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.331413in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.333692in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.339900in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.340961in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.342683in}}%
\pgfpathlineto{\pgfqpoint{2.894468in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.347178in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.348762in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.350355in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.352312in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.353251in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.354576in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.355176in}}%
\pgfpathlineto{\pgfqpoint{2.851566in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.357284in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.358788in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.360234in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.361878in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.363279in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.363636in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.364920in}}%
\pgfpathlineto{\pgfqpoint{2.789049in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.369512in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.370681in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.371217in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.372633in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.372959in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.374235in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.376481in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.378332in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.378900in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.380434in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{2.380847in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.382330in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.384256in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.385290in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{2.390066in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.391585in}}%
\pgfpathlineto{\pgfqpoint{2.647392in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.396714in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.398639in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.399860in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.403959in}}%
\pgfpathlineto{\pgfqpoint{2.592625in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.405635in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.406759in}}%
\pgfpathlineto{\pgfqpoint{2.569049in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.411008in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.413534in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.414293in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.415437in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.417907in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{2.419923in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.423396in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.425233in}}%
\pgfpathlineto{\pgfqpoint{2.503229in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.427320in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.428164in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.429524in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.432625in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.434558in}}%
\pgfpathlineto{\pgfqpoint{2.452267in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.443571in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.444367in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{2.447757in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.450433in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.453645in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.456759in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.458530in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.460996in}}%
\pgfpathlineto{\pgfqpoint{2.400565in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.465321in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.467553in}}%
\pgfpathlineto{\pgfqpoint{2.390294in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.472654in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.477282in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.477282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.885721in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.890686in}}%
\pgfpathlineto{\pgfqpoint{2.391185in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.900029in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.902297in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.909617in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.911531in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.914116in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.919190in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.920298in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.923843in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.925168in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.925884in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.933186in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.935554in}}%
\pgfpathlineto{\pgfqpoint{2.496225in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.937667in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.945810in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.946460in}}%
\pgfpathlineto{\pgfqpoint{2.536522in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.949344in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.951291in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.955435in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.958179in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.959519in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.960956in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.965198in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.967063in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.967410in}}%
\pgfpathlineto{\pgfqpoint{2.645242in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.970141in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.971082in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.971307in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.973088in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.974367in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.978372in}}%
\pgfpathlineto{\pgfqpoint{2.705040in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.980956in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.981116in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.982663in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.983338in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.983576in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.985195in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.985952in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.987228in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.990419in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.991414in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.994276in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.996068in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.997011in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.999367in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.000884in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.004637in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.006159in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.007340in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.007963in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.008352in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.009139in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.009394in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.014315in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.014685in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.015690in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.019431in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.021789in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.023128in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.023985in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{2.025078in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.033602in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{2.034624in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.037784in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.039553in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.039822in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.040529in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.041228in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.043882in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.044894in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{2.046328in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{2.048859in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.050858in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.052330in}}%
\pgfpathlineto{\pgfqpoint{3.113781in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{2.055851in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.057146in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.058637in}}%
\pgfpathlineto{\pgfqpoint{3.131159in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.061997in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.063985in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.064975in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.066691in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.070233in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{2.070855in}}%
\pgfpathlineto{\pgfqpoint{3.162909in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{2.073809in}}%
\pgfpathlineto{\pgfqpoint{3.174511in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.078809in}}%
\pgfpathlineto{\pgfqpoint{3.181815in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{3.184788in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{3.186071in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{3.188056in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{3.189075in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{3.190811in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.190889in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{3.190422in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{3.188734in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{3.188047in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{3.186015in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{3.185444in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{3.184795in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{2.243773in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.247224in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{2.249501in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{2.252223in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{2.255176in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{2.255796in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{2.257951in}}%
\pgfpathlineto{\pgfqpoint{3.145310in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.261054in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{2.262044in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.264033in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{2.265302in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.267394in}}%
\pgfpathlineto{\pgfqpoint{3.113781in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.271586in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{2.273701in}}%
\pgfpathlineto{\pgfqpoint{3.100936in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.278978in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.285297in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{2.285502in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{2.286209in}}%
\pgfpathlineto{\pgfqpoint{3.040414in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.288246in}}%
\pgfpathlineto{\pgfqpoint{3.018855in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.293391in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.293702in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.294631in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.295031in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.296750in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.297460in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.298434in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.299565in}}%
\pgfpathlineto{\pgfqpoint{2.957404in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.302902in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.304241in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{2.305631in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.306599in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.307738in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.308492in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{2.310341in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.311345in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{2.313129in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.314823in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.315982in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.316636in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.316892in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.317678in}}%
\pgfpathlineto{\pgfqpoint{2.852215in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.320794in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{2.322900in}}%
\pgfpathlineto{\pgfqpoint{2.826715in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.325147in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.326663in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.329599in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.331036in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.332384in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.334616in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.337180in}}%
\pgfpathlineto{\pgfqpoint{2.741562in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.341536in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{2.342454in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.342692in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.345981in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.347659in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.349719in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.353542in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.354949in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{2.355889in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.356774in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.358620in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.358967in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.363657in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.365075in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.366511in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.367851in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.370596in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.371850in}}%
\pgfpathlineto{\pgfqpoint{2.561686in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.373277in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.376687in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.379571in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{2.381137in}}%
\pgfpathlineto{\pgfqpoint{2.516948in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{2.383746in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.385730in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{2.388363in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.388576in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.390477in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.395641in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.398788in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.402188in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{2.405732in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.406841in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.418294in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{2.421984in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.423734in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.428273in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.431946in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.435345in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.440310in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.440310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.928436in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.938667in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.942898in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.943970in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.945555in}}%
\pgfpathlineto{\pgfqpoint{2.415134in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.950929in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.954349in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.970604in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.972706in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.974486in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.976393in}}%
\pgfpathlineto{\pgfqpoint{2.500264in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{2.513383in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.987501in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.992081in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.994246in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.998513in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{2.002332in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.005873in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.007543in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.008293in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.010909in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.011801in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.013361in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{2.017368in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{2.018374in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.021094in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{2.022082in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.023900in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.024056in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.024684in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.025755in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.030002in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.032478in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.034414in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.034610in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.035741in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{2.036256in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.039024in}}%
\pgfpathlineto{\pgfqpoint{2.807204in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.039859in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.040643in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{2.041353in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{2.043395in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.043921in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{2.045174in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.046239in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.047288in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.048109in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.049177in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{2.050475in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.053432in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.054445in}}%
\pgfpathlineto{\pgfqpoint{2.924479in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{2.055884in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.056830in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.059407in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.060495in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.061673in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.063367in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.064984in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.066927in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.068282in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.069809in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{2.070901in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{2.072920in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.074295in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.075455in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{2.081812in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{2.083130in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.085508in}}%
\pgfpathlineto{\pgfqpoint{3.093083in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{2.091076in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.092927in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.096845in}}%
\pgfpathlineto{\pgfqpoint{3.124581in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.098945in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.101659in}}%
\pgfpathlineto{\pgfqpoint{3.142722in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.109994in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.112891in}}%
\pgfpathlineto{\pgfqpoint{3.150910in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{3.153395in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.155222in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.154776in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.153410in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{3.151831in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{2.213130in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{2.216041in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{2.216841in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{2.224374in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.227086in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{2.227795in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{2.229187in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.233111in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{2.240526in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{2.247300in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.247641in}}%
\pgfpathlineto{\pgfqpoint{3.046118in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{2.250577in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{2.251736in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.256222in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{2.257749in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.262196in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.262664in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.264358in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.266623in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.268787in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.269200in}}%
\pgfpathlineto{\pgfqpoint{2.924475in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{2.272599in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.274010in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.277247in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.277922in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.279338in}}%
\pgfpathlineto{\pgfqpoint{2.847534in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{2.282110in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{2.285137in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.286172in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{2.286867in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.287006in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{2.288136in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{2.291420in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.292101in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.300275in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{2.301347in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{2.301974in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{2.302131in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{2.305746in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.309258in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{2.312670in}}%
\pgfpathlineto{\pgfqpoint{2.639305in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.313821in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.314229in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.315927in}}%
\pgfpathlineto{\pgfqpoint{2.605074in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.320157in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.322046in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.324819in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.328371in}}%
\pgfpathlineto{\pgfqpoint{2.557130in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.330165in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.331159in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.332765in}}%
\pgfpathlineto{\pgfqpoint{2.513384in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.340642in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{2.343966in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.347050in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.350777in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.351545in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.353325in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.356661in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{2.360358in}}%
\pgfpathlineto{\pgfqpoint{2.439705in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{2.427513in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{2.402059in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.389571in}}%
\pgfpathlineto{\pgfqpoint{2.384141in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.397595in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.397595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.980829in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.983430in}}%
\pgfpathlineto{\pgfqpoint{2.387065in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.990551in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.993549in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.999766in}}%
\pgfpathlineto{\pgfqpoint{2.424069in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.003771in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{2.018595in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.021254in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{2.023994in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.026277in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.030349in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.034386in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{2.041294in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.043583in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.044344in}}%
\pgfpathlineto{\pgfqpoint{2.555818in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.049240in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{2.050824in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{2.053369in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.056697in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.058722in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.060069in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.061525in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.061948in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.065339in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{2.066693in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.068214in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{2.074312in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.078081in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.079725in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.080548in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{2.081607in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{2.083355in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.084088in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.085445in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.086007in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.087478in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.087960in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.089113in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.089487in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.090824in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.092040in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{2.092409in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.093732in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.095015in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.097532in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{2.098928in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.101723in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.103774in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.104182in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.105516in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{2.106304in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{2.106691in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{2.107660in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{2.108658in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{2.109668in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{2.111266in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{2.115873in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{2.117233in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{2.118084in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{2.118462in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.122309in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{2.125593in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.127089in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.128335in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.128950in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{2.131000in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.131607in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.135077in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{2.136573in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.139047in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.139886in}}%
\pgfpathlineto{\pgfqpoint{3.009615in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.014411in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{3.016141in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.016617in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.016142in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{3.014412in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{2.175419in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{2.179447in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{2.186152in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{2.186995in}}%
\pgfpathlineto{\pgfqpoint{2.992400in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{2.190963in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.194440in}}%
\pgfpathlineto{\pgfqpoint{2.981466in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{2.197084in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{2.197705in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{2.198954in}}%
\pgfpathlineto{\pgfqpoint{2.961779in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{2.204381in}}%
\pgfpathlineto{\pgfqpoint{2.945823in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{2.209785in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{2.210619in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{2.213360in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{2.220516in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{2.221851in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.224312in}}%
\pgfpathlineto{\pgfqpoint{2.816136in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{2.228500in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{2.229571in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{2.231017in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.232300in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{2.235208in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.236546in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.236920in}}%
\pgfpathlineto{\pgfqpoint{2.761296in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{2.238555in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{2.240026in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{2.240588in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{2.241943in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{2.244717in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{2.247952in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{2.249681in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{2.252279in}}%
\pgfpathlineto{\pgfqpoint{2.668280in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.256275in}}%
\pgfpathlineto{\pgfqpoint{2.639833in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.260692in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.262433in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.264506in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.265961in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{2.268389in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{2.271492in}}%
\pgfpathlineto{\pgfqpoint{2.572865in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.276791in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.280300in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.281433in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{2.281687in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.283586in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{2.287128in}}%
\pgfpathlineto{\pgfqpoint{2.518900in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.295682in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.301008in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{2.303234in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{2.306259in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.308500in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{2.311479in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{2.317054in}}%
\pgfpathlineto{\pgfqpoint{2.424069in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.325153in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.327725in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.330837in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.335479in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.340609in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.342601in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.345202in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.345202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{2.055494in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.057285in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.058593in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.058933in}}%
\pgfpathlineto{\pgfqpoint{2.394811in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.061651in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.065045in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{2.067265in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.067938in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{2.070204in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{2.078591in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{2.083242in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{2.085478in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{2.087298in}}%
\pgfpathlineto{\pgfqpoint{2.524864in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{2.089415in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{2.090809in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{2.094825in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{2.102749in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.106167in}}%
\pgfpathlineto{\pgfqpoint{2.617869in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.619723in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.124246in}}%
\pgfpathlineto{\pgfqpoint{2.622754in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.129112in}}%
\pgfpathlineto{\pgfqpoint{2.627434in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.629452in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.150499in}}%
\pgfpathlineto{\pgfqpoint{2.635982in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.154067in}}%
\pgfpathlineto{\pgfqpoint{2.638095in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{2.638528in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{2.638095in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{2.635983in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{2.175535in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{2.179284in}}%
\pgfpathlineto{\pgfqpoint{2.627437in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{2.196950in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.201805in}}%
\pgfpathlineto{\pgfqpoint{2.619725in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{2.217133in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{2.219864in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{2.226118in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{2.230351in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{2.232011in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{2.233530in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{2.234606in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{2.242301in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{2.244515in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{2.246742in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{2.249828in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{2.254952in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{2.256880in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{2.258092in}}%
\pgfpathlineto{\pgfqpoint{2.410674in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.260986in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{2.264380in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{2.265143in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{2.267099in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{2.267437in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{2.268746in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.270537in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.270537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326154in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{1.659747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{2.666283in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{2.666283in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.666283in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.306239in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.310155in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.314072in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.317988in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.321904in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.325821in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.400230in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.404147in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.408063in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.411979in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.415896in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.419812in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.423728in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.427645in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.431561in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.435477in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.439394in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.443310in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.447226in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.451142in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.455059in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.458975in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.462891in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.466808in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.470724in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.474640in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.478557in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.482473in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.486389in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.490306in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.494222in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.498138in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.502054in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.505971in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.509887in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.513803in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.517720in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.521636in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.525552in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.529469in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.533385in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.537301in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.541217in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.545134in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.549050in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.552966in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.556883in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.560799in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.564715in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.568632in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.572548in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.576464in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.580381in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.584297in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.588213in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.592129in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.596046in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.599962in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.603878in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.607795in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.611711in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.615627in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.619544in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.623460in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.627376in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.631293in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.635209in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.639125in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.643041in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.646958in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.650874in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.654790in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.658707in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.662623in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.666539in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.670456in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.674372in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.678288in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.682205in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.686121in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.690037in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.693953in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.697870in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.701786in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.705702in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.709619in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.713535in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.717451in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.721368in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.725284in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.729200in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.733116in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.737033in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.740949in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.744865in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.748782in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.752698in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.756614in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.760531in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.764447in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.768363in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.772280in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.776196in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.780112in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.784028in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.787945in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.791861in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.795777in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.799694in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.803610in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.807526in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.811443in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.815359in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.819275in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.823192in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.827108in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.831024in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.834940in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.838857in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.842773in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.846689in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.850606in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.854522in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.858438in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.862355in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.866271in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.870187in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.874104in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.878020in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.881936in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.885852in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.889769in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.893685in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.897601in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.901518in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.905434in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.909350in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.913267in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.917183in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.921099in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.925015in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.928932in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.932848in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.936764in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.940681in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.944597in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.948513in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.952430in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.956346in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.960262in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.964179in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.968095in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.972011in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.975927in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.979844in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.983760in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.987676in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.991593in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.995509in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{4.999425in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.003342in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.011174in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.015091in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.022923in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.026839in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.030756in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.034672in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.038588in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.042505in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.046421in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.050337in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.054254in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.058170in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.062086in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.066003in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.069919in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.073835in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.077751in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.081668in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.085584in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.089500in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.093417in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.097333in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.101249in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.105166in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.109082in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.112998in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.116914in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.120831in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.124747in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.128663in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.132580in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.136496in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.140412in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.144329in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.148245in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.152161in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.159994in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.163910in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.167826in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.171743in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.175659in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.179575in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.183492in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.187408in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.191324in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.195241in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.199157in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.203073in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.206990in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.210906in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.214822in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.218738in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.222655in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.226571in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.230487in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.234404in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.238320in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.242236in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.246153in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.250069in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.253985in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.257901in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.265734in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.269650in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.273567in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.277483in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.281399in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.285316in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.289232in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.293148in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.297065in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.300981in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.304897in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.308813in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.312730in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.316646in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.320562in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.324479in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.328395in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.332311in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.336228in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.340144in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.344060in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.347977in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.351893in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.355809in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.359725in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.367558in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.371474in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.375391in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.379307in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.383223in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.387140in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.391056in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.394972in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.398889in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.402805in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.406721in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.410637in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.414554in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.418470in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.422386in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.426303in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.430219in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.438052in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.441968in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.445884in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.449800in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.453717in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.457633in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.461549in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.469382in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.473298in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.477215in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.481131in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.485047in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.488964in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.492880in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.496796in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.500712in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.504629in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.508545in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.512461in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.516378in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.520294in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.524210in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.528127in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.532043in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.535959in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.539876in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.543792in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.547708in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.551624in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.555541in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.559457in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.563373in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.567290in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.571206in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.575122in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.579039in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.582955in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.586871in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.590788in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.594704in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.598620in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.602536in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.606453in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.610369in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.614285in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.618202in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.622118in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.626034in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.629951in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.633867in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.637783in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.641699in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.649532in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.653448in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.657365in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.661281in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.665197in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.669114in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.673030in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.676946in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.680863in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.684779in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.688695in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.692611in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.696528in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.700444in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.704360in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.708277in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.712193in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.716109in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.720026in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.723942in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.727858in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.731775in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.735691in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.743523in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.747440in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.751356in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.755272in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.759189in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.763105in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.767021in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.770938in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.774854in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.778770in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.782687in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.786603in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.790519in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.794435in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.798352in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.802268in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.806184in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.810101in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.814017in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.817933in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.821850in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.825766in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.829682in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.833598in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.837515in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.841431in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.845347in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.849264in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.853180in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.857096in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.864929in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.868845in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.872762in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.876678in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.880594in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.884510in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.888427in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.892343in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.896259in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.900176in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.904092in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.908008in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.911925in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.915841in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.919757in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.923674in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.927590in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.931506in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.935422in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.939339in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.943255in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.947171in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.951088in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.955004in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.958920in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.962837in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.966753in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.970669in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.978502in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.982418in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.986334in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.990251in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.994167in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.998083in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.002000in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.005916in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.009832in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.013749in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.017665in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.021581in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.025497in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.029414in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.033330in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.037246in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.041163in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.045079in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.048995in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.052912in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.056828in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.060744in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.064661in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.068577in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.072493in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.076409in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.080326in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.084242in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.088158in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.092075in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.095991in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.099907in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.103824in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.107740in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.111656in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.115573in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.119489in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.123405in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.127321in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.135154in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.139070in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.142987in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.146903in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.150819in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.154736in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.158652in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.162568in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.166485in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.170401in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.174317in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.178233in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.182150in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.186066in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.189982in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.193899in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.197815in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.201731in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.205648in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.209564in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.213480in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.217396in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.221313in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.225229in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.229145in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.233062in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.236978in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.240894in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.244811in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.248727in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.252643in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.256560in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.260476in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.264392in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.268308in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.272225in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.280057in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.283974in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.287890in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.291806in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.295723in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.299639in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.303555in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.307472in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.311388in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.315304in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.319220in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.323137in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.327053in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.330969in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.334886in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.338802in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.342718in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.346635in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.350551in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.354467in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.358384in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.362300in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.366216in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.370132in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.374049in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.377965in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.381881in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.385798in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.389714in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.393630in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.397547in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.401463in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.405379in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.409295in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.413212in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.417128in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.421044in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.424961in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.428877in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.432793in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.436710in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.440626in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.444542in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.448459in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.452375in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.456291in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.460207in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.464124in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.468040in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.471956in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.475873in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.479789in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.483705in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.487622in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.491538in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.495454in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.499371in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.503287in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.507203in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.511119in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.515036in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.518952in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.522868in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.526785in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.530701in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.534617in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.538534in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.542450in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.546366in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.550282in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.554199in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.558115in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.562031in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.569864in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.573780in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.577697in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.581613in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.585529in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.589446in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.593362in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.597278in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.605111in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.609027in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.612943in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.616860in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.620776in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.624692in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.628609in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.632525in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.636441in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.640358in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.644274in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.648190in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.652106in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.656023in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.659939in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.663855in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.667772in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.671688in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.675604in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.679521in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.683437in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.687353in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.691270in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.695186in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.699102in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.703018in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.706935in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.710851in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.714767in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.718684in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.722600in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.726516in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.730433in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.734349in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.738265in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.742181in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.746098in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.750014in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.753930in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.757847in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.761763in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.765679in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.769596in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.773512in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.777428in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.781345in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.785261in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.789177in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.793093in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.797010in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.800926in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.804842in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.808759in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.812675in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.816591in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.820508in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.824424in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.828340in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.832257in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.836173in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.840089in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.844005in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.847922in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.851838in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.855754in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.859671in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.863587in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.867503in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.871420in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.875336in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.879252in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.883169in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.887085in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.891001in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.894917in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.898834in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.902750in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.906666in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.910583in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.914499in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.918415in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.922332in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.926248in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.930164in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.934080in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.937997in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.941913in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.945829in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.949746in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.953662in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.957578in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.961495in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.965411in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.969327in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.973244in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.977160in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.981076in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.984992in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.988909in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.992825in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{6.996741in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.000658in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.004574in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.008490in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.012407in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.016323in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.020239in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.024156in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.028072in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.031988in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.035904in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.043737in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.047653in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.051570in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.055486in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.059402in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.063319in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.067235in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.071151in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.075068in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.078984in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.082900in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.086816in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.090733in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.094649in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.098565in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.102482in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.106398in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.110314in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.114231in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.118147in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.122063in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.125979in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.129896in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.133812in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.137728in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.141645in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.145561in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.149477in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.153394in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.157310in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.161226in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.165143in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.169059in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.172975in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.176891in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.180808in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.184724in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.188640in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.196473in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.200389in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.204306in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.208222in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.212138in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.216055in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.219971in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.223887in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.227803in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.231720in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.235636in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.239552in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.243469in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.247385in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.251301in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.255218in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.259134in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.263050in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.266967in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.270883in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.274799in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.278715in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.282632in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.286548in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.290464in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.294381in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.298297in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.302213in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.306130in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.310046in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.313962in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.317878in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.321795in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.325711in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.329627in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.333544in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.337460in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.341376in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.345293in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.349209in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.357042in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.360958in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.364874in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.368790in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.372707in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.376623in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.380539in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.384456in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.388372in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.392288in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.396205in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.400121in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.404037in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.407954in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.411870in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.415786in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.419702in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.423619in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.427535in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.431451in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.435368in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.439284in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.443200in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.447117in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.451033in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.454949in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.458866in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.462782in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.466698in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.470614in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.474531in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.478447in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.482363in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.486280in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.490196in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.494112in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.498029in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.501945in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.505861in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.509777in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.513694in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.517610in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.521526in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.525443in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.529359in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.533275in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.537192in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.541108in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.545024in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.548941in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.552857in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.556773in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.560689in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.564606in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.568522in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.572438in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.576355in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.580271in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.584187in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.588104in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.592020in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.595936in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.599853in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.603769in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.607685in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.611601in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.615518in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.619434in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.623350in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.627267in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.631183in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.635099in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.639016in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.642932in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.646848in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.650765in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.654681in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.658597in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.662513in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.666430in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.670346in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.674262in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.678179in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.682095in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.686011in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.689928in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.693844in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.697760in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.701676in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.705593in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.709509in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.713425in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.717342in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.721258in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.725174in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.729091in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.733007in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.736923in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.740840in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.744756in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.748672in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.752588in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.756505in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.760421in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.764337in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.768254in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.772170in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.776086in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.780003in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.783919in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.787835in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.791752in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.795668in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.799584in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.803500in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.807417in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.811333in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.815249in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.819166in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.823082in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.826998in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.830915in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.834831in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.838747in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.842663in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.846580in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.850496in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.854412in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.858329in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.486337in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.502449in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.513190in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.518560in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.529301in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.540042in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.550783in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.561524in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.566894in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.577635in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.588376in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.593747in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.604488in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.636710in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.642081in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.647451in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.658192in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.668933in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.674304in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.685044in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.690415in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.701156in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.706526in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.711897in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.728008in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.733379in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.738749in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.744119in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.749490in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.754860in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.760231in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.765601in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.770972in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.781713in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.787083in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.792454in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.797824in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.803195in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.808565in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.813935in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.819306in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.830047in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.835417in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.840788in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.846158in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.479872in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.485243in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.490613in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.495984in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.501354in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.512095in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.517466in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.522836in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.528206in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.538947in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.544318in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.549688in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.555059in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.560429in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.565800in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.571170in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.576541in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.581911in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.587281in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.592652in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.603393in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.608763in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.614134in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.619504in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.630245in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.635616in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.640986in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.651727in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.657097in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.662468in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.673209in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.678579in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.683950in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.689320in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.694691in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.700061in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.705432in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.710802in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.716172in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.721543in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.726913in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.732284in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.737654in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.743025in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.748395in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.753766in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.759136in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.764507in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.769877in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.775248in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.780618in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.785988in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.791359in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.796729in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.802100in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.807470in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.812841in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.818211in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.823582in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.828952in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.834323in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.839693in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.858329in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.854412in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.850496in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.846580in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.842663in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.838747in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.834831in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.830915in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.826998in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.823082in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.819166in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.815249in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.811333in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.807417in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.803500in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.799584in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.795668in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.791752in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.787835in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.783919in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.780003in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.776086in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.772170in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.768254in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.764337in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.760421in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.756505in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.752588in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.748672in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.744756in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.740840in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.736923in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.733007in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.729091in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.725174in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.721258in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.717342in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.713425in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.709509in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.705593in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.701676in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.697760in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.693844in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.689928in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.686011in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.682095in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.678179in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.674262in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.670346in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.666430in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.662513in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.658597in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.654681in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.650765in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.646848in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.642932in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.639016in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.635099in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.631183in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.627267in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.623350in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.619434in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.615518in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.611601in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.607685in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.603769in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.599853in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.595936in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.592020in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.588104in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.584187in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.580271in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.576355in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.572438in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.568522in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.564606in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.560689in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.556773in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.552857in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.548941in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.545024in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.541108in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.537192in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.533275in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.529359in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.525443in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.521526in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.517610in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.513694in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.509777in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.505861in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.501945in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.498029in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.494112in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.490196in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.486280in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.482363in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.478447in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.474531in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.470614in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.466698in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.462782in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.458866in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.454949in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.451033in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.447117in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.443200in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.439284in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.435368in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.431451in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.427535in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.423619in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.419702in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.415786in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.411870in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.407954in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.404037in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.400121in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.396205in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.392288in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.388372in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.384456in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.380539in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.376623in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.372707in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.368790in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.364874in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.360958in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.357042in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.349209in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.345293in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.341376in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.337460in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.333544in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.329627in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.325711in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.321795in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.317878in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.313962in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.310046in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.306130in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.302213in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.298297in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.294381in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.290464in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.286548in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.282632in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.278715in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.274799in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.270883in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.266967in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.263050in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.259134in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.255218in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.251301in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.247385in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.243469in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.239552in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.235636in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.231720in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.227803in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.223887in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.219971in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.216055in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.212138in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.208222in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.204306in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.200389in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.196473in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.188640in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.184724in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.180808in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.176891in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.172975in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.169059in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.165143in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.161226in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.157310in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.153394in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.149477in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.145561in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.141645in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.137728in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.133812in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.129896in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.125979in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.122063in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.118147in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.114231in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.110314in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.106398in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.102482in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.098565in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.094649in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.090733in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.086816in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.082900in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.078984in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.075068in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.071151in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.067235in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.063319in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.059402in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.055486in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.051570in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.047653in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.043737in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.035904in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.031988in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.028072in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.024156in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.020239in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.016323in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.012407in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.008490in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.004574in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{7.000658in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.996741in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.992825in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.988909in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.984992in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.981076in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.977160in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.973244in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.969327in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.965411in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.961495in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.957578in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.953662in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.949746in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.945829in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.941913in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.937997in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.934080in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.930164in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.926248in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.922332in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.918415in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.914499in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.910583in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.906666in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.902750in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.898834in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.894917in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.891001in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.887085in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.883169in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.879252in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.875336in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.871420in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.867503in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.863587in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.859671in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.855754in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.851838in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.847922in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.844005in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.840089in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.836173in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.832257in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.828340in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.824424in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.820508in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.816591in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.812675in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.808759in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.804842in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.800926in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.797010in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.793093in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.789177in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.785261in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.781345in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.777428in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.773512in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.769596in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.765679in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.761763in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.757847in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.753930in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.750014in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.746098in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.742181in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.738265in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.734349in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.730433in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.726516in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.722600in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.718684in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.714767in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.710851in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.706935in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.703018in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.699102in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.695186in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.691270in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.687353in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.683437in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.679521in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.675604in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.671688in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.667772in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.663855in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.659939in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.656023in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.652106in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.648190in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.644274in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.640358in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.636441in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.632525in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.628609in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.624692in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.620776in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.616860in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.612943in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.609027in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.605111in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.597278in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.593362in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.589446in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.585529in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.581613in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.577697in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.573780in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.569864in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.562031in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.558115in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.554199in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.550282in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.546366in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.542450in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.538534in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.534617in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.530701in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.526785in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.522868in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.518952in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.515036in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.511119in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.507203in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.503287in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.499371in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.495454in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.491538in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.487622in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.483705in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.479789in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.475873in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.471956in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.468040in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.464124in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.460207in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.456291in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.452375in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.448459in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.444542in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.440626in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.436710in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.432793in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.428877in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.424961in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.421044in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.417128in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.413212in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.409295in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.405379in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.401463in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.397547in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.393630in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.389714in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.385798in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.381881in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.377965in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.374049in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.370132in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.366216in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.362300in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.358384in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.354467in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.350551in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.346635in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.342718in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.338802in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.334886in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.330969in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.327053in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.323137in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.319220in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.315304in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.311388in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.307472in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.303555in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.299639in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.295723in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.291806in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.287890in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.283974in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.280057in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.272225in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.268308in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.264392in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.260476in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.256560in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.252643in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.248727in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.244811in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.240894in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.236978in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.233062in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.229145in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.225229in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.221313in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.217396in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.213480in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.209564in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.205648in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.201731in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.197815in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.193899in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.189982in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.186066in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.182150in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.178233in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.174317in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.170401in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.166485in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.162568in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.158652in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.154736in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.150819in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.146903in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.142987in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.139070in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.135154in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.127321in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.123405in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.119489in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.115573in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.111656in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.107740in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.103824in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.099907in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.095991in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.092075in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.088158in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.084242in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.080326in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.076409in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.072493in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.068577in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.064661in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.060744in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.056828in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.052912in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.048995in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.045079in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.041163in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.037246in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.033330in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.029414in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.025497in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.021581in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.017665in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.013749in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.009832in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.005916in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{6.002000in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.998083in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.994167in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.990251in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.986334in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.982418in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.978502in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.970669in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.966753in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.962837in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.958920in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.955004in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.951088in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.947171in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.943255in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.939339in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.935422in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.931506in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.927590in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.923674in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.919757in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.915841in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.911925in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.908008in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.904092in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.900176in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.896259in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.892343in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.888427in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.884510in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.880594in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.876678in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.872762in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.868845in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.864929in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.857096in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.853180in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.849264in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.845347in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.841431in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.837515in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.833598in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.829682in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.825766in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.821850in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.817933in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.814017in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.810101in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.806184in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.802268in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.798352in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.794435in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.790519in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.786603in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.782687in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.778770in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.774854in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.770938in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.767021in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.763105in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.759189in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.755272in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.751356in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.747440in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.743523in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.735691in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.731775in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.727858in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.723942in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.720026in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.716109in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.712193in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.708277in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.704360in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.700444in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.696528in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.692611in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.688695in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.684779in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.680863in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.676946in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.673030in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.669114in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.665197in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.661281in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.657365in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.653448in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.649532in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.641699in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.637783in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.633867in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.629951in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.626034in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.622118in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.618202in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.614285in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.610369in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.606453in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.602536in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.598620in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.594704in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.590788in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.586871in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.582955in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.579039in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.575122in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.571206in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.567290in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.563373in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.559457in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.555541in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.551624in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.547708in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.543792in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.539876in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.535959in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.532043in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.528127in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.524210in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.520294in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.516378in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.512461in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.508545in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.504629in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.500712in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.496796in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.492880in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.488964in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.485047in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.481131in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.477215in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.473298in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.469382in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.461549in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.457633in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.453717in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.449800in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.445884in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.441968in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.438052in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.430219in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.426303in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.422386in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.418470in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.414554in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.410637in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.406721in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.402805in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.398889in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.394972in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.391056in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.387140in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.383223in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.379307in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.375391in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.371474in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.367558in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.359725in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.355809in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.351893in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.347977in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.344060in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.340144in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.336228in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.332311in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.328395in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.324479in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.320562in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.316646in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.312730in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.308813in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.304897in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.300981in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.297065in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.293148in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.289232in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.285316in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.281399in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.277483in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.273567in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.269650in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.265734in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.257901in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.253985in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.250069in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.246153in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.242236in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.238320in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.234404in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.230487in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.226571in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.222655in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.218738in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.214822in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.210906in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.206990in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.203073in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.199157in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.195241in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.191324in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.187408in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.183492in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.179575in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.175659in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.171743in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.167826in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.163910in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.159994in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.152161in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.148245in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.144329in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.140412in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.136496in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.132580in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.128663in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.124747in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.120831in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.116914in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.112998in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.109082in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.105166in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.101249in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.097333in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.093417in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.089500in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.085584in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.081668in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.077751in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.073835in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.069919in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.066003in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.062086in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.058170in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.054254in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.050337in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.046421in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.042505in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.038588in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.034672in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.030756in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.026839in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.022923in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.015091in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.011174in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{5.003342in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.999425in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.995509in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.991593in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.987676in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.983760in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.979844in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.975927in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.972011in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.968095in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.964179in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.960262in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.956346in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.952430in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.948513in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.944597in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.940681in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.936764in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.932848in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.928932in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.925015in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.921099in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.917183in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.913267in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.909350in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.905434in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.901518in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.897601in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.893685in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.889769in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.885852in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.881936in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.878020in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.874104in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.870187in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.866271in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.862355in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.858438in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.854522in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.850606in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.846689in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.842773in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.838857in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.834940in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.831024in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.827108in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.823192in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.819275in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.815359in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.811443in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.807526in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.803610in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.799694in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.795777in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.791861in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.787945in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.784028in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.780112in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.776196in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.772280in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.768363in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.764447in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.760531in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.756614in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.752698in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.748782in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.744865in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.740949in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.737033in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.733116in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.729200in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.725284in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.721368in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.717451in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.713535in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.709619in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.705702in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.701786in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.697870in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.693953in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.690037in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.686121in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.682205in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.678288in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.674372in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.670456in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.666539in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.662623in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.658707in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.654790in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.650874in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.646958in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.643041in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.639125in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.635209in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.631293in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.627376in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.623460in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.619544in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.615627in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.611711in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.607795in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.603878in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.599962in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.596046in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.592129in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.588213in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.584297in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.580381in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.576464in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.572548in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.568632in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.564715in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.560799in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.556883in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.552966in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.549050in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.545134in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.541217in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.537301in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.533385in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.529469in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.525552in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.521636in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.517720in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.513803in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.509887in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.505971in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.502054in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.498138in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.494222in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.490306in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.486389in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.482473in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.478557in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.474640in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.470724in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.466808in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.462891in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.458975in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.455059in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.451142in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.447226in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.443310in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.439394in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.435477in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.431561in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.427645in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.423728in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.419812in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.415896in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.411979in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.408063in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.404147in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.400230in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.325821in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.321904in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.317988in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.314072in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.310155in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.306239in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.839693in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.834323in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.828952in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.823582in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.818211in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.812841in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.807470in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.802100in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.796729in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.791359in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.785988in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.780618in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.775248in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.769877in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.764507in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.759136in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.753766in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.748395in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.743025in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.737654in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.732284in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.726913in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.721543in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.716172in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.710802in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.705432in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.700061in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.694691in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.689320in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.683950in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.678579in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.673209in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.662468in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.657097in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.651727in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.646357in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.640986in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.635616in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.630245in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.619504in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.614134in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.608763in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.603393in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.592652in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.587281in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.581911in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.576541in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.571170in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.565800in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.560429in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.555059in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.549688in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.544318in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.538947in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.533577in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.528206in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.522836in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.517466in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.512095in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.501354in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.495984in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.490613in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.485243in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.479872in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.476972in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{2.474964in}}%
\pgfpathlineto{\pgfqpoint{3.359303in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.473060in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.471164in}}%
\pgfpathlineto{\pgfqpoint{3.368875in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.468201in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{2.466220in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.378183in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.462145in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.460509in}}%
\pgfpathlineto{\pgfqpoint{3.389613in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.458294in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{2.456504in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.454954in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.453314in}}%
\pgfpathlineto{\pgfqpoint{3.402182in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.451757in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.449974in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.448777in}}%
\pgfpathlineto{\pgfqpoint{3.415944in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.447228in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.445454in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.444208in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.442844in}}%
\pgfpathlineto{\pgfqpoint{3.432319in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.442205in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.440552in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.438645in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.437524in}}%
\pgfpathlineto{\pgfqpoint{3.448258in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.436868in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.436044in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.434377in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.433699in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.433035in}}%
\pgfpathlineto{\pgfqpoint{3.468007in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.431495in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.428609in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.427587in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.426695in}}%
\pgfpathlineto{\pgfqpoint{3.485317in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.425511in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.424663in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.423525in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.423074in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.422306in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.421665in}}%
\pgfpathlineto{\pgfqpoint{3.509790in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.420435in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.419512in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.418182in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.417103in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.416273in}}%
\pgfpathlineto{\pgfqpoint{3.530163in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.415300in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.414455in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.414113in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.413374in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.412634in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.411235in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.410052in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.409490in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.409167in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.408833in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.408092in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.407706in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.406849in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.406496in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.405455in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.405012in}}%
\pgfpathlineto{\pgfqpoint{3.591173in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.404319in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.403457in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.403066in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.402264in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.401755in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.401098in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.400291in}}%
\pgfpathlineto{\pgfqpoint{3.620092in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.399131in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.398472in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.397639in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.396890in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.396521in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.395444in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.394904in}}%
\pgfpathlineto{\pgfqpoint{3.647215in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.393668in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.393232in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.392726in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.390808in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.390096in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.389406in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.388640in}}%
\pgfpathlineto{\pgfqpoint{3.675872in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.387405in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.386891in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.386328in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.385794in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.385127in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.383975in}}%
\pgfpathlineto{\pgfqpoint{3.702001in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.383003in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.382741in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.382124in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.381385in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.380821in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.379910in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.379211in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.377846in}}%
\pgfpathlineto{\pgfqpoint{3.730620in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.377377in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.375793in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.374681in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.373990in}}%
\pgfpathlineto{\pgfqpoint{3.749733in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.372338in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.371964in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.371261in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.370491in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.370002in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{2.369351in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.368739in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.368028in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.367461in}}%
\pgfpathlineto{\pgfqpoint{3.783741in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.366905in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.365992in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.365307in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.364845in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.363691in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.362615in}}%
\pgfpathlineto{\pgfqpoint{3.812664in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.361704in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.361523in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.360959in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.359571in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.358264in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.357380in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.356710in}}%
\pgfpathlineto{\pgfqpoint{3.841364in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.355769in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.355201in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.354846in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.354420in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.353522in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.352748in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.351385in}}%
\pgfpathlineto{\pgfqpoint{3.871046in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.350942in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.349868in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.348673in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.347649in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.347108in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.345730in}}%
\pgfpathlineto{\pgfqpoint{3.895854in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.345295in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.344755in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.343166in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.342400in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{3.916015in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.339985in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.339486in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.339128in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.338016in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.337484in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.336880in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.334993in}}%
\pgfpathlineto{\pgfqpoint{3.942541in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.334284in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.333117in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.332320in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.331684in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.329824in}}%
\pgfpathlineto{\pgfqpoint{3.962958in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.329075in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.328299in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.327405in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.327070in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.326374in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.325862in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.325074in}}%
\pgfpathlineto{\pgfqpoint{3.991959in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.323892in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.323071in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.322357in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.321586in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.320871in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.320445in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.319183in}}%
\pgfpathlineto{\pgfqpoint{4.018029in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.318377in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.317700in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.316977in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.316727in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.316151in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.315330in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.314618in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.313464in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.313403in}}%
\pgfpathlineto{\pgfqpoint{4.051737in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.312646in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.312235in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.311292in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{2.310900in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.310137in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.309495in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{4.079443in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.307117in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.305800in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.304722in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.303988in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.303039in}}%
\pgfpathlineto{\pgfqpoint{4.100194in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.302198in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.300923in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.299629in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.298621in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.298094in}}%
\pgfpathlineto{\pgfqpoint{4.120136in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.296706in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.296094in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.295511in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.293914in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.292540in}}%
\pgfpathlineto{\pgfqpoint{4.139143in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{2.290860in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{2.289832in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{2.288763in}}%
\pgfpathlineto{\pgfqpoint{4.152180in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.285728in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{2.284826in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{2.283494in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{2.282444in}}%
\pgfpathlineto{\pgfqpoint{4.168398in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{2.280891in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{2.277684in}}%
\pgfpathlineto{\pgfqpoint{4.180091in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{2.275483in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{2.274968in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{2.273790in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{2.272980in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{2.270746in}}%
\pgfpathlineto{\pgfqpoint{4.197492in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{2.269373in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{2.265162in}}%
\pgfpathlineto{\pgfqpoint{4.204510in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{2.260916in}}%
\pgfpathlineto{\pgfqpoint{4.209164in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{2.255105in}}%
\pgfpathlineto{\pgfqpoint{4.212677in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{2.253024in}}%
\pgfpathlineto{\pgfqpoint{4.211367in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{4.211955in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{4.212103in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{4.212136in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{4.212176in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{4.212085in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{4.211934in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{4.211823in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{4.211788in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{4.211815in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{4.211871in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{4.211945in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{4.212026in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{4.212097in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{4.212149in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{4.212181in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{4.212182in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{4.212150in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{4.212097in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{4.212025in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{4.211864in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{4.211809in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{4.211795in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{4.211828in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{4.211919in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{4.212075in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{4.212198in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{4.212096in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{2.072982in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{2.070936in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{2.065110in}}%
\pgfpathlineto{\pgfqpoint{4.204505in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{2.060875in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{2.056662in}}%
\pgfpathlineto{\pgfqpoint{4.197491in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{2.055284in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{2.053051in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{2.052241in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{2.051063in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{2.050548in}}%
\pgfpathlineto{\pgfqpoint{4.180092in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{2.048346in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.046509in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{2.045140in}}%
\pgfpathlineto{\pgfqpoint{4.168398in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{2.043587in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{2.042536in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{2.041204in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.040302in}}%
\pgfpathlineto{\pgfqpoint{4.152180in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{2.037268in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{2.036198in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{2.035170in}}%
\pgfpathlineto{\pgfqpoint{4.139144in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.033490in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.032116in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.030519in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.029937in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.029325in}}%
\pgfpathlineto{\pgfqpoint{4.120136in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.027936in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.027409in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.026402in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.025108in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.023832in}}%
\pgfpathlineto{\pgfqpoint{4.100194in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.022992in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.022043in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.021309in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.020231in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.018913in}}%
\pgfpathlineto{\pgfqpoint{4.079442in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.017922in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.016536in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.015894in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{2.015131in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.014739in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.013795in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.013384in}}%
\pgfpathlineto{\pgfqpoint{4.051739in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.012627in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.012567in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.010700in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.009879in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.009304in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.009054in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.008331in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.007654in}}%
\pgfpathlineto{\pgfqpoint{4.018029in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.006848in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.005586in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.005159in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.004444in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.003674in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.002960in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.002138in}}%
\pgfpathlineto{\pgfqpoint{3.991959in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.000956in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.000168in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.999656in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.998960in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.998626in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.997732in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.996955in}}%
\pgfpathlineto{\pgfqpoint{3.962958in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.996207in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.994346in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.993711in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.992913in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.991747in}}%
\pgfpathlineto{\pgfqpoint{3.942542in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.991038in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.989150in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.988546in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.988014in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.986902in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.986545in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.986045in}}%
\pgfpathlineto{\pgfqpoint{3.916011in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.985522in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.983631in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.982864in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.981275in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.980736in}}%
\pgfpathlineto{\pgfqpoint{3.895854in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.978922in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.978381in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.977358in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.976733in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.976162in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.975089in}}%
\pgfpathlineto{\pgfqpoint{3.871041in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.974645in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.973283in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.972509in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{1.971610in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.971184in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.970830in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.970262in}}%
\pgfpathlineto{\pgfqpoint{3.841364in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.969321in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.968651in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.967767in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.966459in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.965823in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.965071in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.964508in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.964326in}}%
\pgfpathlineto{\pgfqpoint{3.812664in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.963415in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.962339in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.961185in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.960724in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.960038in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.959467in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.959126in}}%
\pgfpathlineto{\pgfqpoint{3.783741in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.958569in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.958002in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.957291in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.956679in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.956028in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.955540in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.954769in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.954067in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.953693in}}%
\pgfpathlineto{\pgfqpoint{3.749733in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.952040in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.951350in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.950238in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.948653in}}%
\pgfpathlineto{\pgfqpoint{3.730619in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.948185in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.946820in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.946121in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.945210in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.944646in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.943907in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.943289in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.943027in}}%
\pgfpathlineto{\pgfqpoint{3.702001in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.942055in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.940904in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.940237in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.939702in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.938626in}}%
\pgfpathlineto{\pgfqpoint{3.675872in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.937391in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.936624in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.935935in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.935222in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{1.934156in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.933305in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.932798in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.932363in}}%
\pgfpathlineto{\pgfqpoint{3.647216in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.931126in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.930587in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.929509in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.929140in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.928392in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.927558in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.926900in}}%
\pgfpathlineto{\pgfqpoint{3.620092in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.925739in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.924933in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.924275in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.923767in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.922965in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.922573in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.921712in}}%
\pgfpathlineto{\pgfqpoint{3.591173in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.921018in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.920575in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.919534in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.919182in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.918325in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.917198in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.916864in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.916540in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.914796in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.913397in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.912656in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.911918in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.911575in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.910731in}}%
\pgfpathlineto{\pgfqpoint{3.530163in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.909758in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.908927in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.907848in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.905595in}}%
\pgfpathlineto{\pgfqpoint{3.509790in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.904365in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.903724in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.902957in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.902505in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.901367in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.900519in}}%
\pgfpathlineto{\pgfqpoint{3.485317in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.899336in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.898443in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.896269in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.894535in}}%
\pgfpathlineto{\pgfqpoint{3.468007in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.892332in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.891654in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{3.448258in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.887386in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.885478in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.883826in}}%
\pgfpathlineto{\pgfqpoint{3.432319in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.883186in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.881823in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.880577in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.878802in}}%
\pgfpathlineto{\pgfqpoint{3.415944in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.877253in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.876056in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.874274in}}%
\pgfpathlineto{\pgfqpoint{3.402182in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.872716in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.871076in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.869526in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.867737in}}%
\pgfpathlineto{\pgfqpoint{3.389613in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.863885in}}%
\pgfpathlineto{\pgfqpoint{3.378183in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.862211in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.859810in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{3.368875in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.854866in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.852971in}}%
\pgfpathlineto{\pgfqpoint{3.359303in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.851067in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.849059in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.846158in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.840788in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.835417in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.830047in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.824676in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.819306in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.813935in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.808565in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.803195in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.797824in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.792454in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.787083in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.781713in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.776342in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.770972in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.765601in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.760231in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.754860in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.749490in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.744119in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.738749in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.733379in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.728008in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.717267in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.711897in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.706526in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.701156in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.690415in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.685044in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.674304in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.668933in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.658192in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.652822in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.647451in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.642081in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.636710in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.620599in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.604488in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.599117in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.593747in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.588376in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.577635in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.566894in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.561524in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.550783in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.540042in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.529301in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.523931in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.518560in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.513190in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.507819in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.502449in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.486337in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.475597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{1.851067in}}%
\pgfpathlineto{\pgfqpoint{3.359303in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.852971in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.854866in}}%
\pgfpathlineto{\pgfqpoint{3.368875in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.859810in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.862211in}}%
\pgfpathlineto{\pgfqpoint{3.378183in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.863885in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{3.389613in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.867737in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.869526in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.871076in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.872716in}}%
\pgfpathlineto{\pgfqpoint{3.402182in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.874274in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.876056in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.877253in}}%
\pgfpathlineto{\pgfqpoint{3.415944in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.878802in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.880577in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.881823in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.883186in}}%
\pgfpathlineto{\pgfqpoint{3.432319in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.883826in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.885478in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.887386in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{3.448258in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.889163in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.891654in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.892332in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{3.468007in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.894535in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.896269in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.898443in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.899336in}}%
\pgfpathlineto{\pgfqpoint{3.485317in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.900519in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.901367in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.902505in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.902957in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.903724in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.904365in}}%
\pgfpathlineto{\pgfqpoint{3.509790in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.905595in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.907848in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.908927in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.909758in}}%
\pgfpathlineto{\pgfqpoint{3.530163in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.910731in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.911575in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.911918in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.912656in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.913397in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.914796in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.916540in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.916864in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.917198in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.918325in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.919182in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.919534in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.920575in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.921018in}}%
\pgfpathlineto{\pgfqpoint{3.591173in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.921712in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.922573in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.922965in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.923767in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.924275in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.924933in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.925739in}}%
\pgfpathlineto{\pgfqpoint{3.620092in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.926900in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.927558in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.928392in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.929140in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.929509in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.930587in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.931126in}}%
\pgfpathlineto{\pgfqpoint{3.647216in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.932363in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.932798in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.933305in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{1.934156in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.935222in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.935935in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.936624in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.937391in}}%
\pgfpathlineto{\pgfqpoint{3.675872in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.938626in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.939702in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.940237in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.940904in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.942055in}}%
\pgfpathlineto{\pgfqpoint{3.702001in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.943027in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.943289in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.943907in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.944646in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.945210in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.946121in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.946820in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.948185in}}%
\pgfpathlineto{\pgfqpoint{3.730619in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.948653in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.950238in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.951350in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.952040in}}%
\pgfpathlineto{\pgfqpoint{3.749733in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.953693in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.954067in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.954769in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.955540in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.956028in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.956679in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.957291in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.958002in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.958569in}}%
\pgfpathlineto{\pgfqpoint{3.783741in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.959126in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.959467in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.960038in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.960724in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.961185in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.962339in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.963415in}}%
\pgfpathlineto{\pgfqpoint{3.812664in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.964326in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.964508in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.965071in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.965823in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.966459in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.967767in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.968651in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.969321in}}%
\pgfpathlineto{\pgfqpoint{3.841364in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.970262in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.970830in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.971184in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{1.971610in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.972509in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.973283in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.974645in}}%
\pgfpathlineto{\pgfqpoint{3.871041in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.975089in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.976162in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.976733in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.977358in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.978381in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.978922in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{3.895854in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.980736in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.981275in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.982864in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.983631in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.985522in}}%
\pgfpathlineto{\pgfqpoint{3.916011in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.986045in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.986545in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.986902in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.988014in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.988546in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.989150in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.991038in}}%
\pgfpathlineto{\pgfqpoint{3.942542in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.991747in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.992913in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.993711in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.994346in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.996207in}}%
\pgfpathlineto{\pgfqpoint{3.962958in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.996955in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.997732in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.998626in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.998960in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.999656in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.000168in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.000956in}}%
\pgfpathlineto{\pgfqpoint{3.991959in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.002138in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.002960in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.003674in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.004444in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.005159in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.005586in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.006848in}}%
\pgfpathlineto{\pgfqpoint{4.018029in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.007654in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.008331in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.009054in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.009304in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.009879in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.010700in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.012567in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.012627in}}%
\pgfpathlineto{\pgfqpoint{4.051739in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.013384in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.013795in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.014739in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{2.015131in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.015894in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.016536in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.017922in}}%
\pgfpathlineto{\pgfqpoint{4.079442in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.018913in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.020231in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.021309in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.022043in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.022992in}}%
\pgfpathlineto{\pgfqpoint{4.100194in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.023832in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.025108in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.026402in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.027409in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.027936in}}%
\pgfpathlineto{\pgfqpoint{4.120136in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.029325in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.029937in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.030519in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.032116in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.033490in}}%
\pgfpathlineto{\pgfqpoint{4.139144in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{2.035170in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{2.036198in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{2.037268in}}%
\pgfpathlineto{\pgfqpoint{4.152180in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.040302in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{2.041204in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{2.042536in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{2.043587in}}%
\pgfpathlineto{\pgfqpoint{4.168398in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{2.045140in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.046509in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{2.048346in}}%
\pgfpathlineto{\pgfqpoint{4.180092in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{2.050548in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{2.051063in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{2.052241in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{2.053051in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{2.055284in}}%
\pgfpathlineto{\pgfqpoint{4.197491in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{2.056662in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{2.060875in}}%
\pgfpathlineto{\pgfqpoint{4.204505in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{2.065110in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{2.070936in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{2.072982in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{4.212096in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{4.212116in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{4.212198in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{4.212075in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{4.211919in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{4.211828in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{4.211795in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{4.211809in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{4.211864in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{4.211942in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{4.212025in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{4.212097in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{4.212150in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{4.212182in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{4.212192in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{4.212181in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{4.212149in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{4.212097in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{4.212026in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{4.211945in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{4.211871in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{4.211815in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{4.211788in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{4.211823in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{4.211934in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{4.212085in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{4.212176in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{4.212136in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{4.212103in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{4.211955in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{4.211367in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{2.253024in}}%
\pgfpathlineto{\pgfqpoint{4.212677in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{2.255105in}}%
\pgfpathlineto{\pgfqpoint{4.209164in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{2.260916in}}%
\pgfpathlineto{\pgfqpoint{4.204510in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{2.265162in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{2.269373in}}%
\pgfpathlineto{\pgfqpoint{4.197492in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{2.270746in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{2.272980in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{2.273790in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{2.274968in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{2.275483in}}%
\pgfpathlineto{\pgfqpoint{4.180091in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{2.277684in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{2.280891in}}%
\pgfpathlineto{\pgfqpoint{4.168398in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{2.282444in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{2.283494in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{2.284826in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.285728in}}%
\pgfpathlineto{\pgfqpoint{4.152180in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{2.288763in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{2.289832in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{2.290860in}}%
\pgfpathlineto{\pgfqpoint{4.139143in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.292540in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.293914in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.295511in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.296094in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.296706in}}%
\pgfpathlineto{\pgfqpoint{4.120136in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.298094in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.298621in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.299629in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.300923in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.302198in}}%
\pgfpathlineto{\pgfqpoint{4.100194in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.303039in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.303988in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.304722in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.305800in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.307117in}}%
\pgfpathlineto{\pgfqpoint{4.079443in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.309495in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.310137in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{2.310900in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.311292in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.312235in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.312646in}}%
\pgfpathlineto{\pgfqpoint{4.051737in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.313403in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.313464in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.314618in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.315330in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.316151in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.316727in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.316977in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.317700in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.318377in}}%
\pgfpathlineto{\pgfqpoint{4.018029in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.319183in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.320445in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.320871in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.321586in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.322357in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.323071in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.323892in}}%
\pgfpathlineto{\pgfqpoint{3.991959in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.325074in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.325862in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.326374in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.327070in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.327405in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.328299in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.329075in}}%
\pgfpathlineto{\pgfqpoint{3.962958in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.329824in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.331684in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.332320in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.333117in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.334284in}}%
\pgfpathlineto{\pgfqpoint{3.942541in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.334993in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.336880in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.337484in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.338016in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.339128in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.339486in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.339985in}}%
\pgfpathlineto{\pgfqpoint{3.916015in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.342400in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.343166in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.344755in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.345295in}}%
\pgfpathlineto{\pgfqpoint{3.895854in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.345730in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.347108in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.347649in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.348673in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.349868in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.350942in}}%
\pgfpathlineto{\pgfqpoint{3.871046in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.351385in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.352748in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.353522in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.354420in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.354846in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.355201in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.355769in}}%
\pgfpathlineto{\pgfqpoint{3.841364in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.356710in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.357380in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.358264in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.359571in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.360207in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.360959in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.361523in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.361704in}}%
\pgfpathlineto{\pgfqpoint{3.812664in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.362615in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.363691in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.364845in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.365307in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.365992in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.366905in}}%
\pgfpathlineto{\pgfqpoint{3.783741in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.367461in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.368028in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.368739in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{2.369351in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.370002in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.370491in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.371261in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.371964in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.372338in}}%
\pgfpathlineto{\pgfqpoint{3.749733in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.373990in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.374681in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.375793in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.377377in}}%
\pgfpathlineto{\pgfqpoint{3.730620in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.377846in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.379211in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.379910in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.380821in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.381385in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.382124in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.382741in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.383003in}}%
\pgfpathlineto{\pgfqpoint{3.702001in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.383975in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.385127in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.385794in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.386328in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.386891in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.387405in}}%
\pgfpathlineto{\pgfqpoint{3.675872in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.388640in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.389406in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.390096in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.390808in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.392726in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.393232in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.393668in}}%
\pgfpathlineto{\pgfqpoint{3.647215in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.394904in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.395444in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.396521in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.396890in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.397639in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.398472in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.399131in}}%
\pgfpathlineto{\pgfqpoint{3.620092in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.400291in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.401098in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.401755in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.402264in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.403066in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.403457in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.404319in}}%
\pgfpathlineto{\pgfqpoint{3.591173in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.405012in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.405455in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.406496in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.406849in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.407706in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.408092in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.408833in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.409167in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.409490in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.410052in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.411235in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.412634in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.413374in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.414113in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.414455in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.415300in}}%
\pgfpathlineto{\pgfqpoint{3.530163in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.416273in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.417103in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.418182in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.419512in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.420435in}}%
\pgfpathlineto{\pgfqpoint{3.509790in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.421665in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.422306in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.423074in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.423525in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.424663in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.425511in}}%
\pgfpathlineto{\pgfqpoint{3.485317in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.426695in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.427587in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.428609in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.431495in}}%
\pgfpathlineto{\pgfqpoint{3.468007in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.433035in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.433699in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.434377in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.436044in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.436868in}}%
\pgfpathlineto{\pgfqpoint{3.448258in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.437524in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.438645in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.440552in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.442205in}}%
\pgfpathlineto{\pgfqpoint{3.432319in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.442844in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.444208in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.445454in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.447228in}}%
\pgfpathlineto{\pgfqpoint{3.415944in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.448777in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.449974in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.451757in}}%
\pgfpathlineto{\pgfqpoint{3.402182in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.453314in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.454954in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{2.456504in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.458294in}}%
\pgfpathlineto{\pgfqpoint{3.389613in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.460509in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.462145in}}%
\pgfpathlineto{\pgfqpoint{3.378183in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{2.466220in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.468201in}}%
\pgfpathlineto{\pgfqpoint{3.368875in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.471164in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.473060in}}%
\pgfpathlineto{\pgfqpoint{3.359303in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{2.474964in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.476972in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.463761in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.442279in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.439965in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{2.437854in}}%
\pgfpathlineto{\pgfqpoint{3.360109in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.435784in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.433969in}}%
\pgfpathlineto{\pgfqpoint{3.369483in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.431031in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{2.428928in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.426925in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.425339in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.423505in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.421458in}}%
\pgfpathlineto{\pgfqpoint{3.391148in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{2.419754in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.417942in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.416073in}}%
\pgfpathlineto{\pgfqpoint{3.402997in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.414500in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.410928in}}%
\pgfpathlineto{\pgfqpoint{3.414954in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.409060in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.407568in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.406337in}}%
\pgfpathlineto{\pgfqpoint{3.428764in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.404605in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.403144in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.402276in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.401038in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.399704in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.398565in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.396689in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.394794in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.394135in}}%
\pgfpathlineto{\pgfqpoint{3.460901in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.393123in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.392664in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.391174in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.389565in}}%
\pgfpathlineto{\pgfqpoint{3.479341in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.388439in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.387498in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.385900in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.384554in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.383308in}}%
\pgfpathlineto{\pgfqpoint{3.500066in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.382732in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.382077in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.380535in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.380030in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.378723in}}%
\pgfpathlineto{\pgfqpoint{3.525639in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.377500in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.376278in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.375496in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.374541in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.374124in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.373107in}}%
\pgfpathlineto{\pgfqpoint{3.549595in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.372334in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.371982in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.371372in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.370508in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.370006in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.369078in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.368382in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.367417in}}%
\pgfpathlineto{\pgfqpoint{3.580564in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.366984in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.366454in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.365996in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.365349in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.364675in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.363908in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.363029in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.362369in}}%
\pgfpathlineto{\pgfqpoint{3.612960in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.361710in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.361213in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.360613in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.360045in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.359034in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.358272in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.357705in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.356745in}}%
\pgfpathlineto{\pgfqpoint{3.641877in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.355787in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.355480in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.354480in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.353664in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{2.353231in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.352709in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.352378in}}%
\pgfpathlineto{\pgfqpoint{3.671527in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.350900in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.350347in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.349422in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.348979in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.348530in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.347666in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.346889in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.346407in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.345765in}}%
\pgfpathlineto{\pgfqpoint{3.703490in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.344399in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.344022in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.343472in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.342777in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.341892in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.341163in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.340271in}}%
\pgfpathlineto{\pgfqpoint{3.730657in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.339537in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.339088in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.338822in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.338265in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.337614in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.337044in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.335950in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.335540in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.334900in}}%
\pgfpathlineto{\pgfqpoint{3.766021in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{2.334465in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.334078in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.333580in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.332956in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.332536in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.331991in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.331284in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.330079in}}%
\pgfpathlineto{\pgfqpoint{3.799726in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.329282in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.328683in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.327823in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.327277in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.326456in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.325811in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.324788in}}%
\pgfpathlineto{\pgfqpoint{3.828303in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.324112in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.323890in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.323085in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.322707in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.321811in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.321278in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.320439in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.319418in}}%
\pgfpathlineto{\pgfqpoint{3.859692in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.318748in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.318332in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.317750in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.316517in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.315884in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.315307in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.314714in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.314358in}}%
\pgfpathlineto{\pgfqpoint{3.890908in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.313343in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.312954in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.311808in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.310756in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.310145in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.309300in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.308545in}}%
\pgfpathlineto{\pgfqpoint{3.916029in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.307381in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.306878in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.306006in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.305482in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.304586in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.303996in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.303538in}}%
\pgfpathlineto{\pgfqpoint{3.945553in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.302578in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.302421in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.301811in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.301392in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.300452in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.299881in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.298950in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.298227in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.297882in}}%
\pgfpathlineto{\pgfqpoint{3.980205in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.297139in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.296673in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.296139in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.295589in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.294685in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.293947in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.292927in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.292150in}}%
\pgfpathlineto{\pgfqpoint{4.009953in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.291611in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.291277in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.290599in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.289881in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.289161in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.288218in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.287220in}}%
\pgfpathlineto{\pgfqpoint{4.039350in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.286465in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.285829in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.285059in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.284417in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.283638in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.281977in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.281517in}}%
\pgfpathlineto{\pgfqpoint{4.064670in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{2.280666in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.280217in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.279627in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.278109in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.277414in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.276669in}}%
\pgfpathlineto{\pgfqpoint{4.090178in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.275618in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.274391in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.273456in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.271857in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.270977in}}%
\pgfpathlineto{\pgfqpoint{4.107461in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.269181in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.268269in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.267431in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.265475in}}%
\pgfpathlineto{\pgfqpoint{4.123981in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.264617in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.262879in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.261586in}}%
\pgfpathlineto{\pgfqpoint{4.137409in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.259509in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{2.257983in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{2.256157in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{2.254418in}}%
\pgfpathlineto{\pgfqpoint{4.149999in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.253650in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{2.252355in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{2.249773in}}%
\pgfpathlineto{\pgfqpoint{4.162537in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{2.246341in}}%
\pgfpathlineto{\pgfqpoint{4.167113in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{2.239805in}}%
\pgfpathlineto{\pgfqpoint{4.170452in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{4.172246in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{4.172684in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{4.172848in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{4.173011in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.215409in}}%
\pgfpathlineto{\pgfqpoint{4.174013in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{4.175391in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{4.176092in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{4.176426in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{4.176619in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{4.176756in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{4.176862in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{4.176944in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{4.176996in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{2.166807in}}%
\pgfpathlineto{\pgfqpoint{4.177029in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{2.159057in}}%
\pgfpathlineto{\pgfqpoint{4.176997in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{4.176945in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{4.176863in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{4.176756in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{4.176617in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{4.176419in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{4.176079in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{4.175379in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{4.174015in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.110565in}}%
\pgfpathlineto{\pgfqpoint{4.173015in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{4.172842in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{4.172689in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{4.172266in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{4.170439in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{2.086238in}}%
\pgfpathlineto{\pgfqpoint{4.167111in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{2.079696in}}%
\pgfpathlineto{\pgfqpoint{4.162532in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{2.076260in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{2.073676in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.072381in}}%
\pgfpathlineto{\pgfqpoint{4.150004in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{2.071611in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{2.069873in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{2.068047in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.066521in}}%
\pgfpathlineto{\pgfqpoint{4.137409in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.064444in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.063152in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.061414in}}%
\pgfpathlineto{\pgfqpoint{4.123979in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.060556in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.058600in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.056850in}}%
\pgfpathlineto{\pgfqpoint{4.107460in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.055054in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.054173in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.052574in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.051639in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.050412in}}%
\pgfpathlineto{\pgfqpoint{4.090178in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.049361in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.048617in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.047922in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.046403in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.045814in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{2.045364in}}%
\pgfpathlineto{\pgfqpoint{4.064670in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.044513in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.044053in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.042392in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.041613in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.040971in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.040201in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.039566in}}%
\pgfpathlineto{\pgfqpoint{4.039350in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.038810in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.037812in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.036870in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.036150in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.035431in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.034754in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{4.009953in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.033881in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.032083in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.031346in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.030441in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.029892in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.029357in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.028891in}}%
\pgfpathlineto{\pgfqpoint{3.980204in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.028149in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.027804in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.027081in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.026149in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.025579in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.024638in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.024219in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.023609in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.023453in}}%
\pgfpathlineto{\pgfqpoint{3.945553in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.022034in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.021445in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.020549in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.020024in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.019152in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.018650in}}%
\pgfpathlineto{\pgfqpoint{3.916028in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.017486in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.016731in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.015885in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.015275in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.014223in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.013077in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.012687in}}%
\pgfpathlineto{\pgfqpoint{3.890909in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.011673in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.011316in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.010724in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.010146in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.009514in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.008280in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.007699in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.007283in}}%
\pgfpathlineto{\pgfqpoint{3.859693in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.006612in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.005591in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.004753in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.004219in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.003324in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.002946in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.002140in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.001919in}}%
\pgfpathlineto{\pgfqpoint{3.828301in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.001242in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.000220in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.999574in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.998753in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.997348in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.996748in}}%
\pgfpathlineto{\pgfqpoint{3.799728in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.995951in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.994747in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.994039in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.993495in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.993075in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.992451in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.991952in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.991566in}}%
\pgfpathlineto{\pgfqpoint{3.766019in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.991131in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.990490in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.990080in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.988987in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.988417in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.987766in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.987209in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.986942in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.986493in}}%
\pgfpathlineto{\pgfqpoint{3.730656in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.985760in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.984867in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.984138in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.983254in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.982558in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.982009in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.981631in}}%
\pgfpathlineto{\pgfqpoint{3.703490in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.980265in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.979623in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.979142in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.978364in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.977501in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.977052in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.976608in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.975684in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.975131in}}%
\pgfpathlineto{\pgfqpoint{3.671528in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.973653in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.973321in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{1.972799in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.971550in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.970551in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.970243in}}%
\pgfpathlineto{\pgfqpoint{3.641878in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.969285in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.968325in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.967758in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.966997in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.965985in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.965418in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.964817in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.964320in}}%
\pgfpathlineto{\pgfqpoint{3.612961in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.963661in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.963001in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.962122in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.961356in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.960682in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.960035in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.959577in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.959046in}}%
\pgfpathlineto{\pgfqpoint{3.580563in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.958614in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.957649in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.956953in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.956024in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.955522in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.954659in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.954048in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.953697in}}%
\pgfpathlineto{\pgfqpoint{3.549595in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.952924in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.951907in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.951489in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.950535in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.949752in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.948531in}}%
\pgfpathlineto{\pgfqpoint{3.525639in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.947307in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.946000in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.945495in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.944685in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.943953in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.943299in}}%
\pgfpathlineto{\pgfqpoint{3.500065in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.942722in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.941477in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.940130in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.939474in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.938533in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.937592in}}%
\pgfpathlineto{\pgfqpoint{3.479341in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.936465in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.934857in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.933367in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.932907in}}%
\pgfpathlineto{\pgfqpoint{3.460901in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.931895in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.931237in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.929341in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.927465in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.926326in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.924993in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.923755in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.922887in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.921425in}}%
\pgfpathlineto{\pgfqpoint{3.428764in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.919694in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.916970in}}%
\pgfpathlineto{\pgfqpoint{3.414954in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.915103in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.913139in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.911530in}}%
\pgfpathlineto{\pgfqpoint{3.402997in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.909958in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.908088in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.906277in}}%
\pgfpathlineto{\pgfqpoint{3.391148in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.904572in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.902526in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.900692in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.899105in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.897102in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.369483in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.892062in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.890247in}}%
\pgfpathlineto{\pgfqpoint{3.360109in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.888176in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.886065in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.878381in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.867640in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.849059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{1.888176in}}%
\pgfpathlineto{\pgfqpoint{3.360109in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.890247in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.892062in}}%
\pgfpathlineto{\pgfqpoint{3.369483in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.897102in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.899105in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.900692in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.902526in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.904572in}}%
\pgfpathlineto{\pgfqpoint{3.391148in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.906277in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.908088in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.909958in}}%
\pgfpathlineto{\pgfqpoint{3.402997in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.911530in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.913139in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.915103in}}%
\pgfpathlineto{\pgfqpoint{3.414954in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.916970in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.919694in}}%
\pgfpathlineto{\pgfqpoint{3.428764in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.921425in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.922887in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.923755in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.924993in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.926326in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.927465in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.929341in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.931237in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.931895in}}%
\pgfpathlineto{\pgfqpoint{3.460901in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.932907in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.933367in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.934857in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.936465in}}%
\pgfpathlineto{\pgfqpoint{3.479341in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.937592in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.938533in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.939474in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.940130in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.941477in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.942722in}}%
\pgfpathlineto{\pgfqpoint{3.500065in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.943299in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.943953in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.944685in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.945495in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.946000in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.947307in}}%
\pgfpathlineto{\pgfqpoint{3.525639in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.948531in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.949752in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.950535in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.951489in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.951907in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.952924in}}%
\pgfpathlineto{\pgfqpoint{3.549595in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.953697in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.954048in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.954659in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.955522in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.956024in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.956953in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.957649in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.958614in}}%
\pgfpathlineto{\pgfqpoint{3.580563in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.959046in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.959577in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.960035in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.960682in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.961356in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.962122in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.963001in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.963661in}}%
\pgfpathlineto{\pgfqpoint{3.612961in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.964320in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.964817in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.965418in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.965985in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.966997in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.967758in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.968325in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.969285in}}%
\pgfpathlineto{\pgfqpoint{3.641878in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.970243in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.970551in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.971550in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{1.972799in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.973321in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.973653in}}%
\pgfpathlineto{\pgfqpoint{3.671528in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.975131in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.975684in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.976608in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.977052in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.977501in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.978364in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.979142in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.979623in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.980265in}}%
\pgfpathlineto{\pgfqpoint{3.703490in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.981631in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.982009in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.982558in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.983254in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.984138in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.984867in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.985760in}}%
\pgfpathlineto{\pgfqpoint{3.730656in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.986493in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.986942in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.987209in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.987766in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.988417in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.988987in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.990080in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.990490in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.991131in}}%
\pgfpathlineto{\pgfqpoint{3.766019in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.991566in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.991952in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.992451in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.993075in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.993495in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.994039in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.994747in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.995951in}}%
\pgfpathlineto{\pgfqpoint{3.799728in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.996748in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.997348in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.998753in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.999574in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.000220in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.001242in}}%
\pgfpathlineto{\pgfqpoint{3.828301in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.001919in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.002140in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.002946in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.003324in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.004219in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.004753in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.005591in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.006612in}}%
\pgfpathlineto{\pgfqpoint{3.859693in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.007283in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.007699in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.008280in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.009514in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.010146in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.010724in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.011316in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.011673in}}%
\pgfpathlineto{\pgfqpoint{3.890909in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.012687in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.013077in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.014223in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.015275in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.015885in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.016731in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.017486in}}%
\pgfpathlineto{\pgfqpoint{3.916028in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.018650in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.019152in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.020024in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.020549in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.021445in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.022034in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{3.945553in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.023453in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.023609in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.024219in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.024638in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.025579in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.026149in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.027081in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.027804in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.028149in}}%
\pgfpathlineto{\pgfqpoint{3.980204in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.028891in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.029357in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.029892in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.030441in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.031346in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.032083in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.033881in}}%
\pgfpathlineto{\pgfqpoint{4.009953in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.034754in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.035431in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.036150in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.036870in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.037812in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.038810in}}%
\pgfpathlineto{\pgfqpoint{4.039350in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.039566in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.040201in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.040971in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.041613in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.042392in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.044053in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.044513in}}%
\pgfpathlineto{\pgfqpoint{4.064670in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{2.045364in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.045814in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.046403in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.047922in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.048617in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.049361in}}%
\pgfpathlineto{\pgfqpoint{4.090178in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.050412in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.051639in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.052574in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.054173in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.055054in}}%
\pgfpathlineto{\pgfqpoint{4.107460in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.056850in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.058600in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.060556in}}%
\pgfpathlineto{\pgfqpoint{4.123979in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.061414in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.063152in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.064444in}}%
\pgfpathlineto{\pgfqpoint{4.137409in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.066521in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{2.068047in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{2.069873in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{2.071611in}}%
\pgfpathlineto{\pgfqpoint{4.150004in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.072381in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{2.073676in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{2.076260in}}%
\pgfpathlineto{\pgfqpoint{4.162532in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{2.079696in}}%
\pgfpathlineto{\pgfqpoint{4.167111in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{2.086238in}}%
\pgfpathlineto{\pgfqpoint{4.170439in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{4.172266in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{4.172689in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{4.172842in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{4.173015in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.110565in}}%
\pgfpathlineto{\pgfqpoint{4.174015in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{4.175379in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{4.176079in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{4.176419in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{4.176617in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{4.176756in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{4.176863in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{4.176945in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{4.176997in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{2.159057in}}%
\pgfpathlineto{\pgfqpoint{4.177029in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{2.166807in}}%
\pgfpathlineto{\pgfqpoint{4.176996in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{4.176944in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{4.176862in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{4.176756in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{4.176619in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{4.176426in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{4.176092in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{4.175391in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{4.174013in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.215409in}}%
\pgfpathlineto{\pgfqpoint{4.173011in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{4.172848in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{4.172684in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{4.172246in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{4.170452in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{2.239805in}}%
\pgfpathlineto{\pgfqpoint{4.167113in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{2.246341in}}%
\pgfpathlineto{\pgfqpoint{4.162537in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{2.249773in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{2.252355in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.253650in}}%
\pgfpathlineto{\pgfqpoint{4.149999in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{2.254418in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{2.256157in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{2.257983in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.259509in}}%
\pgfpathlineto{\pgfqpoint{4.137409in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.261586in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.262879in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.264617in}}%
\pgfpathlineto{\pgfqpoint{4.123981in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.265475in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.267431in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.268269in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.269181in}}%
\pgfpathlineto{\pgfqpoint{4.107461in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.270977in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.271857in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.273456in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.274391in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.275618in}}%
\pgfpathlineto{\pgfqpoint{4.090178in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.276669in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.277414in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.278109in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.279627in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.280217in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{2.280666in}}%
\pgfpathlineto{\pgfqpoint{4.064670in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.281517in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.281977in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.283638in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.284417in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.285059in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.285829in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.286465in}}%
\pgfpathlineto{\pgfqpoint{4.039350in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.287220in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.288218in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.289161in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.289881in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.290599in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.291277in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.291611in}}%
\pgfpathlineto{\pgfqpoint{4.009953in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.292150in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.292927in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.293947in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.294685in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.295589in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.296139in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.296673in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.297139in}}%
\pgfpathlineto{\pgfqpoint{3.980205in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.297882in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.298227in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.298950in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.299881in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.300452in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.301392in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.301811in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.302421in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.302578in}}%
\pgfpathlineto{\pgfqpoint{3.945553in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.303538in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.303996in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.304586in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.305482in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.306006in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.306878in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.307381in}}%
\pgfpathlineto{\pgfqpoint{3.916029in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.308545in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.309300in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.310145in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.310756in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.311808in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.312954in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.313343in}}%
\pgfpathlineto{\pgfqpoint{3.890908in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.314358in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.314714in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.315307in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.315884in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.316517in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.317750in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.318332in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.318748in}}%
\pgfpathlineto{\pgfqpoint{3.859692in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.319418in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.320439in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.321278in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.321811in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.322707in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.323085in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.323890in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.324112in}}%
\pgfpathlineto{\pgfqpoint{3.828303in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.324788in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.325811in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.326456in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.327277in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.327823in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.328683in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.329282in}}%
\pgfpathlineto{\pgfqpoint{3.799726in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.330079in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.331284in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.331991in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.332536in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.332956in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.333580in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.334078in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{2.334465in}}%
\pgfpathlineto{\pgfqpoint{3.766021in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.334900in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.335540in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.335950in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.337044in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.337614in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.338265in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.338822in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.339088in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.339537in}}%
\pgfpathlineto{\pgfqpoint{3.730657in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.340271in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.341163in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.341892in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.342777in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.343472in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.344022in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.344399in}}%
\pgfpathlineto{\pgfqpoint{3.703490in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.345765in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.346407in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.346889in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.347666in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.348530in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.348979in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.349422in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.350347in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.350900in}}%
\pgfpathlineto{\pgfqpoint{3.671527in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.352378in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.352709in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{2.353231in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.353664in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.354480in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.355480in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.355787in}}%
\pgfpathlineto{\pgfqpoint{3.641877in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.356745in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.357705in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.358272in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.359034in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.360045in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.360613in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.361213in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.361710in}}%
\pgfpathlineto{\pgfqpoint{3.612960in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.362369in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.363029in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.363908in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.364675in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.365349in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.365996in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.366454in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.366984in}}%
\pgfpathlineto{\pgfqpoint{3.580564in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.367417in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.368382in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.369078in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.370006in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.370508in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.371372in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.371982in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.372334in}}%
\pgfpathlineto{\pgfqpoint{3.549595in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.373107in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.374124in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.374541in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.375496in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.376278in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.377500in}}%
\pgfpathlineto{\pgfqpoint{3.525639in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.378723in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.380030in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.380535in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.382077in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.382732in}}%
\pgfpathlineto{\pgfqpoint{3.500066in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.383308in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.384554in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.385900in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.386556in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.387498in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.388439in}}%
\pgfpathlineto{\pgfqpoint{3.479341in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.389565in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.391174in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.392664in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.393123in}}%
\pgfpathlineto{\pgfqpoint{3.460901in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.394135in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.394794in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.396689in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.398565in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.399704in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.401038in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.402276in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.403144in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.404605in}}%
\pgfpathlineto{\pgfqpoint{3.428764in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.406337in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.407568in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.409060in}}%
\pgfpathlineto{\pgfqpoint{3.414954in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.410928in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.414500in}}%
\pgfpathlineto{\pgfqpoint{3.402997in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.416073in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.417942in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{2.419754in}}%
\pgfpathlineto{\pgfqpoint{3.391148in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.421458in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.423505in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.425339in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.426925in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{2.428928in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.431031in}}%
\pgfpathlineto{\pgfqpoint{3.369483in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.433969in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.435784in}}%
\pgfpathlineto{\pgfqpoint{3.360109in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{2.437854in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.439965in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.436909in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.431538in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.426168in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.420797in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.404686in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.399315in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.397143in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{2.394926in}}%
\pgfpathlineto{\pgfqpoint{3.360309in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.392979in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.391270in}}%
\pgfpathlineto{\pgfqpoint{3.369842in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.388301in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{2.386605in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.385110in}}%
\pgfpathlineto{\pgfqpoint{3.381834in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.383137in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.381468in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.379805in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{2.377840in}}%
\pgfpathlineto{\pgfqpoint{3.393751in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.376079in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.374323in}}%
\pgfpathlineto{\pgfqpoint{3.405270in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.372372in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.370863in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.369419in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.367638in}}%
\pgfpathlineto{\pgfqpoint{3.418507in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.366206in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.365018in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.363230in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.361406in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.359910in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.358289in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.356502in}}%
\pgfpathlineto{\pgfqpoint{3.445063in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.355268in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.353841in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.352885in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.351991in}}%
\pgfpathlineto{\pgfqpoint{3.463204in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.350688in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.349133in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.347757in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.346532in}}%
\pgfpathlineto{\pgfqpoint{3.478112in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.344975in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.343389in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.342046in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.341236in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.340314in}}%
\pgfpathlineto{\pgfqpoint{3.495791in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.339353in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.338443in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.337571in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.336755in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.336114in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.335323in}}%
\pgfpathlineto{\pgfqpoint{3.520740in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.334369in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.333364in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.332435in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.331966in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.331153in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.330211in}}%
\pgfpathlineto{\pgfqpoint{3.545144in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.329185in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.328110in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.327579in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.326944in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.326412in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.326035in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.324993in}}%
\pgfpathlineto{\pgfqpoint{3.572729in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.323817in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.323102in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.322446in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.321873in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.320650in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.319960in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.319209in}}%
\pgfpathlineto{\pgfqpoint{3.599646in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.318499in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.317884in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.317387in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.316481in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.315863in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.314679in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.314017in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.313581in}}%
\pgfpathlineto{\pgfqpoint{3.629816in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.312993in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.312466in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.312115in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.311720in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.311328in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.310918in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.310323in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{2.309593in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.309181in}}%
\pgfpathlineto{\pgfqpoint{3.666476in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.307480in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.307213in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.306615in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.305942in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.305015in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.304651in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.303938in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.302994in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.302747in}}%
\pgfpathlineto{\pgfqpoint{3.699636in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.301895in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.301506in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.301186in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.300829in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.300594in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.300231in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.299464in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.298730in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{3.737982in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.297224in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.297034in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.296574in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.296027in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.295645in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.294768in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.293699in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.293166in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{2.292676in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.292431in}}%
\pgfpathlineto{\pgfqpoint{3.776310in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.291694in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.291310in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.290939in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.290168in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.289270in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.288441in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.288141in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.287613in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.287440in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.286714in}}%
\pgfpathlineto{\pgfqpoint{3.814498in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.286334in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.285694in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.285290in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.284603in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.284067in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.283515in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.283069in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.282675in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.282338in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.281974in}}%
\pgfpathlineto{\pgfqpoint{3.855444in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.281076in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.280503in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.279368in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.278524in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.277996in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.277708in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.276868in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.276640in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.276154in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.275864in}}%
\pgfpathlineto{\pgfqpoint{3.891602in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.275313in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.274312in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.274007in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.273734in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.273065in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.272566in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.272178in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.271954in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.270854in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.270600in}}%
\pgfpathlineto{\pgfqpoint{3.931385in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.269969in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.269496in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.268917in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.268158in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.267696in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.266941in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.266326in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.266117in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.265779in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.265459in}}%
\pgfpathlineto{\pgfqpoint{3.970755in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.264205in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.263961in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.263107in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.262401in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.262000in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.261234in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.260921in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.260619in}}%
\pgfpathlineto{\pgfqpoint{4.002747in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.258836in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.258174in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.257670in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.256575in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.256093in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.255012in}}%
\pgfpathlineto{\pgfqpoint{4.026428in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.253807in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.252951in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.251642in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.251178in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.249557in}}%
\pgfpathlineto{\pgfqpoint{4.047023in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.248868in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.248294in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.248024in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.247451in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.246484in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{2.245482in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.244375in}}%
\pgfpathlineto{\pgfqpoint{4.073920in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.243268in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.242519in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.241995in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.241086in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.239679in}}%
\pgfpathlineto{\pgfqpoint{4.093568in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.237596in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.236768in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.235409in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.232864in}}%
\pgfpathlineto{\pgfqpoint{4.106567in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.231413in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.230622in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.228191in}}%
\pgfpathlineto{\pgfqpoint{4.119918in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.226343in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.222889in}}%
\pgfpathlineto{\pgfqpoint{4.126808in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.218300in}}%
\pgfpathlineto{\pgfqpoint{4.131765in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.213499in}}%
\pgfpathlineto{\pgfqpoint{4.135223in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{4.137186in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.201979in}}%
\pgfpathlineto{\pgfqpoint{4.137989in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{4.138442in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{4.138826in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{4.139164in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{4.139460in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{4.139698in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{4.139855in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{4.139911in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{4.139857in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{4.139700in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{4.139460in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{4.139162in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{4.138820in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{4.138436in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{4.137984in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.124083in}}%
\pgfpathlineto{\pgfqpoint{4.137190in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{4.135220in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.112544in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.107742in}}%
\pgfpathlineto{\pgfqpoint{4.126804in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.103144in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.099684in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.097836in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.095415in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.094622in}}%
\pgfpathlineto{\pgfqpoint{4.106544in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.093179in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.090628in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.089263in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.088436in}}%
\pgfpathlineto{\pgfqpoint{4.093561in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.086358in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.084945in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.084039in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.083512in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{4.073914in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.081659in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{2.080549in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.079549in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.078579in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.078008in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.077737in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.077165in}}%
\pgfpathlineto{\pgfqpoint{4.047003in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.076474in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.074855in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.074391in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.073082in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.072224in}}%
\pgfpathlineto{\pgfqpoint{4.026427in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.071018in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.069938in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.069455in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.068360in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.067856in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.067195in}}%
\pgfpathlineto{\pgfqpoint{4.002748in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.065411in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.065109in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.064796in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.064030in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.063629in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.062923in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.062070in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.061826in}}%
\pgfpathlineto{\pgfqpoint{3.970754in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.060571in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.060252in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.059914in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.059705in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.059089in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.058335in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.057872in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.057114in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.056534in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.056063in}}%
\pgfpathlineto{\pgfqpoint{3.931378in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.055431in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.055176in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.054077in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.053853in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.053465in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.052966in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.052296in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.052024in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.050719in}}%
\pgfpathlineto{\pgfqpoint{3.891601in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.050166in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.049878in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.049391in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.049162in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.048323in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.048035in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.047507in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.046663in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.045529in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.044956in}}%
\pgfpathlineto{\pgfqpoint{3.855441in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.044057in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.043693in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.043356in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.042962in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.042517in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.041964in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.041428in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.040742in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.040337in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.039699in}}%
\pgfpathlineto{\pgfqpoint{3.814473in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.039319in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.038592in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.038419in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.037890in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.037590in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.036762in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.035864in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.035092in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.034721in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.034337in}}%
\pgfpathlineto{\pgfqpoint{3.776310in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.033600in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{2.033355in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.032865in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.032332in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.031264in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.030386in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.030003in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.029456in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.028996in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.028806in}}%
\pgfpathlineto{\pgfqpoint{3.737982in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.028095in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.027301in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.026566in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.025800in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.025437in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.025202in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.024524in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.024135in}}%
\pgfpathlineto{\pgfqpoint{3.699636in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.023283in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.023036in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.022092in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.021380in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.021016in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.020088in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.018818in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.018551in}}%
\pgfpathlineto{\pgfqpoint{3.666475in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.016850in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{2.016437in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.015112in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.014703in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.014310in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.013915in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.013564in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.013038in}}%
\pgfpathlineto{\pgfqpoint{3.629816in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.012450in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.012013in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.010168in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.009550in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.008643in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.008147in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.007532in}}%
\pgfpathlineto{\pgfqpoint{3.599647in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.006821in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.006071in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.005380in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.004158in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.003584in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.002928in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.002214in}}%
\pgfpathlineto{\pgfqpoint{3.572729in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.001037in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.999996in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.999618in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.999087in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.998451in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.997921in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.996846in}}%
\pgfpathlineto{\pgfqpoint{3.545145in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.995819in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.994877in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.994064in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.993595in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.992666in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.991662in}}%
\pgfpathlineto{\pgfqpoint{3.520740in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.990707in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.989916in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.989276in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.988460in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.987587in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.986677in}}%
\pgfpathlineto{\pgfqpoint{3.495791in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.985717in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.984795in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.983985in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.982642in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.981055in}}%
\pgfpathlineto{\pgfqpoint{3.478112in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.978274in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.976898in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.975343in}}%
\pgfpathlineto{\pgfqpoint{3.463203in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.974040in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.973146in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.972189in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.970762in}}%
\pgfpathlineto{\pgfqpoint{3.445063in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.969528in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.967741in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.966121in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.964624in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.962801in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.961013in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.959824in}}%
\pgfpathlineto{\pgfqpoint{3.418507in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.958392in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.956611in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.955167in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.953659in}}%
\pgfpathlineto{\pgfqpoint{3.405270in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.951708in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.949951in}}%
\pgfpathlineto{\pgfqpoint{3.393751in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.946225in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.944562in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.942894in}}%
\pgfpathlineto{\pgfqpoint{3.381834in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.940921in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.939425in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.937730in}}%
\pgfpathlineto{\pgfqpoint{3.369842in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.934761in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.933052in}}%
\pgfpathlineto{\pgfqpoint{3.360309in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.931104in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.928887in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.926715in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.921345in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.915974in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.905233in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.889122in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.886065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{1.931104in}}%
\pgfpathlineto{\pgfqpoint{3.360309in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.933052in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.934761in}}%
\pgfpathlineto{\pgfqpoint{3.369842in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.937730in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.939425in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.940921in}}%
\pgfpathlineto{\pgfqpoint{3.381834in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.942894in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.944562in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.946225in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{3.393751in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.949951in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.951708in}}%
\pgfpathlineto{\pgfqpoint{3.405270in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.953659in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.955167in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.956611in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.958392in}}%
\pgfpathlineto{\pgfqpoint{3.418507in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.959824in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.961013in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.962801in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.964624in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.966121in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.967741in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.969528in}}%
\pgfpathlineto{\pgfqpoint{3.445063in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.970762in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.972189in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.973146in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.974040in}}%
\pgfpathlineto{\pgfqpoint{3.463203in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.975343in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.976898in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.978274in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{3.478112in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.981055in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.982642in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.983985in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.984795in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.985717in}}%
\pgfpathlineto{\pgfqpoint{3.495791in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.986677in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.987587in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.988460in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.989276in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.989916in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.990707in}}%
\pgfpathlineto{\pgfqpoint{3.520740in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.991662in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.992666in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.993595in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.994064in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.994877in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.995819in}}%
\pgfpathlineto{\pgfqpoint{3.545145in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.996846in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.997921in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.998451in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.999087in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.999618in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.999996in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.001037in}}%
\pgfpathlineto{\pgfqpoint{3.572729in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.002214in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.002928in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.003584in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.004158in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.005380in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.006071in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.006821in}}%
\pgfpathlineto{\pgfqpoint{3.599647in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.007532in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.008147in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.008643in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.009550in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.010168in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.012013in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.012450in}}%
\pgfpathlineto{\pgfqpoint{3.629816in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.013038in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.013564in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.013915in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.014310in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.014703in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.015112in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{2.016437in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.016850in}}%
\pgfpathlineto{\pgfqpoint{3.666475in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.018551in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.018818in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.020088in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.021016in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.021380in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.022092in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.023036in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.023283in}}%
\pgfpathlineto{\pgfqpoint{3.699636in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.024135in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.024524in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.024845in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.025202in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.025437in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.025800in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.026566in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.027301in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.028095in}}%
\pgfpathlineto{\pgfqpoint{3.737982in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.028806in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.028996in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.029456in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.030003in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.030386in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.031264in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.032332in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.032865in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{2.033355in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.033600in}}%
\pgfpathlineto{\pgfqpoint{3.776310in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.034337in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.034721in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.035092in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.035864in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.036762in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.037590in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.037890in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.038419in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.038592in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.039319in}}%
\pgfpathlineto{\pgfqpoint{3.814473in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.039699in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.040337in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.040742in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.041428in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.041964in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.042517in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.042962in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.043356in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.043693in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.044057in}}%
\pgfpathlineto{\pgfqpoint{3.855441in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.044956in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.045529in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.046663in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.047507in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.048035in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.048323in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.049162in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.049391in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.049878in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.050166in}}%
\pgfpathlineto{\pgfqpoint{3.891601in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.050719in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.052024in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.052296in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.052966in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.053465in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.053853in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.054077in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.055176in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.055431in}}%
\pgfpathlineto{\pgfqpoint{3.931378in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.056063in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.056534in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.057114in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.057872in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.058335in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.059089in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.059705in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.059914in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.060252in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.060571in}}%
\pgfpathlineto{\pgfqpoint{3.970754in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.061826in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.062070in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.062923in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.063629in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.064030in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.064796in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.065109in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.065411in}}%
\pgfpathlineto{\pgfqpoint{4.002748in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.067195in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.067856in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.068360in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.069455in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.069938in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.071018in}}%
\pgfpathlineto{\pgfqpoint{4.026427in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.072224in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.073082in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.074391in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.074855in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.076474in}}%
\pgfpathlineto{\pgfqpoint{4.047003in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.077165in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.077737in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.078008in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.078579in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.079549in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{2.080549in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.081659in}}%
\pgfpathlineto{\pgfqpoint{4.073914in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.083512in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.084039in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.084945in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.086358in}}%
\pgfpathlineto{\pgfqpoint{4.093561in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.088436in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.089263in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.090628in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.093179in}}%
\pgfpathlineto{\pgfqpoint{4.106544in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.094622in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.095415in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.097836in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.099684in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.103144in}}%
\pgfpathlineto{\pgfqpoint{4.126804in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.107742in}}%
\pgfpathlineto{\pgfqpoint{4.131750in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.112544in}}%
\pgfpathlineto{\pgfqpoint{4.135220in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{4.137190in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.124083in}}%
\pgfpathlineto{\pgfqpoint{4.137984in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{4.138436in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{4.138820in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{4.139162in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{4.139460in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{4.139700in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{4.139857in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{4.139911in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{4.139855in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{4.139698in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{4.139460in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{4.139164in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{4.138826in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{4.138442in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{4.137989in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.201979in}}%
\pgfpathlineto{\pgfqpoint{4.137186in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{4.135223in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.213499in}}%
\pgfpathlineto{\pgfqpoint{4.131765in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.218300in}}%
\pgfpathlineto{\pgfqpoint{4.126808in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.222889in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.226343in}}%
\pgfpathlineto{\pgfqpoint{4.119918in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.228191in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.230622in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.231413in}}%
\pgfpathlineto{\pgfqpoint{4.106567in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.232864in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.235409in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.236768in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.237596in}}%
\pgfpathlineto{\pgfqpoint{4.093568in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.239679in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.241086in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.241995in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.242519in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.243268in}}%
\pgfpathlineto{\pgfqpoint{4.073920in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.244375in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{2.245482in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.246484in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.247451in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.248024in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.248294in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.248868in}}%
\pgfpathlineto{\pgfqpoint{4.047023in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.249557in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.251178in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.251642in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.252951in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.253807in}}%
\pgfpathlineto{\pgfqpoint{4.026428in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.255012in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.256093in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.256575in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.257670in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.258174in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.258836in}}%
\pgfpathlineto{\pgfqpoint{4.002747in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.260619in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.260921in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.261234in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.262000in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.262401in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.263107in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.263961in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.264205in}}%
\pgfpathlineto{\pgfqpoint{3.970755in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.265459in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.265779in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.266117in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.266326in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.266941in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.267696in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.268158in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.268917in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.269496in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.269969in}}%
\pgfpathlineto{\pgfqpoint{3.931385in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.270600in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.270854in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.271954in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.272178in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.272566in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.273065in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.273734in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.274007in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.274312in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.275313in}}%
\pgfpathlineto{\pgfqpoint{3.891602in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.275864in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.276154in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.276640in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.276868in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.277708in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.277996in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.278524in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.279368in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.280503in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.281076in}}%
\pgfpathlineto{\pgfqpoint{3.855444in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.281974in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.282338in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.282675in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.283069in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.283515in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.284067in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.284603in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.285290in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.285694in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.286334in}}%
\pgfpathlineto{\pgfqpoint{3.814498in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.286714in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.287440in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.287613in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.288141in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.288441in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.289270in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.290168in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.290939in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.291310in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.291694in}}%
\pgfpathlineto{\pgfqpoint{3.776310in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.292431in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{2.292676in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.293166in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.293699in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.294768in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.295645in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.296027in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.296574in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.297034in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.297224in}}%
\pgfpathlineto{\pgfqpoint{3.737982in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.298730in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.299464in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.300231in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.300594in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.300829in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.301186in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.301506in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.301895in}}%
\pgfpathlineto{\pgfqpoint{3.699636in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.302747in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.302994in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.303938in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.304651in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.305015in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.305942in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.306615in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.307213in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.307480in}}%
\pgfpathlineto{\pgfqpoint{3.666476in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.309181in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{2.309593in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.310323in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.310918in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.311328in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.311720in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.312115in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.312466in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.312993in}}%
\pgfpathlineto{\pgfqpoint{3.629816in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.313581in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.314017in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.314679in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.315863in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.316481in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.317387in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.317884in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.318499in}}%
\pgfpathlineto{\pgfqpoint{3.599646in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.319209in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.319960in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.320650in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.321873in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.322446in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.323102in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.323817in}}%
\pgfpathlineto{\pgfqpoint{3.572729in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.324993in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.326035in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.326412in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.326944in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.327579in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.328110in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.329185in}}%
\pgfpathlineto{\pgfqpoint{3.545144in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.330211in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.331153in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.331966in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.332435in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.333364in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.334369in}}%
\pgfpathlineto{\pgfqpoint{3.520740in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.335323in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.336114in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.336755in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.337571in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.338443in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.339353in}}%
\pgfpathlineto{\pgfqpoint{3.495791in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.340314in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.341236in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.342046in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.343389in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.344975in}}%
\pgfpathlineto{\pgfqpoint{3.478112in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.346532in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.347757in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.349133in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.350688in}}%
\pgfpathlineto{\pgfqpoint{3.463204in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.351991in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.352885in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.353841in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.355268in}}%
\pgfpathlineto{\pgfqpoint{3.445063in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.356502in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.358289in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.359910in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.361406in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.363230in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.365018in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.366206in}}%
\pgfpathlineto{\pgfqpoint{3.418507in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.367638in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.369419in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.370863in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.372372in}}%
\pgfpathlineto{\pgfqpoint{3.405270in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.374323in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.376079in}}%
\pgfpathlineto{\pgfqpoint{3.393751in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{2.377840in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.379805in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.381468in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.383137in}}%
\pgfpathlineto{\pgfqpoint{3.381834in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.385110in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{2.386605in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.388301in}}%
\pgfpathlineto{\pgfqpoint{3.369842in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.391270in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.392979in}}%
\pgfpathlineto{\pgfqpoint{3.360309in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{2.394926in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.397143in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.345611in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.344516in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{2.342440in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.340799in}}%
\pgfpathlineto{\pgfqpoint{3.363572in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.339064in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.337252in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{2.335656in}}%
\pgfpathlineto{\pgfqpoint{3.375902in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.334023in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.332528in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.330758in}}%
\pgfpathlineto{\pgfqpoint{3.388666in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.329028in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{2.327540in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.326087in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.324866in}}%
\pgfpathlineto{\pgfqpoint{3.403534in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.323483in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.322297in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.321129in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.319511in}}%
\pgfpathlineto{\pgfqpoint{3.419157in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.318092in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.316926in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.315449in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.313704in}}%
\pgfpathlineto{\pgfqpoint{3.434045in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.312795in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.311685in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.310312in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.308836in}}%
\pgfpathlineto{\pgfqpoint{3.450771in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.307473in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.306141in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.304709in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.303365in}}%
\pgfpathlineto{\pgfqpoint{3.466157in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.302020in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.300858in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.299621in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.297882in}}%
\pgfpathlineto{\pgfqpoint{3.481932in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.296826in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.295363in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.293876in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.292356in}}%
\pgfpathlineto{\pgfqpoint{3.496666in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.290970in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.289544in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.288299in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.287747in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.286922in}}%
\pgfpathlineto{\pgfqpoint{3.516166in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.285656in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.284502in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.283577in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.282139in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.281505in}}%
\pgfpathlineto{\pgfqpoint{3.535589in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.279884in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.278553in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.277079in}}%
\pgfpathlineto{\pgfqpoint{3.549705in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.275603in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.274959in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.274107in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.272785in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.271793in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.271128in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.270844in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.270542in}}%
\pgfpathlineto{\pgfqpoint{3.578387in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.269736in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.268652in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.267730in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.266852in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.265906in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.265242in}}%
\pgfpathlineto{\pgfqpoint{3.602532in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.264718in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.264356in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.263198in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.262618in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.261432in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.261153in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.260738in}}%
\pgfpathlineto{\pgfqpoint{3.631459in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.259297in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.258975in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.258062in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.257624in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.257118in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.256412in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.255582in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{2.255208in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.254745in}}%
\pgfpathlineto{\pgfqpoint{3.666190in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.254010in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.253544in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.253127in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.252479in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.251972in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.251308in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.250323in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.249694in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.249510in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.248994in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.248339in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.247618in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.246951in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.246656in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.246350in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.245726in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.244605in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.243878in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.243597in}}%
\pgfpathlineto{\pgfqpoint{3.742565in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.243121in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.242516in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.241397in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.240842in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.240391in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.239874in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{2.239501in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.239037in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.238781in}}%
\pgfpathlineto{\pgfqpoint{3.780141in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.237920in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.236876in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.236407in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.235852in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.234812in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.233776in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.233261in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.232911in}}%
\pgfpathlineto{\pgfqpoint{3.809242in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.232046in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.231079in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.230566in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.230203in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.229562in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.228390in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.227632in}}%
\pgfpathlineto{\pgfqpoint{3.839179in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.227411in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.227046in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.226527in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.226000in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.225211in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.224480in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.223535in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.223370in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.222265in}}%
\pgfpathlineto{\pgfqpoint{3.871914in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.220636in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.219961in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.219524in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.218615in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.217976in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.217577in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.217152in}}%
\pgfpathlineto{\pgfqpoint{3.901308in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.216453in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.216108in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.215496in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.215237in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.214578in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.213775in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.213553in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.212912in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.211972in}}%
\pgfpathlineto{\pgfqpoint{3.937098in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.211123in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.210612in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.209651in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.208859in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.207909in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.207098in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.206602in}}%
\pgfpathlineto{\pgfqpoint{3.964268in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.205591in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.204572in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.203428in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.202417in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.201133in}}%
\pgfpathlineto{\pgfqpoint{3.984976in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.200591in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.199377in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.198115in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.196252in}}%
\pgfpathlineto{\pgfqpoint{3.998370in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.193848in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.192649in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.190802in}}%
\pgfpathlineto{\pgfqpoint{4.009918in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.187430in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.185397in}}%
\pgfpathlineto{\pgfqpoint{4.018378in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.182792in}}%
\pgfpathlineto{\pgfqpoint{4.021391in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{4.023244in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.171229in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.168802in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{4.029955in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{4.028500in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.157236in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.154814in}}%
\pgfpathlineto{\pgfqpoint{4.023240in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{4.021390in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.143245in}}%
\pgfpathlineto{\pgfqpoint{4.018368in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.140639in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.138611in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.135234in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.133396in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.132191in}}%
\pgfpathlineto{\pgfqpoint{3.998357in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.129785in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.127923in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.126664in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.125447in}}%
\pgfpathlineto{\pgfqpoint{3.984924in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.124902in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.123616in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.122606in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.121461in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.120445in}}%
\pgfpathlineto{\pgfqpoint{3.964249in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.119433in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.118939in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.118124in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.117174in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.116385in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.115420in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.114911in}}%
\pgfpathlineto{\pgfqpoint{3.937083in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.114062in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.113122in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.112479in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.112260in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.111455in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.110796in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.110539in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.109925in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.109580in}}%
\pgfpathlineto{\pgfqpoint{3.901289in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.108884in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.108460in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.108058in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.107421in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.106510in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.106073in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.105397in}}%
\pgfpathlineto{\pgfqpoint{3.871909in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.103768in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.102665in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.102499in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.101554in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.100824in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.100035in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.099507in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.098989in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.098623in}}%
\pgfpathlineto{\pgfqpoint{3.839098in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.098404in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.097649in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.096472in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.095830in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.095468in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.094955in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.093989in}}%
\pgfpathlineto{\pgfqpoint{3.809228in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.093122in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.092773in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.092256in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.091221in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.090183in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.089627in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.089158in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.088116in}}%
\pgfpathlineto{\pgfqpoint{3.780124in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.087251in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.086997in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{2.086532in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.086163in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.085643in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.085191in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.084636in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.083518in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.082911in}}%
\pgfpathlineto{\pgfqpoint{3.742556in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.082434in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.082156in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.081428in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.080890in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.080308in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.079682in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.079377in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.079081in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.078415in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.077694in}}%
\pgfpathlineto{\pgfqpoint{3.703416in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.077039in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.076524in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.076341in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.075709in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.074724in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.074060in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.073552in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.072904in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.072486in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.072020in}}%
\pgfpathlineto{\pgfqpoint{3.666187in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.071286in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{2.070824in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.070449in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.069620in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.068913in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.068408in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.067969in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.067056in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.066734in}}%
\pgfpathlineto{\pgfqpoint{3.631457in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.065293in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.064878in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.064600in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.063413in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.062833in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.061675in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.061312in}}%
\pgfpathlineto{\pgfqpoint{3.602528in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.060789in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.060125in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.059179in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.058301in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.056295in}}%
\pgfpathlineto{\pgfqpoint{3.578386in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.055488in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.055187in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.054903in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.054238in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.053246in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.051924in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.051072in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.050427in}}%
\pgfpathlineto{\pgfqpoint{3.549704in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.048951in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.047478in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.046146in}}%
\pgfpathlineto{\pgfqpoint{3.535589in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.044526in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.043892in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.042453in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.041529in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.040375in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.039108in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.038283in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.037731in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.036487in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.035060in}}%
\pgfpathlineto{\pgfqpoint{3.496666in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.033674in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.032154in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.030668in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.029205in}}%
\pgfpathlineto{\pgfqpoint{3.481932in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.028148in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.026410in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.025172in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.024010in}}%
\pgfpathlineto{\pgfqpoint{3.466156in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.022665in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.021322in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.019889in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.018557in}}%
\pgfpathlineto{\pgfqpoint{3.450771in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.017194in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.015718in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.014346in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.013236in}}%
\pgfpathlineto{\pgfqpoint{3.434043in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.012327in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.010581in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.009104in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.007939in}}%
\pgfpathlineto{\pgfqpoint{3.419156in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.006520in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.004902in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.003734in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.002547in}}%
\pgfpathlineto{\pgfqpoint{3.403534in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.001164in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.999943in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.998491in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.997002in}}%
\pgfpathlineto{\pgfqpoint{3.388666in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.995273in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.993502in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{3.375902in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.990374in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.988779in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.986966in}}%
\pgfpathlineto{\pgfqpoint{3.363572in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.985231in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.983590in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.981515in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.964308in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.928887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{1.983590in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.985231in}}%
\pgfpathlineto{\pgfqpoint{3.363572in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.986966in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.988779in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.990374in}}%
\pgfpathlineto{\pgfqpoint{3.375902in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.993502in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.995273in}}%
\pgfpathlineto{\pgfqpoint{3.388666in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.997002in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.998491in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.999943in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.001164in}}%
\pgfpathlineto{\pgfqpoint{3.403534in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.002547in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.003734in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.004902in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.006520in}}%
\pgfpathlineto{\pgfqpoint{3.419156in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.007939in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.009104in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.010581in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.012327in}}%
\pgfpathlineto{\pgfqpoint{3.434043in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.013236in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.014346in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.015718in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.017194in}}%
\pgfpathlineto{\pgfqpoint{3.450771in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.018557in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.019889in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.021322in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.022665in}}%
\pgfpathlineto{\pgfqpoint{3.466156in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.024010in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.025172in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.026410in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.028148in}}%
\pgfpathlineto{\pgfqpoint{3.481932in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.029205in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.030668in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.032154in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.033674in}}%
\pgfpathlineto{\pgfqpoint{3.496666in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.035060in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.036487in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.037731in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.038283in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.039108in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.040375in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.041529in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.042453in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.043892in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.044526in}}%
\pgfpathlineto{\pgfqpoint{3.535589in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.046146in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.047478in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.048951in}}%
\pgfpathlineto{\pgfqpoint{3.549704in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.050427in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.051072in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.051924in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.053246in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.054238in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.054903in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.055187in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.055488in}}%
\pgfpathlineto{\pgfqpoint{3.578386in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.056295in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.058301in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.059179in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.060125in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.060789in}}%
\pgfpathlineto{\pgfqpoint{3.602528in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.061312in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.061675in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.062833in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.063413in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.064600in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.064878in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.065293in}}%
\pgfpathlineto{\pgfqpoint{3.631457in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.066734in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.067056in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.067969in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.068408in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.068913in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.069620in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.070449in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{2.070824in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.071286in}}%
\pgfpathlineto{\pgfqpoint{3.666187in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.072020in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.072486in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.072904in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.073552in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.074060in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.074724in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.075709in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.076341in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.076524in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.077039in}}%
\pgfpathlineto{\pgfqpoint{3.703416in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.077694in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.078415in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.079081in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.079377in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.079682in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.080308in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.080890in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.081428in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.082156in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.082434in}}%
\pgfpathlineto{\pgfqpoint{3.742556in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.082911in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.083518in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.084636in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.085191in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.085643in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.086163in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{2.086532in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.086997in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.087251in}}%
\pgfpathlineto{\pgfqpoint{3.780124in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.088116in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.089158in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.089627in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.090183in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.091221in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.092256in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.092773in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.093122in}}%
\pgfpathlineto{\pgfqpoint{3.809228in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.093989in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.094955in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.095468in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.095830in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.096472in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.097649in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.098404in}}%
\pgfpathlineto{\pgfqpoint{3.839098in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.098623in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.098989in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.099507in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.100035in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.100824in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.101554in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.102499in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.102665in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.103768in}}%
\pgfpathlineto{\pgfqpoint{3.871909in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.105397in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.106073in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.106510in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.107421in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.108058in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.108460in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.108884in}}%
\pgfpathlineto{\pgfqpoint{3.901289in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.109580in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.109925in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.110539in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.110796in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.111455in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.112260in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.112479in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.113122in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.114062in}}%
\pgfpathlineto{\pgfqpoint{3.937083in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.114911in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.115420in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.116385in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.117174in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.118124in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.118939in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.119433in}}%
\pgfpathlineto{\pgfqpoint{3.964249in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.120445in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.121461in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.122606in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.123616in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.124902in}}%
\pgfpathlineto{\pgfqpoint{3.984924in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.125447in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.126664in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.127923in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.129785in}}%
\pgfpathlineto{\pgfqpoint{3.998357in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.132191in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.133396in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.135234in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.138611in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.140639in}}%
\pgfpathlineto{\pgfqpoint{4.018368in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.143245in}}%
\pgfpathlineto{\pgfqpoint{4.021390in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{4.023240in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.154814in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.157236in}}%
\pgfpathlineto{\pgfqpoint{4.028500in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{4.029955in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{4.028506in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.168802in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.171229in}}%
\pgfpathlineto{\pgfqpoint{4.023244in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{4.021391in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.182792in}}%
\pgfpathlineto{\pgfqpoint{4.018378in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.185397in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.187430in}}%
\pgfpathlineto{\pgfqpoint{4.009918in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.190802in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.192649in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.193848in}}%
\pgfpathlineto{\pgfqpoint{3.998370in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.196252in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.198115in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.199377in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.200591in}}%
\pgfpathlineto{\pgfqpoint{3.984976in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.201133in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.202417in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.203428in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.204572in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.205591in}}%
\pgfpathlineto{\pgfqpoint{3.964268in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.206602in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.207098in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.207909in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.208859in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.209651in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.210612in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.211123in}}%
\pgfpathlineto{\pgfqpoint{3.937098in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.211972in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.212912in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.213553in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.213775in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.214578in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.215237in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.215496in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.216108in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.216453in}}%
\pgfpathlineto{\pgfqpoint{3.901308in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.217152in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.217577in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.217976in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.218615in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.219524in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.219961in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.220636in}}%
\pgfpathlineto{\pgfqpoint{3.871914in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.222265in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.223370in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.223535in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.224480in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.225211in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.226000in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.226527in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.227046in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.227411in}}%
\pgfpathlineto{\pgfqpoint{3.839179in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.227632in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.228390in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.229562in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{2.230203in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.230566in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.231079in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.232046in}}%
\pgfpathlineto{\pgfqpoint{3.809242in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.232911in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.233261in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.233776in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.234812in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.235852in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.236407in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.236876in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.237920in}}%
\pgfpathlineto{\pgfqpoint{3.780141in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.238781in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.239037in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{2.239501in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.239874in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.240391in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.240842in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.241397in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.242516in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.243121in}}%
\pgfpathlineto{\pgfqpoint{3.742565in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.243597in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.243878in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.244605in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.245726in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.246350in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.246656in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.246951in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.247618in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.248339in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.248994in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.249510in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.249694in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.250323in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.251308in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.251972in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.252479in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.253127in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.253544in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.254010in}}%
\pgfpathlineto{\pgfqpoint{3.666190in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.254745in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{2.255208in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.255582in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.256412in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.257118in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.257624in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.258062in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.258975in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.259297in}}%
\pgfpathlineto{\pgfqpoint{3.631459in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.260738in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.261153in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.261432in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.262618in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.263198in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.264356in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.264718in}}%
\pgfpathlineto{\pgfqpoint{3.602532in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.265242in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.265906in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.266852in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.267730in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.268652in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.269736in}}%
\pgfpathlineto{\pgfqpoint{3.578387in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.270542in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.270844in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.271128in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.271793in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.272785in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.274107in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.274959in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.275603in}}%
\pgfpathlineto{\pgfqpoint{3.549705in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.277079in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.278553in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.279884in}}%
\pgfpathlineto{\pgfqpoint{3.535589in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.281505in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.282139in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.283577in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.284502in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.285656in}}%
\pgfpathlineto{\pgfqpoint{3.516166in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.286922in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.287747in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.288299in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.289544in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.290970in}}%
\pgfpathlineto{\pgfqpoint{3.496666in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.292356in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.293876in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.295363in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.296826in}}%
\pgfpathlineto{\pgfqpoint{3.481932in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.297882in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.299621in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.300858in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.302020in}}%
\pgfpathlineto{\pgfqpoint{3.466157in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.303365in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.304709in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.306141in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.307473in}}%
\pgfpathlineto{\pgfqpoint{3.450771in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.308836in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.310312in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.311685in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.312795in}}%
\pgfpathlineto{\pgfqpoint{3.434045in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.313704in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.315449in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.316926in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.318092in}}%
\pgfpathlineto{\pgfqpoint{3.419157in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.319511in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.321129in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.322297in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.323483in}}%
\pgfpathlineto{\pgfqpoint{3.403534in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.324866in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.326087in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{2.327540in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.329028in}}%
\pgfpathlineto{\pgfqpoint{3.388666in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.330758in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.332528in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.334023in}}%
\pgfpathlineto{\pgfqpoint{3.375902in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{2.335656in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.337252in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.339064in}}%
\pgfpathlineto{\pgfqpoint{3.363572in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.340799in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{2.342440in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.344516in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.340240in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.329499in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.318759in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.281165in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.269012in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{2.268044in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.267180in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.265760in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.265587in}}%
\pgfpathlineto{\pgfqpoint{3.371889in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{2.264348in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.263100in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.261988in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.261223in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.260729in}}%
\pgfpathlineto{\pgfqpoint{3.392684in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{2.259329in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.258867in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.257917in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.257376in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.256440in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.255697in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.254780in}}%
\pgfpathlineto{\pgfqpoint{3.419128in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.253853in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.252905in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.252041in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.251282in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.250573in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.249968in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.249362in}}%
\pgfpathlineto{\pgfqpoint{3.446274in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.248397in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.247759in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.247125in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.246371in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.245851in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.245143in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.244480in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.243670in}}%
\pgfpathlineto{\pgfqpoint{3.476635in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.243149in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.242501in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.241805in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.241182in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.240407in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.239630in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.239024in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.238349in}}%
\pgfpathlineto{\pgfqpoint{3.508293in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.237801in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.237139in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.236415in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.235737in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.235137in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.234393in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.233613in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.232892in}}%
\pgfpathlineto{\pgfqpoint{3.538886in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.231999in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.231253in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.230397in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.229717in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.228872in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.227880in}}%
\pgfpathlineto{\pgfqpoint{3.564069in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.227096in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.226092in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.225121in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.224037in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.222972in}}%
\pgfpathlineto{\pgfqpoint{3.585133in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.221981in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.220737in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.218275in}}%
\pgfpathlineto{\pgfqpoint{3.594471in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{3.596100in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{3.596965in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.203586in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.201167in}}%
\pgfpathlineto{\pgfqpoint{3.601893in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.195770in}}%
\pgfpathlineto{\pgfqpoint{3.605395in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{3.606736in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{3.608160in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.181164in}}%
\pgfpathlineto{\pgfqpoint{3.610465in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.175861in}}%
\pgfpathlineto{\pgfqpoint{3.616331in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.172641in}}%
\pgfpathlineto{\pgfqpoint{3.619092in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{3.620047in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.619091in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.153394in}}%
\pgfpathlineto{\pgfqpoint{3.616327in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.150178in}}%
\pgfpathlineto{\pgfqpoint{3.610460in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.144873in}}%
\pgfpathlineto{\pgfqpoint{3.608157in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{3.606735in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{3.605392in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.130271in}}%
\pgfpathlineto{\pgfqpoint{3.601875in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.124882in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.122466in}}%
\pgfpathlineto{\pgfqpoint{3.596961in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{3.596097in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{3.594469in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.107758in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.105294in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.104051in}}%
\pgfpathlineto{\pgfqpoint{3.585129in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.103060in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.101994in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.100910in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.099939in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.098935in}}%
\pgfpathlineto{\pgfqpoint{3.564064in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.098151in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.097159in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.096314in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.095634in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.094778in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.094032in}}%
\pgfpathlineto{\pgfqpoint{3.538883in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.093140in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.092418in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.091638in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.090294in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.089616in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.088892in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.088231in}}%
\pgfpathlineto{\pgfqpoint{3.508286in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.087683in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.087007in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.086401in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.085624in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.084849in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.084226in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.083531in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.082883in}}%
\pgfpathlineto{\pgfqpoint{3.476623in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.082362in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.081552in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.080889in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.080181in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.079661in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.078907in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.078273in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.077636in}}%
\pgfpathlineto{\pgfqpoint{3.446267in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.076671in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.076064in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.075460in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.074750in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.073991in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.073128in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.072179in}}%
\pgfpathlineto{\pgfqpoint{3.419120in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.071252in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.070335in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.069592in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.068656in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.068115in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.067165in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{2.066703in}}%
\pgfpathlineto{\pgfqpoint{3.392680in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.065303in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.064808in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.064044in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.062932in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{2.061684in}}%
\pgfpathlineto{\pgfqpoint{3.371884in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.060445in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.060272in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.058851in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{2.057987in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.057019in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.039495in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.023383in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.981515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{2.057987in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.058851in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.060272in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.060445in}}%
\pgfpathlineto{\pgfqpoint{3.371884in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{2.061684in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.062932in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.064044in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.064808in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.065303in}}%
\pgfpathlineto{\pgfqpoint{3.392680in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{2.066703in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.067165in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.068115in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.068656in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.069592in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.070335in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.071252in}}%
\pgfpathlineto{\pgfqpoint{3.419120in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.072179in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.073128in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.073991in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.074750in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.075460in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.076064in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.076671in}}%
\pgfpathlineto{\pgfqpoint{3.446267in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.077636in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.078273in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.078907in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.079661in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.080181in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.080889in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.081552in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.082362in}}%
\pgfpathlineto{\pgfqpoint{3.476623in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.082883in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.083531in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.084226in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.084849in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.085624in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.086401in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.087007in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.087683in}}%
\pgfpathlineto{\pgfqpoint{3.508286in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.088231in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.088892in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.089616in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.090294in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.091638in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.092418in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.093140in}}%
\pgfpathlineto{\pgfqpoint{3.538883in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.094032in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.094778in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.095634in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.096314in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.097159in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.098151in}}%
\pgfpathlineto{\pgfqpoint{3.564064in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.098935in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.099939in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.100910in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.101994in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.103060in}}%
\pgfpathlineto{\pgfqpoint{3.585129in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.104051in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.105294in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.107758in}}%
\pgfpathlineto{\pgfqpoint{3.594469in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{3.596097in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{3.596961in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.122466in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.124882in}}%
\pgfpathlineto{\pgfqpoint{3.601875in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.130271in}}%
\pgfpathlineto{\pgfqpoint{3.605392in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{3.606735in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{3.608157in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.144873in}}%
\pgfpathlineto{\pgfqpoint{3.610460in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.150178in}}%
\pgfpathlineto{\pgfqpoint{3.616327in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.153394in}}%
\pgfpathlineto{\pgfqpoint{3.619091in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.620047in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.619092in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.172641in}}%
\pgfpathlineto{\pgfqpoint{3.616331in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.175861in}}%
\pgfpathlineto{\pgfqpoint{3.610465in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.181164in}}%
\pgfpathlineto{\pgfqpoint{3.608160in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{3.606736in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{3.605395in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.195770in}}%
\pgfpathlineto{\pgfqpoint{3.601893in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.201167in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.203586in}}%
\pgfpathlineto{\pgfqpoint{3.596965in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{3.596100in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{3.594471in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.218275in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.220737in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.221981in}}%
\pgfpathlineto{\pgfqpoint{3.585133in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.222972in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.224037in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.225121in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.226092in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.227096in}}%
\pgfpathlineto{\pgfqpoint{3.564069in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{2.227880in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.228872in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{2.229717in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.230397in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.231253in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.231999in}}%
\pgfpathlineto{\pgfqpoint{3.538886in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.232892in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.233613in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.234393in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.235137in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.235737in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.236415in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.237139in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.237801in}}%
\pgfpathlineto{\pgfqpoint{3.508293in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.238349in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{2.239024in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.239630in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.240407in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.241182in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.241805in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.242501in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.243149in}}%
\pgfpathlineto{\pgfqpoint{3.476635in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.243670in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.244480in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.245143in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.245851in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{2.246371in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.247125in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.247759in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.248397in}}%
\pgfpathlineto{\pgfqpoint{3.446274in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.249362in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.249968in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.250573in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.251282in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.252041in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.252905in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.253853in}}%
\pgfpathlineto{\pgfqpoint{3.419128in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.254780in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.255697in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.256440in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{2.257376in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{2.257917in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.258867in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{2.259329in}}%
\pgfpathlineto{\pgfqpoint{3.392684in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.260729in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.261223in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.261988in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.263100in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{2.264348in}}%
\pgfpathlineto{\pgfqpoint{3.371889in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.265587in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.265760in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.267180in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{2.268044in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.269012in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.265054in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.189868in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.057019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591435in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828293in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{3.828293in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065151in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{4.065151in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{1.725391in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{1.725391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{1.944203in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{1.944203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{2.163015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{2.381827in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{2.381827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{2.600640in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{2.600640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.447843in,y=2.163015in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont na = 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{1.849059in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.854866in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.857830in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.859810in}}%
\pgfpathlineto{\pgfqpoint{3.378183in}{1.862270in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.867737in}}%
\pgfpathlineto{\pgfqpoint{3.402182in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.883186in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.883826in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.891654in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.892995in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.902505in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.903724in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.904365in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.905595in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.908927in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.911918in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.913397in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.916864in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.917198in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.919182in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.919534in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.920575in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.921712in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.922573in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.922965in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.924275in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.925739in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.926900in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.929509in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.930587in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.931126in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.932363in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.933305in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.940904in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.943027in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.943907in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.946820in}}%
\pgfpathlineto{\pgfqpoint{3.730619in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.948653in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.950238in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.951350in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.952040in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.953693in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.954769in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.956028in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.959126in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.960038in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.962339in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.964326in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.964508in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.966459in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.967767in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.970262in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.973283in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.974645in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.975089in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.976162in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.977358in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.978381in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.978922in}}%
\pgfpathlineto{\pgfqpoint{3.895854in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.981275in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.982864in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.983631in}}%
\pgfpathlineto{\pgfqpoint{3.916011in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.986902in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.988014in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.989150in}}%
\pgfpathlineto{\pgfqpoint{3.942542in}{1.991161in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.991747in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.993711in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.994346in}}%
\pgfpathlineto{\pgfqpoint{3.962958in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.000956in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.002138in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.005159in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.005586in}}%
\pgfpathlineto{\pgfqpoint{4.018029in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.012567in}}%
\pgfpathlineto{\pgfqpoint{4.051739in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.014739in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.015894in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.016536in}}%
\pgfpathlineto{\pgfqpoint{4.079442in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.020231in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.022043in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.025108in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.027409in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.027936in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.029325in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.030519in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{2.035170in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{2.037268in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.040302in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{2.041204in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.046509in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{2.048346in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{2.050548in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{2.051063in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{2.053051in}}%
\pgfpathlineto{\pgfqpoint{4.197491in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{2.056662in}}%
\pgfpathlineto{\pgfqpoint{4.209166in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{4.212671in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{2.072982in}}%
\pgfpathlineto{\pgfqpoint{4.211360in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{4.211927in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{4.212198in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{4.211809in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{4.212097in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{4.211934in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{4.212136in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{4.211955in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{4.211367in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{4.212677in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{2.255105in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{2.260916in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{2.269373in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{2.270746in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{2.272980in}}%
\pgfpathlineto{\pgfqpoint{4.180091in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{2.277684in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{2.284826in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.285728in}}%
\pgfpathlineto{\pgfqpoint{4.152180in}{2.286536in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{2.288763in}}%
\pgfpathlineto{\pgfqpoint{4.139143in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.292540in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.295511in}}%
\pgfpathlineto{\pgfqpoint{4.120136in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.298094in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.298621in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.300923in}}%
\pgfpathlineto{\pgfqpoint{4.100194in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.309495in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.313403in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{2.313464in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.314618in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.316727in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.316977in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.319183in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.320445in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.321586in}}%
\pgfpathlineto{\pgfqpoint{3.991959in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{2.325074in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.327070in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.327405in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.329824in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.331684in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.333117in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{2.334284in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.334993in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.336880in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.338016in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.339128in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.340509in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.342400in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.343166in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.344755in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.345730in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{2.347108in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.347649in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.348673in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.349868in}}%
\pgfpathlineto{\pgfqpoint{3.871046in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.351385in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.352748in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.354846in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.355769in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.358264in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.359571in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.361523in}}%
\pgfpathlineto{\pgfqpoint{3.812664in}{2.361722in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.363691in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.364845in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.367461in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.370491in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.371964in}}%
\pgfpathlineto{\pgfqpoint{3.749733in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.373990in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.374681in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.375793in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{2.377377in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.377846in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.379211in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.382741in}}%
\pgfpathlineto{\pgfqpoint{3.702001in}{2.383204in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{2.385794in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{2.387405in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.388640in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.403066in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.403457in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.405012in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.405455in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.406496in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.406849in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.407706in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.409490in}}%
\pgfpathlineto{\pgfqpoint{3.554291in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.413374in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.414113in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.414455in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.418182in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.419512in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.423074in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.423525in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.426695in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.428609in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.433035in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.434377in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.436044in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.438645in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.442205in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.442844in}}%
\pgfpathlineto{\pgfqpoint{3.415944in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.448777in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.449974in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.454954in}}%
\pgfpathlineto{\pgfqpoint{3.389613in}{2.458390in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.460509in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.473060in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.476972in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.476972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{1.886065in}}%
\pgfpathlineto{\pgfqpoint{3.369483in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.902526in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.906277in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.916970in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.922887in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.924993in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.929341in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.931237in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.933367in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.937592in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.941477in}}%
\pgfpathlineto{\pgfqpoint{3.500065in}{1.942826in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.944685in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.947307in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.949752in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.953697in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.954659in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.956953in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.959577in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.960682in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.968325in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.970243in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.970551in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.973653in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.975131in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.977501in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.979142in}}%
\pgfpathlineto{\pgfqpoint{3.703490in}{1.980420in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.981631in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.982558in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.984867in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.986493in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.988987in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.990080in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.992451in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.994747in}}%
\pgfpathlineto{\pgfqpoint{3.799728in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.000220in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.001919in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.002140in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.002946in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.003324in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{2.004753in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.007283in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.008280in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.009514in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.014223in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.015275in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.016731in}}%
\pgfpathlineto{\pgfqpoint{3.916028in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.018650in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.020024in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.021445in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.027081in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.027804in}}%
\pgfpathlineto{\pgfqpoint{3.980204in}{2.028754in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{2.031346in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.042392in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.044053in}}%
\pgfpathlineto{\pgfqpoint{4.064670in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{2.045814in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.046403in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.047922in}}%
\pgfpathlineto{\pgfqpoint{4.090178in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.052574in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.054173in}}%
\pgfpathlineto{\pgfqpoint{4.107460in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.056850in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.058600in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.060556in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.061414in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.063152in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.064444in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.066521in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{2.069873in}}%
\pgfpathlineto{\pgfqpoint{4.150004in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.072381in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{2.073676in}}%
\pgfpathlineto{\pgfqpoint{4.162532in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{2.079696in}}%
\pgfpathlineto{\pgfqpoint{4.167111in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{4.170439in}{2.087829in}}%
\pgfpathlineto{\pgfqpoint{4.172266in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{4.172842in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{2.110565in}}%
\pgfpathlineto{\pgfqpoint{4.176079in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{4.176756in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{4.176996in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{4.176426in}{2.195238in}}%
\pgfpathlineto{\pgfqpoint{4.175391in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{4.173011in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{4.172246in}{2.232831in}}%
\pgfpathlineto{\pgfqpoint{4.170452in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{2.239805in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{2.246341in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{2.249773in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{2.252355in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.253650in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{2.254418in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.264617in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.265475in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{2.267431in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.269181in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.270977in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.271857in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.273456in}}%
\pgfpathlineto{\pgfqpoint{4.090178in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.277414in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{2.278109in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{2.279627in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.281977in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{2.283638in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.291277in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.292150in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.296673in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.298227in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{2.302421in}}%
\pgfpathlineto{\pgfqpoint{3.945553in}{2.302647in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.303538in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.304586in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.306006in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.310145in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{2.310756in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.312954in}}%
\pgfpathlineto{\pgfqpoint{3.890908in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.314358in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{2.315307in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.316517in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.317750in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.320439in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.322707in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.323085in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.323890in}}%
\pgfpathlineto{\pgfqpoint{3.828303in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.326456in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{2.328683in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.330079in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.331284in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.332536in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.334900in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.339088in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{2.340271in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.343472in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.344399in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.345765in}}%
\pgfpathlineto{\pgfqpoint{3.671527in}{2.350981in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.352378in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.353664in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.360045in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.363029in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.365349in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.366984in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.367417in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.370006in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.371372in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{2.374541in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{2.378723in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.380030in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.384554in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{2.385900in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.387498in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.389565in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{2.392664in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{2.393123in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.394794in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{2.398565in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{2.399704in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.402276in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.403144in}}%
\pgfpathlineto{\pgfqpoint{3.414954in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.412891in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.417942in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.431031in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.433969in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{2.437854in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.439965in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.439965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{1.928887in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.933052in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.934761in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.937730in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.949951in}}%
\pgfpathlineto{\pgfqpoint{3.418507in}{1.958938in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.962801in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.964624in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.967741in}}%
\pgfpathlineto{\pgfqpoint{3.445063in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.982642in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.983985in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.987587in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.993595in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.994877in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.998451in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.001037in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{2.002214in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.010168in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.013038in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.014310in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.016850in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{2.018551in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{2.024524in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{2.025800in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.028806in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{2.029456in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{2.031264in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.032332in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{2.034721in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.035092in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.037890in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.043356in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.044057in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.047507in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.049878in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.050719in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{2.052966in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{2.053853in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.054077in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.055176in}}%
\pgfpathlineto{\pgfqpoint{3.931378in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.059705in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{2.060571in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.061826in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{2.062070in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.063629in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.065411in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.067195in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.069938in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.074391in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.074855in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.076474in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{2.077737in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.078579in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.084039in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.084945in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.086358in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{2.088436in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.089263in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.090628in}}%
\pgfpathlineto{\pgfqpoint{4.106544in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.094622in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.095415in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.099684in}}%
\pgfpathlineto{\pgfqpoint{4.126804in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{2.112544in}}%
\pgfpathlineto{\pgfqpoint{4.135220in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{4.137190in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{4.137984in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{4.139460in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{4.139911in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{4.139460in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.201979in}}%
\pgfpathlineto{\pgfqpoint{4.137186in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{4.135223in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{4.131765in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{2.218300in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{2.222889in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{2.226343in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{2.230622in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{2.231413in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{2.232864in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{2.235409in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.236768in}}%
\pgfpathlineto{\pgfqpoint{4.093568in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{2.239679in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{2.241086in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{2.241995in}}%
\pgfpathlineto{\pgfqpoint{4.073920in}{2.243572in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{2.246484in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.247451in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{2.249557in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{2.251178in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{2.251642in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{2.252951in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.255012in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.256093in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.256575in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.257670in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.258836in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.260619in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.261234in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{2.262401in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.265779in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.266941in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.268917in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{2.270600in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.270854in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.271954in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.272566in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.279368in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.280503in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{2.283069in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.284603in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.286334in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.286714in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.287440in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.288141in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{2.288441in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.290939in}}%
\pgfpathlineto{\pgfqpoint{3.776310in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.292431in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.293166in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{2.293699in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.295645in}}%
\pgfpathlineto{\pgfqpoint{3.737982in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.300594in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{2.301895in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.302747in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.302994in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.304651in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.305015in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.306615in}}%
\pgfpathlineto{\pgfqpoint{3.666476in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.309181in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.310323in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{2.311328in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{2.314017in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.314679in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.315863in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.319209in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.320650in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.321873in}}%
\pgfpathlineto{\pgfqpoint{3.572729in}{2.324129in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.326035in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.326944in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.329185in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.331966in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.332435in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.336755in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.340314in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{2.343389in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.347757in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.352885in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{2.353841in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{2.359910in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.363230in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.365018in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.367638in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{2.370863in}}%
\pgfpathlineto{\pgfqpoint{3.405270in}{2.372463in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.376079in}}%
\pgfpathlineto{\pgfqpoint{3.369842in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.391270in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{2.394926in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.397143in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.397143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{1.981515in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.983590in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.999943in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.004902in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{2.007939in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.010581in}}%
\pgfpathlineto{\pgfqpoint{3.434043in}{2.012642in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{2.014346in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.037731in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.039108in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.040375in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.043892in}}%
\pgfpathlineto{\pgfqpoint{3.535589in}{2.044865in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{2.047478in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{2.050427in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.051924in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.054238in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{2.054903in}}%
\pgfpathlineto{\pgfqpoint{3.578386in}{2.055606in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.602528in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.061675in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.062833in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.063413in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.064600in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.065293in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{2.066734in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.067056in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.067969in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.069620in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{2.070449in}}%
\pgfpathlineto{\pgfqpoint{3.666187in}{2.071717in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{2.072486in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{2.074060in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{2.079081in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.080308in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{2.086997in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.087251in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{2.089627in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.090183in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.092256in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{2.093989in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.094955in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.096472in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.097649in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.098404in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{2.098989in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{2.100824in}}%
\pgfpathlineto{\pgfqpoint{3.871909in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.105397in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{2.108460in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.109925in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.112260in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.112479in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.114062in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{2.118939in}}%
\pgfpathlineto{\pgfqpoint{3.964249in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.122606in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.127923in}}%
\pgfpathlineto{\pgfqpoint{3.998357in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.132191in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.133396in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.138611in}}%
\pgfpathlineto{\pgfqpoint{4.018368in}{2.141533in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.143245in}}%
\pgfpathlineto{\pgfqpoint{4.023240in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.154814in}}%
\pgfpathlineto{\pgfqpoint{4.028500in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{4.029955in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{2.168802in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{2.171229in}}%
\pgfpathlineto{\pgfqpoint{4.021391in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.182792in}}%
\pgfpathlineto{\pgfqpoint{4.018378in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{2.187430in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{2.190802in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{2.192649in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{2.193848in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{2.198115in}}%
\pgfpathlineto{\pgfqpoint{3.984976in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{2.201133in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{2.203428in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{2.206602in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{2.207909in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{2.210612in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{2.211972in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.213553in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{2.213775in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{2.215237in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{2.216108in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{2.217152in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{2.218615in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{2.219524in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{2.220636in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{2.222265in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{2.223370in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{2.223535in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{2.226000in}}%
\pgfpathlineto{\pgfqpoint{3.839179in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{2.227632in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{2.228390in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{2.229562in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.230566in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{2.231079in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{2.232911in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{2.233776in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{2.235852in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{2.236876in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{2.238781in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{2.239874in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{2.241397in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{2.242516in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{2.243597in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{2.243878in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{2.245726in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{2.246656in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{2.247618in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{2.249510in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{2.249694in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{2.251308in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{2.253127in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{2.254745in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{2.256412in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{2.257624in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{2.258062in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{2.258975in}}%
\pgfpathlineto{\pgfqpoint{3.631459in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{2.260738in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{2.261432in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{2.262618in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.263198in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.264356in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.265242in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.266852in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{2.270542in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{2.271793in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{2.277079in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{2.281505in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.282139in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{2.283577in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{2.285656in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.287747in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{2.288299in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{2.292356in}}%
\pgfpathlineto{\pgfqpoint{3.481932in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.297882in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{2.299621in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{2.306141in}}%
\pgfpathlineto{\pgfqpoint{3.434045in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.313704in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{2.316926in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.319511in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{2.321129in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.326087in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{2.330758in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{2.334023in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.337252in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.344516in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.344516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{1.659747in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{2.057019in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.060272in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.060445in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.064044in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{2.071252in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{2.074750in}}%
\pgfpathlineto{\pgfqpoint{3.476623in}{2.082458in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{2.084226in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{2.088892in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{2.097159in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.105294in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.107758in}}%
\pgfpathlineto{\pgfqpoint{3.594469in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{3.596097in}{2.114681in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.122466in}}%
\pgfpathlineto{\pgfqpoint{3.601875in}{2.125422in}}%
\pgfpathlineto{\pgfqpoint{3.605392in}{2.130792in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.144873in}}%
\pgfpathlineto{\pgfqpoint{3.610460in}{2.146904in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.150178in}}%
\pgfpathlineto{\pgfqpoint{3.616327in}{2.152274in}}%
\pgfpathlineto{\pgfqpoint{3.619091in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.620047in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{3.619092in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{3.616331in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{2.175861in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{2.181164in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{2.195770in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{2.201167in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{2.203586in}}%
\pgfpathlineto{\pgfqpoint{3.596100in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{3.594471in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{2.218275in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{2.220737in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{2.222972in}}%
\pgfpathlineto{\pgfqpoint{3.564069in}{2.227461in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{2.234393in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{2.237801in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{2.239630in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{2.243149in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{2.244480in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{2.252041in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{2.258867in}}%
\pgfpathlineto{\pgfqpoint{3.392684in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{2.260729in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{2.261988in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{2.265587in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{2.265760in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{2.267180in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.269012in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.269012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302010in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{1.659747in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{1.659747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{2.666283in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{2.666283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{1.629551in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.629551in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430926in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.214187in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.218103in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.225936in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.284681in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.323844in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.327760in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.331676in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.335593in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.339509in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.347341in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.359090in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.363007in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.366923in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.370839in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.374756in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.378672in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.382588in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.386504in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.390421in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.394337in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.402170in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.406086in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.413919in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.417835in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.421751in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.425668in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.437416in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.441333in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.445249in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.449165in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.456998in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.460914in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.464831in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.472663in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.476580in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.484412in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.488328in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.492245in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.496161in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.500077in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.503994in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.507910in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.511826in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.515743in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.519659in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.523575in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.527492in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.531408in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.535324in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.543157in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.547073in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.554906in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.562738in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.566655in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.570571in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.578403in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.582320in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.586236in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.590152in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.594069in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.601901in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.605818in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.609734in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.613650in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.617567in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.621483in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.625399in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.629315in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.633232in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.637148in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.641064in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.644981in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.648897in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.652813in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.668479in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.672395in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.676311in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.680227in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.684144in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.691976in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.695893in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.699809in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.703725in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.707642in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.711558in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.715474in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.723307in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.727223in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.735056in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.738972in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.742888in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.746805in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.750721in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.754637in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.758554in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.762470in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.766386in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.770302in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.774219in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.778135in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.782051in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.785968in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.793800in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.797717in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.801633in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.805549in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.809466in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.817298in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.825131in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.829047in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.832963in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.836880in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.840796in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.844712in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.848629in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.856461in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.860378in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.864294in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.868210in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.876043in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.879959in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.883875in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.887792in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.891708in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.895624in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.899541in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.907373in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.919122in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.923038in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.926955in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.930871in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.938704in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.942620in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.946536in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.950453in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.954369in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.958285in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.962201in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.970034in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.973950in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.977867in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.981783in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.985699in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.989616in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.993532in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.001365in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.005281in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.009197in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.013113in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.017030in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.020946in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.024862in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.028779in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.032695in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.036611in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.040528in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.044444in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.048360in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.052277in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.056193in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.060109in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.064025in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.067942in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.075774in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.079691in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.083607in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.087523in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.091440in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.095356in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.099272in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.103189in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.107105in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.111021in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.114937in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.118854in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.126686in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.130603in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.138435in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.142352in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.146268in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.150184in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.154100in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.158017in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.165849in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.169766in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.173682in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.177598in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.181515in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.185431in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.189347in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.193264in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.197180in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.201096in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.205012in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.208929in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.212845in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.216761in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.220678in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.224594in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.228510in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.232427in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.236343in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.240259in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.244176in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.248092in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.252008in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.255924in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.259841in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.263757in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.267673in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.271590in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.275506in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.279422in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.283339in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.287255in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.291171in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.295088in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.299004in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.302920in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.306836in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.310753in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.314669in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.318585in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.322502in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.326418in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.330334in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.334251in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.338167in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.342083in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.349916in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.353832in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.357748in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.361665in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.365581in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.369497in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.373414in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.377330in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.381246in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.389079in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.392995in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.400828in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.408660in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.412577in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.420409in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.424326in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.428242in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.432158in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.443907in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.447823in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.451740in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.455656in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.459572in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.463489in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.467405in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.471321in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.475238in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.479154in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.483070in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.486987in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.490903in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.494819in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.498735in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.502652in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.506568in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.510484in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.514401in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.518317in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.522233in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.526150in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.530066in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.533982in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.541815in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.545731in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.549647in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.557480in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.561396in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.569229in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.573145in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.577062in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.580978in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.584894in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.588810in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.592727in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.596643in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.600559in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.604476in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.608392in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.616225in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.624057in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.627974in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.631890in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.635806in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.639722in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.643639in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.647555in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.655388in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.659304in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.663220in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.667137in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.671053in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.674969in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.678886in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.682802in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.686718in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.690634in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.694551in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.698467in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.702383in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.706300in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.710216in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.714132in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.718049in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.721965in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.725881in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.729797in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.733714in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.737630in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.741546in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.745463in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.749379in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.753295in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.761128in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.765044in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.768961in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.772877in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.776793in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.780709in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.784626in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.788542in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.792458in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.796375in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.800291in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.804207in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.808124in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.812040in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.815956in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.819873in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.823789in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.827705in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.831621in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.839454in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.843370in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.847287in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.851203in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.855119in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.859036in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.862952in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.866868in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.870784in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.874701in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.878617in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.882533in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.886450in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.890366in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.894282in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.898199in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.906031in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.909948in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.913864in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.921696in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.925613in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.929529in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.933445in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.941278in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.945194in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.953027in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.956943in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.960860in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.964776in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.968692in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.972608in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.976525in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.980441in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.984357in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.988274in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.992190in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.996106in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.000023in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.003939in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.011772in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.015688in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.019604in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.023520in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.027437in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.039186in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.043102in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.047018in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.050935in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.054851in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.058767in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.062683in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.066600in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.070516in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.074432in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.078349in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.082265in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.086181in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.090098in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.094014in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.097930in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.101847in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.105763in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.109679in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.113595in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.117512in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.121428in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.125344in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.129261in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.133177in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.137093in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.141010in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.144926in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.148842in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.152759in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.156675in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.160591in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.164507in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.168424in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.172340in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.176256in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.180173in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.184089in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.188005in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.191922in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.195838in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.199754in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.207587in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.215419in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.219336in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.223252in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.227168in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.231085in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.235001in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.238917in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.242834in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.246750in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.250666in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.254582in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.258499in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.262415in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.266331in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.270248in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.274164in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.278080in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.281997in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.285913in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.289829in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.293746in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.297662in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.301578in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.309411in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.313327in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.317243in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.321160in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.325076in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.328992in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.332909in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.336825in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.340741in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.344658in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.348574in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.352490in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.356406in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.360323in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.364239in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.368155in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.372072in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.375988in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.379904in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.383821in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.387737in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.391653in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.395570in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.399486in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.403402in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.407318in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.411235in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.415151in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.419067in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.422984in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.426900in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.430816in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.434733in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.438649in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.442565in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.446481in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.450398in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.454314in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.458230in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.462147in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.466063in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.469979in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.473896in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.477812in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.481728in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.485645in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.489561in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.493477in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.497393in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.501310in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.505226in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.509142in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.513059in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.516975in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.520891in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.524808in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.528724in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.532640in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.536557in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.540473in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.544389in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.548305in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.552222in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.556138in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.560054in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.563971in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.567887in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.571803in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.575720in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.579636in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.583552in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.587469in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.591385in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.595301in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.607050in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.610966in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.614883in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.618799in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.622715in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.630548in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.634464in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.638380in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.642297in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.646213in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.650129in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.654046in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.657962in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.661878in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.665795in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.669711in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.673627in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.677544in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.681460in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.685376in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.689292in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.693209in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.697125in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.701041in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.704958in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.708874in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.712790in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.716707in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.720623in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.724539in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.728456in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.732372in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.736288in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.740204in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.744121in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.748037in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.751953in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.755870in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.759786in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.763702in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.771535in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.775451in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.779368in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.783284in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.787200in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.791116in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.795033in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.798949in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.802865in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.806782in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.810698in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.814614in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.818531in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.822447in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.826363in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.830279in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.834196in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.838112in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.842028in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.845945in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.849861in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.853777in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.857694in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.861610in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.865526in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.869443in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.873359in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.877275in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.881191in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.885108in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.889024in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.892940in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.896857in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.900773in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.904689in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.908606in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.912522in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.916438in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.920355in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.924271in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.928187in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.932103in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.936020in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.939936in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.943852in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.947769in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.951685in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.955601in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.959518in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.963434in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.967350in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.971267in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.975183in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.979099in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.983015in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.986932in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.990848in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.994764in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.998681in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.002597in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.006513in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.010430in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.014346in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.018262in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.022178in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.026095in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.033927in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.037844in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.041760in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.045676in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.049593in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.053509in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.057425in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.061342in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.065258in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.069174in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.073090in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.077007in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.080923in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.084839in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.088756in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.092672in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.096588in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.100505in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.104421in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.108337in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.112254in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.116170in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.124002in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.127919in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.131835in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.135751in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.143584in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.147500in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.151417in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.155333in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.159249in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.163165in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.167082in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.170998in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.174914in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.178831in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.182747in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.186663in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.190580in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.194496in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.198412in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.202329in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.206245in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.210161in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.214077in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.217994in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.221910in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.225826in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.229743in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.237575in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.241492in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.245408in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.249324in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.253241in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.257157in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.261073in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.264989in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.268906in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.272822in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.276738in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.280655in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.284571in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.288487in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.292404in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.296320in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.300236in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.304153in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.308069in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.311985in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.315901in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.319818in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.323734in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.327650in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.331567in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.335483in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.339399in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.343316in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.347232in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.351148in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.355064in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.358981in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.362897in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.366813in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.370730in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.374646in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.378562in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.382479in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.386395in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.390311in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.394228in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.398144in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.402060in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.405976in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.409893in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.413809in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.417725in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.421642in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.425558in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.429474in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.433391in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.437307in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.441223in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.445140in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.449056in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.452972in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.456888in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.460805in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.464721in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.468637in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.472554in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.476470in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.480386in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.484303in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.488219in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.492135in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.496052in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.499968in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.503884in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.507800in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.511717in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.519549in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.527382in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.531298in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.535215in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.539131in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.543047in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.546963in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.550880in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.554796in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.558712in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.562629in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.566545in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.570461in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.574378in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.578294in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.582210in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.586127in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.590043in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.593959in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.597875in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.601792in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.609624in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.613541in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.617457in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.621373in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.625290in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.629206in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.633122in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.637039in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.640955in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.644871in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.648787in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.652704in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.656620in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.660536in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.668369in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.672285in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.676202in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.680118in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.684034in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.687951in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.691867in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.695783in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.699699in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.703616in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.707532in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.711448in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.715365in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.719281in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.723197in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.727114in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.731030in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.734946in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.738862in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.742779in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.746695in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.750611in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.754528in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.758444in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.762360in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.766277in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.770193in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.774109in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.778026in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.781942in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.785858in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.789774in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.793691in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.797607in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.801523in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.805440in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.809356in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.813272in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.817189in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.821105in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.825021in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.828938in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.832854in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.836770in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.840686in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.844603in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.848519in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.852435in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.856352in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.860268in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.864184in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.868101in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.872017in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.875933in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.879850in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.883766in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.887682in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.891598in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.895515in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.899431in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.903347in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.907264in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.911180in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.915096in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.919013in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.922929in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.926845in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.465717in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.471087in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.476458in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.481828in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.487199in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.492569in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.497940in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.503310in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.508681in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.514051in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.519421in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.524792in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.530162in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.535533in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.540903in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.546274in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.551644in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.557015in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.573126in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.578496in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.583867in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.599978in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.605349in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.610719in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.648312in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.659053in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.593513in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.598884in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.604254in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.609624in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.620365in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.625736in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.631106in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.641847in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.647218in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.652588in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.657959in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.668700in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.679440in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.690181in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.695552in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.700922in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.706293in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.711663in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.717034in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.722404in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.727775in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.733145in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.738515in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.743886in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.759997in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.781479in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.786850in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.792220in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{4.934678in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.930761in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.926845in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.922929in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.919013in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.915096in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.911180in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.907264in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.903347in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.899431in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.895515in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.891598in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.887682in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.883766in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.879850in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.875933in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.872017in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.868101in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.864184in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.860268in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.856352in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.852435in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.848519in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.844603in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.840686in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.836770in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.832854in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.828938in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.825021in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.821105in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.817189in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.813272in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.809356in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.805440in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.801523in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.797607in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.793691in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.789774in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.785858in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.781942in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.778026in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.774109in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.770193in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.766277in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.762360in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.758444in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.754528in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.750611in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.746695in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.742779in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.738862in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.734946in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.731030in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.727114in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.723197in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.719281in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.715365in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.711448in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.707532in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.703616in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.699699in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.695783in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.691867in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.687951in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.684034in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.680118in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.676202in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.672285in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.668369in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.664453in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.660536in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.656620in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.652704in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.648787in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.644871in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.640955in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.637039in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.633122in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.629206in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.625290in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.621373in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.617457in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.613541in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.609624in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.605708in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.601792in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.597875in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.593959in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.590043in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.586127in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.582210in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.578294in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.574378in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.570461in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.566545in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.562629in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.558712in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.554796in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.550880in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.546963in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.543047in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.539131in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.535215in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.531298in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.527382in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.519549in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.511717in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.507800in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.503884in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.499968in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.496052in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.492135in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.488219in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.484303in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.480386in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.476470in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.472554in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.468637in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.464721in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.460805in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.456888in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.452972in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.449056in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.445140in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.441223in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.437307in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.433391in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.429474in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.425558in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.421642in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.417725in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.413809in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.409893in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.405976in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.402060in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.398144in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.394228in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.390311in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.386395in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.382479in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.378562in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.374646in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.370730in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.366813in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.362897in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.358981in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.355064in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.351148in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.347232in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.343316in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.339399in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.335483in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.331567in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.327650in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.323734in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.319818in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.315901in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.311985in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.308069in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.304153in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.300236in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.296320in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.292404in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.288487in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.284571in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.280655in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.276738in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.272822in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.268906in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.264989in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.261073in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.257157in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.253241in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.249324in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.245408in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.241492in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.237575in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.233659in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.229743in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.225826in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.221910in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.217994in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.214077in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.210161in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.206245in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.202329in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.198412in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.194496in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.190580in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.186663in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.182747in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.178831in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.174914in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.170998in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.167082in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.163165in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.159249in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.155333in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.151417in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.147500in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.143584in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.139668in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.135751in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.131835in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.127919in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.124002in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.120086in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.116170in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.112254in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.108337in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.104421in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.100505in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.096588in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.092672in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.088756in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.084839in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.080923in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.077007in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.073090in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.069174in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.065258in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.061342in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.057425in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.053509in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.049593in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.045676in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.041760in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.037844in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.033927in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.030011in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.026095in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.022178in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.018262in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.014346in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.010430in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.006513in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.002597in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.998681in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.994764in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.990848in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.986932in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.983015in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.979099in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.975183in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.971267in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.967350in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.963434in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.959518in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.955601in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.951685in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.947769in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.943852in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.939936in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.936020in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.932103in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.928187in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.924271in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.920355in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.916438in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.912522in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.908606in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.904689in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.900773in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.896857in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.892940in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.889024in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.885108in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.881191in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.877275in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.873359in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.869443in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.865526in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.861610in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.857694in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.853777in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.849861in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.845945in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.842028in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.838112in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.834196in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.830279in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.826363in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.822447in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.818531in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.814614in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.810698in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.806782in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.802865in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.798949in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.795033in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.791116in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.787200in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.783284in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.779368in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.775451in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.771535in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.767619in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.763702in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.759786in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.755870in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.751953in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.748037in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.744121in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.740204in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.736288in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.732372in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.728456in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.724539in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.720623in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.716707in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.712790in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.708874in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.704958in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.701041in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.697125in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.693209in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.689292in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.685376in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.681460in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.677544in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.673627in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.669711in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.665795in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.661878in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.657962in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.654046in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.650129in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.646213in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.642297in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.638380in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.634464in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.630548in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.626632in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.622715in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.618799in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.614883in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.610966in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.607050in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.599217in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.595301in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.591385in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.587469in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.583552in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.579636in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.575720in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.571803in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.567887in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.563971in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.560054in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.556138in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.552222in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.548305in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.544389in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.540473in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.536557in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.532640in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.528724in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.524808in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.520891in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.516975in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.513059in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.509142in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.505226in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.501310in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.497393in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.493477in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.489561in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.485645in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.481728in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.477812in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.473896in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.469979in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.466063in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.462147in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.458230in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.454314in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.450398in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.446481in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.442565in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.438649in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.434733in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.430816in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.426900in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.422984in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.419067in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.415151in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.411235in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.407318in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.403402in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.399486in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.395570in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.391653in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.387737in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.383821in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.379904in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.375988in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.372072in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.368155in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.364239in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.360323in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.356406in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.352490in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.348574in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.344658in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.340741in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.336825in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.332909in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.328992in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.325076in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.321160in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.317243in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.313327in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.309411in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.305494in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.301578in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.297662in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.293746in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.289829in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.285913in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.281997in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.278080in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.274164in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.270248in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.266331in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.262415in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.258499in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.254582in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.250666in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.246750in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.242834in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.238917in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.235001in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.231085in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.227168in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.223252in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.219336in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.215419in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.207587in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.199754in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.195838in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.191922in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.188005in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.184089in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.180173in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.176256in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.172340in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.168424in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.164507in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.160591in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.156675in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.152759in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.148842in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.144926in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.141010in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.137093in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.133177in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.129261in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.125344in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.121428in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.117512in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.113595in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.109679in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.105763in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.101847in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.097930in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.094014in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.090098in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.086181in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.082265in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.078349in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.074432in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.070516in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.066600in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.062683in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.058767in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.054851in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.050935in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.047018in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.043102in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.039186in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.027437in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.023520in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.019604in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.015688in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.011772in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.007855in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.003939in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.000023in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.996106in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.992190in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.988274in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.984357in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.980441in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.976525in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.972608in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.968692in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.964776in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.960860in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.956943in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.953027in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.949111in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.945194in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.941278in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.937362in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.933445in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.929529in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.925613in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.921696in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.913864in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.909948in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.906031in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.898199in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.894282in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.890366in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.886450in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.882533in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.878617in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.874701in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.870784in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.866868in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.862952in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.859036in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.855119in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.851203in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.847287in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.843370in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.839454in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.835538in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.831621in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.827705in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.823789in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.819873in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.815956in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.812040in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.808124in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.804207in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.800291in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.796375in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.792458in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.788542in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.784626in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.780709in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.776793in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.772877in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.768961in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.765044in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.761128in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.753295in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.749379in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.745463in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.741546in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.737630in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.733714in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.729797in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.725881in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.721965in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.718049in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.714132in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.710216in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.706300in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.702383in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.698467in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.694551in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.690634in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.686718in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.682802in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.678886in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.674969in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.671053in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.667137in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.663220in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.659304in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.655388in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.647555in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.643639in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.639722in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.635806in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.631890in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.627974in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.624057in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.620141in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.616225in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.612308in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.608392in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.604476in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.600559in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.596643in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.592727in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.588810in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.584894in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.580978in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.577062in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.573145in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.569229in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.561396in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.557480in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.549647in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.545731in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.541815in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.537898in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.533982in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.530066in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.526150in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.522233in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.518317in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.514401in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.510484in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.506568in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.502652in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.498735in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.494819in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.490903in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.486987in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.483070in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.479154in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.475238in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.471321in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.467405in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.463489in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.459572in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.455656in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.451740in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.447823in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.443907in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.439991in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.432158in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.428242in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.424326in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.420409in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.412577in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.408660in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.400828in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.392995in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.389079in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.381246in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.377330in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.373414in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.369497in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.365581in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.361665in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.357748in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.353832in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.349916in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.342083in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.338167in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.334251in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.330334in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.326418in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.322502in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.318585in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.314669in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.310753in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.306836in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.302920in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.299004in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.295088in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.291171in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.287255in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.283339in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.279422in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.275506in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.271590in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.267673in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.263757in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.259841in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.255924in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.252008in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.248092in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.244176in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.240259in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.236343in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.232427in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.228510in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.224594in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.220678in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.216761in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.212845in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.208929in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.205012in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.201096in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.197180in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.193264in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.189347in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.185431in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.181515in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.177598in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.173682in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.169766in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.165849in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.158017in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.154100in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.150184in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.146268in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.142352in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.138435in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.134519in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.130603in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.126686in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.118854in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.114937in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.111021in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.107105in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.103189in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.099272in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.095356in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.091440in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.087523in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.083607in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.079691in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.075774in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.067942in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.064025in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.060109in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.056193in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.052277in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.048360in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.044444in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.040528in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.036611in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.032695in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.028779in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.024862in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.020946in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.017030in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.013113in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.009197in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.005281in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.001365in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.993532in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.989616in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.985699in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.981783in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.977867in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.973950in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.970034in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.962201in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.958285in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.954369in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.950453in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.946536in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.942620in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.938704in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.934787in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.930871in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.926955in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.923038in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.919122in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.915206in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.907373in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.899541in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.895624in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.891708in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.887792in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.883875in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.879959in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.876043in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.868210in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.864294in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.860378in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.856461in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.848629in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.844712in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.840796in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.836880in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.832963in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.829047in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.825131in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.821214in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.817298in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.813382in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.809466in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.805549in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.801633in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.797717in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.793800in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.789884in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.785968in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.782051in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.778135in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.774219in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.770302in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.766386in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.762470in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.758554in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.754637in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.750721in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.746805in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.742888in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.738972in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.735056in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.727223in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.723307in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.719391in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.715474in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.711558in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.707642in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.703725in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.699809in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.695893in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.691976in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.688060in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.684144in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.680227in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.676311in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.672395in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.668479in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.656730in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.652813in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.648897in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.644981in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.641064in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.637148in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.633232in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.629315in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.625399in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.621483in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.617567in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.613650in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.609734in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.605818in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.601901in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.594069in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.590152in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.586236in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.582320in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.578403in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.574487in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.570571in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.566655in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.562738in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.554906in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.547073in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.543157in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.535324in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.531408in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.527492in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.523575in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.519659in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.515743in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.511826in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.507910in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.503994in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.500077in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.496161in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.492245in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.488328in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.484412in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.476580in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.472663in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.464831in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.460914in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.456998in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.449165in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.445249in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.441333in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.437416in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.425668in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.421751in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.417835in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.413919in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.410002in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.406086in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.402170in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.394337in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.390421in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.386504in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.382588in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.378672in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.374756in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.370839in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.366923in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.363007in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.359090in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.355174in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.347341in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.339509in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.335593in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.331676in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.327760in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.323844in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.284681in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.225936in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.218103in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.214187in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.792220in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.786850in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.781479in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.759997in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.743886in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.738515in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.733145in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.727775in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.722404in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.717034in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.711663in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.706293in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.700922in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.695552in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.690181in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.679440in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.668700in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.657959in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.652588in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.647218in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.641847in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.631106in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.625736in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.620365in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.609624in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.604254in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.598884in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.593513in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.590459in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.588598in}}%
\pgfpathlineto{\pgfqpoint{0.436786in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.587342in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.586922in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.583822in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.583693in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.583414in}}%
\pgfpathlineto{\pgfqpoint{0.456738in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.581766in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.580916in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.578605in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.578124in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.577758in}}%
\pgfpathlineto{\pgfqpoint{0.475409in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.576043in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.573718in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.572676in}}%
\pgfpathlineto{\pgfqpoint{0.489193in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.571850in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.570645in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.569864in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.568125in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.567426in}}%
\pgfpathlineto{\pgfqpoint{0.507847in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.565854in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.564434in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.563016in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.561661in}}%
\pgfpathlineto{\pgfqpoint{0.524038in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.560944in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.556117in}}%
\pgfpathlineto{\pgfqpoint{0.529368in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.555124in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.553769in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.551727in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.550626in}}%
\pgfpathlineto{\pgfqpoint{0.545176in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.550125in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.546705in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{0.562217in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.543977in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.541535in}}%
\pgfpathlineto{\pgfqpoint{0.571215in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.539531in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.538491in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.535361in}}%
\pgfpathlineto{\pgfqpoint{0.583258in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.534309in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.532337in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.529148in}}%
\pgfpathlineto{\pgfqpoint{0.591817in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.528503in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.527449in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.525468in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.524301in}}%
\pgfpathlineto{\pgfqpoint{0.608087in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.522529in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.520907in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.519940in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.518399in}}%
\pgfpathlineto{\pgfqpoint{0.626947in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.516567in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.514281in}}%
\pgfpathlineto{\pgfqpoint{0.637580in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.512539in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.510385in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.508526in}}%
\pgfpathlineto{\pgfqpoint{0.652131in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.506971in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.505845in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.504142in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.503569in}}%
\pgfpathlineto{\pgfqpoint{0.667788in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.500795in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.499201in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.497626in}}%
\pgfpathlineto{\pgfqpoint{0.678979in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.495738in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.494113in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.492749in}}%
\pgfpathlineto{\pgfqpoint{0.691411in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.490296in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.489017in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.488173in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.486683in}}%
\pgfpathlineto{\pgfqpoint{0.707388in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.485684in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.485084in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.483194in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.482301in}}%
\pgfpathlineto{\pgfqpoint{0.723226in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.478500in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.477021in}}%
\pgfpathlineto{\pgfqpoint{0.736073in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.475263in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.473997in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.473067in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.471969in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.471339in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.469383in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.468515in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.466943in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.465969in}}%
\pgfpathlineto{\pgfqpoint{0.774305in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.463638in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{0.782383in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{1.457131in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{0.794201in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{1.453661in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.452886in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{1.451653in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{1.450158in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{0.812245in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{1.447810in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{1.446612in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{1.445847in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{1.444322in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{0.832915in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{1.441909in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{1.439999in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.437927in}}%
\pgfpathlineto{\pgfqpoint{0.842762in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{1.436040in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{1.435090in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{1.433283in}}%
\pgfpathlineto{\pgfqpoint{0.864010in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.431734in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{1.430673in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.429282in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{1.428332in}}%
\pgfpathlineto{\pgfqpoint{0.879714in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.426420in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{1.425775in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.424642in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{1.423415in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{0.899835in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{1.421486in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.420884in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{1.419790in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{1.419211in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{1.417826in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{1.416579in}}%
\pgfpathlineto{\pgfqpoint{0.921482in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{1.415162in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.413628in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.412613in}}%
\pgfpathlineto{\pgfqpoint{0.933717in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{1.409653in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{1.409060in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{1.407826in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{1.407008in}}%
\pgfpathlineto{\pgfqpoint{0.950349in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.404937in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{1.404301in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{1.403478in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{1.402833in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.402025in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.400532in}}%
\pgfpathlineto{\pgfqpoint{0.973129in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.399615in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{1.397233in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.395884in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.395436in}}%
\pgfpathlineto{\pgfqpoint{0.988417in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{1.393501in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{1.391369in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.390537in}}%
\pgfpathlineto{\pgfqpoint{1.001242in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.389086in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{1.387926in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{1.386962in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{1.385980in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{1.020132in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{1.383137in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{1.381987in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.380959in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{1.380135in}}%
\pgfpathlineto{\pgfqpoint{1.036592in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{1.378124in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{1.377097in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{1.376208in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{1.374851in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.374069in}}%
\pgfpathlineto{\pgfqpoint{1.055681in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{1.372714in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{1.371307in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{1.370462in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{1.368954in}}%
\pgfpathlineto{\pgfqpoint{1.072500in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{1.367766in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.366500in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{1.365343in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{1.364494in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{1.363829in}}%
\pgfpathlineto{\pgfqpoint{1.092535in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{1.362481in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{1.361753in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{1.359925in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{1.358701in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{1.357744in}}%
\pgfpathlineto{\pgfqpoint{1.110360in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{1.356594in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{1.352863in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{1.128556in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{1.349204in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{1.348274in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{1.347033in}}%
\pgfpathlineto{\pgfqpoint{1.145160in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{1.345966in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{1.345169in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{1.344442in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{1.343855in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{1.343282in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.342578in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.341651in}}%
\pgfpathlineto{\pgfqpoint{1.172627in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.339970in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{1.338541in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.336811in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.335134in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.334884in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.334200in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.333304in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.330927in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.330633in}}%
\pgfpathlineto{\pgfqpoint{1.206904in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{1.214187in}{1.328399in}}%
\pgfpathlineto{\pgfqpoint{1.218103in}{1.327365in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{1.325741in}}%
\pgfpathlineto{\pgfqpoint{1.225936in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{1.226965in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.324222in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{1.322104in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{1.320630in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{1.319767in}}%
\pgfpathlineto{\pgfqpoint{1.254956in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{1.319341in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{1.318614in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.316624in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{1.315302in}}%
\pgfpathlineto{\pgfqpoint{1.271405in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{1.313656in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{1.312805in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{1.311416in}}%
\pgfpathlineto{\pgfqpoint{1.284681in}{1.310066in}}%
\pgfpathlineto{\pgfqpoint{1.288066in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{1.308633in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{1.305766in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.304800in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.298781in}}%
\pgfpathlineto{\pgfqpoint{1.296030in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{1.298719in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.292065in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{1.289124in}}%
\pgfpathlineto{\pgfqpoint{1.305305in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{1.282332in}}%
\pgfpathlineto{\pgfqpoint{1.308338in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{1.278135in}}%
\pgfpathlineto{\pgfqpoint{1.308083in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{1.276491in}}%
\pgfpathlineto{\pgfqpoint{1.310567in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.266716in}}%
\pgfpathlineto{\pgfqpoint{1.312241in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{1.314365in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{1.315187in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{1.312546in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.248397in}}%
\pgfpathlineto{\pgfqpoint{1.311311in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.311154in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{1.311443in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.311491in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.310835in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.219686in}}%
\pgfpathlineto{\pgfqpoint{1.313447in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{1.312791in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{1.209931in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.207837in}}%
\pgfpathlineto{\pgfqpoint{1.320609in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{1.322697in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.197586in}}%
\pgfpathlineto{\pgfqpoint{1.318901in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{1.316468in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{1.190488in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.188154in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{1.185916in}}%
\pgfpathlineto{\pgfqpoint{1.307326in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.180023in}}%
\pgfpathlineto{\pgfqpoint{1.300323in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.176142in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{1.285296in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{1.284681in}{1.168953in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{1.167549in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{1.165106in}}%
\pgfpathlineto{\pgfqpoint{1.273770in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{1.163574in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.160002in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{1.261063in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{1.156314in}}%
\pgfpathlineto{\pgfqpoint{1.253457in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{1.150271in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{1.147892in}}%
\pgfpathlineto{\pgfqpoint{1.245387in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{1.240634in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.139432in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.137139in}}%
\pgfpathlineto{\pgfqpoint{1.233672in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.133347in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.129649in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.126623in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.125943in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.122916in}}%
\pgfpathlineto{\pgfqpoint{1.226005in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.119221in}}%
\pgfpathlineto{\pgfqpoint{1.233673in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.115429in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.113137in}}%
\pgfpathlineto{\pgfqpoint{1.240632in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{1.109243in}}%
\pgfpathlineto{\pgfqpoint{1.245391in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{1.104679in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{1.102297in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{1.099541in}}%
\pgfpathlineto{\pgfqpoint{1.253459in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{1.096251in}}%
\pgfpathlineto{\pgfqpoint{1.261056in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{1.093998in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.092563in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{1.089924in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{1.088990in}}%
\pgfpathlineto{\pgfqpoint{1.273763in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{1.087458in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{1.085007in}}%
\pgfpathlineto{\pgfqpoint{1.284681in}{1.083603in}}%
\pgfpathlineto{\pgfqpoint{1.285275in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{1.081787in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{1.078149in}}%
\pgfpathlineto{\pgfqpoint{1.292910in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.076411in}}%
\pgfpathlineto{\pgfqpoint{1.300310in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.072524in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{1.068699in}}%
\pgfpathlineto{\pgfqpoint{1.307329in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{1.066651in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.064442in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{1.316511in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{1.318897in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.054965in}}%
\pgfpathlineto{\pgfqpoint{1.322679in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{1.320640in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.044724in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{1.042630in}}%
\pgfpathlineto{\pgfqpoint{1.312796in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.313578in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{1.310878in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.311530in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{1.311483in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{1.311117in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.311501in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.312629in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{1.315211in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.314408in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{1.312138in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{0.986406in}}%
\pgfpathlineto{\pgfqpoint{1.310507in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{0.975965in}}%
\pgfpathlineto{\pgfqpoint{1.308147in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{0.974828in}}%
\pgfpathlineto{\pgfqpoint{1.308258in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{0.970384in}}%
\pgfpathlineto{\pgfqpoint{1.305329in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{0.963392in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{0.960477in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{1.295975in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{0.953734in}}%
\pgfpathlineto{\pgfqpoint{1.298981in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{0.947774in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{0.946816in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{0.943898in}}%
\pgfpathlineto{\pgfqpoint{1.288137in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{1.284681in}{0.942508in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{0.941149in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{0.939787in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{0.938953in}}%
\pgfpathlineto{\pgfqpoint{1.271334in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{0.935982in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{0.933942in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{0.933214in}}%
\pgfpathlineto{\pgfqpoint{1.254643in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{0.932846in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{0.931070in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{0.930453in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{0.928345in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{0.927918in}}%
\pgfpathlineto{\pgfqpoint{1.226983in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{1.225936in}{0.927370in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{0.926822in}}%
\pgfpathlineto{\pgfqpoint{1.218103in}{0.925202in}}%
\pgfpathlineto{\pgfqpoint{1.214187in}{0.924162in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{0.923671in}}%
\pgfpathlineto{\pgfqpoint{1.206904in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{0.921933in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{0.921610in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{0.919259in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{0.918368in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{0.917654in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{0.917427in}}%
\pgfpathlineto{\pgfqpoint{1.184793in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{0.915757in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{0.914012in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{0.912597in}}%
\pgfpathlineto{\pgfqpoint{1.172618in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{0.910920in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{0.909965in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{0.908710in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{0.908111in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{0.907382in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{0.906623in}}%
\pgfpathlineto{\pgfqpoint{1.145148in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{0.905515in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{0.904299in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{0.903366in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{0.902283in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{0.900467in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{0.897043in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{0.895959in}}%
\pgfpathlineto{\pgfqpoint{1.110367in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{0.894823in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{0.893869in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{0.892644in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{0.890814in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{0.890085in}}%
\pgfpathlineto{\pgfqpoint{1.092535in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{0.888737in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{0.886067in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{0.884801in}}%
\pgfpathlineto{\pgfqpoint{1.072500in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{0.883613in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{0.882104in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{0.881260in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{0.879852in}}%
\pgfpathlineto{\pgfqpoint{1.055681in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{0.878498in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{0.876359in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{0.875469in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{0.874442in}}%
\pgfpathlineto{\pgfqpoint{1.036592in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{0.871607in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{0.870579in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{0.869429in}}%
\pgfpathlineto{\pgfqpoint{1.020132in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{0.867808in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{0.866586in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{0.865604in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{0.864640in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{0.863481in}}%
\pgfpathlineto{\pgfqpoint{1.001242in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.862029in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{0.861198in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{0.988417in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{0.857131in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{0.856682in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{0.855333in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{0.852951in}}%
\pgfpathlineto{\pgfqpoint{0.973129in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{0.852034in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.850542in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{0.848266in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{0.847629in}}%
\pgfpathlineto{\pgfqpoint{0.950349in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{0.845558in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{0.844740in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{0.843507in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{0.842913in}}%
\pgfpathlineto{\pgfqpoint{0.933717in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.839954in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.921482in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{0.835987in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{0.834741in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{0.833355in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{0.832776in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{0.831683in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{0.831081in}}%
\pgfpathlineto{\pgfqpoint{0.899835in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{0.830182in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{0.829151in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{0.827924in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.826146in}}%
\pgfpathlineto{\pgfqpoint{0.879714in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{0.824234in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{0.821894in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.820832in}}%
\pgfpathlineto{\pgfqpoint{0.864010in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{0.819283in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{0.818599in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{0.817476in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.816526in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{0.815350in}}%
\pgfpathlineto{\pgfqpoint{0.842762in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{0.814640in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{0.812567in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{0.810658in}}%
\pgfpathlineto{\pgfqpoint{0.832915in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{0.808463in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{0.808244in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{0.806720in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{0.805954in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{0.804757in}}%
\pgfpathlineto{\pgfqpoint{0.812245in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{0.803558in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{0.802408in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{0.800914in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.799680in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{0.798906in}}%
\pgfpathlineto{\pgfqpoint{0.794201in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{0.797661in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{0.795436in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{0.793700in}}%
\pgfpathlineto{\pgfqpoint{0.782383in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.790842in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{0.788929in}}%
\pgfpathlineto{\pgfqpoint{0.774305in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{0.786598in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{0.785623in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{0.784845in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{0.784051in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{0.783184in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{0.781227in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{0.780597in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{0.779499in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{0.778570in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{0.777303in}}%
\pgfpathlineto{\pgfqpoint{0.736073in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{0.775545in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{0.774066in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{0.772617in}}%
\pgfpathlineto{\pgfqpoint{0.723226in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{0.770266in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{0.769372in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{0.767483in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{0.766882in}}%
\pgfpathlineto{\pgfqpoint{0.707388in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{0.765883in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{0.764393in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{0.763549in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{0.691411in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{0.758454in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{0.756829in}}%
\pgfpathlineto{\pgfqpoint{0.678979in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{0.754940in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{0.753366in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{0.751772in}}%
\pgfpathlineto{\pgfqpoint{0.667788in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.748425in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{0.746722in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{0.745595in}}%
\pgfpathlineto{\pgfqpoint{0.652131in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{0.744041in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{0.743416in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{0.742181in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{0.740027in}}%
\pgfpathlineto{\pgfqpoint{0.637580in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{0.736000in}}%
\pgfpathlineto{\pgfqpoint{0.626947in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{0.732627in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{0.731660in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{0.731070in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{0.730037in}}%
\pgfpathlineto{\pgfqpoint{0.608087in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{0.728265in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.727098in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.725117in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{0.591817in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{0.723418in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{0.718257in}}%
\pgfpathlineto{\pgfqpoint{0.583258in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{0.717205in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{0.571215in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{0.711031in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{0.708589in}}%
\pgfpathlineto{\pgfqpoint{0.562217in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{0.706509in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{0.705862in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{0.704384in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{0.702442in}}%
\pgfpathlineto{\pgfqpoint{0.545176in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{0.701941in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{0.698797in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{0.697443in}}%
\pgfpathlineto{\pgfqpoint{0.529368in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{0.696450in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{0.691622in}}%
\pgfpathlineto{\pgfqpoint{0.524038in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{0.690906in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{0.689551in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{0.686712in}}%
\pgfpathlineto{\pgfqpoint{0.507847in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{0.685140in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{0.684442in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{0.682703in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{0.681922in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{0.680717in}}%
\pgfpathlineto{\pgfqpoint{0.489193in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{0.679891in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{0.678849in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{0.676524in}}%
\pgfpathlineto{\pgfqpoint{0.475409in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{0.674809in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.674443in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.673961in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.670801in}}%
\pgfpathlineto{\pgfqpoint{0.456738in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{0.669153in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{0.668873in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.668745in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.665644in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.665225in}}%
\pgfpathlineto{\pgfqpoint{0.436786in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{0.663968in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{0.663673in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.659053in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.648312in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.610719in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.605349in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.599978in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.583867in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.578496in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.573126in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.557015in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.551644in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.546274in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.540903in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.535533in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.530162in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.524792in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.519421in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.514051in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.508681in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.503310in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.497940in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.492569in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.487199in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.481828in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.476458in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.471087in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.465717in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.438865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430926in}{0.663673in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{0.663968in}}%
\pgfpathlineto{\pgfqpoint{0.436786in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.665225in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.665644in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.668745in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{0.668873in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{0.669153in}}%
\pgfpathlineto{\pgfqpoint{0.456738in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.670801in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.673961in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.674443in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{0.674809in}}%
\pgfpathlineto{\pgfqpoint{0.475409in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{0.676524in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{0.678849in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{0.679891in}}%
\pgfpathlineto{\pgfqpoint{0.489193in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{0.680717in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{0.681922in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{0.682703in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{0.684442in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{0.685140in}}%
\pgfpathlineto{\pgfqpoint{0.507847in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{0.686712in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{0.689551in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{0.690906in}}%
\pgfpathlineto{\pgfqpoint{0.524038in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{0.691622in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{0.696450in}}%
\pgfpathlineto{\pgfqpoint{0.529368in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{0.697443in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{0.698797in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{0.701941in}}%
\pgfpathlineto{\pgfqpoint{0.545176in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{0.702442in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{0.704384in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{0.705862in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{0.706509in}}%
\pgfpathlineto{\pgfqpoint{0.562217in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{0.708589in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{0.711031in}}%
\pgfpathlineto{\pgfqpoint{0.571215in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{0.717205in}}%
\pgfpathlineto{\pgfqpoint{0.583258in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{0.718257in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{0.723418in}}%
\pgfpathlineto{\pgfqpoint{0.591817in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.725117in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.727098in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{0.728265in}}%
\pgfpathlineto{\pgfqpoint{0.608087in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{0.730037in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{0.731070in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{0.731660in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{0.732627in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{0.626947in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{0.736000in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.637580in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{0.740027in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{0.742181in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{0.743416in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{0.744041in}}%
\pgfpathlineto{\pgfqpoint{0.652131in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{0.745595in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{0.746722in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.748425in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.667788in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{0.751772in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{0.753366in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{0.754940in}}%
\pgfpathlineto{\pgfqpoint{0.678979in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{0.756829in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{0.758454in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{0.691411in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{0.763549in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{0.764393in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{0.765883in}}%
\pgfpathlineto{\pgfqpoint{0.707388in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{0.766882in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{0.767483in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{0.769372in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{0.770266in}}%
\pgfpathlineto{\pgfqpoint{0.723226in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{0.772617in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{0.774066in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{0.775545in}}%
\pgfpathlineto{\pgfqpoint{0.736073in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{0.777303in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{0.778570in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{0.779499in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{0.780597in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{0.781227in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{0.783184in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{0.784051in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{0.784845in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{0.785623in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{0.786598in}}%
\pgfpathlineto{\pgfqpoint{0.774305in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{0.788929in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.790842in}}%
\pgfpathlineto{\pgfqpoint{0.782383in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{0.793700in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{0.795436in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{0.797661in}}%
\pgfpathlineto{\pgfqpoint{0.794201in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{0.798906in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.799680in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{0.800914in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{0.802408in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{0.803558in}}%
\pgfpathlineto{\pgfqpoint{0.812245in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{0.804757in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{0.805954in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{0.806720in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{0.808244in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{0.808463in}}%
\pgfpathlineto{\pgfqpoint{0.832915in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{0.810658in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{0.812567in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{0.814640in}}%
\pgfpathlineto{\pgfqpoint{0.842762in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{0.815350in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.816526in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{0.817476in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{0.818599in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{0.819283in}}%
\pgfpathlineto{\pgfqpoint{0.864010in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.820832in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{0.821894in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{0.824234in}}%
\pgfpathlineto{\pgfqpoint{0.879714in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.826146in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{0.827924in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{0.829151in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{0.830182in}}%
\pgfpathlineto{\pgfqpoint{0.899835in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{0.831081in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{0.831683in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{0.832776in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{0.833355in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{0.834741in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{0.835987in}}%
\pgfpathlineto{\pgfqpoint{0.921482in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.839954in}}%
\pgfpathlineto{\pgfqpoint{0.933717in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{0.842913in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{0.843507in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{0.844740in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{0.845558in}}%
\pgfpathlineto{\pgfqpoint{0.950349in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{0.847629in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{0.848266in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.850542in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{0.852034in}}%
\pgfpathlineto{\pgfqpoint{0.973129in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{0.852951in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{0.855333in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{0.856682in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{0.857131in}}%
\pgfpathlineto{\pgfqpoint{0.988417in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{0.861198in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.862029in}}%
\pgfpathlineto{\pgfqpoint{1.001242in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{0.863481in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{0.864640in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{0.865604in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{0.866586in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{0.867808in}}%
\pgfpathlineto{\pgfqpoint{1.020132in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{0.869429in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{0.870579in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{0.871607in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.872432in}}%
\pgfpathlineto{\pgfqpoint{1.036592in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{0.874442in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{0.875469in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{0.876359in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{0.878498in}}%
\pgfpathlineto{\pgfqpoint{1.055681in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{0.879852in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{0.881260in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{0.882104in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{0.883613in}}%
\pgfpathlineto{\pgfqpoint{1.072500in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{0.884801in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{0.886067in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{0.888737in}}%
\pgfpathlineto{\pgfqpoint{1.092535in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{0.890085in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{0.890814in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{0.892644in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{0.893869in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{0.894823in}}%
\pgfpathlineto{\pgfqpoint{1.110367in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{0.895959in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{0.897043in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{0.900467in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{0.902283in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{0.903366in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{0.904299in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{0.905515in}}%
\pgfpathlineto{\pgfqpoint{1.145148in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{0.906623in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{0.907382in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{0.908111in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{0.908710in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{0.909965in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{0.910920in}}%
\pgfpathlineto{\pgfqpoint{1.172618in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{0.912597in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{0.914012in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{0.915757in}}%
\pgfpathlineto{\pgfqpoint{1.184793in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{0.917427in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{0.917654in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{0.918368in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{0.919259in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{0.921610in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{0.921933in}}%
\pgfpathlineto{\pgfqpoint{1.206904in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{0.923671in}}%
\pgfpathlineto{\pgfqpoint{1.214187in}{0.924162in}}%
\pgfpathlineto{\pgfqpoint{1.218103in}{0.925202in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{0.926822in}}%
\pgfpathlineto{\pgfqpoint{1.225936in}{0.927370in}}%
\pgfpathlineto{\pgfqpoint{1.226983in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{0.927918in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{0.928345in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{0.930453in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{0.931070in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{0.932846in}}%
\pgfpathlineto{\pgfqpoint{1.254643in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{0.933214in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{0.933942in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{0.935982in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{1.271334in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{0.938953in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{0.939787in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{0.941149in}}%
\pgfpathlineto{\pgfqpoint{1.284681in}{0.942508in}}%
\pgfpathlineto{\pgfqpoint{1.288137in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{0.943898in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{0.946816in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{0.947774in}}%
\pgfpathlineto{\pgfqpoint{1.298981in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{0.953734in}}%
\pgfpathlineto{\pgfqpoint{1.295975in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{0.960477in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{0.963392in}}%
\pgfpathlineto{\pgfqpoint{1.305329in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{0.970384in}}%
\pgfpathlineto{\pgfqpoint{1.308258in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{0.974828in}}%
\pgfpathlineto{\pgfqpoint{1.308147in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{0.975965in}}%
\pgfpathlineto{\pgfqpoint{1.310507in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{0.986406in}}%
\pgfpathlineto{\pgfqpoint{1.312138in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{1.314408in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{1.315211in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.312629in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.311501in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.311117in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.311483in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{1.311530in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{1.310878in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{1.313578in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{1.312796in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{1.042630in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.044724in}}%
\pgfpathlineto{\pgfqpoint{1.320640in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{1.322679in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.054965in}}%
\pgfpathlineto{\pgfqpoint{1.318897in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{1.316511in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.064442in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{1.066651in}}%
\pgfpathlineto{\pgfqpoint{1.307329in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{1.068699in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.072524in}}%
\pgfpathlineto{\pgfqpoint{1.300310in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.076411in}}%
\pgfpathlineto{\pgfqpoint{1.292910in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{1.078149in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{1.081787in}}%
\pgfpathlineto{\pgfqpoint{1.285275in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.284681in}{1.083603in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{1.085007in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{1.087458in}}%
\pgfpathlineto{\pgfqpoint{1.273763in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{1.088990in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{1.089924in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.092563in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{1.093998in}}%
\pgfpathlineto{\pgfqpoint{1.261056in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{1.096251in}}%
\pgfpathlineto{\pgfqpoint{1.253459in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{1.099541in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{1.102297in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{1.104679in}}%
\pgfpathlineto{\pgfqpoint{1.245391in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{1.109243in}}%
\pgfpathlineto{\pgfqpoint{1.240632in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.113137in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.115429in}}%
\pgfpathlineto{\pgfqpoint{1.233673in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.119221in}}%
\pgfpathlineto{\pgfqpoint{1.226005in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.122916in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.125943in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.126623in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.129649in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.133347in}}%
\pgfpathlineto{\pgfqpoint{1.233672in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.137139in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.139432in}}%
\pgfpathlineto{\pgfqpoint{1.240634in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{1.245387in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{1.147892in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{1.150271in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{1.253457in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{1.156314in}}%
\pgfpathlineto{\pgfqpoint{1.261063in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.160002in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{1.163574in}}%
\pgfpathlineto{\pgfqpoint{1.273770in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{1.165106in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{1.167549in}}%
\pgfpathlineto{\pgfqpoint{1.284681in}{1.168953in}}%
\pgfpathlineto{\pgfqpoint{1.285296in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.176142in}}%
\pgfpathlineto{\pgfqpoint{1.300323in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.180023in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{1.307326in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{1.185916in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.188154in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{1.190488in}}%
\pgfpathlineto{\pgfqpoint{1.316468in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.318901in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.197586in}}%
\pgfpathlineto{\pgfqpoint{1.322697in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{1.320609in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.207837in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{1.209931in}}%
\pgfpathlineto{\pgfqpoint{1.312791in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{1.313447in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.219686in}}%
\pgfpathlineto{\pgfqpoint{1.310835in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{1.311491in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.311443in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.311154in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{1.311311in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.248397in}}%
\pgfpathlineto{\pgfqpoint{1.312546in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{1.315187in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{1.314365in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{1.312241in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.266716in}}%
\pgfpathlineto{\pgfqpoint{1.310567in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{1.276491in}}%
\pgfpathlineto{\pgfqpoint{1.308083in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{1.278135in}}%
\pgfpathlineto{\pgfqpoint{1.308338in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{1.282332in}}%
\pgfpathlineto{\pgfqpoint{1.305305in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{1.289124in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.292065in}}%
\pgfpathlineto{\pgfqpoint{1.298719in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{1.296030in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.298781in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.304800in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{1.305766in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{1.308633in}}%
\pgfpathlineto{\pgfqpoint{1.288066in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{1.284681in}{1.310066in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{1.311416in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{1.312805in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{1.313656in}}%
\pgfpathlineto{\pgfqpoint{1.271405in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{1.315302in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.316624in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{1.318614in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{1.319341in}}%
\pgfpathlineto{\pgfqpoint{1.254956in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{1.319767in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{1.320630in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{1.322104in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.324222in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{1.226965in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{1.225936in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{1.325741in}}%
\pgfpathlineto{\pgfqpoint{1.218103in}{1.327365in}}%
\pgfpathlineto{\pgfqpoint{1.214187in}{1.328399in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{1.206904in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.330633in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.330927in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.333304in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.334200in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.334884in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.335134in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.336811in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{1.338541in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.339970in}}%
\pgfpathlineto{\pgfqpoint{1.172627in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.341651in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.342578in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{1.343282in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{1.343855in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{1.344442in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{1.345169in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{1.345966in}}%
\pgfpathlineto{\pgfqpoint{1.145160in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{1.347033in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{1.348274in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{1.349204in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{1.128556in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{1.352863in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{1.356594in}}%
\pgfpathlineto{\pgfqpoint{1.110360in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{1.357744in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{1.358701in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{1.359925in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{1.361753in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{1.362481in}}%
\pgfpathlineto{\pgfqpoint{1.092535in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{1.363829in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{1.364494in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{1.365343in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.366500in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{1.367766in}}%
\pgfpathlineto{\pgfqpoint{1.072500in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{1.368954in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{1.370462in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{1.371307in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{1.372714in}}%
\pgfpathlineto{\pgfqpoint{1.055681in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.374069in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{1.374851in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{1.376208in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{1.377097in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{1.378124in}}%
\pgfpathlineto{\pgfqpoint{1.036592in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{1.380135in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.380959in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{1.381987in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{1.383137in}}%
\pgfpathlineto{\pgfqpoint{1.020132in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{1.385980in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{1.386962in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{1.387926in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.389086in}}%
\pgfpathlineto{\pgfqpoint{1.001242in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.390537in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{1.391369in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{1.393501in}}%
\pgfpathlineto{\pgfqpoint{0.988417in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.395436in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.395884in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{1.397233in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.399615in}}%
\pgfpathlineto{\pgfqpoint{0.973129in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.400532in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.402025in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{1.402833in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{1.403478in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{1.404301in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.404937in}}%
\pgfpathlineto{\pgfqpoint{0.950349in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{1.407008in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{1.407826in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{1.409060in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{1.409653in}}%
\pgfpathlineto{\pgfqpoint{0.933717in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.412613in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.413628in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{1.415162in}}%
\pgfpathlineto{\pgfqpoint{0.921482in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{1.416579in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{1.417826in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{1.419211in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{1.419790in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.420884in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{1.421486in}}%
\pgfpathlineto{\pgfqpoint{0.899835in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{1.423415in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.424642in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{1.425775in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.426420in}}%
\pgfpathlineto{\pgfqpoint{0.879714in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{1.428332in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.429282in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{1.430673in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.431734in}}%
\pgfpathlineto{\pgfqpoint{0.864010in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{1.433283in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{1.435090in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{1.436040in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{0.842762in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.437927in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{1.439999in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{1.441909in}}%
\pgfpathlineto{\pgfqpoint{0.832915in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{1.444322in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{1.445847in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{1.446612in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{1.447810in}}%
\pgfpathlineto{\pgfqpoint{0.812245in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{1.450158in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{1.451653in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.452886in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{1.453661in}}%
\pgfpathlineto{\pgfqpoint{0.794201in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{1.457131in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{0.782383in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.463638in}}%
\pgfpathlineto{\pgfqpoint{0.774305in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.465969in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.466943in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.468515in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.469383in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.471339in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.471969in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.473067in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.473997in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.475263in}}%
\pgfpathlineto{\pgfqpoint{0.736073in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.477021in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.478500in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{0.723226in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.482301in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.483194in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.485084in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.485684in}}%
\pgfpathlineto{\pgfqpoint{0.707388in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.486683in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.488173in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.489017in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.490296in}}%
\pgfpathlineto{\pgfqpoint{0.691411in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.492749in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.494113in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.495738in}}%
\pgfpathlineto{\pgfqpoint{0.678979in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.497626in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.499201in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.500795in}}%
\pgfpathlineto{\pgfqpoint{0.667788in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.503569in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.504142in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.505845in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.506971in}}%
\pgfpathlineto{\pgfqpoint{0.652131in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.508526in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.510385in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.512539in}}%
\pgfpathlineto{\pgfqpoint{0.637580in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.514281in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.516567in}}%
\pgfpathlineto{\pgfqpoint{0.626947in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.518399in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.519940in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.520907in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.522529in}}%
\pgfpathlineto{\pgfqpoint{0.608087in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.524301in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.525468in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.527449in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.528503in}}%
\pgfpathlineto{\pgfqpoint{0.591817in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.529148in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.532337in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.534309in}}%
\pgfpathlineto{\pgfqpoint{0.583258in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.535361in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.538491in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.539531in}}%
\pgfpathlineto{\pgfqpoint{0.571215in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.541535in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.543977in}}%
\pgfpathlineto{\pgfqpoint{0.562217in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.546705in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.550125in}}%
\pgfpathlineto{\pgfqpoint{0.545176in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.550626in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.551727in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.553769in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.555124in}}%
\pgfpathlineto{\pgfqpoint{0.529368in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.556117in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.560944in}}%
\pgfpathlineto{\pgfqpoint{0.524038in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.561661in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.563016in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.564434in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.565854in}}%
\pgfpathlineto{\pgfqpoint{0.507847in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.567426in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.568125in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.569864in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.570645in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.571850in}}%
\pgfpathlineto{\pgfqpoint{0.489193in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.572676in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.573718in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.576043in}}%
\pgfpathlineto{\pgfqpoint{0.475409in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.577758in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.578124in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.578605in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.580916in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.581766in}}%
\pgfpathlineto{\pgfqpoint{0.456738in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.583414in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.583693in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.583822in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.586922in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.587342in}}%
\pgfpathlineto{\pgfqpoint{0.436786in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.588598in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.590459in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{0.429469in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.558194in}}%
\pgfpathlineto{\pgfqpoint{0.432350in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.551800in}}%
\pgfpathlineto{\pgfqpoint{0.436350in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.548520in}}%
\pgfpathlineto{\pgfqpoint{0.441693in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.544211in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.543357in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.540427in}}%
\pgfpathlineto{\pgfqpoint{0.452657in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.539311in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.535194in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.534399in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.532959in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.531539in}}%
\pgfpathlineto{\pgfqpoint{0.473956in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.529037in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.526619in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.525511in}}%
\pgfpathlineto{\pgfqpoint{0.484550in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.522959in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.521727in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{0.497201in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.518195in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.516418in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.514186in}}%
\pgfpathlineto{\pgfqpoint{0.511400in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.511847in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.510400in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{0.524297in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.507110in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.504597in}}%
\pgfpathlineto{\pgfqpoint{0.531313in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.501002in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.499754in}}%
\pgfpathlineto{\pgfqpoint{0.539783in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.495953in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.495038in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.492028in}}%
\pgfpathlineto{\pgfqpoint{0.549367in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.490034in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.488264in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{0.562675in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.485767in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.482416in}}%
\pgfpathlineto{\pgfqpoint{0.570206in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.479586in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.477591in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.476058in}}%
\pgfpathlineto{\pgfqpoint{0.581142in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.471996in}}%
\pgfpathlineto{\pgfqpoint{0.591379in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.469925in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.466673in}}%
\pgfpathlineto{\pgfqpoint{0.597838in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.463733in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.459807in}}%
\pgfpathlineto{\pgfqpoint{0.608005in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.457892in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.455822in}}%
\pgfpathlineto{\pgfqpoint{0.618703in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.453034in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.451696in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.449493in}}%
\pgfpathlineto{\pgfqpoint{0.632531in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.447522in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.446253in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.445645in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.444344in}}%
\pgfpathlineto{\pgfqpoint{0.648148in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.441947in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.441057in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.438732in}}%
\pgfpathlineto{\pgfqpoint{0.660251in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.437182in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.435118in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.432644in}}%
\pgfpathlineto{\pgfqpoint{0.674121in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.429402in}}%
\pgfpathlineto{\pgfqpoint{0.680982in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.426795in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.425831in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.424367in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.423577in}}%
\pgfpathlineto{\pgfqpoint{0.696210in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.421169in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.419332in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.417764in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.416818in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.414875in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.413563in}}%
\pgfpathlineto{\pgfqpoint{0.719154in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.409984in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.409376in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.407852in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.407380in}}%
\pgfpathlineto{\pgfqpoint{0.735594in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.404848in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.402179in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.400510in}}%
\pgfpathlineto{\pgfqpoint{0.748808in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.398653in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.397708in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.395288in}}%
\pgfpathlineto{\pgfqpoint{0.760524in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.393477in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.391998in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.390853in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{0.779532in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.388476in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{1.387284in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{1.384349in}}%
\pgfpathlineto{\pgfqpoint{0.795952in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{1.382389in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{1.381693in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{1.380293in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{1.379156in}}%
\pgfpathlineto{\pgfqpoint{0.815951in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{1.377736in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{1.375794in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{1.374843in}}%
\pgfpathlineto{\pgfqpoint{0.829262in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{1.371013in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{1.370026in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{1.367406in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{1.366567in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{1.366176in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{1.364829in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{1.363338in}}%
\pgfpathlineto{\pgfqpoint{0.865375in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.362521in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{1.360824in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.358908in}}%
\pgfpathlineto{\pgfqpoint{0.876157in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{1.356490in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.354964in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{1.353448in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.351897in}}%
\pgfpathlineto{\pgfqpoint{0.889427in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{1.351495in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{1.350609in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{1.349655in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.347734in}}%
\pgfpathlineto{\pgfqpoint{0.907962in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{1.346076in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{1.344419in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{1.342749in}}%
\pgfpathlineto{\pgfqpoint{0.920178in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{1.341020in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{1.340070in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.338871in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{1.336792in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{1.336065in}}%
\pgfpathlineto{\pgfqpoint{0.940768in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{1.334393in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{1.333380in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.331623in}}%
\pgfpathlineto{\pgfqpoint{0.955343in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{1.330288in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{1.330110in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{1.329788in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.328457in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{0.973601in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.324617in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{1.323476in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.322925in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{1.320724in}}%
\pgfpathlineto{\pgfqpoint{0.993049in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{1.318728in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.317406in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.316511in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{1.314455in}}%
\pgfpathlineto{\pgfqpoint{1.011231in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{1.313578in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{1.312730in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{1.312192in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{1.311222in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.309862in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{1.308959in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{1.308222in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{1.307591in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{1.305395in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.304420in}}%
\pgfpathlineto{\pgfqpoint{1.056179in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{1.303135in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{1.301180in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{1.072739in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{1.297810in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.296432in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{1.293133in}}%
\pgfpathlineto{\pgfqpoint{1.081699in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{1.292030in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{1.291721in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{1.289914in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{1.288306in}}%
\pgfpathlineto{\pgfqpoint{1.099135in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{1.287001in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{1.286287in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{1.284696in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{1.283822in}}%
\pgfpathlineto{\pgfqpoint{1.115123in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{1.281404in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{1.279774in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{1.277885in}}%
\pgfpathlineto{\pgfqpoint{1.127154in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{1.276344in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{1.273997in}}%
\pgfpathlineto{\pgfqpoint{1.135218in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{1.270698in}}%
\pgfpathlineto{\pgfqpoint{1.139493in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{1.265695in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{1.263476in}}%
\pgfpathlineto{\pgfqpoint{1.146682in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{1.259876in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{1.257720in}}%
\pgfpathlineto{\pgfqpoint{1.153044in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{1.253057in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{1.250982in}}%
\pgfpathlineto{\pgfqpoint{1.160991in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{1.248557in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.245037in}}%
\pgfpathlineto{\pgfqpoint{1.168226in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.240870in}}%
\pgfpathlineto{\pgfqpoint{1.171643in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{1.174118in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.232984in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{1.230875in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.228744in}}%
\pgfpathlineto{\pgfqpoint{1.183452in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.185616in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.221761in}}%
\pgfpathlineto{\pgfqpoint{1.189924in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.216945in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.213729in}}%
\pgfpathlineto{\pgfqpoint{1.195775in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.208996in}}%
\pgfpathlineto{\pgfqpoint{1.200484in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.203911in}}%
\pgfpathlineto{\pgfqpoint{1.206047in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.201221in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{1.196897in}}%
\pgfpathlineto{\pgfqpoint{1.210767in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.212003in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{1.182930in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.206685in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.173738in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.171306in}}%
\pgfpathlineto{\pgfqpoint{1.200160in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.167435in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.164178in}}%
\pgfpathlineto{\pgfqpoint{1.194091in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.161591in}}%
\pgfpathlineto{\pgfqpoint{1.187118in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.153473in}}%
\pgfpathlineto{\pgfqpoint{1.182512in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{1.149028in}}%
\pgfpathlineto{\pgfqpoint{1.177659in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.144702in}}%
\pgfpathlineto{\pgfqpoint{1.173344in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.139401in}}%
\pgfpathlineto{\pgfqpoint{1.169206in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.133230in}}%
\pgfpathlineto{\pgfqpoint{1.166353in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.130776in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.126718in}}%
\pgfpathlineto{\pgfqpoint{1.171512in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.125848in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.121788in}}%
\pgfpathlineto{\pgfqpoint{1.166355in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.119342in}}%
\pgfpathlineto{\pgfqpoint{1.169210in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.113171in}}%
\pgfpathlineto{\pgfqpoint{1.173350in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.107871in}}%
\pgfpathlineto{\pgfqpoint{1.177663in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{1.103541in}}%
\pgfpathlineto{\pgfqpoint{1.182511in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.099092in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.094311in}}%
\pgfpathlineto{\pgfqpoint{1.187109in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.090967in}}%
\pgfpathlineto{\pgfqpoint{1.194070in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.088375in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.085120in}}%
\pgfpathlineto{\pgfqpoint{1.200143in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.078797in}}%
\pgfpathlineto{\pgfqpoint{1.206672in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{1.208473in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{1.069637in}}%
\pgfpathlineto{\pgfqpoint{1.212020in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{1.211667in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{1.210763in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{1.055676in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.051349in}}%
\pgfpathlineto{\pgfqpoint{1.206044in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.048675in}}%
\pgfpathlineto{\pgfqpoint{1.200480in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.195723in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.038913in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.035556in}}%
\pgfpathlineto{\pgfqpoint{1.190004in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{1.185572in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.183440in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.023836in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{1.021729in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.019553in}}%
\pgfpathlineto{\pgfqpoint{1.174158in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{1.171606in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.011797in}}%
\pgfpathlineto{\pgfqpoint{1.168240in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.007514in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{1.004005in}}%
\pgfpathlineto{\pgfqpoint{1.161000in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{0.999537in}}%
\pgfpathlineto{\pgfqpoint{1.153022in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{0.994859in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{0.992702in}}%
\pgfpathlineto{\pgfqpoint{1.146654in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{0.989105in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{0.986874in}}%
\pgfpathlineto{\pgfqpoint{1.139491in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{0.981864in}}%
\pgfpathlineto{\pgfqpoint{1.135228in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{0.978580in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{0.976187in}}%
\pgfpathlineto{\pgfqpoint{1.127245in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{0.974680in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{0.972766in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{1.115139in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{0.967860in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{0.966282in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{0.965597in}}%
\pgfpathlineto{\pgfqpoint{1.099066in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{0.964254in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{0.962652in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{0.960844in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{0.960527in}}%
\pgfpathlineto{\pgfqpoint{1.081744in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{0.959410in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{0.956136in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{1.072731in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{0.952567in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{0.951384in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{0.949428in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{0.948164in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{0.947166in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{0.944973in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{0.944330in}}%
\pgfpathlineto{\pgfqpoint{1.034428in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.943609in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{0.942701in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{0.941341in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{0.940386in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{0.939845in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{0.938974in}}%
\pgfpathlineto{\pgfqpoint{1.011174in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{0.938135in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{0.937425in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{0.936052in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.935174in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{0.993052in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{0.931839in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{0.930490in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{0.929639in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{0.929091in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{0.927921in}}%
\pgfpathlineto{\pgfqpoint{0.973618in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{0.926825in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{0.922774in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{0.922466in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{0.922277in}}%
\pgfpathlineto{\pgfqpoint{0.955349in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{0.919184in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{0.918188in}}%
\pgfpathlineto{\pgfqpoint{0.940741in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{0.916514in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{0.915742in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.914480in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{0.913705in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{0.912485in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{0.911543in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{0.909806in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{0.908141in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{0.906506in}}%
\pgfpathlineto{\pgfqpoint{0.907923in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{0.904842in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{0.902916in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{0.901957in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{0.901069in}}%
\pgfpathlineto{\pgfqpoint{0.889331in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{0.900688in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{0.899120in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.897603in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{0.896068in}}%
\pgfpathlineto{\pgfqpoint{0.876152in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{0.891741in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.890045in}}%
\pgfpathlineto{\pgfqpoint{0.865375in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{0.889229in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{0.887737in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{0.886390in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.885999in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{0.885160in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{0.883694in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{0.882541in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{0.879947in}}%
\pgfpathlineto{\pgfqpoint{0.829262in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{0.877723in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{0.876772in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{0.874830in}}%
\pgfpathlineto{\pgfqpoint{0.815951in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{0.873410in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{0.872273in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{0.870874in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{0.870177in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.869224in}}%
\pgfpathlineto{\pgfqpoint{0.795952in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{0.868218in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{0.866260in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{0.865283in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{0.864090in}}%
\pgfpathlineto{\pgfqpoint{0.779532in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.863118in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{0.861713in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{0.859089in}}%
\pgfpathlineto{\pgfqpoint{0.760524in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{0.857279in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{0.854858in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{0.853914in}}%
\pgfpathlineto{\pgfqpoint{0.748808in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{0.852057in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{0.848807in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{0.847719in}}%
\pgfpathlineto{\pgfqpoint{0.735594in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{0.845186in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{0.844714in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{0.843191in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{0.842582in}}%
\pgfpathlineto{\pgfqpoint{0.719154in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{0.839003in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{0.835748in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{0.834803in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{0.833234in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{0.831397in}}%
\pgfpathlineto{\pgfqpoint{0.696210in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{0.828989in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{0.828200in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{0.826735in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{0.825771in}}%
\pgfpathlineto{\pgfqpoint{0.680982in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{0.823164in}}%
\pgfpathlineto{\pgfqpoint{0.674121in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{0.819387in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.817449in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.815385in}}%
\pgfpathlineto{\pgfqpoint{0.660251in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{0.810619in}}%
\pgfpathlineto{\pgfqpoint{0.648148in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{0.808223in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{0.806921in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{0.806313in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{0.632531in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{0.803074in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{0.800870in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{0.799533in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{0.798771in}}%
\pgfpathlineto{\pgfqpoint{0.618703in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{0.796744in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{0.794674in}}%
\pgfpathlineto{\pgfqpoint{0.608005in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{0.792760in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.790583in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.597838in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{0.785894in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{0.782642in}}%
\pgfpathlineto{\pgfqpoint{0.591379in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.780570in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{0.778659in}}%
\pgfpathlineto{\pgfqpoint{0.581142in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{0.776508in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.774976in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{0.772981in}}%
\pgfpathlineto{\pgfqpoint{0.570206in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{0.770150in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{0.766800in}}%
\pgfpathlineto{\pgfqpoint{0.562675in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{0.766046in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{0.762532in}}%
\pgfpathlineto{\pgfqpoint{0.549367in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{0.760538in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{0.757529in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{0.756613in}}%
\pgfpathlineto{\pgfqpoint{0.539783in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{0.752812in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{0.751564in}}%
\pgfpathlineto{\pgfqpoint{0.531313in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{0.747969in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{0.745456in}}%
\pgfpathlineto{\pgfqpoint{0.524297in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{0.743014in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{0.742166in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{0.740720in}}%
\pgfpathlineto{\pgfqpoint{0.511400in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{0.738381in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{0.737964in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{0.736149in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{0.734371in}}%
\pgfpathlineto{\pgfqpoint{0.497201in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{0.732177in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{0.730839in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{0.729608in}}%
\pgfpathlineto{\pgfqpoint{0.484550in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{0.727055in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{0.725948in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{0.723530in}}%
\pgfpathlineto{\pgfqpoint{0.473956in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.721028in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.719608in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.718167in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.717372in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{0.713256in}}%
\pgfpathlineto{\pgfqpoint{0.452657in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{0.712139in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.709209in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{0.441693in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.704047in}}%
\pgfpathlineto{\pgfqpoint{0.436350in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{0.700767in}}%
\pgfpathlineto{\pgfqpoint{0.432350in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{0.694372in}}%
\pgfpathlineto{\pgfqpoint{0.429469in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.687584in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.662107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429469in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{0.694372in}}%
\pgfpathlineto{\pgfqpoint{0.432350in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{0.700767in}}%
\pgfpathlineto{\pgfqpoint{0.436350in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.704047in}}%
\pgfpathlineto{\pgfqpoint{0.441693in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.709209in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{0.712139in}}%
\pgfpathlineto{\pgfqpoint{0.452657in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{0.713256in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.717372in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.718167in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.719608in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.721028in}}%
\pgfpathlineto{\pgfqpoint{0.473956in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{0.723530in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{0.725948in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{0.727055in}}%
\pgfpathlineto{\pgfqpoint{0.484550in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{0.729608in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{0.730839in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{0.732177in}}%
\pgfpathlineto{\pgfqpoint{0.497201in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{0.734371in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{0.736149in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{0.737964in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{0.738381in}}%
\pgfpathlineto{\pgfqpoint{0.511400in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{0.740720in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{0.742166in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{0.743014in}}%
\pgfpathlineto{\pgfqpoint{0.524297in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{0.745456in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{0.747969in}}%
\pgfpathlineto{\pgfqpoint{0.531313in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{0.751564in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{0.752812in}}%
\pgfpathlineto{\pgfqpoint{0.539783in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{0.756613in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{0.757529in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{0.760538in}}%
\pgfpathlineto{\pgfqpoint{0.549367in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{0.762532in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{0.766046in}}%
\pgfpathlineto{\pgfqpoint{0.562675in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{0.766800in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{0.770150in}}%
\pgfpathlineto{\pgfqpoint{0.570206in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{0.772981in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.774976in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{0.776508in}}%
\pgfpathlineto{\pgfqpoint{0.581142in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{0.778659in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.780570in}}%
\pgfpathlineto{\pgfqpoint{0.591379in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{0.782642in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{0.785894in}}%
\pgfpathlineto{\pgfqpoint{0.597838in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.790583in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{0.792760in}}%
\pgfpathlineto{\pgfqpoint{0.608005in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{0.794674in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{0.796744in}}%
\pgfpathlineto{\pgfqpoint{0.618703in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{0.798771in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{0.799533in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{0.800870in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{0.803074in}}%
\pgfpathlineto{\pgfqpoint{0.632531in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{0.806313in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{0.806921in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{0.808223in}}%
\pgfpathlineto{\pgfqpoint{0.648148in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{0.810619in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{0.660251in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.815385in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.817449in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{0.819387in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.674121in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{0.823164in}}%
\pgfpathlineto{\pgfqpoint{0.680982in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{0.825771in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{0.826735in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{0.828200in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{0.828989in}}%
\pgfpathlineto{\pgfqpoint{0.696210in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{0.831397in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{0.833234in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{0.834803in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{0.835748in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{0.839003in}}%
\pgfpathlineto{\pgfqpoint{0.719154in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{0.842582in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{0.843191in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{0.844714in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{0.845186in}}%
\pgfpathlineto{\pgfqpoint{0.735594in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{0.847719in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{0.848807in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{0.852057in}}%
\pgfpathlineto{\pgfqpoint{0.748808in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{0.853914in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{0.854858in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{0.857279in}}%
\pgfpathlineto{\pgfqpoint{0.760524in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{0.859089in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{0.861713in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.863118in}}%
\pgfpathlineto{\pgfqpoint{0.779532in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{0.864090in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{0.865283in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{0.866260in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{0.868218in}}%
\pgfpathlineto{\pgfqpoint{0.795952in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.869224in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{0.870177in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{0.870874in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{0.872273in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{0.873410in}}%
\pgfpathlineto{\pgfqpoint{0.815951in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{0.874830in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{0.876772in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{0.877723in}}%
\pgfpathlineto{\pgfqpoint{0.829262in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{0.879947in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{0.882541in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{0.883694in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{0.885160in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.885999in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{0.886390in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{0.887737in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{0.889229in}}%
\pgfpathlineto{\pgfqpoint{0.865375in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.890045in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{0.891741in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{0.876152in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{0.896068in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.897603in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{0.899120in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{0.900688in}}%
\pgfpathlineto{\pgfqpoint{0.889331in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{0.901069in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{0.901957in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{0.902916in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{0.904842in}}%
\pgfpathlineto{\pgfqpoint{0.907923in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{0.906506in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{0.908141in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{0.909806in}}%
\pgfpathlineto{\pgfqpoint{0.920193in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{0.911543in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{0.912485in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{0.913705in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.914480in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{0.915742in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{0.916514in}}%
\pgfpathlineto{\pgfqpoint{0.940741in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{0.918188in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{0.919184in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{0.955349in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{0.922277in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{0.922466in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{0.922774in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{0.926825in}}%
\pgfpathlineto{\pgfqpoint{0.973618in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{0.927921in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{0.929091in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{0.929639in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{0.930490in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{0.931839in}}%
\pgfpathlineto{\pgfqpoint{0.993052in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.935174in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{0.936052in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{0.937425in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{0.938135in}}%
\pgfpathlineto{\pgfqpoint{1.011174in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{0.938974in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{0.939845in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{0.940386in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{0.941341in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{0.942701in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.943609in}}%
\pgfpathlineto{\pgfqpoint{1.034428in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{0.944330in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{0.944973in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{0.947166in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{0.948164in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{0.949428in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{0.951384in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{0.952567in}}%
\pgfpathlineto{\pgfqpoint{1.072731in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{0.956136in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{0.959410in}}%
\pgfpathlineto{\pgfqpoint{1.081744in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{0.960527in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{0.960844in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{0.962652in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{0.964254in}}%
\pgfpathlineto{\pgfqpoint{1.099066in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{0.965597in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{0.966282in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{0.967860in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{1.115139in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{0.972766in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{0.974680in}}%
\pgfpathlineto{\pgfqpoint{1.127245in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{0.976187in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{0.978580in}}%
\pgfpathlineto{\pgfqpoint{1.135228in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{0.981864in}}%
\pgfpathlineto{\pgfqpoint{1.139491in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{0.986874in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{0.989105in}}%
\pgfpathlineto{\pgfqpoint{1.146654in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{0.992702in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{0.994859in}}%
\pgfpathlineto{\pgfqpoint{1.153022in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{0.999537in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{1.161000in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{1.004005in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.007514in}}%
\pgfpathlineto{\pgfqpoint{1.168240in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.011797in}}%
\pgfpathlineto{\pgfqpoint{1.171606in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.174158in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.019553in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{1.021729in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.023836in}}%
\pgfpathlineto{\pgfqpoint{1.183440in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{1.185572in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{1.190004in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.035556in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.038913in}}%
\pgfpathlineto{\pgfqpoint{1.195723in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.200480in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.048675in}}%
\pgfpathlineto{\pgfqpoint{1.206044in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.051349in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{1.055676in}}%
\pgfpathlineto{\pgfqpoint{1.210763in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{1.211667in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{1.212020in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{1.069637in}}%
\pgfpathlineto{\pgfqpoint{1.208473in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{1.206672in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.078797in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{1.200143in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.085120in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.088375in}}%
\pgfpathlineto{\pgfqpoint{1.194070in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.090967in}}%
\pgfpathlineto{\pgfqpoint{1.187109in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.094311in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.099092in}}%
\pgfpathlineto{\pgfqpoint{1.182511in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{1.103541in}}%
\pgfpathlineto{\pgfqpoint{1.177663in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.107871in}}%
\pgfpathlineto{\pgfqpoint{1.173350in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.113171in}}%
\pgfpathlineto{\pgfqpoint{1.169210in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.119342in}}%
\pgfpathlineto{\pgfqpoint{1.166355in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.121788in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.125848in}}%
\pgfpathlineto{\pgfqpoint{1.171512in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.126718in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.130776in}}%
\pgfpathlineto{\pgfqpoint{1.166353in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.133230in}}%
\pgfpathlineto{\pgfqpoint{1.169206in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.139401in}}%
\pgfpathlineto{\pgfqpoint{1.173344in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.144702in}}%
\pgfpathlineto{\pgfqpoint{1.177659in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{1.149028in}}%
\pgfpathlineto{\pgfqpoint{1.182512in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.153473in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.158249in}}%
\pgfpathlineto{\pgfqpoint{1.187118in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.161591in}}%
\pgfpathlineto{\pgfqpoint{1.194091in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.164178in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.167435in}}%
\pgfpathlineto{\pgfqpoint{1.200160in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.171306in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.173738in}}%
\pgfpathlineto{\pgfqpoint{1.206685in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{1.182930in}}%
\pgfpathlineto{\pgfqpoint{1.212003in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.210767in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{1.196897in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.201221in}}%
\pgfpathlineto{\pgfqpoint{1.206047in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.203911in}}%
\pgfpathlineto{\pgfqpoint{1.200484in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.208996in}}%
\pgfpathlineto{\pgfqpoint{1.195775in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.213729in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.216945in}}%
\pgfpathlineto{\pgfqpoint{1.189924in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.221761in}}%
\pgfpathlineto{\pgfqpoint{1.185616in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{1.183452in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.228744in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{1.230875in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.232984in}}%
\pgfpathlineto{\pgfqpoint{1.174118in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.171643in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.240870in}}%
\pgfpathlineto{\pgfqpoint{1.168226in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.245037in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{1.248557in}}%
\pgfpathlineto{\pgfqpoint{1.160991in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{1.159359in}{1.250982in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{1.253057in}}%
\pgfpathlineto{\pgfqpoint{1.153044in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{1.257720in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{1.259876in}}%
\pgfpathlineto{\pgfqpoint{1.146682in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{1.263476in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{1.265695in}}%
\pgfpathlineto{\pgfqpoint{1.139493in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{1.270698in}}%
\pgfpathlineto{\pgfqpoint{1.135218in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{1.273997in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{1.276344in}}%
\pgfpathlineto{\pgfqpoint{1.127154in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{1.277885in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{1.279774in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{1.281404in}}%
\pgfpathlineto{\pgfqpoint{1.115123in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{1.283822in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{1.284696in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{1.286287in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{1.287001in}}%
\pgfpathlineto{\pgfqpoint{1.099135in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{1.288306in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{1.289914in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{1.291721in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{1.292030in}}%
\pgfpathlineto{\pgfqpoint{1.081699in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{1.293133in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.296432in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{1.297810in}}%
\pgfpathlineto{\pgfqpoint{1.072739in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{1.301180in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{1.303135in}}%
\pgfpathlineto{\pgfqpoint{1.056179in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.304420in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{1.305395in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{1.307591in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{1.308222in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{1.308959in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.309862in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{1.311222in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{1.312192in}}%
\pgfpathlineto{\pgfqpoint{1.018372in}{1.312730in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{1.313578in}}%
\pgfpathlineto{\pgfqpoint{1.011231in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{1.010539in}{1.314455in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.316511in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.317406in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{1.318728in}}%
\pgfpathlineto{\pgfqpoint{0.993049in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{1.320724in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.322925in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{1.323476in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.324617in}}%
\pgfpathlineto{\pgfqpoint{0.973601in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.328457in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{1.329788in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{1.330110in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{1.330288in}}%
\pgfpathlineto{\pgfqpoint{0.955343in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.331623in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{1.333380in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{1.334393in}}%
\pgfpathlineto{\pgfqpoint{0.940768in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{1.336065in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{1.336792in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.338871in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{1.340070in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{1.341020in}}%
\pgfpathlineto{\pgfqpoint{0.920178in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{1.342749in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{1.344419in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{1.346076in}}%
\pgfpathlineto{\pgfqpoint{0.907962in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.347734in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{1.349655in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{1.350609in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{1.351495in}}%
\pgfpathlineto{\pgfqpoint{0.889427in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.351897in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{1.353448in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.354964in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{1.356490in}}%
\pgfpathlineto{\pgfqpoint{0.876157in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.358908in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{1.360824in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.362521in}}%
\pgfpathlineto{\pgfqpoint{0.865375in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{1.363338in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{1.364829in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{1.366176in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{1.366567in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{1.367406in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{1.370026in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{1.371013in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{0.829262in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{1.374843in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{1.375794in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{1.377736in}}%
\pgfpathlineto{\pgfqpoint{0.815951in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{1.379156in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{1.380293in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{1.381693in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{1.382389in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{0.795952in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{1.384349in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{1.387284in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.388476in}}%
\pgfpathlineto{\pgfqpoint{0.779532in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.390853in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.391998in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.393477in}}%
\pgfpathlineto{\pgfqpoint{0.760524in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.395288in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.397708in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.398653in}}%
\pgfpathlineto{\pgfqpoint{0.748808in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.400510in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.402179in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.404848in}}%
\pgfpathlineto{\pgfqpoint{0.735594in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.407380in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.407852in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.409376in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.409984in}}%
\pgfpathlineto{\pgfqpoint{0.719154in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.413563in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.414875in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.416818in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.417764in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.419332in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.421169in}}%
\pgfpathlineto{\pgfqpoint{0.696210in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.423577in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.424367in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.425831in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.426795in}}%
\pgfpathlineto{\pgfqpoint{0.680982in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.429402in}}%
\pgfpathlineto{\pgfqpoint{0.674121in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.432644in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.435118in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.437182in}}%
\pgfpathlineto{\pgfqpoint{0.660251in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.438732in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.441057in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.441947in}}%
\pgfpathlineto{\pgfqpoint{0.648148in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.444344in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.445645in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.446253in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.447522in}}%
\pgfpathlineto{\pgfqpoint{0.632531in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.449493in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.451696in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.453034in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{0.618703in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.455822in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.457892in}}%
\pgfpathlineto{\pgfqpoint{0.608005in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.459807in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.461984in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.463733in}}%
\pgfpathlineto{\pgfqpoint{0.597838in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.466673in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.469925in}}%
\pgfpathlineto{\pgfqpoint{0.591379in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.471996in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{0.581142in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.476058in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.477591in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.479586in}}%
\pgfpathlineto{\pgfqpoint{0.570206in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.482416in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.485767in}}%
\pgfpathlineto{\pgfqpoint{0.562675in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.488264in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.490034in}}%
\pgfpathlineto{\pgfqpoint{0.549367in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.492028in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.495038in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.495953in}}%
\pgfpathlineto{\pgfqpoint{0.539783in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.499754in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.501002in}}%
\pgfpathlineto{\pgfqpoint{0.531313in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.504597in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.507110in}}%
\pgfpathlineto{\pgfqpoint{0.524297in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.510400in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.511847in}}%
\pgfpathlineto{\pgfqpoint{0.511400in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.514186in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.516418in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.518195in}}%
\pgfpathlineto{\pgfqpoint{0.497201in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.521727in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.522959in}}%
\pgfpathlineto{\pgfqpoint{0.484550in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.525511in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.526619in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.529037in}}%
\pgfpathlineto{\pgfqpoint{0.473956in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.531539in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.532959in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.534399in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.535194in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.539311in}}%
\pgfpathlineto{\pgfqpoint{0.452657in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.540427in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.543357in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.544211in}}%
\pgfpathlineto{\pgfqpoint{0.441693in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.548520in}}%
\pgfpathlineto{\pgfqpoint{0.436350in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.551800in}}%
\pgfpathlineto{\pgfqpoint{0.432350in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.558194in}}%
\pgfpathlineto{\pgfqpoint{0.429469in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{0.427682in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{0.429093in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{0.430234in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.493049in}}%
\pgfpathlineto{\pgfqpoint{0.432176in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.488126in}}%
\pgfpathlineto{\pgfqpoint{0.435968in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.481057in}}%
\pgfpathlineto{\pgfqpoint{0.439138in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.477604in}}%
\pgfpathlineto{\pgfqpoint{0.445039in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.473943in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.470401in}}%
\pgfpathlineto{\pgfqpoint{0.451194in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.468282in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.467240in}}%
\pgfpathlineto{\pgfqpoint{0.460824in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.460201in}}%
\pgfpathlineto{\pgfqpoint{0.471147in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.457179in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.455869in}}%
\pgfpathlineto{\pgfqpoint{0.480563in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.453027in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.451175in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.448795in}}%
\pgfpathlineto{\pgfqpoint{0.490020in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.446047in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.444054in}}%
\pgfpathlineto{\pgfqpoint{0.500294in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.442818in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.441028in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.439101in}}%
\pgfpathlineto{\pgfqpoint{0.511933in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.437270in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.434404in}}%
\pgfpathlineto{\pgfqpoint{0.520252in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.431975in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.430858in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.429260in}}%
\pgfpathlineto{\pgfqpoint{0.531857in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.426501in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{0.539465in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.421028in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.419611in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.417799in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.416373in}}%
\pgfpathlineto{\pgfqpoint{0.552470in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.414247in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.412995in}}%
\pgfpathlineto{\pgfqpoint{0.563165in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.410301in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.408619in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.406827in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.405564in}}%
\pgfpathlineto{\pgfqpoint{0.575849in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.401782in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.400258in}}%
\pgfpathlineto{\pgfqpoint{0.583824in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.398546in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.397709in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{0.596263in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{0.602094in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.388294in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.387129in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.385139in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.382898in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.381446in}}%
\pgfpathlineto{\pgfqpoint{0.622284in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.378412in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.378072in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.375151in}}%
\pgfpathlineto{\pgfqpoint{0.634046in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.373056in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.372169in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.369536in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.368428in}}%
\pgfpathlineto{\pgfqpoint{0.647093in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.364703in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.362969in}}%
\pgfpathlineto{\pgfqpoint{0.654612in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.359550in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.358490in}}%
\pgfpathlineto{\pgfqpoint{0.664779in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.356639in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.354766in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.352965in}}%
\pgfpathlineto{\pgfqpoint{0.676442in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.351332in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.350169in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.348312in}}%
\pgfpathlineto{\pgfqpoint{0.687794in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.345365in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.342460in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.341812in}}%
\pgfpathlineto{\pgfqpoint{0.703973in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.340528in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.337607in}}%
\pgfpathlineto{\pgfqpoint{0.710893in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.333982in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.331210in}}%
\pgfpathlineto{\pgfqpoint{0.720515in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.330317in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.328704in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.325948in}}%
\pgfpathlineto{\pgfqpoint{0.730690in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.324125in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.321894in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.319644in}}%
\pgfpathlineto{\pgfqpoint{0.740465in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.318972in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.316768in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.315196in}}%
\pgfpathlineto{\pgfqpoint{0.754616in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.313657in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.312065in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.310323in}}%
\pgfpathlineto{\pgfqpoint{0.767121in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.308575in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.306920in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.305431in}}%
\pgfpathlineto{\pgfqpoint{0.778501in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.302996in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.301472in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{1.299286in}}%
\pgfpathlineto{\pgfqpoint{0.789788in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{1.297759in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{1.297355in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.295634in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{1.294794in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{1.293417in}}%
\pgfpathlineto{\pgfqpoint{0.808326in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{1.291581in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{1.290282in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{1.288246in}}%
\pgfpathlineto{\pgfqpoint{0.821403in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{1.287141in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{1.286666in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.283867in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{0.834407in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{1.280945in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.279643in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{1.278401in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{1.276871in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{1.274421in}}%
\pgfpathlineto{\pgfqpoint{0.856771in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{1.270415in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.268425in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{1.266759in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.265153in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{1.264007in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.263047in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{1.261755in}}%
\pgfpathlineto{\pgfqpoint{0.888159in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.260153in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{1.259456in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{1.257653in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{1.256531in}}%
\pgfpathlineto{\pgfqpoint{0.903331in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{1.253328in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{1.251344in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{1.249882in}}%
\pgfpathlineto{\pgfqpoint{0.916903in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{1.249053in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.246603in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.245941in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{1.244099in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{1.241897in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{1.239464in}}%
\pgfpathlineto{\pgfqpoint{0.944948in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{1.237992in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.235592in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{1.233762in}}%
\pgfpathlineto{\pgfqpoint{0.959740in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{1.231142in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.229304in}}%
\pgfpathlineto{\pgfqpoint{0.968336in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.224333in}}%
\pgfpathlineto{\pgfqpoint{0.974703in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.222698in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{0.982251in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.216544in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.213840in}}%
\pgfpathlineto{\pgfqpoint{0.988959in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{1.208561in}}%
\pgfpathlineto{\pgfqpoint{0.991604in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{0.993199in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{1.199277in}}%
\pgfpathlineto{\pgfqpoint{0.996183in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.190976in}}%
\pgfpathlineto{\pgfqpoint{0.998921in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.180692in}}%
\pgfpathlineto{\pgfqpoint{0.998594in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{0.998289in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.172853in}}%
\pgfpathlineto{\pgfqpoint{1.000099in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{1.001539in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.158509in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.004175in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.005489in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{1.006480in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{1.141334in}}%
\pgfpathlineto{\pgfqpoint{1.007096in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.007479in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.007656in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.007482in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.007101in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{1.111182in}}%
\pgfpathlineto{\pgfqpoint{1.006487in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.005496in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.094079in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{1.001523in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.000039in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.079878in}}%
\pgfpathlineto{\pgfqpoint{0.998239in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{0.998581in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.071835in}}%
\pgfpathlineto{\pgfqpoint{1.000242in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{0.998883in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.061659in}}%
\pgfpathlineto{\pgfqpoint{0.996176in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{1.053310in}}%
\pgfpathlineto{\pgfqpoint{0.993185in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{0.991629in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{1.043950in}}%
\pgfpathlineto{\pgfqpoint{0.988998in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.038682in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.036048in}}%
\pgfpathlineto{\pgfqpoint{0.982201in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{1.032732in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.030003in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.028264in}}%
\pgfpathlineto{\pgfqpoint{0.968386in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{1.021423in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{1.018810in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{1.017786in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.016988in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{1.014575in}}%
\pgfpathlineto{\pgfqpoint{0.944931in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{1.013107in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{1.010669in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{1.008469in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.006621in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.005962in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{1.004594in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{1.003504in}}%
\pgfpathlineto{\pgfqpoint{0.916873in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{1.002693in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{0.999239in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{0.998202in}}%
\pgfpathlineto{\pgfqpoint{0.903327in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{0.994914in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{0.992406in}}%
\pgfpathlineto{\pgfqpoint{0.888175in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{0.990810in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.989520in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{0.988561in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{0.987412in}}%
\pgfpathlineto{\pgfqpoint{0.871812in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{0.985805in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.984139in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{0.982995in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{0.982159in}}%
\pgfpathlineto{\pgfqpoint{0.856767in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{0.978147in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.975689in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{0.974167in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{0.972926in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{0.971625in}}%
\pgfpathlineto{\pgfqpoint{0.834437in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{0.970494in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{0.968712in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{0.965892in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{0.965432in}}%
\pgfpathlineto{\pgfqpoint{0.821385in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{0.964316in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{0.962284in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{0.960994in}}%
\pgfpathlineto{\pgfqpoint{0.808323in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{0.959147in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{0.957773in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.956929in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{0.955210in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{0.954808in}}%
\pgfpathlineto{\pgfqpoint{0.789776in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{0.953294in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.949569in}}%
\pgfpathlineto{\pgfqpoint{0.778504in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{0.947135in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{0.945651in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{0.943986in}}%
\pgfpathlineto{\pgfqpoint{0.767131in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{0.942244in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{0.940506in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{0.938907in}}%
\pgfpathlineto{\pgfqpoint{0.754620in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{0.937370in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{0.935800in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{0.933594in}}%
\pgfpathlineto{\pgfqpoint{0.740465in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{0.932923in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{0.928433in}}%
\pgfpathlineto{\pgfqpoint{0.730701in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{0.926619in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{0.923862in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{0.922248in}}%
\pgfpathlineto{\pgfqpoint{0.720520in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{0.921355in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{0.710890in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{0.914961in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{0.912034in}}%
\pgfpathlineto{\pgfqpoint{0.703981in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{0.910753in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{0.910107in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{0.908847in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{0.907202in}}%
\pgfpathlineto{\pgfqpoint{0.687794in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{0.904254in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{0.902397in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{0.901233in}}%
\pgfpathlineto{\pgfqpoint{0.676444in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{0.899603in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{0.897799in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.895930in}}%
\pgfpathlineto{\pgfqpoint{0.664775in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.894076in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{0.893016in}}%
\pgfpathlineto{\pgfqpoint{0.654612in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{0.889597in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{0.887864in}}%
\pgfpathlineto{\pgfqpoint{0.647093in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{0.884138in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{0.883031in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{0.880397in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{0.879511in}}%
\pgfpathlineto{\pgfqpoint{0.634046in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{0.877415in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{0.874494in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{0.874154in}}%
\pgfpathlineto{\pgfqpoint{0.622284in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{0.871120in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{0.869668in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{0.867428in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{0.865438in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.602094in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.861058in}}%
\pgfpathlineto{\pgfqpoint{0.596263in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{0.856788in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{0.854857in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.854020in}}%
\pgfpathlineto{\pgfqpoint{0.583824in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{0.575849in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.847002in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{0.845740in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{0.843948in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{0.842266in}}%
\pgfpathlineto{\pgfqpoint{0.563165in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{0.839571in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{0.838320in}}%
\pgfpathlineto{\pgfqpoint{0.552470in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{0.834767in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{0.539465in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{0.829060in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{0.826066in}}%
\pgfpathlineto{\pgfqpoint{0.531857in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{0.823307in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{0.821709in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{0.820592in}}%
\pgfpathlineto{\pgfqpoint{0.520252in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{0.818163in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{0.815296in}}%
\pgfpathlineto{\pgfqpoint{0.511933in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{0.813465in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{0.811539in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{0.809749in}}%
\pgfpathlineto{\pgfqpoint{0.500294in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{0.808513in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{0.806519in}}%
\pgfpathlineto{\pgfqpoint{0.490020in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{0.803772in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{0.801392in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{0.480563in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{0.796698in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{0.795387in}}%
\pgfpathlineto{\pgfqpoint{0.471147in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.791292in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{0.460824in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.785327in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{0.784285in}}%
\pgfpathlineto{\pgfqpoint{0.451194in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.778623in}}%
\pgfpathlineto{\pgfqpoint{0.445039in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.774962in}}%
\pgfpathlineto{\pgfqpoint{0.439138in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.771509in}}%
\pgfpathlineto{\pgfqpoint{0.435968in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{0.764440in}}%
\pgfpathlineto{\pgfqpoint{0.432176in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{0.759518in}}%
\pgfpathlineto{\pgfqpoint{0.430234in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{0.429093in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{0.427682in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.742687in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.687584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427682in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{0.429093in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{0.430234in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{0.759518in}}%
\pgfpathlineto{\pgfqpoint{0.432176in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{0.764440in}}%
\pgfpathlineto{\pgfqpoint{0.435968in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.771509in}}%
\pgfpathlineto{\pgfqpoint{0.439138in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.774962in}}%
\pgfpathlineto{\pgfqpoint{0.445039in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.778623in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{0.451194in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{0.784285in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.785327in}}%
\pgfpathlineto{\pgfqpoint{0.460824in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.791292in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{0.471147in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{0.795387in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{0.796698in}}%
\pgfpathlineto{\pgfqpoint{0.480563in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{0.801392in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{0.803772in}}%
\pgfpathlineto{\pgfqpoint{0.490020in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{0.806519in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{0.808513in}}%
\pgfpathlineto{\pgfqpoint{0.500294in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{0.809749in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{0.811539in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{0.813465in}}%
\pgfpathlineto{\pgfqpoint{0.511933in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{0.815296in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{0.818163in}}%
\pgfpathlineto{\pgfqpoint{0.520252in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{0.820592in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{0.821709in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{0.823307in}}%
\pgfpathlineto{\pgfqpoint{0.531857in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{0.826066in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{0.829060in}}%
\pgfpathlineto{\pgfqpoint{0.539465in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{0.834767in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{0.552470in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{0.838320in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{0.839571in}}%
\pgfpathlineto{\pgfqpoint{0.563165in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{0.842266in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{0.843948in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{0.845740in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.847002in}}%
\pgfpathlineto{\pgfqpoint{0.575849in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{0.583824in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.854020in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{0.854857in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{0.856788in}}%
\pgfpathlineto{\pgfqpoint{0.596263in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.861058in}}%
\pgfpathlineto{\pgfqpoint{0.602094in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{0.865438in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{0.867428in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{0.869668in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{0.871120in}}%
\pgfpathlineto{\pgfqpoint{0.622284in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{0.874154in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{0.874494in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{0.877415in}}%
\pgfpathlineto{\pgfqpoint{0.634046in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{0.879511in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{0.880397in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{0.883031in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{0.884138in}}%
\pgfpathlineto{\pgfqpoint{0.647093in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{0.887864in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{0.889597in}}%
\pgfpathlineto{\pgfqpoint{0.654612in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{0.893016in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.894076in}}%
\pgfpathlineto{\pgfqpoint{0.664775in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.895930in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{0.897799in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{0.899603in}}%
\pgfpathlineto{\pgfqpoint{0.676444in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{0.901233in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{0.902397in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{0.904254in}}%
\pgfpathlineto{\pgfqpoint{0.687794in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{0.907202in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{0.908847in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{0.910107in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{0.910753in}}%
\pgfpathlineto{\pgfqpoint{0.703981in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{0.912034in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{0.914961in}}%
\pgfpathlineto{\pgfqpoint{0.710890in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{0.921355in}}%
\pgfpathlineto{\pgfqpoint{0.720520in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{0.922248in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{0.923862in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{0.926619in}}%
\pgfpathlineto{\pgfqpoint{0.730701in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{0.928433in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{0.932923in}}%
\pgfpathlineto{\pgfqpoint{0.740465in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{0.933594in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{0.935800in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{0.937370in}}%
\pgfpathlineto{\pgfqpoint{0.754620in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{0.938907in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{0.940506in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{0.942244in}}%
\pgfpathlineto{\pgfqpoint{0.767131in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{0.943986in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{0.945651in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{0.947135in}}%
\pgfpathlineto{\pgfqpoint{0.778504in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.949569in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{0.953294in}}%
\pgfpathlineto{\pgfqpoint{0.789776in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{0.954808in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{0.955210in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.956929in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{0.957773in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{0.959147in}}%
\pgfpathlineto{\pgfqpoint{0.808323in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{0.960994in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{0.962284in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{0.964316in}}%
\pgfpathlineto{\pgfqpoint{0.821385in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{0.965432in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{0.965892in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{0.968712in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{0.970494in}}%
\pgfpathlineto{\pgfqpoint{0.834437in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{0.971625in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{0.972926in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{0.974167in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.975689in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{0.978147in}}%
\pgfpathlineto{\pgfqpoint{0.856767in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{0.982159in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{0.982995in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.984139in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{0.985805in}}%
\pgfpathlineto{\pgfqpoint{0.871812in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{0.987412in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{0.988561in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.989520in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{0.990810in}}%
\pgfpathlineto{\pgfqpoint{0.888175in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{0.992406in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{0.994914in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{0.903327in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{0.998202in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{0.999239in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{1.002693in}}%
\pgfpathlineto{\pgfqpoint{0.916873in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{1.003504in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{1.004594in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.005962in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.006621in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{1.008469in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{1.010669in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{1.013107in}}%
\pgfpathlineto{\pgfqpoint{0.944931in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{1.014575in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.016988in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{1.017786in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{1.018810in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{1.021423in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{0.968386in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.028264in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.030003in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{1.032732in}}%
\pgfpathlineto{\pgfqpoint{0.982201in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.036048in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.038682in}}%
\pgfpathlineto{\pgfqpoint{0.988998in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{1.043950in}}%
\pgfpathlineto{\pgfqpoint{0.991629in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{0.993185in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{1.053310in}}%
\pgfpathlineto{\pgfqpoint{0.996176in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.061659in}}%
\pgfpathlineto{\pgfqpoint{0.998883in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{1.000242in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.071835in}}%
\pgfpathlineto{\pgfqpoint{0.998581in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{0.998239in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.079878in}}%
\pgfpathlineto{\pgfqpoint{1.000039in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.001523in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.094079in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{1.005496in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.006487in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{1.111182in}}%
\pgfpathlineto{\pgfqpoint{1.007101in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.007482in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.007656in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.007479in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.007096in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{1.141334in}}%
\pgfpathlineto{\pgfqpoint{1.006480in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.005489in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{1.004175in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.158509in}}%
\pgfpathlineto{\pgfqpoint{1.001539in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{1.000099in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.172853in}}%
\pgfpathlineto{\pgfqpoint{0.998289in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.998594in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.180692in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{0.998921in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.190976in}}%
\pgfpathlineto{\pgfqpoint{0.996183in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{1.199277in}}%
\pgfpathlineto{\pgfqpoint{0.993199in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{0.991604in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{1.208561in}}%
\pgfpathlineto{\pgfqpoint{0.988959in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.213840in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.216544in}}%
\pgfpathlineto{\pgfqpoint{0.982251in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.222698in}}%
\pgfpathlineto{\pgfqpoint{0.974703in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.224333in}}%
\pgfpathlineto{\pgfqpoint{0.968336in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.229304in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{1.231142in}}%
\pgfpathlineto{\pgfqpoint{0.959740in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{1.233762in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.235592in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{1.237992in}}%
\pgfpathlineto{\pgfqpoint{0.944948in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{1.239464in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{1.241897in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{1.244099in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.245941in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.246603in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{1.249053in}}%
\pgfpathlineto{\pgfqpoint{0.916903in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{1.249882in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{1.251344in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{1.253328in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{0.903331in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{1.256531in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{1.257653in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{1.259456in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.260153in}}%
\pgfpathlineto{\pgfqpoint{0.888159in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{1.261755in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.263047in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{1.264007in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.265153in}}%
\pgfpathlineto{\pgfqpoint{0.871808in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{1.266759in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.268425in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{1.270415in}}%
\pgfpathlineto{\pgfqpoint{0.856771in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{1.274421in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{1.276871in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{1.278401in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.279643in}}%
\pgfpathlineto{\pgfqpoint{0.838222in}{1.280945in}}%
\pgfpathlineto{\pgfqpoint{0.834407in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.283867in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{1.286666in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{1.287141in}}%
\pgfpathlineto{\pgfqpoint{0.821403in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{1.288246in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{1.290282in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{1.291581in}}%
\pgfpathlineto{\pgfqpoint{0.808326in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{1.293417in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{1.294794in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.295634in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{1.297355in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{1.297759in}}%
\pgfpathlineto{\pgfqpoint{0.789788in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{1.299286in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.301472in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.302996in}}%
\pgfpathlineto{\pgfqpoint{0.778501in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.305431in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.306920in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.308575in}}%
\pgfpathlineto{\pgfqpoint{0.767121in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.310323in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.312065in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.313657in}}%
\pgfpathlineto{\pgfqpoint{0.754616in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.315196in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.316768in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.318972in}}%
\pgfpathlineto{\pgfqpoint{0.740465in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.319644in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.321894in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.324125in}}%
\pgfpathlineto{\pgfqpoint{0.730690in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.325948in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.328704in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.330317in}}%
\pgfpathlineto{\pgfqpoint{0.720515in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.331210in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.333982in}}%
\pgfpathlineto{\pgfqpoint{0.710893in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.337607in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.340528in}}%
\pgfpathlineto{\pgfqpoint{0.703973in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.341812in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.342460in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.345365in}}%
\pgfpathlineto{\pgfqpoint{0.687794in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.348312in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.350169in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.351332in}}%
\pgfpathlineto{\pgfqpoint{0.676442in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.352965in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.354766in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.356639in}}%
\pgfpathlineto{\pgfqpoint{0.664779in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.358490in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.359550in}}%
\pgfpathlineto{\pgfqpoint{0.654612in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.362969in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.364703in}}%
\pgfpathlineto{\pgfqpoint{0.647093in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.368428in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.369536in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.372169in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.373056in}}%
\pgfpathlineto{\pgfqpoint{0.634046in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.375151in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.378072in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.378412in}}%
\pgfpathlineto{\pgfqpoint{0.622284in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.381446in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.382898in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.385139in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.387129in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.388294in}}%
\pgfpathlineto{\pgfqpoint{0.602094in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{0.596263in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.397709in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.398546in}}%
\pgfpathlineto{\pgfqpoint{0.583824in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.400258in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.401782in}}%
\pgfpathlineto{\pgfqpoint{0.575849in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.405564in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.406827in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.408619in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.410301in}}%
\pgfpathlineto{\pgfqpoint{0.563165in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.412995in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.414247in}}%
\pgfpathlineto{\pgfqpoint{0.552470in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.416373in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.417799in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.419611in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.421028in}}%
\pgfpathlineto{\pgfqpoint{0.539465in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.426501in}}%
\pgfpathlineto{\pgfqpoint{0.531857in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.429260in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.430858in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.431975in}}%
\pgfpathlineto{\pgfqpoint{0.520252in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.434404in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.437270in}}%
\pgfpathlineto{\pgfqpoint{0.511933in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.439101in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.441028in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.442818in}}%
\pgfpathlineto{\pgfqpoint{0.500294in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.444054in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.446047in}}%
\pgfpathlineto{\pgfqpoint{0.490020in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.448795in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.451175in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.453027in}}%
\pgfpathlineto{\pgfqpoint{0.480563in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.455869in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.457179in}}%
\pgfpathlineto{\pgfqpoint{0.471147in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.460201in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{0.460824in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.467240in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.468282in}}%
\pgfpathlineto{\pgfqpoint{0.451194in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.470401in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.473943in}}%
\pgfpathlineto{\pgfqpoint{0.445039in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.477604in}}%
\pgfpathlineto{\pgfqpoint{0.439138in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.481057in}}%
\pgfpathlineto{\pgfqpoint{0.435968in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.488126in}}%
\pgfpathlineto{\pgfqpoint{0.432176in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.493049in}}%
\pgfpathlineto{\pgfqpoint{0.430234in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{0.429093in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{0.427682in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{0.427728in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{0.428885in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{0.429916in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{0.430839in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.410412in}}%
\pgfpathlineto{\pgfqpoint{0.433224in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.401824in}}%
\pgfpathlineto{\pgfqpoint{0.436700in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.398271in}}%
\pgfpathlineto{\pgfqpoint{0.441141in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.392824in}}%
\pgfpathlineto{\pgfqpoint{0.444880in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.386588in}}%
\pgfpathlineto{\pgfqpoint{0.450239in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.380376in}}%
\pgfpathlineto{\pgfqpoint{0.456826in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.377784in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.375644in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.374033in}}%
\pgfpathlineto{\pgfqpoint{0.467265in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.371537in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.370019in}}%
\pgfpathlineto{\pgfqpoint{0.476777in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.367274in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.366091in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.363944in}}%
\pgfpathlineto{\pgfqpoint{0.488888in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.362277in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.358390in}}%
\pgfpathlineto{\pgfqpoint{0.500431in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.356848in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.355054in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.352643in}}%
\pgfpathlineto{\pgfqpoint{0.510911in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.350898in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.349296in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{0.523356in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.344335in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.342124in}}%
\pgfpathlineto{\pgfqpoint{0.534919in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.340374in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.338197in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.336450in}}%
\pgfpathlineto{\pgfqpoint{0.545793in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.334352in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.332654in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.330611in}}%
\pgfpathlineto{\pgfqpoint{0.556779in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.328931in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.327128in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.325452in}}%
\pgfpathlineto{\pgfqpoint{0.569108in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.323913in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.321993in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.320125in}}%
\pgfpathlineto{\pgfqpoint{0.580734in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.318265in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.316302in}}%
\pgfpathlineto{\pgfqpoint{0.590576in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.313704in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.311716in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.309407in}}%
\pgfpathlineto{\pgfqpoint{0.600468in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.307711in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.305655in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.303936in}}%
\pgfpathlineto{\pgfqpoint{0.611767in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.301584in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.299834in}}%
\pgfpathlineto{\pgfqpoint{0.621873in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.297633in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.293504in}}%
\pgfpathlineto{\pgfqpoint{0.632315in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.291764in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.289517in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.287042in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.285410in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.284077in}}%
\pgfpathlineto{\pgfqpoint{0.653408in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.281399in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.278276in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.277567in}}%
\pgfpathlineto{\pgfqpoint{0.663207in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.274504in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.273089in}}%
\pgfpathlineto{\pgfqpoint{0.672709in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.270637in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.268619in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.266846in}}%
\pgfpathlineto{\pgfqpoint{0.683372in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.265065in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.263375in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.261392in}}%
\pgfpathlineto{\pgfqpoint{0.694478in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.258020in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.256555in}}%
\pgfpathlineto{\pgfqpoint{0.703366in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.253497in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.250622in}}%
\pgfpathlineto{\pgfqpoint{0.710289in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{0.714291in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{0.716204in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.237363in}}%
\pgfpathlineto{\pgfqpoint{0.717493in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{0.720368in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.227697in}}%
\pgfpathlineto{\pgfqpoint{0.723676in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.221809in}}%
\pgfpathlineto{\pgfqpoint{0.727051in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.215192in}}%
\pgfpathlineto{\pgfqpoint{0.731215in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.211528in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.208448in}}%
\pgfpathlineto{\pgfqpoint{0.737844in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.201853in}}%
\pgfpathlineto{\pgfqpoint{0.740672in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.199212in}}%
\pgfpathlineto{\pgfqpoint{0.746721in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.194033in}}%
\pgfpathlineto{\pgfqpoint{0.750173in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.186953in}}%
\pgfpathlineto{\pgfqpoint{0.753114in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.181329in}}%
\pgfpathlineto{\pgfqpoint{0.757632in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.177717in}}%
\pgfpathlineto{\pgfqpoint{0.762609in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.172671in}}%
\pgfpathlineto{\pgfqpoint{0.765488in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.164214in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{0.770471in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.156910in}}%
\pgfpathlineto{\pgfqpoint{0.774359in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.151476in}}%
\pgfpathlineto{\pgfqpoint{0.778957in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.147000in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.142873in}}%
\pgfpathlineto{\pgfqpoint{0.783459in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{0.783940in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.784231in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{0.784331in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{0.784233in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{0.783944in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{0.783464in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.109658in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{0.778960in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.101118in}}%
\pgfpathlineto{\pgfqpoint{0.774334in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.095694in}}%
\pgfpathlineto{\pgfqpoint{0.770446in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{0.767853in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.088400in}}%
\pgfpathlineto{\pgfqpoint{0.765454in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.079975in}}%
\pgfpathlineto{\pgfqpoint{0.762557in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.074900in}}%
\pgfpathlineto{\pgfqpoint{0.757591in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.071269in}}%
\pgfpathlineto{\pgfqpoint{0.753099in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.065635in}}%
\pgfpathlineto{\pgfqpoint{0.750160in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.058537in}}%
\pgfpathlineto{\pgfqpoint{0.746722in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.053354in}}%
\pgfpathlineto{\pgfqpoint{0.740677in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.050709in}}%
\pgfpathlineto{\pgfqpoint{0.737851in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.044109in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.041033in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.037365in}}%
\pgfpathlineto{\pgfqpoint{0.727073in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.030732in}}%
\pgfpathlineto{\pgfqpoint{0.723679in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.024870in}}%
\pgfpathlineto{\pgfqpoint{0.720373in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{0.717489in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.015283in}}%
\pgfpathlineto{\pgfqpoint{0.716171in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{0.714297in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.005075in}}%
\pgfpathlineto{\pgfqpoint{0.710287in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.001946in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{0.999067in}}%
\pgfpathlineto{\pgfqpoint{0.703370in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{0.996010in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{0.994545in}}%
\pgfpathlineto{\pgfqpoint{0.694478in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{0.991175in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{0.989193in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{0.987501in}}%
\pgfpathlineto{\pgfqpoint{0.683372in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{0.985720in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{0.983947in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{0.981927in}}%
\pgfpathlineto{\pgfqpoint{0.672712in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{0.979477in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.978063in}}%
\pgfpathlineto{\pgfqpoint{0.663206in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{0.974291in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{0.971171in}}%
\pgfpathlineto{\pgfqpoint{0.653404in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{0.968490in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{0.967156in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{0.965525in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{0.963049in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{0.960803in}}%
\pgfpathlineto{\pgfqpoint{0.632316in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{0.959062in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{0.956696in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{0.954934in}}%
\pgfpathlineto{\pgfqpoint{0.621871in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{0.952732in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{0.611766in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{0.948632in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{0.946911in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{0.600467in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.943160in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{0.940850in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{0.938862in}}%
\pgfpathlineto{\pgfqpoint{0.590575in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.936266in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{0.934301in}}%
\pgfpathlineto{\pgfqpoint{0.580735in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{0.932442in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.930575in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{0.928651in}}%
\pgfpathlineto{\pgfqpoint{0.569108in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{0.927116in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{0.925438in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{0.923634in}}%
\pgfpathlineto{\pgfqpoint{0.556773in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{0.921959in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{0.918211in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{0.916119in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{0.914369in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{0.912190in}}%
\pgfpathlineto{\pgfqpoint{0.534920in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{0.910445in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{0.908235in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{0.906842in}}%
\pgfpathlineto{\pgfqpoint{0.523359in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{0.904801in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{0.903271in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{0.901668in}}%
\pgfpathlineto{\pgfqpoint{0.510911in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{0.897513in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{0.895718in}}%
\pgfpathlineto{\pgfqpoint{0.500432in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{0.894176in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{0.890289in}}%
\pgfpathlineto{\pgfqpoint{0.488888in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{0.888622in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{0.886476in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{0.476777in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{0.882547in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.881030in}}%
\pgfpathlineto{\pgfqpoint{0.467265in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.876923in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.874783in}}%
\pgfpathlineto{\pgfqpoint{0.456826in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{0.872190in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{0.868679in}}%
\pgfpathlineto{\pgfqpoint{0.450239in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.865978in}}%
\pgfpathlineto{\pgfqpoint{0.444880in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.859743in}}%
\pgfpathlineto{\pgfqpoint{0.441141in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{0.436700in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{0.850742in}}%
\pgfpathlineto{\pgfqpoint{0.433224in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{0.842154in}}%
\pgfpathlineto{\pgfqpoint{0.430839in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{0.429916in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.428885in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{0.427728in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.822432in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.742687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427728in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{0.428885in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{0.429916in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.430839in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{0.842154in}}%
\pgfpathlineto{\pgfqpoint{0.433224in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{0.850742in}}%
\pgfpathlineto{\pgfqpoint{0.436700in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{0.441141in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.859743in}}%
\pgfpathlineto{\pgfqpoint{0.444880in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.865978in}}%
\pgfpathlineto{\pgfqpoint{0.450239in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{0.868679in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{0.872190in}}%
\pgfpathlineto{\pgfqpoint{0.456826in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.874783in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.876923in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.878533in}}%
\pgfpathlineto{\pgfqpoint{0.467265in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.881030in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{0.882547in}}%
\pgfpathlineto{\pgfqpoint{0.476777in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{0.886476in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{0.888622in}}%
\pgfpathlineto{\pgfqpoint{0.488888in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{0.890289in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{0.894176in}}%
\pgfpathlineto{\pgfqpoint{0.500432in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{0.895718in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{0.897513in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.510911in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{0.901668in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{0.903271in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{0.904801in}}%
\pgfpathlineto{\pgfqpoint{0.523359in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{0.906842in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{0.908235in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{0.910445in}}%
\pgfpathlineto{\pgfqpoint{0.534920in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{0.912190in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{0.914369in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{0.916119in}}%
\pgfpathlineto{\pgfqpoint{0.545792in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{0.918211in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{0.921959in}}%
\pgfpathlineto{\pgfqpoint{0.556773in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{0.923634in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{0.925438in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{0.927116in}}%
\pgfpathlineto{\pgfqpoint{0.569108in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{0.928651in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.930575in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{0.932442in}}%
\pgfpathlineto{\pgfqpoint{0.580735in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{0.934301in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.936266in}}%
\pgfpathlineto{\pgfqpoint{0.590575in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{0.938862in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{0.940850in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.943160in}}%
\pgfpathlineto{\pgfqpoint{0.600467in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{0.946911in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{0.948632in}}%
\pgfpathlineto{\pgfqpoint{0.611766in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{0.952732in}}%
\pgfpathlineto{\pgfqpoint{0.621871in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{0.954934in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{0.956696in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{0.959062in}}%
\pgfpathlineto{\pgfqpoint{0.632316in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{0.960803in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{0.963049in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{0.965525in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{0.967156in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{0.968490in}}%
\pgfpathlineto{\pgfqpoint{0.653404in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{0.971171in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{0.974291in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{0.663206in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.978063in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{0.979477in}}%
\pgfpathlineto{\pgfqpoint{0.672712in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{0.981927in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{0.983947in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{0.985720in}}%
\pgfpathlineto{\pgfqpoint{0.683372in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{0.987501in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{0.989193in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{0.991175in}}%
\pgfpathlineto{\pgfqpoint{0.694478in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{0.994545in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{0.996010in}}%
\pgfpathlineto{\pgfqpoint{0.703370in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{0.999067in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.001946in}}%
\pgfpathlineto{\pgfqpoint{0.710287in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.005075in}}%
\pgfpathlineto{\pgfqpoint{0.714297in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{0.716171in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.015283in}}%
\pgfpathlineto{\pgfqpoint{0.717489in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{0.720373in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.024870in}}%
\pgfpathlineto{\pgfqpoint{0.723679in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.030732in}}%
\pgfpathlineto{\pgfqpoint{0.727073in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.037365in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.041033in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.044109in}}%
\pgfpathlineto{\pgfqpoint{0.737851in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.050709in}}%
\pgfpathlineto{\pgfqpoint{0.740677in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.053354in}}%
\pgfpathlineto{\pgfqpoint{0.746722in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.058537in}}%
\pgfpathlineto{\pgfqpoint{0.750160in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.065635in}}%
\pgfpathlineto{\pgfqpoint{0.753099in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.071269in}}%
\pgfpathlineto{\pgfqpoint{0.757591in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.074900in}}%
\pgfpathlineto{\pgfqpoint{0.762557in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.079975in}}%
\pgfpathlineto{\pgfqpoint{0.765454in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.088400in}}%
\pgfpathlineto{\pgfqpoint{0.767853in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{0.770446in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.095694in}}%
\pgfpathlineto{\pgfqpoint{0.774334in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.101118in}}%
\pgfpathlineto{\pgfqpoint{0.778960in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.109658in}}%
\pgfpathlineto{\pgfqpoint{0.783464in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{0.783944in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{0.784233in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{0.784331in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{0.784231in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{0.783940in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.783459in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.142873in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.147000in}}%
\pgfpathlineto{\pgfqpoint{0.778957in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.151476in}}%
\pgfpathlineto{\pgfqpoint{0.774359in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.156910in}}%
\pgfpathlineto{\pgfqpoint{0.770471in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.164214in}}%
\pgfpathlineto{\pgfqpoint{0.765488in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.172671in}}%
\pgfpathlineto{\pgfqpoint{0.762609in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.177717in}}%
\pgfpathlineto{\pgfqpoint{0.757632in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.181329in}}%
\pgfpathlineto{\pgfqpoint{0.753114in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.186953in}}%
\pgfpathlineto{\pgfqpoint{0.750173in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.194033in}}%
\pgfpathlineto{\pgfqpoint{0.746721in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.199212in}}%
\pgfpathlineto{\pgfqpoint{0.740672in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.201853in}}%
\pgfpathlineto{\pgfqpoint{0.737844in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.208448in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.211528in}}%
\pgfpathlineto{\pgfqpoint{0.731215in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.215192in}}%
\pgfpathlineto{\pgfqpoint{0.727051in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.221809in}}%
\pgfpathlineto{\pgfqpoint{0.723676in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.227697in}}%
\pgfpathlineto{\pgfqpoint{0.720368in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{0.717493in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.237363in}}%
\pgfpathlineto{\pgfqpoint{0.716204in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{0.714291in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{0.710289in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.250622in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.253497in}}%
\pgfpathlineto{\pgfqpoint{0.703366in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.256555in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.258020in}}%
\pgfpathlineto{\pgfqpoint{0.694478in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.261392in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.263375in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.265065in}}%
\pgfpathlineto{\pgfqpoint{0.683372in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.266846in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.268619in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.270637in}}%
\pgfpathlineto{\pgfqpoint{0.672709in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.273089in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.274504in}}%
\pgfpathlineto{\pgfqpoint{0.663207in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.277567in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.278276in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.281399in}}%
\pgfpathlineto{\pgfqpoint{0.653408in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.284077in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.285410in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.287042in}}%
\pgfpathlineto{\pgfqpoint{0.641849in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.289517in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.291764in}}%
\pgfpathlineto{\pgfqpoint{0.632315in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.293504in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.297633in}}%
\pgfpathlineto{\pgfqpoint{0.621873in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.299834in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.301584in}}%
\pgfpathlineto{\pgfqpoint{0.611767in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.303936in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.305655in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.307711in}}%
\pgfpathlineto{\pgfqpoint{0.600468in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.309407in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.311716in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.313704in}}%
\pgfpathlineto{\pgfqpoint{0.590576in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.316302in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.318265in}}%
\pgfpathlineto{\pgfqpoint{0.580734in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.320125in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.321993in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.323913in}}%
\pgfpathlineto{\pgfqpoint{0.569108in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.325452in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.327128in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.328931in}}%
\pgfpathlineto{\pgfqpoint{0.556779in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.330611in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.332654in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.334352in}}%
\pgfpathlineto{\pgfqpoint{0.545793in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.336450in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.338197in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.340374in}}%
\pgfpathlineto{\pgfqpoint{0.534919in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.342124in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.344335in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{0.523356in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.349296in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.350898in}}%
\pgfpathlineto{\pgfqpoint{0.510911in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.352643in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.355054in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.356848in}}%
\pgfpathlineto{\pgfqpoint{0.500431in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.358390in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.362277in}}%
\pgfpathlineto{\pgfqpoint{0.488888in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.363944in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.366091in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.367274in}}%
\pgfpathlineto{\pgfqpoint{0.476777in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.370019in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.371537in}}%
\pgfpathlineto{\pgfqpoint{0.467265in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.374033in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.375644in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.377784in}}%
\pgfpathlineto{\pgfqpoint{0.456826in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.380376in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{0.450239in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.386588in}}%
\pgfpathlineto{\pgfqpoint{0.444880in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.392824in}}%
\pgfpathlineto{\pgfqpoint{0.441141in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.398271in}}%
\pgfpathlineto{\pgfqpoint{0.436700in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.401824in}}%
\pgfpathlineto{\pgfqpoint{0.433224in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.410412in}}%
\pgfpathlineto{\pgfqpoint{0.430839in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.429916in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{0.428885in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{0.427728in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.314682in}}%
\pgfpathlineto{\pgfqpoint{0.427113in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{0.428405in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{0.429658in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{0.430885in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.297966in}}%
\pgfpathlineto{\pgfqpoint{0.433054in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.288121in}}%
\pgfpathlineto{\pgfqpoint{0.435273in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{0.438583in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.281751in}}%
\pgfpathlineto{\pgfqpoint{0.442454in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.276330in}}%
\pgfpathlineto{\pgfqpoint{0.446461in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.271119in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.267720in}}%
\pgfpathlineto{\pgfqpoint{0.452396in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.263833in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.261029in}}%
\pgfpathlineto{\pgfqpoint{0.458986in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.258059in}}%
\pgfpathlineto{\pgfqpoint{0.465518in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.254720in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.252561in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.250838in}}%
\pgfpathlineto{\pgfqpoint{0.476133in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.248987in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.247245in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.245531in}}%
\pgfpathlineto{\pgfqpoint{0.488106in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.243707in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.241963in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.240371in}}%
\pgfpathlineto{\pgfqpoint{0.500505in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.238706in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.237491in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.236126in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.234896in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.233780in}}%
\pgfpathlineto{\pgfqpoint{0.517333in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.232529in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.231517in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.230371in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.229309in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.228576in}}%
\pgfpathlineto{\pgfqpoint{0.537432in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.226400in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.225394in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.224385in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{0.558520in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.222487in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.221773in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.220202in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.219421in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.218556in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.217816in}}%
\pgfpathlineto{\pgfqpoint{0.585055in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.217202in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.216548in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.215836in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.215095in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.214428in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.213834in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.213225in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.212474in}}%
\pgfpathlineto{\pgfqpoint{0.616303in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.211687in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.210788in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.210098in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.209321in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.208320in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.207409in}}%
\pgfpathlineto{\pgfqpoint{0.641131in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.206553in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.205549in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.204172in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.202159in}}%
\pgfpathlineto{\pgfqpoint{0.655293in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.198639in}}%
\pgfpathlineto{\pgfqpoint{0.660217in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.193614in}}%
\pgfpathlineto{\pgfqpoint{0.663196in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{0.665493in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{0.665895in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.174241in}}%
\pgfpathlineto{\pgfqpoint{0.665946in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{0.665943in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{0.665908in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.158101in}}%
\pgfpathlineto{\pgfqpoint{0.665817in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{0.665728in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{0.665657in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{0.665608in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.665579in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{0.665570in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{0.665581in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{0.665612in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{0.665732in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{0.665818in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.094075in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{0.665935in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{0.665936in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.079306in}}%
\pgfpathlineto{\pgfqpoint{0.665871in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{0.665473in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{0.664635in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{0.663149in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.059016in}}%
\pgfpathlineto{\pgfqpoint{0.660189in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.053951in}}%
\pgfpathlineto{\pgfqpoint{0.655353in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.050359in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.048352in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.046961in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.045966in}}%
\pgfpathlineto{\pgfqpoint{0.641332in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.045121in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.044211in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.043222in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.042452in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.041768in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.040877in}}%
\pgfpathlineto{\pgfqpoint{0.616319in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.040090in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.039354in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.038741in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.038153in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.037488in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.035377in}}%
\pgfpathlineto{\pgfqpoint{0.584989in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.034761in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.034031in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.033161in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.032370in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.031585in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.030802in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{0.558494in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.028937in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.028182in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.026161in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.025355in}}%
\pgfpathlineto{\pgfqpoint{0.537456in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.023980in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.023251in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.021035in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.020026in}}%
\pgfpathlineto{\pgfqpoint{0.517369in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.018773in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.017656in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.016426in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.015060in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.013847in}}%
\pgfpathlineto{\pgfqpoint{0.500540in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.012180in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.010590in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.008845in}}%
\pgfpathlineto{\pgfqpoint{0.488136in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.007023in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.005310in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{0.476154in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.001721in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.999998in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.997842in}}%
\pgfpathlineto{\pgfqpoint{0.465524in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.994502in}}%
\pgfpathlineto{\pgfqpoint{0.458991in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.991534in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{0.988731in}}%
\pgfpathlineto{\pgfqpoint{0.452398in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{0.984846in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.981447in}}%
\pgfpathlineto{\pgfqpoint{0.446461in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.976238in}}%
\pgfpathlineto{\pgfqpoint{0.442454in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.970817in}}%
\pgfpathlineto{\pgfqpoint{0.438582in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{0.435272in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{0.964447in}}%
\pgfpathlineto{\pgfqpoint{0.433054in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{0.430885in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{0.429657in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{0.428404in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{0.427113in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.937885in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.822432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427113in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{0.428404in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{0.429657in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{0.430885in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{0.433054in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{0.964447in}}%
\pgfpathlineto{\pgfqpoint{0.435272in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{0.438582in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.970817in}}%
\pgfpathlineto{\pgfqpoint{0.442454in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.976238in}}%
\pgfpathlineto{\pgfqpoint{0.446461in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.981447in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{0.984846in}}%
\pgfpathlineto{\pgfqpoint{0.452398in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{0.988731in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.991534in}}%
\pgfpathlineto{\pgfqpoint{0.458991in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.994502in}}%
\pgfpathlineto{\pgfqpoint{0.465524in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.997842in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.999998in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.001721in}}%
\pgfpathlineto{\pgfqpoint{0.476154in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.005310in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.007023in}}%
\pgfpathlineto{\pgfqpoint{0.488136in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.008845in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.010590in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.012180in}}%
\pgfpathlineto{\pgfqpoint{0.500540in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.013847in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.015060in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.016426in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.017656in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.018773in}}%
\pgfpathlineto{\pgfqpoint{0.517369in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.020026in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.021035in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.023251in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.023980in}}%
\pgfpathlineto{\pgfqpoint{0.537456in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.025355in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.026161in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.028182in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.028937in}}%
\pgfpathlineto{\pgfqpoint{0.558494in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.030802in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.031585in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.032370in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.033161in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.034031in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.034761in}}%
\pgfpathlineto{\pgfqpoint{0.584989in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.035377in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.037488in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.038153in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.038741in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.039354in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.040090in}}%
\pgfpathlineto{\pgfqpoint{0.616319in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.040877in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.041768in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.042452in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.043222in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.044211in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.045121in}}%
\pgfpathlineto{\pgfqpoint{0.641332in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.045966in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.046961in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.048352in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.050359in}}%
\pgfpathlineto{\pgfqpoint{0.655353in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.053951in}}%
\pgfpathlineto{\pgfqpoint{0.660189in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.059016in}}%
\pgfpathlineto{\pgfqpoint{0.663149in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{0.664635in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{0.665473in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{0.665871in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.079306in}}%
\pgfpathlineto{\pgfqpoint{0.665936in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{0.665935in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.094075in}}%
\pgfpathlineto{\pgfqpoint{0.665818in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{0.665732in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{0.665662in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{0.665612in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{0.665581in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{0.665570in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{0.665579in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{0.665608in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.665657in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{0.665728in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{0.665817in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.158101in}}%
\pgfpathlineto{\pgfqpoint{0.665908in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{0.665943in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{0.665946in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.174241in}}%
\pgfpathlineto{\pgfqpoint{0.665895in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.665493in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{0.663196in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.193614in}}%
\pgfpathlineto{\pgfqpoint{0.660217in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.198639in}}%
\pgfpathlineto{\pgfqpoint{0.655293in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.202159in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.204172in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.205549in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.206553in}}%
\pgfpathlineto{\pgfqpoint{0.641131in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.207409in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.208320in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.209321in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.210098in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.210788in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.211687in}}%
\pgfpathlineto{\pgfqpoint{0.616303in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.212474in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.213225in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.213834in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.214428in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.215095in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.215836in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.216548in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.217202in}}%
\pgfpathlineto{\pgfqpoint{0.585055in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.217816in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.218556in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.219421in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.220202in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.221773in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.222487in}}%
\pgfpathlineto{\pgfqpoint{0.558520in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.224385in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.225394in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.226400in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{0.537432in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.228576in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.229309in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.230371in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.231517in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.232529in}}%
\pgfpathlineto{\pgfqpoint{0.517333in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.233780in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.234896in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.236126in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.237491in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.238706in}}%
\pgfpathlineto{\pgfqpoint{0.500505in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.240371in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.241963in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.243707in}}%
\pgfpathlineto{\pgfqpoint{0.488106in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.245531in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.247245in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.248987in}}%
\pgfpathlineto{\pgfqpoint{0.476133in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.250838in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.252561in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.254720in}}%
\pgfpathlineto{\pgfqpoint{0.465518in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.258059in}}%
\pgfpathlineto{\pgfqpoint{0.458986in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.261029in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.263833in}}%
\pgfpathlineto{\pgfqpoint{0.452396in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.267720in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.271119in}}%
\pgfpathlineto{\pgfqpoint{0.446461in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.276330in}}%
\pgfpathlineto{\pgfqpoint{0.442454in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.281751in}}%
\pgfpathlineto{\pgfqpoint{0.438583in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{0.435273in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.288121in}}%
\pgfpathlineto{\pgfqpoint{0.433054in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.297966in}}%
\pgfpathlineto{\pgfqpoint{0.430885in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{0.429658in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{0.428405in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{0.427113in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.314682in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{0.937885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427010in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663868in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{0.663868in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663868in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663868in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900726in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{0.900726in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900726in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900726in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2 r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137584in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{1.137584in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137584in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137584in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3 r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440612in,y=0.267736in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Singular value}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728241in,y=0.126001in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{0.688659in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{0.688659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{0.688659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221552in,y=0.646450in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{0.907471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{0.907471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221552in,y=0.865262in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{1.126283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{1.126283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259095in,y=1.084074in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{1.345095in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{1.345095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{1.345095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259095in,y=1.302886in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{1.563908in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{1.563908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427010in}{1.563908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259095in,y=1.521698in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165996in,y=1.126283in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k_x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{0.663673in}}%
\pgfpathlineto{\pgfqpoint{0.436786in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.665225in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.665644in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.668745in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{0.669153in}}%
\pgfpathlineto{\pgfqpoint{0.456738in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.670801in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.673961in}}%
\pgfpathlineto{\pgfqpoint{0.475409in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{0.678849in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{0.682703in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{0.684442in}}%
\pgfpathlineto{\pgfqpoint{0.507847in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{0.686712in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{0.690906in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{0.691622in}}%
\pgfpathlineto{\pgfqpoint{0.529368in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{0.697443in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{0.698797in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{0.545176in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{0.702442in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{0.704384in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{0.705862in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{0.706509in}}%
\pgfpathlineto{\pgfqpoint{0.562217in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{0.571215in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{0.717205in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{0.718257in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{0.591817in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.725117in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.727098in}}%
\pgfpathlineto{\pgfqpoint{0.608087in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{0.730037in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{0.731070in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{0.731660in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{0.732627in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{0.736000in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{0.738286in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{0.740027in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{0.742181in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{0.743416in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{0.744041in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{0.745595in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{0.746722in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.748425in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{0.751772in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{0.763549in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{0.764393in}}%
\pgfpathlineto{\pgfqpoint{0.707388in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{0.766882in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{0.767483in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{0.769372in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{0.770266in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{0.772617in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{0.779499in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{0.780597in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{0.781227in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{0.783184in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{0.786598in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.790842in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{0.793700in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{0.795436in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{0.797661in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{0.798906in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.799680in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{0.808244in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{0.808463in}}%
\pgfpathlineto{\pgfqpoint{0.832915in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{0.810658in}}%
\pgfpathlineto{\pgfqpoint{0.842762in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{0.815350in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{0.818599in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{0.819283in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.820832in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{0.824234in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{0.826146in}}%
\pgfpathlineto{\pgfqpoint{0.885217in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{0.831081in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{0.831683in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{0.832776in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{0.833355in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.839954in}}%
\pgfpathlineto{\pgfqpoint{0.933717in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{0.842913in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{0.843507in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{0.844740in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{0.845558in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{0.847629in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.850542in}}%
\pgfpathlineto{\pgfqpoint{0.973129in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{0.852951in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{0.855333in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{0.856682in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{0.857131in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{0.861198in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.862029in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{0.863481in}}%
\pgfpathlineto{\pgfqpoint{1.036592in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{0.874442in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{0.879852in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{0.881260in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{0.882104in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{0.884801in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{0.890814in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{0.892644in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{0.895959in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.128634in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{0.902283in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{0.907382in}}%
\pgfpathlineto{\pgfqpoint{1.172618in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{0.912597in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{0.915757in}}%
\pgfpathlineto{\pgfqpoint{1.184793in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{0.917427in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{0.917654in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{0.919259in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{0.921610in}}%
\pgfpathlineto{\pgfqpoint{1.206904in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{0.923671in}}%
\pgfpathlineto{\pgfqpoint{1.214187in}{0.924162in}}%
\pgfpathlineto{\pgfqpoint{1.218103in}{0.925202in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{0.926822in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{0.930453in}}%
\pgfpathlineto{\pgfqpoint{1.249434in}{0.931976in}}%
\pgfpathlineto{\pgfqpoint{1.254643in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{0.933942in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{0.935982in}}%
\pgfpathlineto{\pgfqpoint{1.271334in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{0.938953in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{0.939787in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{0.943898in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{0.946816in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{0.947774in}}%
\pgfpathlineto{\pgfqpoint{1.298981in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{1.295975in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{0.960477in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{0.963392in}}%
\pgfpathlineto{\pgfqpoint{1.308258in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{0.975965in}}%
\pgfpathlineto{\pgfqpoint{1.310507in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{1.312138in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{1.314408in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{1.315211in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.311501in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.311117in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.311530in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{1.310878in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{1.313578in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{1.312796in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{1.042630in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.044724in}}%
\pgfpathlineto{\pgfqpoint{1.320640in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{1.322679in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{1.318897in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{1.068699in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.076411in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{1.078149in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{1.081787in}}%
\pgfpathlineto{\pgfqpoint{1.272932in}{1.088990in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{1.089924in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.092563in}}%
\pgfpathlineto{\pgfqpoint{1.261056in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{1.096251in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{1.099541in}}%
\pgfpathlineto{\pgfqpoint{1.245391in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.240632in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.113137in}}%
\pgfpathlineto{\pgfqpoint{1.233673in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.119221in}}%
\pgfpathlineto{\pgfqpoint{1.226005in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.122916in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.125943in}}%
\pgfpathlineto{\pgfqpoint{1.234989in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.126623in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.129649in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.229852in}{1.133347in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.137139in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.139432in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{1.245517in}{1.147892in}}%
\pgfpathlineto{\pgfqpoint{1.253457in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.257266in}{1.156314in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.160002in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{1.273770in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{1.165106in}}%
\pgfpathlineto{\pgfqpoint{1.280764in}{1.167549in}}%
\pgfpathlineto{\pgfqpoint{1.285296in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{1.288597in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{1.292935in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.176142in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{1.185916in}}%
\pgfpathlineto{\pgfqpoint{1.316468in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.197586in}}%
\pgfpathlineto{\pgfqpoint{1.322697in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.207837in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{1.209931in}}%
\pgfpathlineto{\pgfqpoint{1.312791in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{1.313447in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.219686in}}%
\pgfpathlineto{\pgfqpoint{1.310835in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{1.311491in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.311311in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.312546in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{1.315187in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{1.314365in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.266716in}}%
\pgfpathlineto{\pgfqpoint{1.310567in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{1.308083in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{1.308178in}{1.282332in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{1.289124in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.292065in}}%
\pgfpathlineto{\pgfqpoint{1.298719in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.296030in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.299000in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.304800in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{1.305766in}}%
\pgfpathlineto{\pgfqpoint{1.288066in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{1.312805in}}%
\pgfpathlineto{\pgfqpoint{1.271405in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{1.261183in}{1.318614in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{1.233769in}{1.324222in}}%
\pgfpathlineto{\pgfqpoint{1.222020in}{1.325741in}}%
\pgfpathlineto{\pgfqpoint{1.218103in}{1.327365in}}%
\pgfpathlineto{\pgfqpoint{1.214187in}{1.328399in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.330633in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.330927in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.333304in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.334884in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.335134in}}%
\pgfpathlineto{\pgfqpoint{1.184784in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.336811in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.341651in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{1.343282in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{1.345169in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{1.347033in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{1.349204in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{1.350259in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{1.124112in}{1.352863in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{1.359925in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{1.361753in}}%
\pgfpathlineto{\pgfqpoint{1.092535in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{1.363829in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{1.365343in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{1.368954in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{1.370462in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{1.371307in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.374069in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{1.374851in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{1.376208in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{1.378124in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{1.380135in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{1.381987in}}%
\pgfpathlineto{\pgfqpoint{1.020132in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{1.385980in}}%
\pgfpathlineto{\pgfqpoint{1.001242in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.390537in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{1.391369in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.395436in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.395884in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{1.397233in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.399615in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{1.403478in}}%
\pgfpathlineto{\pgfqpoint{0.950349in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{1.407008in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{1.407826in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{1.409060in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{1.409653in}}%
\pgfpathlineto{\pgfqpoint{0.933717in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.412613in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.413628in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{1.416579in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{1.419211in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{1.419790in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.420884in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{0.879714in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{1.428332in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.429282in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{1.433283in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.437927in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{1.444322in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{1.445847in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{1.446612in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{0.787310in}{1.457131in}}%
\pgfpathlineto{\pgfqpoint{0.782383in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{0.774305in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.465969in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.468515in}}%
\pgfpathlineto{\pgfqpoint{0.754643in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.471339in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.471969in}}%
\pgfpathlineto{\pgfqpoint{0.736073in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.478500in}}%
\pgfpathlineto{\pgfqpoint{0.723226in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.482301in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.483194in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.485084in}}%
\pgfpathlineto{\pgfqpoint{0.707388in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.486683in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.488173in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.489017in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.490296in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.492749in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.495738in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.500795in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.503569in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.504142in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.505845in}}%
\pgfpathlineto{\pgfqpoint{0.652131in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.508526in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.509150in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.510385in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.516567in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.519940in}}%
\pgfpathlineto{\pgfqpoint{0.608087in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.524301in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.525468in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.527449in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.528503in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.529148in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.532337in}}%
\pgfpathlineto{\pgfqpoint{0.583258in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.535361in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.538491in}}%
\pgfpathlineto{\pgfqpoint{0.571215in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{1.543977in}}%
\pgfpathlineto{\pgfqpoint{0.562217in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.546705in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.550125in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.550626in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.551727in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.553769in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.556117in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.560944in}}%
\pgfpathlineto{\pgfqpoint{0.524038in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.561661in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.565854in}}%
\pgfpathlineto{\pgfqpoint{0.507847in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.567426in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.568125in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.569864in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.570645in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.572676in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.573718in}}%
\pgfpathlineto{\pgfqpoint{0.475409in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.577758in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.578605in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.580916in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.581766in}}%
\pgfpathlineto{\pgfqpoint{0.456738in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.583414in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.583822in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.586922in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.587342in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.588598in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.590459in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.590459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{0.687584in}}%
\pgfpathlineto{\pgfqpoint{0.429469in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{0.432350in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{0.700767in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.704047in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.709209in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{0.712139in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{0.713256in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.717372in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.718167in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.721028in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{0.725948in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{0.727055in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{0.729608in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{0.732177in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{0.734371in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{0.737964in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{0.738381in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{0.740720in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{0.742166in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{0.743014in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{0.747969in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{0.751564in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{0.752812in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{0.756613in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{0.757529in}}%
\pgfpathlineto{\pgfqpoint{0.549367in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{0.766046in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{0.766800in}}%
\pgfpathlineto{\pgfqpoint{0.570206in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{0.772981in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.774976in}}%
\pgfpathlineto{\pgfqpoint{0.581142in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.780570in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{0.782642in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.790583in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{0.796744in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{0.798771in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{0.799533in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{0.800870in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{0.805044in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{0.806313in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{0.806921in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{0.808223in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{0.810619in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{0.660251in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.815385in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{0.819387in}}%
\pgfpathlineto{\pgfqpoint{0.674121in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{0.680982in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{0.825771in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{0.826735in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{0.828200in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{0.828989in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{0.831397in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{0.834803in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{0.839003in}}%
\pgfpathlineto{\pgfqpoint{0.719154in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{0.842582in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{0.843191in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{0.844714in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{0.845186in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{0.847719in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{0.848807in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{0.854858in}}%
\pgfpathlineto{\pgfqpoint{0.760524in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{0.859089in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{0.866260in}}%
\pgfpathlineto{\pgfqpoint{0.795952in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{0.872273in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{0.874830in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{0.876772in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{0.877723in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{0.879947in}}%
\pgfpathlineto{\pgfqpoint{0.834305in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{0.883694in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{0.885160in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{0.885999in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{0.886390in}}%
\pgfpathlineto{\pgfqpoint{0.869552in}{0.891741in}}%
\pgfpathlineto{\pgfqpoint{0.876152in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{0.877385in}{0.896068in}}%
\pgfpathlineto{\pgfqpoint{0.889331in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{0.901069in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{0.902916in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{0.906506in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{0.911543in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.914480in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{0.915742in}}%
\pgfpathlineto{\pgfqpoint{0.940741in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{0.918188in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{0.919184in}}%
\pgfpathlineto{\pgfqpoint{0.955349in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{0.955711in}{0.922277in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{0.922774in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{0.926825in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{0.929091in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{0.930490in}}%
\pgfpathlineto{\pgfqpoint{0.993052in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.935174in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{0.936052in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{0.937425in}}%
\pgfpathlineto{\pgfqpoint{1.026204in}{0.941341in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{0.942701in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{0.944330in}}%
\pgfpathlineto{\pgfqpoint{1.041870in}{0.944973in}}%
\pgfpathlineto{\pgfqpoint{1.045786in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{0.948164in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{0.949428in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{0.952567in}}%
\pgfpathlineto{\pgfqpoint{1.073200in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{0.956136in}}%
\pgfpathlineto{\pgfqpoint{1.081744in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{0.960527in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{0.960844in}}%
\pgfpathlineto{\pgfqpoint{1.099066in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{0.965597in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{0.966282in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{0.967860in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{1.128028in}{0.976187in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{0.978580in}}%
\pgfpathlineto{\pgfqpoint{1.135861in}{0.981864in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{0.986874in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{0.989105in}}%
\pgfpathlineto{\pgfqpoint{1.147610in}{0.992702in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{0.994859in}}%
\pgfpathlineto{\pgfqpoint{1.153022in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{0.999537in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{1.004005in}}%
\pgfpathlineto{\pgfqpoint{1.168240in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.011797in}}%
\pgfpathlineto{\pgfqpoint{1.171606in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.174158in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.019553in}}%
\pgfpathlineto{\pgfqpoint{1.183440in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{1.185572in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.035556in}}%
\pgfpathlineto{\pgfqpoint{1.195723in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.200480in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.048675in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.051349in}}%
\pgfpathlineto{\pgfqpoint{1.210763in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{1.211667in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{1.212020in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{1.208473in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.078797in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{1.194070in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.090967in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.094311in}}%
\pgfpathlineto{\pgfqpoint{1.178940in}{1.103541in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{1.107871in}}%
\pgfpathlineto{\pgfqpoint{1.169210in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.166355in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.171512in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.166353in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.169206in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.182512in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.153473in}}%
\pgfpathlineto{\pgfqpoint{1.187118in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.190689in}{1.161591in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.164178in}}%
\pgfpathlineto{\pgfqpoint{1.200160in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.171306in}}%
\pgfpathlineto{\pgfqpoint{1.206354in}{1.173738in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.212003in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{1.211671in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.210271in}{1.196897in}}%
\pgfpathlineto{\pgfqpoint{1.206047in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{1.202438in}{1.203911in}}%
\pgfpathlineto{\pgfqpoint{1.200484in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.213729in}}%
\pgfpathlineto{\pgfqpoint{1.189924in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{1.185616in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{1.183452in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.228744in}}%
\pgfpathlineto{\pgfqpoint{1.174118in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.171108in}{1.240870in}}%
\pgfpathlineto{\pgfqpoint{1.168226in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.167191in}{1.245037in}}%
\pgfpathlineto{\pgfqpoint{1.163275in}{1.248557in}}%
\pgfpathlineto{\pgfqpoint{1.155442in}{1.253057in}}%
\pgfpathlineto{\pgfqpoint{1.153044in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{1.151526in}{1.257720in}}%
\pgfpathlineto{\pgfqpoint{1.146682in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{1.143694in}{1.263476in}}%
\pgfpathlineto{\pgfqpoint{1.139493in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{1.135218in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{1.273997in}}%
\pgfpathlineto{\pgfqpoint{1.127154in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{1.116279in}{1.281404in}}%
\pgfpathlineto{\pgfqpoint{1.112363in}{1.283822in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{1.284696in}}%
\pgfpathlineto{\pgfqpoint{1.104530in}{1.286287in}}%
\pgfpathlineto{\pgfqpoint{1.099135in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{1.289914in}}%
\pgfpathlineto{\pgfqpoint{1.088865in}{1.291721in}}%
\pgfpathlineto{\pgfqpoint{1.084949in}{1.292030in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{1.293133in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.296432in}}%
\pgfpathlineto{\pgfqpoint{1.072739in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{1.300004in}}%
\pgfpathlineto{\pgfqpoint{1.061451in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{1.056179in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.053618in}{1.304420in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{1.308959in}}%
\pgfpathlineto{\pgfqpoint{1.030121in}{1.309862in}}%
\pgfpathlineto{\pgfqpoint{1.022288in}{1.312192in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{1.313578in}}%
\pgfpathlineto{\pgfqpoint{1.006623in}{1.315164in}}%
\pgfpathlineto{\pgfqpoint{1.002707in}{1.316511in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.317406in}}%
\pgfpathlineto{\pgfqpoint{0.993049in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{1.320724in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.328457in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{1.329788in}}%
\pgfpathlineto{\pgfqpoint{0.955343in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{0.940046in}{1.336065in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{1.336792in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.338871in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{1.342749in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{1.349655in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{1.351495in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{1.351897in}}%
\pgfpathlineto{\pgfqpoint{0.876157in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.358908in}}%
\pgfpathlineto{\pgfqpoint{0.865375in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{0.861719in}{1.363338in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{1.366176in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{1.366567in}}%
\pgfpathlineto{\pgfqpoint{0.844163in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{1.374843in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{1.375794in}}%
\pgfpathlineto{\pgfqpoint{0.815951in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{1.380293in}}%
\pgfpathlineto{\pgfqpoint{0.806891in}{1.381693in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{1.384349in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{1.386307in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{1.391998in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{0.763812in}{1.393477in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.395288in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.397708in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.398653in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.404848in}}%
\pgfpathlineto{\pgfqpoint{0.735594in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.407380in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.407852in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.409376in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.409984in}}%
\pgfpathlineto{\pgfqpoint{0.719154in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.413563in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.414875in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.416818in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{1.417764in}}%
\pgfpathlineto{\pgfqpoint{0.696210in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.423577in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.424367in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.425831in}}%
\pgfpathlineto{\pgfqpoint{0.680982in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{1.429402in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.432644in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.441057in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.441947in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.444344in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.445645in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.446253in}}%
\pgfpathlineto{\pgfqpoint{0.632531in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.451696in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{1.453034in}}%
\pgfpathlineto{\pgfqpoint{0.618703in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{0.597838in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{0.591379in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.476058in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.477591in}}%
\pgfpathlineto{\pgfqpoint{0.570206in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{0.562675in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.492028in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{1.495038in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.495953in}}%
\pgfpathlineto{\pgfqpoint{0.539783in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.499754in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.501002in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.504597in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.510400in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{1.511847in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.514186in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{1.521727in}}%
\pgfpathlineto{\pgfqpoint{0.484550in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.525511in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.526619in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.531539in}}%
\pgfpathlineto{\pgfqpoint{0.462021in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.535194in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.539311in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.540427in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.543357in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.544211in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.551800in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.564982in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.564982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{0.742687in}}%
\pgfpathlineto{\pgfqpoint{0.429093in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{0.759518in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{0.764440in}}%
\pgfpathlineto{\pgfqpoint{0.439138in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{0.451194in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{0.784285in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{0.785327in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.791292in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{0.795387in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{0.796698in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{0.801392in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{0.808513in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{0.809749in}}%
\pgfpathlineto{\pgfqpoint{0.513168in}{0.815296in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{0.820592in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{0.821709in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{0.823307in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{0.831539in}}%
\pgfpathlineto{\pgfqpoint{0.544499in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{0.838320in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{0.839571in}}%
\pgfpathlineto{\pgfqpoint{0.564080in}{0.842266in}}%
\pgfpathlineto{\pgfqpoint{0.575849in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.854020in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{0.854857in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{0.856788in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.861058in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{0.865438in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{0.871120in}}%
\pgfpathlineto{\pgfqpoint{0.622825in}{0.874154in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{0.874494in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{0.877415in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{0.879511in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{0.880397in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{0.883031in}}%
\pgfpathlineto{\pgfqpoint{0.647093in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{0.887864in}}%
\pgfpathlineto{\pgfqpoint{0.654612in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{0.893016in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.894076in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{0.901233in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{0.902397in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{0.904254in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{0.907202in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{0.910107in}}%
\pgfpathlineto{\pgfqpoint{0.703981in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{0.912034in}}%
\pgfpathlineto{\pgfqpoint{0.710890in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{0.921355in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{0.922248in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{0.923862in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{0.926619in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{0.928433in}}%
\pgfpathlineto{\pgfqpoint{0.740465in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{0.933594in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{0.935800in}}%
\pgfpathlineto{\pgfqpoint{0.767728in}{0.943986in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{0.947135in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{0.949569in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{0.951088in}}%
\pgfpathlineto{\pgfqpoint{0.789776in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{0.791226in}{0.954808in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{0.955210in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.956929in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{0.957773in}}%
\pgfpathlineto{\pgfqpoint{0.808323in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{0.960994in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{0.962284in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{0.964316in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{0.965432in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{0.965892in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{0.968712in}}%
\pgfpathlineto{\pgfqpoint{0.834437in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{0.974167in}}%
\pgfpathlineto{\pgfqpoint{0.850403in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{0.978147in}}%
\pgfpathlineto{\pgfqpoint{0.857803in}{0.982159in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.984139in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{0.987412in}}%
\pgfpathlineto{\pgfqpoint{0.888175in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{0.992406in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{0.994914in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{0.998202in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{0.999239in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{0.916873in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{0.924380in}{1.004594in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.005962in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.006621in}}%
\pgfpathlineto{\pgfqpoint{0.936129in}{1.008469in}}%
\pgfpathlineto{\pgfqpoint{0.944931in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{1.014575in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.016988in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{1.021423in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{0.968386in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.028264in}}%
\pgfpathlineto{\pgfqpoint{0.975292in}{1.030003in}}%
\pgfpathlineto{\pgfqpoint{0.982201in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.036048in}}%
\pgfpathlineto{\pgfqpoint{0.988998in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{0.991629in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{0.993185in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{0.994874in}{1.053310in}}%
\pgfpathlineto{\pgfqpoint{0.996176in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{0.998883in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{1.000242in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{0.998581in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{0.998239in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{1.006487in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.007101in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.007656in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.007096in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.006480in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.004175in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{0.998289in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.180692in}}%
\pgfpathlineto{\pgfqpoint{1.000246in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.190976in}}%
\pgfpathlineto{\pgfqpoint{0.993199in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{0.990958in}{1.208561in}}%
\pgfpathlineto{\pgfqpoint{0.988959in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.213840in}}%
\pgfpathlineto{\pgfqpoint{0.982251in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{0.974703in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{0.971376in}{1.224333in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{1.229304in}}%
\pgfpathlineto{\pgfqpoint{0.963543in}{1.231142in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{1.233762in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.235592in}}%
\pgfpathlineto{\pgfqpoint{0.947878in}{1.237992in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{1.239464in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.245941in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.246603in}}%
\pgfpathlineto{\pgfqpoint{0.920464in}{1.249053in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{1.249882in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{1.251344in}}%
\pgfpathlineto{\pgfqpoint{0.908715in}{1.253328in}}%
\pgfpathlineto{\pgfqpoint{0.904799in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{1.256531in}}%
\pgfpathlineto{\pgfqpoint{0.896966in}{1.257653in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{1.259456in}}%
\pgfpathlineto{\pgfqpoint{0.888159in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.263047in}}%
\pgfpathlineto{\pgfqpoint{0.873468in}{1.265153in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.268425in}}%
\pgfpathlineto{\pgfqpoint{0.856771in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{0.853887in}{1.274421in}}%
\pgfpathlineto{\pgfqpoint{0.849971in}{1.276871in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.279643in}}%
\pgfpathlineto{\pgfqpoint{0.830389in}{1.283867in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{1.286666in}}%
\pgfpathlineto{\pgfqpoint{0.821403in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{0.818640in}{1.288246in}}%
\pgfpathlineto{\pgfqpoint{0.814724in}{1.290282in}}%
\pgfpathlineto{\pgfqpoint{0.808326in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{1.294794in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.295634in}}%
\pgfpathlineto{\pgfqpoint{0.795142in}{1.297355in}}%
\pgfpathlineto{\pgfqpoint{0.789788in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{0.778501in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.305431in}}%
\pgfpathlineto{\pgfqpoint{0.767121in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.318972in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.319644in}}%
\pgfpathlineto{\pgfqpoint{0.730690in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.325948in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.328704in}}%
\pgfpathlineto{\pgfqpoint{0.720515in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.331210in}}%
\pgfpathlineto{\pgfqpoint{0.710893in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.337607in}}%
\pgfpathlineto{\pgfqpoint{0.703973in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{0.689402in}{1.345365in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.348312in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.350169in}}%
\pgfpathlineto{\pgfqpoint{0.676442in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.354766in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.358490in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.359550in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.362969in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.364703in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{1.368428in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.369536in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{1.372169in}}%
\pgfpathlineto{\pgfqpoint{0.634046in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.375151in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.378072in}}%
\pgfpathlineto{\pgfqpoint{0.622284in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.381446in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.385139in}}%
\pgfpathlineto{\pgfqpoint{0.607160in}{1.387129in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.388294in}}%
\pgfpathlineto{\pgfqpoint{0.602094in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{0.595411in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{1.397709in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{1.398546in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.401782in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.405564in}}%
\pgfpathlineto{\pgfqpoint{0.571913in}{1.406827in}}%
\pgfpathlineto{\pgfqpoint{0.563165in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.412995in}}%
\pgfpathlineto{\pgfqpoint{0.556248in}{1.414247in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.416373in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.421028in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.429260in}}%
\pgfpathlineto{\pgfqpoint{0.524917in}{1.430858in}}%
\pgfpathlineto{\pgfqpoint{0.520252in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.439101in}}%
\pgfpathlineto{\pgfqpoint{0.500294in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.444054in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.446047in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.451175in}}%
\pgfpathlineto{\pgfqpoint{0.480563in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{1.455869in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.457179in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.460201in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.467240in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.468282in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.470401in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{1.481057in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.488126in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{1.493049in}}%
\pgfpathlineto{\pgfqpoint{0.429093in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.509880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{0.822432in}}%
\pgfpathlineto{\pgfqpoint{0.429916in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{0.842154in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{0.850742in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.865978in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{0.868679in}}%
\pgfpathlineto{\pgfqpoint{0.456826in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{0.876923in}}%
\pgfpathlineto{\pgfqpoint{0.467265in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.881030in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{0.882547in}}%
\pgfpathlineto{\pgfqpoint{0.477921in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{0.886476in}}%
\pgfpathlineto{\pgfqpoint{0.488888in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{0.489670in}{0.890289in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{0.897513in}}%
\pgfpathlineto{\pgfqpoint{0.510911in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{0.908235in}}%
\pgfpathlineto{\pgfqpoint{0.534920in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{0.536666in}{0.912190in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{0.914369in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{0.923634in}}%
\pgfpathlineto{\pgfqpoint{0.587578in}{0.936266in}}%
\pgfpathlineto{\pgfqpoint{0.591494in}{0.938862in}}%
\pgfpathlineto{\pgfqpoint{0.638490in}{0.963049in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{0.965525in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{0.968490in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{0.971171in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{0.974291in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.978063in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{0.979477in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{0.983947in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{0.991175in}}%
\pgfpathlineto{\pgfqpoint{0.694478in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{0.994545in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{0.996010in}}%
\pgfpathlineto{\pgfqpoint{0.703370in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{0.705067in}{0.999067in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.005075in}}%
\pgfpathlineto{\pgfqpoint{0.714297in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{0.716816in}{1.015283in}}%
\pgfpathlineto{\pgfqpoint{0.717489in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.024870in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.037365in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{1.041033in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.044109in}}%
\pgfpathlineto{\pgfqpoint{0.737851in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{0.740677in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.053354in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.058537in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.071269in}}%
\pgfpathlineto{\pgfqpoint{0.759896in}{1.074900in}}%
\pgfpathlineto{\pgfqpoint{0.762557in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{0.765454in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{0.770446in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.101118in}}%
\pgfpathlineto{\pgfqpoint{0.783464in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{0.784233in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{0.784231in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{1.142873in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{1.151476in}}%
\pgfpathlineto{\pgfqpoint{0.770471in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{0.762609in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.757632in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.181329in}}%
\pgfpathlineto{\pgfqpoint{0.752063in}{1.186953in}}%
\pgfpathlineto{\pgfqpoint{0.748147in}{1.194033in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{1.199212in}}%
\pgfpathlineto{\pgfqpoint{0.740314in}{1.201853in}}%
\pgfpathlineto{\pgfqpoint{0.737844in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{0.736398in}{1.208448in}}%
\pgfpathlineto{\pgfqpoint{0.731215in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{0.728565in}{1.215192in}}%
\pgfpathlineto{\pgfqpoint{0.720368in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{0.717493in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{0.716204in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{1.247486in}}%
\pgfpathlineto{\pgfqpoint{0.708984in}{1.250622in}}%
\pgfpathlineto{\pgfqpoint{0.701151in}{1.256555in}}%
\pgfpathlineto{\pgfqpoint{0.697235in}{1.258020in}}%
\pgfpathlineto{\pgfqpoint{0.693318in}{1.261392in}}%
\pgfpathlineto{\pgfqpoint{0.685486in}{1.265065in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{1.266846in}}%
\pgfpathlineto{\pgfqpoint{0.673737in}{1.270637in}}%
\pgfpathlineto{\pgfqpoint{0.669820in}{1.273089in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.274504in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.277567in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.278276in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.284077in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.287042in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{1.291764in}}%
\pgfpathlineto{\pgfqpoint{0.630657in}{1.293504in}}%
\pgfpathlineto{\pgfqpoint{0.626741in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{0.621873in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.299834in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.301584in}}%
\pgfpathlineto{\pgfqpoint{0.611076in}{1.303936in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.309407in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.318265in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.342124in}}%
\pgfpathlineto{\pgfqpoint{0.528833in}{1.344335in}}%
\pgfpathlineto{\pgfqpoint{0.523356in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{0.521001in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{0.509252in}{1.352643in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.355054in}}%
\pgfpathlineto{\pgfqpoint{0.497503in}{1.358390in}}%
\pgfpathlineto{\pgfqpoint{0.493587in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{0.488888in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{0.485754in}{1.363944in}}%
\pgfpathlineto{\pgfqpoint{0.481838in}{1.366091in}}%
\pgfpathlineto{\pgfqpoint{0.476777in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{0.474005in}{1.370019in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.371537in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{1.374033in}}%
\pgfpathlineto{\pgfqpoint{0.462256in}{1.375644in}}%
\pgfpathlineto{\pgfqpoint{0.456826in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.380376in}}%
\pgfpathlineto{\pgfqpoint{0.450239in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{1.386588in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{1.392824in}}%
\pgfpathlineto{\pgfqpoint{0.436700in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.401824in}}%
\pgfpathlineto{\pgfqpoint{0.430839in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{0.427728in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.430134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427010in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{0.937885in}}%
\pgfpathlineto{\pgfqpoint{0.430926in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{0.435272in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{0.438758in}{0.970817in}}%
\pgfpathlineto{\pgfqpoint{0.446591in}{0.981447in}}%
\pgfpathlineto{\pgfqpoint{0.458991in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{0.999998in}}%
\pgfpathlineto{\pgfqpoint{0.501419in}{1.013847in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{1.023251in}}%
\pgfpathlineto{\pgfqpoint{0.537456in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{0.540582in}{1.025355in}}%
\pgfpathlineto{\pgfqpoint{0.548415in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{0.560164in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{0.579745in}{1.034031in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.038153in}}%
\pgfpathlineto{\pgfqpoint{0.618909in}{1.040877in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.048352in}}%
\pgfpathlineto{\pgfqpoint{0.655353in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{0.660189in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.059016in}}%
\pgfpathlineto{\pgfqpoint{0.663149in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{0.664635in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{0.665473in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{0.665936in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{0.665895in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{0.665493in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{0.663196in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{0.661988in}{1.193614in}}%
\pgfpathlineto{\pgfqpoint{0.658072in}{1.198639in}}%
\pgfpathlineto{\pgfqpoint{0.654155in}{1.202159in}}%
\pgfpathlineto{\pgfqpoint{0.650239in}{1.204172in}}%
\pgfpathlineto{\pgfqpoint{0.642406in}{1.206553in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.212474in}}%
\pgfpathlineto{\pgfqpoint{0.603243in}{1.214428in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{1.219421in}}%
\pgfpathlineto{\pgfqpoint{0.552331in}{1.224385in}}%
\pgfpathlineto{\pgfqpoint{0.517085in}{1.233780in}}%
\pgfpathlineto{\pgfqpoint{0.505336in}{1.237491in}}%
\pgfpathlineto{\pgfqpoint{0.500505in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{0.470089in}{1.252561in}}%
\pgfpathlineto{\pgfqpoint{0.465518in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{0.458340in}{1.261029in}}%
\pgfpathlineto{\pgfqpoint{0.454424in}{1.263833in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.267720in}}%
\pgfpathlineto{\pgfqpoint{0.446461in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{0.438583in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.288121in}}%
\pgfpathlineto{\pgfqpoint{0.430885in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.314682in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.314682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{0.427010in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374442in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{0.623015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427010in}{1.629551in}}%
\pgfpathlineto{\pgfqpoint{1.374442in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{1.629551in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.629551in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.303616in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.311448in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.362360in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.397607in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.401523in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.405440in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.409356in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.413272in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.417189in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.421105in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.425021in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.428937in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.432854in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.436770in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.440686in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.444603in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.448519in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.452435in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.456352in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.460268in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.464184in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.468101in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.472017in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.475933in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.479849in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.483766in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.487682in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.491598in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.495515in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.499431in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.503347in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.507264in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.511180in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.515096in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.519012in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.522929in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.526845in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.530761in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.538594in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.542510in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.546427in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.550343in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.554259in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.558176in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.562092in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.566008in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.569924in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.573841in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.577757in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.581673in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.585590in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.589506in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.593422in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.597339in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.605171in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.609088in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.613004in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.616920in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.624753in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.628669in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.632585in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.636502in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.640418in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.644334in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.648251in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.652167in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.656083in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.663916in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.667832in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.671748in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.675665in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.679581in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.683497in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.687414in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.691330in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.699163in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.703079in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.706995in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.710911in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.714828in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.722660in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.726577in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.730493in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.738326in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.746158in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.750075in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.753991in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.757907in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.761823in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.769656in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.773572in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.777489in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.785321in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.789238in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.793154in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.797070in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.800987in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.804903in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.808819in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.812735in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.816652in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.820568in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.824484in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.828401in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.832317in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.836233in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.840150in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.844066in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.847982in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.851899in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.855815in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.859731in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.863647in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.867564in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.871480in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.879313in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.883229in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.887145in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.891062in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.894978in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.898894in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.906727in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.910643in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.914559in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.918476in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.922392in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.930225in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.934141in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.938057in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.941974in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.945890in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.949806in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.953722in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.961555in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.965471in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.969388in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.973304in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.977220in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.981137in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.985053in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.988969in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.992886in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.996802in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.000718in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.004634in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.008551in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.012467in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.016383in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.020300in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.024216in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.028132in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.032049in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.035965in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.039881in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.043798in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.047714in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.051630in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.055546in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.059463in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.063379in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.067295in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.071212in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.075128in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.079044in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.082961in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.086877in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.090793in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.094709in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.098626in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.102542in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.106458in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.110375in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.114291in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.118207in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.126040in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.129956in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.133873in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.137789in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.141705in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.145621in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.149538in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.153454in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.157370in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.161287in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.165203in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.169119in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.173036in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.176952in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.180868in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.184785in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.188701in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.192617in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.196533in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.200450in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.204366in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.208282in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.212199in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.216115in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.220031in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.223948in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.227864in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.231780in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.235696in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.239613in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.247445in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.251362in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.255278in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.259194in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.263111in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.267027in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.270943in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.274860in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.278776in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.282692in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.286608in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.290525in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.294441in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.298357in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.302274in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.306190in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.310106in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.314023in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.317939in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.321855in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.325772in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.329688in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.333604in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.337520in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.341437in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.345353in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.349269in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.353186in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.357102in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.361018in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.364935in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.368851in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.372767in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.376684in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.380600in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.384516in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.388432in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.392349in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.396265in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.400181in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.404098in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.408014in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.411930in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.415847in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.419763in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.423679in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.427595in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.431512in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.439344in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.443261in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.447177in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.451093in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.455010in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.458926in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.462842in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.466759in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.470675in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.474591in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.478507in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.482424in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.490256in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.494173in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.498089in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.502005in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.505922in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.509838in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.513754in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.517671in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.521587in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.525503in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.529419in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.533336in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.537252in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.541168in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.545085in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.549001in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.552917in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.556834in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.560750in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.564666in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.568583in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.572499in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.576415in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.580331in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.584248in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.588164in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.592080in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.595997in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.599913in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.603829in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.607746in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.611662in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.619494in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.623411in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.627327in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.631243in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.635160in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.639076in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.642992in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.646909in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.650825in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.654741in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.658658in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.662574in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.666490in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.670406in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.674323in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.678239in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.682155in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.686072in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.689988in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.693904in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.697821in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.701737in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.705653in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.709570in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.713486in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.717402in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.721318in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.725235in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.729151in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.733067in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.736984in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.740900in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.744816in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.748733in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.752649in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.756565in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.760482in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.764398in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.768314in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.772230in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.776147in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.780063in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.783979in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.787896in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.791812in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.795728in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.799645in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.803561in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.807477in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.811393in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.815310in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.819226in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.823142in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.830975in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.834891in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.838808in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.842724in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.846640in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.850557in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.854473in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.862305in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.866222in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.870138in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.874054in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.877971in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.881887in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.885803in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.889720in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.893636in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.897552in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.901469in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.905385in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.909301in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.913217in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.917134in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.921050in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.924966in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.928883in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.932799in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.936715in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.940632in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.944548in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.948464in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.952381in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.956297in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.960213in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.964129in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.968046in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.971962in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.975878in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.979795in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.983711in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.987627in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.991544in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.995460in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.999376in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.003292in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.007209in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.011125in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.015041in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.018958in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.022874in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.026790in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.030707in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.034623in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.038539in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.046372in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.050288in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.054204in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.058121in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.065953in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.069870in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.073786in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.077702in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.081619in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.085535in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.089451in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.093368in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.097284in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.101200in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.105116in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.109033in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.112949in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.116865in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.124698in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.128614in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.132531in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.136447in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.140363in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.144280in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.148196in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.152112in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.156028in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.159945in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.163861in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.167777in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.171694in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.175610in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.179526in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.183443in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.187359in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.191275in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.195191in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.199108in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.203024in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.206940in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.210857in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.214773in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.218689in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.222606in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.226522in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.230438in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.234355in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.238271in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.242187in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.246103in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.250020in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.253936in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.257852in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.261769in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.265685in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.269601in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.273518in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.277434in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.281350in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.285267in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.289183in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.293099in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.297015in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.300932in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.304848in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.308764in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.312681in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.316597in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.320513in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.324430in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.328346in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.332262in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.336179in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.340095in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.344011in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.347927in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.351844in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.355760in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.359676in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.363593in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.367509in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.371425in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.375342in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.379258in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.383174in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.387090in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.391007in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.394923in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.398839in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.402756in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.406672in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.410588in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.414505in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.418421in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.422337in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.426254in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.430170in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.434086in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.438002in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.441919in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.445835in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.449751in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.453668in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.457584in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.461500in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.465417in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.469333in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.473249in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.477166in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.481082in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.484998in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.488914in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.492831in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.496747in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.500663in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.504580in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.508496in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.512412in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.516329in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.520245in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.524161in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.528077in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.531994in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.539826in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.543743in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.547659in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.551575in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.555492in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.559408in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.563324in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.567241in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.571157in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.575073in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.578989in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.582906in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.586822in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.590738in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.594655in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.598571in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.602487in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.606404in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.610320in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.614236in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.618153in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.622069in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.625985in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.629901in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.633818in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.637734in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.641650in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.645567in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.649483in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.653399in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.661232in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.669065in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.672981in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.676897in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.680813in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.684730in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.688646in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.692562in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.696479in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.700395in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.704311in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.712144in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.716060in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.719976in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.723893in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.727809in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.731725in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.735642in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.739558in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.743474in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.747391in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.751307in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.755223in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.759140in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.763056in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.766972in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.770888in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.774805in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.778721in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.782637in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.786554in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.790470in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.794386in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.798303in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.806135in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.810052in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.813968in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.817884in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.821800in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.825717in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.829633in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.833549in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.837466in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.841382in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.845298in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.849215in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.853131in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.857047in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.860964in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.864880in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.868796in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.872712in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.876629in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.880545in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.884461in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.888378in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.892294in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.896210in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.900127in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.904043in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.907959in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.911875in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.915792in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.919708in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.923624in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.927541in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.931457in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.935373in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.939290in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.943206in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.947122in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.954955in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.958871in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.962787in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.966704in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.970620in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.974536in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.978453in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.982369in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.986285in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.990202in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.994118in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.998034in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.001951in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.005867in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.009783in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.013699in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.017616in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.021532in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.025448in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.029365in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.033281in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.037197in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.041114in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.045030in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.048946in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.052863in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.056779in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.060695in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.064611in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.068528in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.072444in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.076360in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.080277in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.084193in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.088109in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.092026in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.095942in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.099858in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.103774in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.107691in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.111607in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.119440in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.123356in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.127272in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.131189in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.135105in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.139021in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.142938in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.146854in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.150770in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.154686in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.158603in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.162519in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.166435in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.170352in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.174268in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.178184in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.182101in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.186017in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.189933in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.193850in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.197766in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.201682in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.205598in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.209515in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.213431in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.217347in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.221264in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.229096in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.233013in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.236929in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.240845in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.244762in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.248678in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.252594in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.256510in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.260427in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.264343in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.268259in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.276092in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.280008in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.283925in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.287841in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.291757in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.295673in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.299590in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.307422in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.311339in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.315255in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.319171in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.323088in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.327004in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.330920in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.334837in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.338753in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.342669in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.346585in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.350502in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.354418in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.358334in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.362251in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.366167in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.370083in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.374000in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.377916in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.381832in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.385749in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.389665in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.393581in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.397497in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.401414in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.405330in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.409246in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.413163in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.417079in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.420995in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.424912in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.428828in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.432744in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.436661in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.440577in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.444493in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.448409in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.452326in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.456242in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.460158in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.464075in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.467991in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.475824in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.479740in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.483656in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.487572in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.491489in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.495405in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.499321in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.503238in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.507154in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.511070in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.514987in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.518903in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.522819in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.526736in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.530652in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.534568in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.538484in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.542401in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.546317in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.550233in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.554150in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.558066in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.561982in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.565899in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.569815in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.573731in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.577648in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.585480in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.589396in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.593313in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.597229in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.601145in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.605062in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.608978in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.612894in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.616811in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.620727in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.624643in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.628560in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.632476in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.636392in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.640308in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.644225in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.648141in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.652057in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.655974in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.659890in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.663806in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.667723in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.671639in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.675555in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.679471in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.683388in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.687304in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.691220in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.695137in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.699053in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.702969in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.706886in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.710802in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.714718in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.718635in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.722551in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.726467in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.730383in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.734300in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.738216in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.742132in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.746049in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.749965in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.753881in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.757798in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.761714in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.765630in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.769547in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.773463in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.777379in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.781295in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.785212in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.789128in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.793044in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.796961in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.800877in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.804793in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.808710in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.812626in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.820458in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.824375in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.828291in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.832207in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.836124in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.840040in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.843956in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.847873in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.851789in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.855705in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.859622in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.863538in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.867454in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.871370in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.875287in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.879203in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.883119in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.887036in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.890952in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.898785in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.902701in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.906617in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.465717in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.471087in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.476458in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.481828in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.487199in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.492569in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.497940in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.503310in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.508681in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.514051in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.519421in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.524792in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.530162in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.535533in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.540903in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.546274in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.551644in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.557015in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.573126in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.578496in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.583867in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.599978in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.605349in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.610719in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.648312in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.659053in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.593513in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.598884in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.604254in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.609624in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.620365in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.625736in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.631106in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.641847in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.647218in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.652588in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.657959in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.668700in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.679440in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.690181in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.695552in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.700922in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.706293in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.711663in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.717034in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.722404in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.727775in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.733145in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.738515in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.743886in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.759997in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.781479in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.786850in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.792220in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{5.910534in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.906617in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.902701in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.898785in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.894868in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.890952in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.887036in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.883119in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.879203in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.875287in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.871370in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.867454in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.863538in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.859622in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.855705in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.851789in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.847873in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.843956in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.840040in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.836124in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.832207in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.828291in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.824375in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.820458in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.816542in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.812626in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.808710in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.804793in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.800877in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.796961in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.793044in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.789128in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.785212in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.781295in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.777379in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.773463in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.769547in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.765630in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.761714in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.757798in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.753881in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.749965in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.746049in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.742132in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.738216in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.734300in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.730383in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.726467in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.722551in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.718635in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.714718in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.710802in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.706886in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.702969in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.699053in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.695137in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.691220in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.687304in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.683388in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.679471in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.675555in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.671639in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.667723in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.663806in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.659890in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.655974in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.652057in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.648141in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.644225in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.640308in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.636392in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.632476in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.628560in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.624643in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.620727in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.616811in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.612894in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.608978in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.605062in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.601145in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.597229in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.593313in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.589396in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.585480in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.581564in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.577648in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.573731in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.569815in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.565899in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.561982in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.558066in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.554150in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.550233in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.546317in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.542401in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.538484in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.534568in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.530652in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.526736in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.522819in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.518903in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.514987in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.511070in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.507154in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.503238in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.499321in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.495405in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.491489in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.487572in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.483656in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.479740in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.475824in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.471907in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.467991in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.464075in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.460158in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.456242in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.452326in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.448409in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.444493in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.440577in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.436661in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.432744in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.428828in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.424912in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.420995in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.417079in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.413163in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.409246in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.405330in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.401414in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.397497in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.393581in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.389665in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.385749in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.381832in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.377916in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.374000in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.370083in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.366167in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.362251in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.358334in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.354418in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.350502in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.346585in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.342669in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.338753in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.334837in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.330920in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.327004in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.323088in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.319171in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.315255in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.311339in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.307422in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.303506in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.299590in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.295673in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.291757in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.287841in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.283925in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.280008in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.276092in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.268259in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.264343in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.260427in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.256510in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.252594in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.248678in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.244762in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.240845in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.236929in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.233013in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.229096in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.221264in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.217347in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.213431in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.209515in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.205598in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.201682in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.197766in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.193850in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.189933in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.186017in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.182101in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.178184in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.174268in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.170352in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.166435in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.162519in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.158603in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.154686in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.150770in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.146854in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.142938in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.139021in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.135105in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.131189in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.127272in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.123356in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.119440in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.115523in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.111607in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.107691in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.103774in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.099858in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.095942in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.092026in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.088109in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.084193in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.080277in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.076360in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.072444in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.068528in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.064611in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.060695in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.056779in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.052863in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.048946in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.045030in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.041114in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.037197in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.033281in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.029365in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.025448in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.021532in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.017616in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.013699in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.009783in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.005867in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.001951in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.998034in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.994118in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.990202in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.986285in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.982369in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.978453in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.974536in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.970620in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.966704in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.962787in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.958871in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.954955in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.951039in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.947122in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.943206in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.939290in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.935373in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.931457in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.927541in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.923624in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.919708in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.915792in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.911875in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.907959in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.904043in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.900127in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.896210in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.892294in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.888378in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.884461in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.880545in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.876629in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.872712in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.868796in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.864880in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.860964in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.857047in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.853131in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.849215in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.845298in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.841382in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.837466in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.833549in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.829633in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.825717in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.821800in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.817884in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.813968in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.810052in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.806135in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.802219in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.798303in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.794386in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.790470in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.786554in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.782637in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.778721in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.774805in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.770888in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.766972in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.763056in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.759140in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.755223in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.751307in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.747391in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.743474in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.739558in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.735642in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.731725in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.727809in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.723893in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.719976in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.716060in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.712144in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.708228in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.704311in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.700395in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.696479in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.692562in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.688646in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.684730in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.680813in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.676897in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.672981in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.669065in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.665148in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.661232in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.657316in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.653399in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.649483in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.645567in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.641650in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.637734in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.633818in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.629901in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.625985in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.622069in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.618153in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.614236in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.610320in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.606404in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.602487in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.598571in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.594655in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.590738in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.586822in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.582906in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.578989in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.575073in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.571157in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.567241in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.563324in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.559408in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.555492in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.551575in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.547659in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.543743in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.539826in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.535910in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.531994in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.528077in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.524161in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.520245in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.516329in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.512412in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.508496in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.504580in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.500663in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.496747in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.492831in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.488914in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.484998in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.481082in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.477166in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.473249in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.469333in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.465417in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.461500in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.457584in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.453668in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.449751in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.445835in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.441919in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.438002in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.434086in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.430170in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.426254in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.422337in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.418421in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.414505in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.410588in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.406672in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.402756in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.398839in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.394923in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.391007in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.387090in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.383174in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.379258in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.375342in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.371425in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.367509in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.363593in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.359676in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.355760in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.351844in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.347927in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.344011in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.340095in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.336179in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.332262in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.328346in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.324430in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.320513in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.316597in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.312681in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.308764in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.304848in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.300932in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.297015in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.293099in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.289183in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.285267in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.281350in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.277434in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.273518in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.269601in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.265685in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.261769in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.257852in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.253936in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.250020in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.246103in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.242187in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.238271in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.234355in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.230438in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.226522in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.222606in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.218689in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.214773in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.210857in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.206940in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.203024in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.199108in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.195191in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.191275in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.187359in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.183443in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.179526in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.175610in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.171694in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.167777in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.163861in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.159945in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.156028in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.152112in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.148196in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.144280in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.140363in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.136447in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.132531in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.128614in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.124698in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.120782in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.116865in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.112949in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.109033in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.105116in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.101200in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.097284in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.093368in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.089451in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.085535in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.081619in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.077702in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.073786in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.069870in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.065953in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.062037in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.058121in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.054204in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.050288in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.046372in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.042456in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.038539in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.034623in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.030707in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.026790in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.022874in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.018958in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.015041in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.011125in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.007209in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.003292in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.999376in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.995460in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.991544in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.987627in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.983711in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.979795in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.975878in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.971962in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.968046in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.964129in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.960213in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.956297in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.952381in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.948464in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.944548in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.940632in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.936715in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.932799in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.928883in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.924966in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.921050in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.917134in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.913217in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.909301in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.905385in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.901469in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.897552in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.893636in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.889720in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.885803in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.881887in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.877971in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.874054in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.870138in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.866222in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.862305in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.858389in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.854473in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.850557in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.846640in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.842724in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.838808in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.834891in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.830975in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.823142in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.819226in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.815310in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.811393in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.807477in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.803561in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.799645in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.795728in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.791812in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.787896in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.783979in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.780063in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.776147in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.772230in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.768314in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.764398in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.760482in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.756565in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.752649in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.748733in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.744816in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.740900in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.736984in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.733067in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.729151in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.725235in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.721318in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.717402in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.713486in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.709570in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.705653in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.701737in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.697821in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.693904in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.689988in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.686072in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.682155in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.678239in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.674323in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.670406in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.666490in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.662574in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.658658in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.654741in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.650825in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.646909in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.642992in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.639076in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.635160in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.631243in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.627327in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.623411in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.619494in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.611662in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.607746in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.603829in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.599913in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.595997in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.592080in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.588164in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.584248in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.580331in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.576415in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.572499in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.568583in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.564666in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.560750in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.556834in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.552917in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.549001in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.545085in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.541168in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.537252in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.533336in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.529419in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.525503in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.521587in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.517671in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.513754in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.509838in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.505922in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.502005in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.498089in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.494173in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.490256in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.486340in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.482424in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.478507in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.474591in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.470675in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.466759in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.462842in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.458926in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.455010in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.451093in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.447177in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.443261in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.439344in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.431512in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.427595in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.423679in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.419763in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.415847in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.411930in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.408014in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.404098in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.400181in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.396265in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.392349in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.388432in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.384516in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.380600in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.376684in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.372767in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.368851in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.364935in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.361018in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.357102in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.353186in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.349269in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.345353in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.341437in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.337520in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.333604in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.329688in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.325772in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.321855in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.317939in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.314023in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.310106in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.306190in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.302274in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.298357in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.294441in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.290525in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.286608in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.282692in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.278776in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.274860in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.270943in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.267027in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.263111in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.259194in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.255278in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.251362in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.247445in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.239613in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.235696in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.231780in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.227864in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.223948in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.220031in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.216115in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.212199in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.208282in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.204366in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.200450in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.196533in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.192617in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.188701in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.184785in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.180868in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.176952in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.173036in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.169119in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.165203in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.161287in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.157370in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.153454in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.149538in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.145621in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.141705in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.137789in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.133873in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.129956in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.126040in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.118207in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.114291in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.110375in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.106458in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.102542in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.098626in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.094709in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.090793in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.086877in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.082961in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.079044in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.075128in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.071212in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.067295in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.063379in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.059463in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.055546in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.051630in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.047714in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.043798in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.039881in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.035965in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.032049in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.028132in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.024216in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.020300in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.016383in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.012467in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.008551in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.004634in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.000718in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.996802in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.992886in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.988969in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.985053in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.981137in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.977220in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.973304in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.969388in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.965471in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.961555in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.953722in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.949806in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.945890in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.941974in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.938057in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.934141in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.930225in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.922392in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.918476in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.914559in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.910643in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.906727in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.902810in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.898894in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.894978in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.891062in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.887145in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.883229in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.879313in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.875396in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.871480in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.867564in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.863647in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.859731in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.855815in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.851899in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.847982in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.844066in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.840150in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.836233in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.832317in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.828401in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.824484in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.820568in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.816652in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.812735in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.808819in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.804903in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.800987in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.797070in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.793154in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.789238in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.785321in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.777489in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.773572in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.769656in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.761823in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.757907in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.753991in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.750075in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.746158in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.742242in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.738326in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.730493in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.726577in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.722660in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.718744in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.714828in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.710911in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.706995in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.703079in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.699163in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.691330in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.687414in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.683497in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.679581in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.675665in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.671748in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.667832in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.663916in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.656083in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.652167in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.648251in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.644334in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.640418in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.636502in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.632585in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.628669in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.624753in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.616920in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.613004in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.609088in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.605171in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.597339in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.593422in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.589506in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.585590in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.581673in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.577757in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.573841in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.569924in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.566008in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.562092in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.558176in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.554259in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.550343in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.546427in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.542510in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.538594in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.534678in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.530761in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.526845in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.522929in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.519012in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.515096in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.511180in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.507264in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.503347in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.499431in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.495515in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.491598in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.487682in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.483766in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.479849in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.475933in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.472017in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.468101in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.464184in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.460268in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.456352in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.452435in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.448519in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.444603in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.440686in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.436770in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.432854in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.428937in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.425021in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.421105in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.417189in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.413272in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.409356in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.405440in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.401523in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.397607in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.362360in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.311448in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.303616in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.792220in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.786850in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.781479in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.759997in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.743886in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.738515in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.733145in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.727775in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.722404in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.717034in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.711663in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.706293in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.700922in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.695552in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.690181in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.679440in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.668700in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.657959in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.652588in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.647218in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.641847in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.631106in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.625736in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.620365in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.609624in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.604254in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.598884in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.593513in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.590825in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.589555in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.589448in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.588963in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.588528in}}%
\pgfpathlineto{\pgfqpoint{1.419099in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.586055in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.585406in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.584798in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.584255in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.583037in}}%
\pgfpathlineto{\pgfqpoint{1.440905in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.582611in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.580226in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.579614in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.578966in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.577587in}}%
\pgfpathlineto{\pgfqpoint{1.458308in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.576156in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.574937in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.574491in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.573999in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.572775in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.572450in}}%
\pgfpathlineto{\pgfqpoint{1.483448in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.571546in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.569875in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.568984in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.566815in}}%
\pgfpathlineto{\pgfqpoint{1.497452in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.565884in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.565088in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.563056in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.562531in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.561412in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.559903in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.557315in}}%
\pgfpathlineto{\pgfqpoint{1.530237in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.554944in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.554450in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.552742in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.552149in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.551451in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.550597in}}%
\pgfpathlineto{\pgfqpoint{1.551959in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.550021in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.548586in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.547089in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.546288in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.544476in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.544018in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.542292in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.540953in}}%
\pgfpathlineto{\pgfqpoint{1.589547in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.537610in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.536338in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{1.605344in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.534211in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.532771in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.531542in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.530465in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.529280in}}%
\pgfpathlineto{\pgfqpoint{1.626873in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.528134in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.527041in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.525784in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.523942in}}%
\pgfpathlineto{\pgfqpoint{1.646157in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.522568in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.522296in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.521553in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.518908in}}%
\pgfpathlineto{\pgfqpoint{1.666588in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.517630in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.516341in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.515148in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.514472in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.513550in}}%
\pgfpathlineto{\pgfqpoint{1.688721in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.511215in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.509812in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.509252in}}%
\pgfpathlineto{\pgfqpoint{1.704028in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.507333in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.505458in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.504743in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.503929in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{1.503523in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.502625in}}%
\pgfpathlineto{\pgfqpoint{1.725320in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.501545in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.499649in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.498746in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.496325in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.495706in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.494886in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.493989in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.493095in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.491930in}}%
\pgfpathlineto{\pgfqpoint{1.765098in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.491127in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.490608in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.490058in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.489070in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.488075in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.487687in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.486455in}}%
\pgfpathlineto{\pgfqpoint{1.793464in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.485985in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.485364in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.484345in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.483535in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.482485in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.482204in}}%
\pgfpathlineto{\pgfqpoint{1.816989in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.480283in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.479928in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.478749in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.477630in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{1.836777in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.475117in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.473368in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.471310in}}%
\pgfpathlineto{\pgfqpoint{1.852908in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.469212in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.468792in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.467928in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.467024in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.466301in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{1.878996in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.463810in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.461952in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.460583in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.459948in}}%
\pgfpathlineto{\pgfqpoint{1.898731in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.458786in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.456974in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.456524in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.455833in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.454463in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.454254in}}%
\pgfpathlineto{\pgfqpoint{1.921397in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.453428in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.452323in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.451278in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.450440in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.449678in}}%
\pgfpathlineto{\pgfqpoint{1.943135in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.448475in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{1.447931in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{1.447350in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{1.446682in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.445873in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.444693in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{1.970242in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{1.443012in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{1.442467in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{1.441902in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{1.441325in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{1.440706in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{1.439743in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{1.438825in}}%
\pgfpathlineto{\pgfqpoint{1.997970in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.437720in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{1.437142in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{1.436102in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{1.435752in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{1.434731in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{1.434216in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{1.433158in}}%
\pgfpathlineto{\pgfqpoint{2.025498in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{1.432391in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{1.431878in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{1.431154in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{1.430151in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{1.428943in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{1.427144in}}%
\pgfpathlineto{\pgfqpoint{2.046983in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{1.426959in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{1.426240in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{1.425157in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{1.424333in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.423453in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{1.422589in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{1.421811in}}%
\pgfpathlineto{\pgfqpoint{2.078197in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{1.421454in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{1.420500in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{1.419634in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{1.418813in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{1.417632in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{1.417350in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{1.416252in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{1.415186in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{1.412962in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{1.412270in}}%
\pgfpathlineto{\pgfqpoint{2.122863in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{1.410609in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.409884in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{1.408438in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.407417in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{1.406482in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{1.405690in}}%
\pgfpathlineto{\pgfqpoint{2.143497in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{1.404228in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.402650in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{1.402056in}}%
\pgfpathlineto{\pgfqpoint{2.158172in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{1.399865in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.399460in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.398000in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.396181in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.392847in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.391854in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.390312in}}%
\pgfpathlineto{\pgfqpoint{2.184965in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{1.389021in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{1.387326in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{1.386179in}}%
\pgfpathlineto{\pgfqpoint{2.197552in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.383798in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{1.380711in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{1.379679in}}%
\pgfpathlineto{\pgfqpoint{2.212641in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{1.378474in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{1.377036in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{1.374170in}}%
\pgfpathlineto{\pgfqpoint{2.227371in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{1.372676in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{1.371160in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{1.369756in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.367474in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{1.367128in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.366300in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{1.365192in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{1.363968in}}%
\pgfpathlineto{\pgfqpoint{2.259473in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{1.362075in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{1.360622in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.359987in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.357470in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{1.355960in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{1.354497in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{1.352210in}}%
\pgfpathlineto{\pgfqpoint{2.284576in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{1.349491in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.347051in}}%
\pgfpathlineto{\pgfqpoint{2.292904in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.345817in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.343836in}}%
\pgfpathlineto{\pgfqpoint{2.303616in}{1.342563in}}%
\pgfpathlineto{\pgfqpoint{2.306961in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{1.340348in}}%
\pgfpathlineto{\pgfqpoint{2.311448in}{1.338182in}}%
\pgfpathlineto{\pgfqpoint{2.314083in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.334710in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.333173in}}%
\pgfpathlineto{\pgfqpoint{2.322532in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{1.329652in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.326453in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{1.325326in}}%
\pgfpathlineto{\pgfqpoint{2.331930in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{1.324124in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{1.323459in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{1.322014in}}%
\pgfpathlineto{\pgfqpoint{2.346451in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{1.319508in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{1.317962in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{1.315957in}}%
\pgfpathlineto{\pgfqpoint{2.362360in}{1.314768in}}%
\pgfpathlineto{\pgfqpoint{2.363444in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.313093in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.312371in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{1.310373in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{1.308933in}}%
\pgfpathlineto{\pgfqpoint{2.378234in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.307826in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.306762in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.304489in}}%
\pgfpathlineto{\pgfqpoint{2.391678in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.302786in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.301164in}}%
\pgfpathlineto{\pgfqpoint{2.382512in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.297021in}}%
\pgfpathlineto{\pgfqpoint{2.378164in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{1.292647in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{1.290065in}}%
\pgfpathlineto{\pgfqpoint{2.372354in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.282749in}}%
\pgfpathlineto{\pgfqpoint{2.369227in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.280171in}}%
\pgfpathlineto{\pgfqpoint{2.364780in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{2.364262in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.363077in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{2.363617in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.363868in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{2.363659in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{2.364128in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{2.364818in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{2.365905in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.231268in}}%
\pgfpathlineto{\pgfqpoint{2.367261in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.223552in}}%
\pgfpathlineto{\pgfqpoint{2.370578in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{2.373789in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{1.217119in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{1.213284in}}%
\pgfpathlineto{\pgfqpoint{2.378669in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{2.381265in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.205748in}}%
\pgfpathlineto{\pgfqpoint{2.385824in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.201413in}}%
\pgfpathlineto{\pgfqpoint{2.389315in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.195276in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{1.189932in}}%
\pgfpathlineto{\pgfqpoint{2.397607in}{1.187024in}}%
\pgfpathlineto{\pgfqpoint{2.399063in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.399283in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{2.397927in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.397607in}{1.174382in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{1.172039in}}%
\pgfpathlineto{\pgfqpoint{2.389825in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.169215in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.167513in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.165243in}}%
\pgfpathlineto{\pgfqpoint{2.380487in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{1.161247in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{1.158842in}}%
\pgfpathlineto{\pgfqpoint{2.373091in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.157735in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.156345in}}%
\pgfpathlineto{\pgfqpoint{2.362360in}{1.154218in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{1.153474in}}%
\pgfpathlineto{\pgfqpoint{2.356832in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.151260in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{1.148486in}}%
\pgfpathlineto{\pgfqpoint{2.342806in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{1.147758in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{1.145235in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{2.332443in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{1.141398in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{1.137983in}}%
\pgfpathlineto{\pgfqpoint{2.321340in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.135624in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.133688in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.130916in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.130222in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{1.128884in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.128147in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{1.126908in}}%
\pgfpathlineto{\pgfqpoint{2.333235in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{1.125658in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.124419in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{1.123682in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.122344in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.121650in}}%
\pgfpathlineto{\pgfqpoint{2.312176in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.118881in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.116946in}}%
\pgfpathlineto{\pgfqpoint{2.321346in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{1.114588in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.113361in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{1.111185in}}%
\pgfpathlineto{\pgfqpoint{2.332460in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{1.108745in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{1.107333in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{1.104814in}}%
\pgfpathlineto{\pgfqpoint{2.342830in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{1.104083in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.101306in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{1.100075in}}%
\pgfpathlineto{\pgfqpoint{2.356838in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{1.099100in}}%
\pgfpathlineto{\pgfqpoint{2.362360in}{1.098346in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.096210in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.094832in}}%
\pgfpathlineto{\pgfqpoint{2.373084in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{1.093716in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{1.091281in}}%
\pgfpathlineto{\pgfqpoint{2.380449in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.087319in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.085083in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.083358in}}%
\pgfpathlineto{\pgfqpoint{2.389835in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{1.080514in}}%
\pgfpathlineto{\pgfqpoint{2.397607in}{1.078292in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{2.399267in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.399149in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{2.397607in}{1.065437in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{1.062327in}}%
\pgfpathlineto{\pgfqpoint{2.393388in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.057384in}}%
\pgfpathlineto{\pgfqpoint{2.389250in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.385887in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.051054in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.046809in}}%
\pgfpathlineto{\pgfqpoint{2.381264in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.378666in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{1.039304in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{1.035511in}}%
\pgfpathlineto{\pgfqpoint{2.373735in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{2.370537in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.029078in}}%
\pgfpathlineto{\pgfqpoint{2.367258in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.021305in}}%
\pgfpathlineto{\pgfqpoint{2.365902in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.364818in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{2.364133in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{2.363662in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{2.363866in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.363618in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{2.364262in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.364778in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{0.972397in}}%
\pgfpathlineto{\pgfqpoint{2.369234in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{0.969821in}}%
\pgfpathlineto{\pgfqpoint{2.372357in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{0.962507in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{0.959911in}}%
\pgfpathlineto{\pgfqpoint{2.378154in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{0.955546in}}%
\pgfpathlineto{\pgfqpoint{2.382513in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{0.949778in}}%
\pgfpathlineto{\pgfqpoint{2.391676in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{0.948080in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{0.945803in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{0.944741in}}%
\pgfpathlineto{\pgfqpoint{2.378243in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{0.943631in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{0.942190in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{0.940195in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{0.939472in}}%
\pgfpathlineto{\pgfqpoint{2.363436in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{2.362360in}{0.937803in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{0.936610in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{0.934605in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{0.933056in}}%
\pgfpathlineto{\pgfqpoint{2.346456in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{0.930553in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{0.929107in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{0.928443in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{0.927238in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{0.926114in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{0.922910in}}%
\pgfpathlineto{\pgfqpoint{2.322531in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{0.919405in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{0.917861in}}%
\pgfpathlineto{\pgfqpoint{2.314077in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.311448in}{0.914396in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{0.912221in}}%
\pgfpathlineto{\pgfqpoint{2.306959in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{2.303616in}{0.910002in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{0.908729in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{0.906752in}}%
\pgfpathlineto{\pgfqpoint{2.292888in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{0.905524in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{2.284588in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{0.900348in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{0.896618in}}%
\pgfpathlineto{\pgfqpoint{2.272839in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{0.895102in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{0.892580in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{0.891962in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{0.890488in}}%
\pgfpathlineto{\pgfqpoint{2.259473in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{0.887374in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{0.885093in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{0.882810in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{0.881406in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{0.879891in}}%
\pgfpathlineto{\pgfqpoint{2.227371in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{0.878397in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{0.875530in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{0.874093in}}%
\pgfpathlineto{\pgfqpoint{2.212641in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{0.872888in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{0.871855in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{0.870512in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.868769in}}%
\pgfpathlineto{\pgfqpoint{2.197552in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{0.866387in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{0.865240in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{0.863545in}}%
\pgfpathlineto{\pgfqpoint{2.184965in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{0.862255in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{0.860712in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{0.852701in}}%
\pgfpathlineto{\pgfqpoint{2.158172in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{0.850510in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{0.848339in}}%
\pgfpathlineto{\pgfqpoint{2.143497in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{0.846876in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{0.846085in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{0.845149in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{0.844128in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{0.842683in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{0.841958in}}%
\pgfpathlineto{\pgfqpoint{2.122863in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{0.840297in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{0.839605in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{0.838005in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{0.837381in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{0.836314in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{0.835216in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{0.833753in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{0.832932in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{0.832067in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{0.831112in}}%
\pgfpathlineto{\pgfqpoint{2.078197in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{0.830756in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{0.829977in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{0.829114in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{0.826326in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{2.046983in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{0.825423in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{0.822415in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{0.821412in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{0.820688in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.025498in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{0.819408in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{0.818350in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{0.816815in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{0.816464in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{0.815424in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{0.814846in}}%
\pgfpathlineto{\pgfqpoint{1.997970in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{0.813741in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{0.811860in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{0.811242in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{0.810665in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{0.809555in}}%
\pgfpathlineto{\pgfqpoint{1.970242in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{0.807873in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.806694in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{0.805884in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{0.805216in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{0.804636in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{1.943134in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{0.802888in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{0.802127in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{0.801288in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{0.799139in}}%
\pgfpathlineto{\pgfqpoint{1.921397in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{0.798313in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{0.798104in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{0.796734in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{0.795592in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{0.793781in}}%
\pgfpathlineto{\pgfqpoint{1.898731in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.792618in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{0.791984in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{0.790615in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{0.789255in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{0.788756in}}%
\pgfpathlineto{\pgfqpoint{1.878996in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{0.787087in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{0.786265in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{0.785542in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{0.784639in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{0.783354in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{1.852908in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{0.781257in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{0.780470in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{0.779199in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{1.836777in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{0.774937in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.773818in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{0.772284in}}%
\pgfpathlineto{\pgfqpoint{1.816989in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{0.770363in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{0.770082in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{0.769031in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{0.768221in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{0.767203in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{0.766581in}}%
\pgfpathlineto{\pgfqpoint{1.793464in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{0.766112in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{0.764879in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{0.764491in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{0.763496in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{0.762508in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{0.761958in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{0.761439in}}%
\pgfpathlineto{\pgfqpoint{1.765098in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{0.760636in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{0.759471in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{0.758577in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{0.757681in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{0.756861in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{0.756241in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{0.753821in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.752917in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{0.752248in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{0.751022in}}%
\pgfpathlineto{\pgfqpoint{1.725320in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.749942in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{0.749044in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{0.747824in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{0.747108in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{0.745234in}}%
\pgfpathlineto{\pgfqpoint{1.704028in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{0.743314in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{0.742755in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{0.739614in}}%
\pgfpathlineto{\pgfqpoint{1.688721in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{0.738095in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{0.737418in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{0.736225in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{0.734937in}}%
\pgfpathlineto{\pgfqpoint{1.666588in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{0.733658in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{0.732135in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{0.731014in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{0.730270in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{0.729998in}}%
\pgfpathlineto{\pgfqpoint{1.646157in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{0.727805in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{0.726782in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{0.725526in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.724433in}}%
\pgfpathlineto{\pgfqpoint{1.626873in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{0.723287in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{0.722101in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{0.721024in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.719795in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.719048in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{0.718355in}}%
\pgfpathlineto{\pgfqpoint{1.605344in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.717479in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{0.716229in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{0.714956in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.713563in}}%
\pgfpathlineto{\pgfqpoint{1.589547in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.711614in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{0.710275in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{0.709729in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{0.708090in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{0.706279in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{0.705477in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{0.703980in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{0.702545in}}%
\pgfpathlineto{\pgfqpoint{1.551959in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{0.701969in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{0.701115in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{0.700418in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{0.699824in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.698117in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.697622in}}%
\pgfpathlineto{\pgfqpoint{1.530237in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{0.692664in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{0.691155in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.690035in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{0.689510in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{0.688481in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{0.687478in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{0.686683in}}%
\pgfpathlineto{\pgfqpoint{1.497452in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{0.685751in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{0.683582in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.682692in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{1.483448in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{0.680116in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{0.679791in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{0.678568in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{0.678075in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{0.677630in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{0.676411in}}%
\pgfpathlineto{\pgfqpoint{1.458308in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.674980in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{0.673600in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.672952in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{0.672341in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.669955in}}%
\pgfpathlineto{\pgfqpoint{1.440905in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{0.669529in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.667769in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.667161in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{0.666512in}}%
\pgfpathlineto{\pgfqpoint{1.419099in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.664039in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.663118in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{0.663011in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.661741in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.659053in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.648312in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.610719in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.605349in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.599978in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.583867in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.578496in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.573126in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.557015in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.551644in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.546274in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.540903in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.535533in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.530162in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.524792in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.519421in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.514051in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.508681in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.503310in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.497940in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.492569in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.487199in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.481828in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.476458in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.471087in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.465717in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.438865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{0.663011in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.663118in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.664039in}}%
\pgfpathlineto{\pgfqpoint{1.419099in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{0.666512in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.667161in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.667769in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{0.669529in}}%
\pgfpathlineto{\pgfqpoint{1.440905in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.669955in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{0.672341in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.672952in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{0.673600in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.674980in}}%
\pgfpathlineto{\pgfqpoint{1.458308in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{0.676411in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{0.677630in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{0.678075in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{0.678568in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{0.679791in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{0.680116in}}%
\pgfpathlineto{\pgfqpoint{1.483448in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.682692in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{0.683582in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{0.685751in}}%
\pgfpathlineto{\pgfqpoint{1.497452in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{0.686683in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{0.687478in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{0.688481in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{0.689510in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.690035in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{0.691155in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{0.692664in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{0.695252in}}%
\pgfpathlineto{\pgfqpoint{1.530237in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.697622in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.698117in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{0.699824in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{0.700418in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{0.701115in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{0.701969in}}%
\pgfpathlineto{\pgfqpoint{1.551959in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{0.702545in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{0.703980in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{0.705477in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{0.706279in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{0.708090in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{0.709729in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{0.710275in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.711614in}}%
\pgfpathlineto{\pgfqpoint{1.589547in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.713563in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{0.714956in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{0.716229in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.717479in}}%
\pgfpathlineto{\pgfqpoint{1.605344in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{0.718355in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.719048in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.719795in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{0.721024in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{0.722101in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{0.723287in}}%
\pgfpathlineto{\pgfqpoint{1.626873in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.724433in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{0.725526in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{0.726782in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{0.727805in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{1.646157in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{0.729998in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{0.730270in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{0.731014in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{0.732135in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{0.733658in}}%
\pgfpathlineto{\pgfqpoint{1.666588in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{0.734937in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{0.736225in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{0.737418in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{0.738095in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{1.688721in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{0.739614in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{0.742755in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{0.743314in}}%
\pgfpathlineto{\pgfqpoint{1.704028in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{0.745234in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{0.747108in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{0.747824in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{0.749044in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.749942in}}%
\pgfpathlineto{\pgfqpoint{1.725320in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{0.751022in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{0.752248in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.752917in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{0.753821in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{0.756241in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{0.756861in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{0.757681in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{0.758577in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{0.759471in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{0.760636in}}%
\pgfpathlineto{\pgfqpoint{1.765098in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{0.761439in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{0.761958in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{0.762508in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{0.763496in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{0.764491in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{0.764879in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{0.766112in}}%
\pgfpathlineto{\pgfqpoint{1.793464in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{0.766581in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{0.767203in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{0.768221in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{0.769031in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{0.770082in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{0.770363in}}%
\pgfpathlineto{\pgfqpoint{1.816989in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{0.772284in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.773818in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{0.774937in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{1.836777in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{0.779199in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{0.780470in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{0.781257in}}%
\pgfpathlineto{\pgfqpoint{1.852908in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{0.783354in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{0.784639in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{0.785542in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{0.786265in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{0.787087in}}%
\pgfpathlineto{\pgfqpoint{1.878996in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{0.788756in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{0.789255in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{0.790615in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{0.791984in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.792618in}}%
\pgfpathlineto{\pgfqpoint{1.898731in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{0.793781in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{0.795592in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{0.796734in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{0.798104in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{0.798313in}}%
\pgfpathlineto{\pgfqpoint{1.921397in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{0.799139in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{0.801288in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{0.802127in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{0.802888in}}%
\pgfpathlineto{\pgfqpoint{1.943134in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{0.804636in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{0.805216in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{0.805884in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.806694in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{0.807873in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{1.970242in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{0.809555in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{0.810665in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{0.811242in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{0.811860in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{0.813741in}}%
\pgfpathlineto{\pgfqpoint{1.997970in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{0.814846in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{0.815424in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{0.816464in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{0.816815in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{0.818350in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{0.819408in}}%
\pgfpathlineto{\pgfqpoint{2.025498in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{0.820688in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{0.821412in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{0.822415in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{0.825423in}}%
\pgfpathlineto{\pgfqpoint{2.046983in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{0.826326in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{0.827025in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{0.829114in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{0.829977in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{0.830756in}}%
\pgfpathlineto{\pgfqpoint{2.078197in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{0.831112in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{0.832067in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{0.832932in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{0.833753in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{0.835216in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{0.836314in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{0.837381in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{0.838005in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{0.839605in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{0.840297in}}%
\pgfpathlineto{\pgfqpoint{2.122863in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{0.841958in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{0.842683in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{0.844128in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{0.845149in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{0.846085in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{0.846876in}}%
\pgfpathlineto{\pgfqpoint{2.143497in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{0.848339in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{0.850510in}}%
\pgfpathlineto{\pgfqpoint{2.158172in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{0.852701in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{0.860712in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{0.862255in}}%
\pgfpathlineto{\pgfqpoint{2.184965in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{0.863545in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{0.865240in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{0.866387in}}%
\pgfpathlineto{\pgfqpoint{2.197552in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.868769in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{0.870512in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{0.871855in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{0.872888in}}%
\pgfpathlineto{\pgfqpoint{2.212641in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{0.874093in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{0.875530in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{0.878397in}}%
\pgfpathlineto{\pgfqpoint{2.227371in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{0.879891in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{0.881406in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{0.882810in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{0.885093in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{0.887374in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{2.259473in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{0.890488in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{0.891962in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{0.892580in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{0.895102in}}%
\pgfpathlineto{\pgfqpoint{2.272839in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{0.896618in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{0.900348in}}%
\pgfpathlineto{\pgfqpoint{2.284588in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{0.905524in}}%
\pgfpathlineto{\pgfqpoint{2.292888in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{0.906752in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{0.908729in}}%
\pgfpathlineto{\pgfqpoint{2.303616in}{0.910002in}}%
\pgfpathlineto{\pgfqpoint{2.306959in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{0.912221in}}%
\pgfpathlineto{\pgfqpoint{2.311448in}{0.914396in}}%
\pgfpathlineto{\pgfqpoint{2.314077in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{0.917861in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{0.919405in}}%
\pgfpathlineto{\pgfqpoint{2.322531in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{0.922910in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{0.926114in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{0.927238in}}%
\pgfpathlineto{\pgfqpoint{2.331936in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{0.928443in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{0.929107in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{0.930553in}}%
\pgfpathlineto{\pgfqpoint{2.346456in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{0.933056in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{0.934605in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{0.936610in}}%
\pgfpathlineto{\pgfqpoint{2.362360in}{0.937803in}}%
\pgfpathlineto{\pgfqpoint{2.363436in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{0.939472in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{0.940195in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{0.942190in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{0.943631in}}%
\pgfpathlineto{\pgfqpoint{2.378243in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{0.944741in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{0.945803in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{0.948080in}}%
\pgfpathlineto{\pgfqpoint{2.391676in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{0.949778in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{2.382513in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{0.955546in}}%
\pgfpathlineto{\pgfqpoint{2.378154in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{0.959911in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{0.962507in}}%
\pgfpathlineto{\pgfqpoint{2.372357in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{0.969821in}}%
\pgfpathlineto{\pgfqpoint{2.369234in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{0.972397in}}%
\pgfpathlineto{\pgfqpoint{2.364778in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.364262in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{2.363618in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{2.363866in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.363662in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{2.364133in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{2.364818in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{2.365902in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.021305in}}%
\pgfpathlineto{\pgfqpoint{2.367258in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.029078in}}%
\pgfpathlineto{\pgfqpoint{2.370537in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.373735in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{1.035511in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{1.039304in}}%
\pgfpathlineto{\pgfqpoint{2.378666in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.381264in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.046809in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.051054in}}%
\pgfpathlineto{\pgfqpoint{2.385887in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{2.389250in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.057384in}}%
\pgfpathlineto{\pgfqpoint{2.393388in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{1.062327in}}%
\pgfpathlineto{\pgfqpoint{2.397607in}{1.065437in}}%
\pgfpathlineto{\pgfqpoint{2.399149in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{2.399267in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.398079in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{2.397607in}{1.078292in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{1.080514in}}%
\pgfpathlineto{\pgfqpoint{2.389835in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.083358in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.085083in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.087319in}}%
\pgfpathlineto{\pgfqpoint{2.380449in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{1.091281in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{1.093716in}}%
\pgfpathlineto{\pgfqpoint{2.373084in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.094832in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.096210in}}%
\pgfpathlineto{\pgfqpoint{2.362360in}{1.098346in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{1.099100in}}%
\pgfpathlineto{\pgfqpoint{2.356838in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{1.100075in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.101306in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{1.104083in}}%
\pgfpathlineto{\pgfqpoint{2.342830in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{1.104814in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{1.107333in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{1.108745in}}%
\pgfpathlineto{\pgfqpoint{2.332460in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{1.111185in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.113361in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{1.114588in}}%
\pgfpathlineto{\pgfqpoint{2.321346in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.116946in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.118881in}}%
\pgfpathlineto{\pgfqpoint{2.312176in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.121650in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.122344in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{1.123682in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.124419in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{1.125658in}}%
\pgfpathlineto{\pgfqpoint{2.333235in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{1.126908in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.128147in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{1.128884in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.130222in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.130916in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.133688in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.135624in}}%
\pgfpathlineto{\pgfqpoint{2.321340in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{1.137983in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{1.141398in}}%
\pgfpathlineto{\pgfqpoint{2.332443in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{1.145235in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{1.147758in}}%
\pgfpathlineto{\pgfqpoint{2.342806in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{1.148486in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.151260in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{2.356832in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{1.153474in}}%
\pgfpathlineto{\pgfqpoint{2.362360in}{1.154218in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.156345in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.157735in}}%
\pgfpathlineto{\pgfqpoint{2.373091in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{1.158842in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{1.161247in}}%
\pgfpathlineto{\pgfqpoint{2.380487in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.165243in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.167513in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.169215in}}%
\pgfpathlineto{\pgfqpoint{2.389825in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{1.172039in}}%
\pgfpathlineto{\pgfqpoint{2.397607in}{1.174382in}}%
\pgfpathlineto{\pgfqpoint{2.397927in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.399283in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{2.399063in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.397607in}{1.187024in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{1.189932in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.195276in}}%
\pgfpathlineto{\pgfqpoint{2.389315in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.201413in}}%
\pgfpathlineto{\pgfqpoint{2.385824in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.205748in}}%
\pgfpathlineto{\pgfqpoint{2.381265in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.378669in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{1.213284in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{1.217119in}}%
\pgfpathlineto{\pgfqpoint{2.373789in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{2.370578in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.223552in}}%
\pgfpathlineto{\pgfqpoint{2.367261in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.231268in}}%
\pgfpathlineto{\pgfqpoint{2.365905in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{2.364818in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{2.364128in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{2.363659in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{2.363868in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{2.363617in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.363077in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{2.364262in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.364780in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.280171in}}%
\pgfpathlineto{\pgfqpoint{2.369227in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.282749in}}%
\pgfpathlineto{\pgfqpoint{2.372354in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{1.290065in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{1.292647in}}%
\pgfpathlineto{\pgfqpoint{2.378164in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.297021in}}%
\pgfpathlineto{\pgfqpoint{2.382512in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.301164in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.302786in}}%
\pgfpathlineto{\pgfqpoint{2.391678in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{2.389774in}{1.304489in}}%
\pgfpathlineto{\pgfqpoint{2.385858in}{1.306762in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.307826in}}%
\pgfpathlineto{\pgfqpoint{2.378234in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{1.308933in}}%
\pgfpathlineto{\pgfqpoint{2.374109in}{1.310373in}}%
\pgfpathlineto{\pgfqpoint{2.370193in}{1.312371in}}%
\pgfpathlineto{\pgfqpoint{2.366277in}{1.313093in}}%
\pgfpathlineto{\pgfqpoint{2.363444in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{2.362360in}{1.314768in}}%
\pgfpathlineto{\pgfqpoint{2.358444in}{1.315957in}}%
\pgfpathlineto{\pgfqpoint{2.354528in}{1.317962in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{1.319508in}}%
\pgfpathlineto{\pgfqpoint{2.346451in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{1.322014in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{1.323459in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{1.324124in}}%
\pgfpathlineto{\pgfqpoint{2.331930in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{2.331030in}{1.325326in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.326453in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{1.329652in}}%
\pgfpathlineto{\pgfqpoint{2.322532in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.333173in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.334710in}}%
\pgfpathlineto{\pgfqpoint{2.314083in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{2.311448in}{1.338182in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{1.340348in}}%
\pgfpathlineto{\pgfqpoint{2.306961in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{2.303616in}{1.342563in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.343836in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.345817in}}%
\pgfpathlineto{\pgfqpoint{2.292904in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.347051in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{1.349491in}}%
\pgfpathlineto{\pgfqpoint{2.284576in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{1.352210in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{1.354497in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{1.355960in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.357470in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.359987in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{1.360622in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{1.362075in}}%
\pgfpathlineto{\pgfqpoint{2.259473in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{1.363968in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{1.365192in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.366300in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{1.367128in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.367474in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{1.369756in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{1.371160in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{1.372676in}}%
\pgfpathlineto{\pgfqpoint{2.227371in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{1.374170in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{1.377036in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{1.378474in}}%
\pgfpathlineto{\pgfqpoint{2.212641in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{1.379679in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{1.380711in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.383798in}}%
\pgfpathlineto{\pgfqpoint{2.197552in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{1.386179in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{1.387326in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{1.389021in}}%
\pgfpathlineto{\pgfqpoint{2.184965in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.390312in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.391854in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.392847in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.396181in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.398000in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.399460in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{1.399865in}}%
\pgfpathlineto{\pgfqpoint{2.158172in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{1.402056in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.402650in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{1.404228in}}%
\pgfpathlineto{\pgfqpoint{2.143497in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{1.405690in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{1.406482in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.407417in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{1.408438in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.409884in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{1.410609in}}%
\pgfpathlineto{\pgfqpoint{2.122863in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{1.412270in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{1.412962in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{1.415186in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{1.416252in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{1.417350in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{1.417632in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{1.418813in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{1.419634in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{1.420500in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{1.421454in}}%
\pgfpathlineto{\pgfqpoint{2.078197in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{1.421811in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{1.422589in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.423453in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{1.424333in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{1.425157in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{1.426240in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{1.426959in}}%
\pgfpathlineto{\pgfqpoint{2.046983in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{1.427144in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{1.428943in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{1.430151in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{1.431154in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{1.431878in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{1.432391in}}%
\pgfpathlineto{\pgfqpoint{2.025498in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{1.433158in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{1.434216in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{1.434731in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{1.435752in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{1.436102in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{1.437142in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.437720in}}%
\pgfpathlineto{\pgfqpoint{1.997970in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{1.438825in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{1.439743in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{1.440706in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{1.441325in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{1.441902in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{1.442467in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{1.443012in}}%
\pgfpathlineto{\pgfqpoint{1.970242in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.444693in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.445873in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{1.446682in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{1.447350in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{1.447931in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.448475in}}%
\pgfpathlineto{\pgfqpoint{1.943135in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.449678in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.450440in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.451278in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.452323in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.453428in}}%
\pgfpathlineto{\pgfqpoint{1.921397in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.454254in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.454463in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.455833in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.456524in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.456974in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.458786in}}%
\pgfpathlineto{\pgfqpoint{1.898731in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.459948in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.460583in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.461952in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.463810in}}%
\pgfpathlineto{\pgfqpoint{1.878996in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.466301in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.467024in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.467928in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.468792in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.469212in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.852908in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.471310in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.473368in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.475117in}}%
\pgfpathlineto{\pgfqpoint{1.836777in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.477630in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.478749in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.479928in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.480283in}}%
\pgfpathlineto{\pgfqpoint{1.816989in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.482204in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.482485in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.483535in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.484345in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.485364in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.485985in}}%
\pgfpathlineto{\pgfqpoint{1.793464in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.486455in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.487687in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.488075in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.489070in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.490058in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.490608in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.491127in}}%
\pgfpathlineto{\pgfqpoint{1.765098in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.491930in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.493095in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.493989in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.494886in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.495706in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.496325in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.498746in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.499649in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.501545in}}%
\pgfpathlineto{\pgfqpoint{1.725320in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.502625in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{1.503523in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.503929in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.504743in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.505458in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.507333in}}%
\pgfpathlineto{\pgfqpoint{1.704028in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.509252in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.509812in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.511215in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{1.688721in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.513550in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.514472in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.515148in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.516341in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.517630in}}%
\pgfpathlineto{\pgfqpoint{1.666588in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.518908in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.521553in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.522296in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.522568in}}%
\pgfpathlineto{\pgfqpoint{1.646157in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.523942in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.525784in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.527041in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.528134in}}%
\pgfpathlineto{\pgfqpoint{1.626873in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.529280in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.530465in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.531542in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.532771in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.534211in}}%
\pgfpathlineto{\pgfqpoint{1.605344in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.536338in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.537610in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{1.589547in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.540953in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.542292in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.544018in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.544476in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.546288in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.547089in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.548586in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.550021in}}%
\pgfpathlineto{\pgfqpoint{1.551959in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.550597in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.551451in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.552149in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.552742in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.554450in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.554944in}}%
\pgfpathlineto{\pgfqpoint{1.530237in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.557315in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.559903in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.561412in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.562531in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.563056in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.564085in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.565088in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.565884in}}%
\pgfpathlineto{\pgfqpoint{1.497452in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.566815in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.568984in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.569875in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.571546in}}%
\pgfpathlineto{\pgfqpoint{1.483448in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.572450in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.572775in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.573999in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.574491in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.574937in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.576156in}}%
\pgfpathlineto{\pgfqpoint{1.458308in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.577587in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.578966in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.579614in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.580226in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.582611in}}%
\pgfpathlineto{\pgfqpoint{1.440905in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.583037in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.584255in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.584798in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.585406in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.586055in}}%
\pgfpathlineto{\pgfqpoint{1.419099in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.588528in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.588963in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.589448in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.589555in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.590825in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.563012in}}%
\pgfpathlineto{\pgfqpoint{1.407970in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.556524in}}%
\pgfpathlineto{\pgfqpoint{1.411888in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.554641in}}%
\pgfpathlineto{\pgfqpoint{1.418459in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.550479in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.548163in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.545424in}}%
\pgfpathlineto{\pgfqpoint{1.426730in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.543195in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.542491in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.540531in}}%
\pgfpathlineto{\pgfqpoint{1.439352in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.538329in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.536724in}}%
\pgfpathlineto{\pgfqpoint{1.449180in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.531929in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.529608in}}%
\pgfpathlineto{\pgfqpoint{1.460437in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.528892in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.527782in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.526438in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.525144in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.523793in}}%
\pgfpathlineto{\pgfqpoint{1.477488in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.521367in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.519964in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.519002in}}%
\pgfpathlineto{\pgfqpoint{1.494846in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.517690in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.514537in}}%
\pgfpathlineto{\pgfqpoint{1.508074in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.512745in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.511081in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.509847in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.509097in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.507606in}}%
\pgfpathlineto{\pgfqpoint{1.524298in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.504927in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.503572in}}%
\pgfpathlineto{\pgfqpoint{1.533820in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.500545in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.498573in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.497483in}}%
\pgfpathlineto{\pgfqpoint{1.544803in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.494905in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.494125in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.493151in}}%
\pgfpathlineto{\pgfqpoint{1.558614in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.491083in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.488206in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.486634in}}%
\pgfpathlineto{\pgfqpoint{1.572057in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.483933in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.482451in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.480842in}}%
\pgfpathlineto{\pgfqpoint{1.583299in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.479415in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.477863in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.477425in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.475467in}}%
\pgfpathlineto{\pgfqpoint{1.599121in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.474717in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.472872in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.471854in}}%
\pgfpathlineto{\pgfqpoint{1.613741in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.469635in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.469034in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.465953in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.464629in}}%
\pgfpathlineto{\pgfqpoint{1.626113in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.463591in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.462850in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.459627in}}%
\pgfpathlineto{\pgfqpoint{1.643145in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.458615in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.456096in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.454019in}}%
\pgfpathlineto{\pgfqpoint{1.657814in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.452958in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.451871in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.451246in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.450131in}}%
\pgfpathlineto{\pgfqpoint{1.675727in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.447637in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.446600in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.444219in}}%
\pgfpathlineto{\pgfqpoint{1.691524in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.442780in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.441922in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.440571in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.439729in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.438514in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{1.435013in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.433500in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.432783in}}%
\pgfpathlineto{\pgfqpoint{1.729924in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.431702in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.429330in}}%
\pgfpathlineto{\pgfqpoint{1.739605in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.426203in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.425398in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.424242in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.422991in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.421709in}}%
\pgfpathlineto{\pgfqpoint{1.759637in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.421308in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.420637in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.419737in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.419398in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.418747in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.417035in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.416513in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.416419in}}%
\pgfpathlineto{\pgfqpoint{1.794880in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.414592in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.411604in}}%
\pgfpathlineto{\pgfqpoint{1.808742in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.410663in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.409945in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.409429in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.408484in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.406748in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.406254in}}%
\pgfpathlineto{\pgfqpoint{1.831316in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.404629in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.403627in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.403357in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.401698in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.400514in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.399801in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.399313in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.397480in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.396545in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.395294in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.394961in}}%
\pgfpathlineto{\pgfqpoint{1.877423in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.394119in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.392055in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.391178in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.389982in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.389056in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.388299in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.387730in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.387395in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.386736in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.385811in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.385205in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.384265in}}%
\pgfpathlineto{\pgfqpoint{1.928644in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.383524in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.382627in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.382083in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.381282in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{1.380473in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{1.379425in}}%
\pgfpathlineto{\pgfqpoint{1.954216in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{1.378435in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.376997in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.376214in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{1.375314in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{1.374710in}}%
\pgfpathlineto{\pgfqpoint{1.974473in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{1.373274in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{1.372284in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{1.371220in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{1.370694in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{1.369579in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.368492in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{1.368042in}}%
\pgfpathlineto{\pgfqpoint{2.002417in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{1.367297in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{1.366430in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{1.365242in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{1.364594in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{1.363202in}}%
\pgfpathlineto{\pgfqpoint{2.023500in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{1.362014in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{1.361327in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{1.360240in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{1.359353in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{1.357569in}}%
\pgfpathlineto{\pgfqpoint{2.042734in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{1.356816in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{1.356057in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.354836in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{1.353686in}}%
\pgfpathlineto{\pgfqpoint{2.064561in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{1.351782in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.350606in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{1.349793in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{1.348859in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{1.348396in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{1.347422in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{1.346870in}}%
\pgfpathlineto{\pgfqpoint{2.089697in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{1.345600in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{1.344467in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{1.342994in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{1.341620in}}%
\pgfpathlineto{\pgfqpoint{2.106655in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{1.340934in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{1.340043in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{1.339545in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{1.338446in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{1.337715in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.336421in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{2.132077in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.334455in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{1.333713in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{1.332554in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{1.332190in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.331781in}}%
\pgfpathlineto{\pgfqpoint{2.154386in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{1.330196in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{1.329071in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.328204in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.326274in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.325788in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.325083in}}%
\pgfpathlineto{\pgfqpoint{2.174624in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.323563in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.321444in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{1.319419in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{1.317829in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{1.316207in}}%
\pgfpathlineto{\pgfqpoint{2.197261in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.314102in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{1.313376in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{1.312171in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{1.311391in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{1.309807in}}%
\pgfpathlineto{\pgfqpoint{2.216262in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{1.308586in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{1.308119in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{1.307387in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{1.306188in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{1.304693in}}%
\pgfpathlineto{\pgfqpoint{2.235943in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{1.302514in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.299777in}}%
\pgfpathlineto{\pgfqpoint{2.242315in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{1.297276in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.294468in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{1.294119in}}%
\pgfpathlineto{\pgfqpoint{2.254899in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{1.289392in}}%
\pgfpathlineto{\pgfqpoint{2.258008in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{1.285994in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{1.284946in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.282523in}}%
\pgfpathlineto{\pgfqpoint{2.269184in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.280397in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{1.279273in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{1.277230in}}%
\pgfpathlineto{\pgfqpoint{2.280658in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{2.281328in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{1.269507in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{1.267934in}}%
\pgfpathlineto{\pgfqpoint{2.289806in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{2.289369in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{2.290054in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.246859in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.244565in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.243131in}}%
\pgfpathlineto{\pgfqpoint{2.295492in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.238590in}}%
\pgfpathlineto{\pgfqpoint{2.298986in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.232104in}}%
\pgfpathlineto{\pgfqpoint{2.301236in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{2.301154in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{2.302558in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{2.301071in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.210098in}}%
\pgfpathlineto{\pgfqpoint{2.297332in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.205469in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.202162in}}%
\pgfpathlineto{\pgfqpoint{2.290736in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{1.199433in}}%
\pgfpathlineto{\pgfqpoint{2.286260in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{1.192294in}}%
\pgfpathlineto{\pgfqpoint{2.282354in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{2.280430in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{1.184563in}}%
\pgfpathlineto{\pgfqpoint{2.277210in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{1.179120in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.175298in}}%
\pgfpathlineto{\pgfqpoint{2.270744in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{2.266557in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{1.166721in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{1.164543in}}%
\pgfpathlineto{\pgfqpoint{2.260327in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{1.159586in}}%
\pgfpathlineto{\pgfqpoint{2.255568in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{2.252775in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.152180in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{1.148726in}}%
\pgfpathlineto{\pgfqpoint{2.243903in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.145136in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{1.142771in}}%
\pgfpathlineto{\pgfqpoint{2.236715in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{1.137811in}}%
\pgfpathlineto{\pgfqpoint{2.232133in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{1.133800in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{2.228877in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{2.226685in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{1.118770in}}%
\pgfpathlineto{\pgfqpoint{2.232139in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{1.114761in}}%
\pgfpathlineto{\pgfqpoint{2.236717in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{1.109798in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.107435in}}%
\pgfpathlineto{\pgfqpoint{2.243914in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{1.103851in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.100384in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{1.099505in}}%
\pgfpathlineto{\pgfqpoint{2.252770in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{2.255557in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{1.092956in}}%
\pgfpathlineto{\pgfqpoint{2.260319in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{1.088007in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{1.085778in}}%
\pgfpathlineto{\pgfqpoint{2.266504in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.079889in}}%
\pgfpathlineto{\pgfqpoint{2.270829in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.077322in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{1.073432in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.280041in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{1.066875in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{2.286329in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{2.290604in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.050396in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.047109in}}%
\pgfpathlineto{\pgfqpoint{2.297288in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{2.301048in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{2.301016in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.301266in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.020352in}}%
\pgfpathlineto{\pgfqpoint{2.299027in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.013957in}}%
\pgfpathlineto{\pgfqpoint{2.295504in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.008514in}}%
\pgfpathlineto{\pgfqpoint{2.295798in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.008103in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{2.290011in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{2.288404in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.289358in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{2.289809in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{0.984636in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{2.281323in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.280658in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{0.975336in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{0.973307in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{0.972161in}}%
\pgfpathlineto{\pgfqpoint{2.269190in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{0.970039in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{0.966562in}}%
\pgfpathlineto{\pgfqpoint{2.258045in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{0.963150in}}%
\pgfpathlineto{\pgfqpoint{2.254898in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{0.958448in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{0.958098in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{0.955300in}}%
\pgfpathlineto{\pgfqpoint{2.242283in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{0.952812in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{2.235982in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{0.947858in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{0.946381in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{0.945180in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{0.943987in}}%
\pgfpathlineto{\pgfqpoint{2.216203in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{0.942791in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{0.941168in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{0.940402in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{0.939190in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.938469in}}%
\pgfpathlineto{\pgfqpoint{2.197244in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{0.936360in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{0.934738in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{0.933150in}}%
\pgfpathlineto{\pgfqpoint{2.185633in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{0.931126in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{0.929000in}}%
\pgfpathlineto{\pgfqpoint{2.174625in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{0.927484in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{0.926789in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{0.926303in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{0.924364in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{0.923493in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{0.922383in}}%
\pgfpathlineto{\pgfqpoint{2.154361in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{0.920783in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{0.920376in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{0.920013in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{0.918857in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{0.918115in}}%
\pgfpathlineto{\pgfqpoint{2.132071in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{0.916620in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{0.914849in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{0.914125in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{0.913029in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{0.912529in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{0.911632in}}%
\pgfpathlineto{\pgfqpoint{2.106658in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{0.909578in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{0.908106in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{0.906969in}}%
\pgfpathlineto{\pgfqpoint{2.089685in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{0.905701in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{0.905138in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{0.904172in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{0.902776in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{0.901964in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{0.900795in}}%
\pgfpathlineto{\pgfqpoint{2.064536in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{0.898875in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{0.897716in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{0.897040in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{0.896519in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{0.895750in}}%
\pgfpathlineto{\pgfqpoint{2.042745in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{0.894993in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{0.891239in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{0.890553in}}%
\pgfpathlineto{\pgfqpoint{2.023500in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{0.889364in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{0.887972in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{0.887325in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{0.886136in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{2.002417in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{0.884525in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{0.884074in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{0.882988in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{0.881873in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{0.881347in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{0.880784in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{0.879293in}}%
\pgfpathlineto{\pgfqpoint{1.974473in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{0.877857in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{0.877252in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{0.876352in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.875569in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{0.874131in}}%
\pgfpathlineto{\pgfqpoint{1.954216in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{0.873141in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{0.872094in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{0.871284in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{0.870484in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{0.869940in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{1.928644in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{0.868301in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{0.867362in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{0.866755in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{0.865171in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{0.863510in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.862584in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{0.861389in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{0.860512in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{0.859392in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{0.858447in}}%
\pgfpathlineto{\pgfqpoint{1.877423in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{0.857606in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{0.857272in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{0.856021in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{0.855086in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{0.854161in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{0.853254in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{0.852765in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{0.852052in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{0.850869in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{0.849209in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{0.848939in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.847937in}}%
\pgfpathlineto{\pgfqpoint{1.831316in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{0.846312in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.845819in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{0.844083in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{0.843137in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{0.842622in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{0.841903in}}%
\pgfpathlineto{\pgfqpoint{1.808742in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{0.840963in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{0.839642in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{0.837974in}}%
\pgfpathlineto{\pgfqpoint{1.794880in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{0.836148in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{0.836054in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{0.835532in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{0.833168in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{0.832830in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{0.831929in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{0.831259in}}%
\pgfpathlineto{\pgfqpoint{1.759637in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{0.830858in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{0.829576in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{0.828324in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{0.827168in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{0.826364in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{0.825552in}}%
\pgfpathlineto{\pgfqpoint{1.739605in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.823236in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{0.820864in}}%
\pgfpathlineto{\pgfqpoint{1.729924in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.819067in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{0.817554in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{0.816343in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{0.815744in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{0.812838in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{0.811995in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{0.810644in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{1.691524in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{0.808348in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{0.806696in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{0.805966in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{0.804930in}}%
\pgfpathlineto{\pgfqpoint{1.675727in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{0.802435in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{0.801320in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{0.799608in}}%
\pgfpathlineto{\pgfqpoint{1.657814in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{0.798547in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{0.797185in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{0.796471in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{0.793951in}}%
\pgfpathlineto{\pgfqpoint{1.643145in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{0.792939in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{0.790913in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{0.789717in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.788975in}}%
\pgfpathlineto{\pgfqpoint{1.626113in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{0.787938in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{0.786614in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{0.783532in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.782931in}}%
\pgfpathlineto{\pgfqpoint{1.613741in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.780713in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{0.779694in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.777849in}}%
\pgfpathlineto{\pgfqpoint{1.599121in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{0.775141in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.774704in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.773151in}}%
\pgfpathlineto{\pgfqpoint{1.583299in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{0.771724in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{0.770115in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{0.768634in}}%
\pgfpathlineto{\pgfqpoint{1.572057in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{0.765933in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{0.764361in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{0.762922in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{0.761484in}}%
\pgfpathlineto{\pgfqpoint{1.558614in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{0.759415in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{0.758441in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{0.757662in}}%
\pgfpathlineto{\pgfqpoint{1.544803in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{0.755084in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{0.753994in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.752021in}}%
\pgfpathlineto{\pgfqpoint{1.533820in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.748994in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{0.747639in}}%
\pgfpathlineto{\pgfqpoint{1.524298in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{0.744960in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{0.743469in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.742719in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{0.741486in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{0.739821in}}%
\pgfpathlineto{\pgfqpoint{1.508074in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{0.738030in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{0.736358in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{0.734876in}}%
\pgfpathlineto{\pgfqpoint{1.494846in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{0.733564in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.732603in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{0.731199in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{0.730291in}}%
\pgfpathlineto{\pgfqpoint{1.477488in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{0.728774in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{0.727423in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{0.726128in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{0.724785in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{0.723675in}}%
\pgfpathlineto{\pgfqpoint{1.460437in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.722958in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{0.720638in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.718518in}}%
\pgfpathlineto{\pgfqpoint{1.449180in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{0.715842in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.714237in}}%
\pgfpathlineto{\pgfqpoint{1.439352in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{0.712035in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.710075in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.709371in}}%
\pgfpathlineto{\pgfqpoint{1.426730in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.707143in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{0.704404in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.702087in}}%
\pgfpathlineto{\pgfqpoint{1.418459in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{0.697925in}}%
\pgfpathlineto{\pgfqpoint{1.411888in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.696042in}}%
\pgfpathlineto{\pgfqpoint{1.407970in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{0.689555in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.688433in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.661741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{0.689555in}}%
\pgfpathlineto{\pgfqpoint{1.407970in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.696042in}}%
\pgfpathlineto{\pgfqpoint{1.411888in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{0.697925in}}%
\pgfpathlineto{\pgfqpoint{1.418459in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.702087in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{0.704404in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.707143in}}%
\pgfpathlineto{\pgfqpoint{1.426730in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.709371in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.710075in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{0.712035in}}%
\pgfpathlineto{\pgfqpoint{1.439352in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.714237in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{0.715842in}}%
\pgfpathlineto{\pgfqpoint{1.449180in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.718518in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{0.720638in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.722958in}}%
\pgfpathlineto{\pgfqpoint{1.460437in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{0.723675in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{0.724785in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{0.726128in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{0.727423in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{0.728774in}}%
\pgfpathlineto{\pgfqpoint{1.477488in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{0.730291in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{0.731199in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.732603in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{0.733564in}}%
\pgfpathlineto{\pgfqpoint{1.494846in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{0.734876in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{0.736358in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{0.738030in}}%
\pgfpathlineto{\pgfqpoint{1.508074in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{0.739821in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{0.741486in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.742719in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{0.743469in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{0.744960in}}%
\pgfpathlineto{\pgfqpoint{1.524298in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{0.747639in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.748994in}}%
\pgfpathlineto{\pgfqpoint{1.533820in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.752021in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{0.753994in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{0.755084in}}%
\pgfpathlineto{\pgfqpoint{1.544803in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{0.757662in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{0.758441in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{0.759415in}}%
\pgfpathlineto{\pgfqpoint{1.558614in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{0.761484in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{0.762922in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{0.764361in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{0.765933in}}%
\pgfpathlineto{\pgfqpoint{1.572057in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{0.768634in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{0.770115in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{0.771724in}}%
\pgfpathlineto{\pgfqpoint{1.583299in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.773151in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.774704in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{0.775141in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{1.599121in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.777849in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{0.779694in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.780713in}}%
\pgfpathlineto{\pgfqpoint{1.613741in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.782931in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{0.783532in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{0.786614in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{0.787938in}}%
\pgfpathlineto{\pgfqpoint{1.626113in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.788975in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{0.789717in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{0.790913in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{0.792939in}}%
\pgfpathlineto{\pgfqpoint{1.643145in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{0.793951in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{0.796471in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{0.797185in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{0.798547in}}%
\pgfpathlineto{\pgfqpoint{1.657814in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{0.799608in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{0.801320in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{0.802435in}}%
\pgfpathlineto{\pgfqpoint{1.675727in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{0.804930in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{0.805966in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{0.806696in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{0.808348in}}%
\pgfpathlineto{\pgfqpoint{1.691524in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{0.810644in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{0.811995in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{0.812838in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{0.815744in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{0.816343in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{0.817554in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.819067in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{1.729924in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{0.820864in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.823236in}}%
\pgfpathlineto{\pgfqpoint{1.739605in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{0.825552in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{0.826364in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{0.827168in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{0.828324in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{0.829576in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{0.830858in}}%
\pgfpathlineto{\pgfqpoint{1.759637in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{0.831259in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{0.831929in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{0.832830in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{0.833168in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{0.835532in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{0.836054in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{0.836148in}}%
\pgfpathlineto{\pgfqpoint{1.794880in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{0.837974in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{0.839642in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{0.840963in}}%
\pgfpathlineto{\pgfqpoint{1.808742in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{0.841903in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{0.842622in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{0.843137in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{0.844083in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.845819in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{0.846312in}}%
\pgfpathlineto{\pgfqpoint{1.831316in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.847937in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{0.848939in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{0.849209in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{0.850869in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{0.852052in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{0.852765in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{0.853254in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{0.854161in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{0.855086in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{0.856021in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{0.857272in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{0.857606in}}%
\pgfpathlineto{\pgfqpoint{1.877423in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{0.858447in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{0.859392in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{0.860512in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{0.861389in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.862584in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{0.863510in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{0.865171in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{0.866755in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{0.867362in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{0.868301in}}%
\pgfpathlineto{\pgfqpoint{1.928644in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{0.869940in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{0.870484in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{0.871284in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{0.872094in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{0.873141in}}%
\pgfpathlineto{\pgfqpoint{1.954216in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{0.874131in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.875569in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{0.876352in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{0.877252in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{0.877857in}}%
\pgfpathlineto{\pgfqpoint{1.974473in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{0.879293in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{0.880784in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{0.881347in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{0.881873in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{0.882988in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{0.884074in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{0.884525in}}%
\pgfpathlineto{\pgfqpoint{2.002417in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{0.886136in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{0.887325in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{0.887972in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{0.889364in}}%
\pgfpathlineto{\pgfqpoint{2.023500in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{0.890553in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{0.891239in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{0.894993in}}%
\pgfpathlineto{\pgfqpoint{2.042745in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{0.895750in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{0.896519in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{0.897040in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{0.897716in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{0.898875in}}%
\pgfpathlineto{\pgfqpoint{2.064536in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{0.900795in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{0.901964in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{0.902776in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{0.904172in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{0.905138in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{0.905701in}}%
\pgfpathlineto{\pgfqpoint{2.089685in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{0.906969in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{0.908106in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{0.909578in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{2.106658in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{0.911632in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{0.912529in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{0.913029in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{0.914125in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{0.914849in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{0.916620in}}%
\pgfpathlineto{\pgfqpoint{2.132071in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{0.918115in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{0.918857in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{0.920013in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{0.920376in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{0.920783in}}%
\pgfpathlineto{\pgfqpoint{2.154361in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{0.922383in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{0.923493in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{0.924364in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{0.926303in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{0.926789in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{0.927484in}}%
\pgfpathlineto{\pgfqpoint{2.174625in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{0.929000in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{0.931126in}}%
\pgfpathlineto{\pgfqpoint{2.185633in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{0.933150in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{0.934738in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{0.936360in}}%
\pgfpathlineto{\pgfqpoint{2.197244in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.938469in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{0.939190in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{0.940402in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{0.941168in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{0.942791in}}%
\pgfpathlineto{\pgfqpoint{2.216203in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{0.943987in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{0.945180in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{0.946381in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{0.947858in}}%
\pgfpathlineto{\pgfqpoint{2.235982in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{0.952812in}}%
\pgfpathlineto{\pgfqpoint{2.242283in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{0.955300in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{0.958098in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{0.958448in}}%
\pgfpathlineto{\pgfqpoint{2.254898in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{0.963150in}}%
\pgfpathlineto{\pgfqpoint{2.258045in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{0.966562in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{0.970039in}}%
\pgfpathlineto{\pgfqpoint{2.269190in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{0.972161in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{0.973307in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{0.975336in}}%
\pgfpathlineto{\pgfqpoint{2.280658in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.281323in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{0.984636in}}%
\pgfpathlineto{\pgfqpoint{2.289809in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{2.289358in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{2.288404in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.290011in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.008103in}}%
\pgfpathlineto{\pgfqpoint{2.295798in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.008514in}}%
\pgfpathlineto{\pgfqpoint{2.295504in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.013957in}}%
\pgfpathlineto{\pgfqpoint{2.299027in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.020352in}}%
\pgfpathlineto{\pgfqpoint{2.301266in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.301016in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{2.301048in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{2.297288in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.047109in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.050396in}}%
\pgfpathlineto{\pgfqpoint{2.290604in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{2.286329in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{1.066875in}}%
\pgfpathlineto{\pgfqpoint{2.280041in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{1.073432in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.077322in}}%
\pgfpathlineto{\pgfqpoint{2.270829in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.079889in}}%
\pgfpathlineto{\pgfqpoint{2.266504in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{1.085778in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{1.088007in}}%
\pgfpathlineto{\pgfqpoint{2.260319in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{1.092956in}}%
\pgfpathlineto{\pgfqpoint{2.255557in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{2.252770in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{1.099505in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.100384in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{1.103851in}}%
\pgfpathlineto{\pgfqpoint{2.243914in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.107435in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{1.109798in}}%
\pgfpathlineto{\pgfqpoint{2.236717in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{1.114761in}}%
\pgfpathlineto{\pgfqpoint{2.232139in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{1.118770in}}%
\pgfpathlineto{\pgfqpoint{2.226685in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{2.228877in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{1.133800in}}%
\pgfpathlineto{\pgfqpoint{2.232133in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{1.137811in}}%
\pgfpathlineto{\pgfqpoint{2.236715in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{1.142771in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.145136in}}%
\pgfpathlineto{\pgfqpoint{2.243903in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{1.148726in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.152180in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{2.252775in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{2.255568in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{1.159586in}}%
\pgfpathlineto{\pgfqpoint{2.260327in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{1.164543in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{1.166721in}}%
\pgfpathlineto{\pgfqpoint{2.266557in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{2.270744in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.175298in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{1.179120in}}%
\pgfpathlineto{\pgfqpoint{2.277210in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{1.184563in}}%
\pgfpathlineto{\pgfqpoint{2.280430in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.282354in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{1.192294in}}%
\pgfpathlineto{\pgfqpoint{2.286260in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{1.199433in}}%
\pgfpathlineto{\pgfqpoint{2.290736in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.202162in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.205469in}}%
\pgfpathlineto{\pgfqpoint{2.297332in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.210098in}}%
\pgfpathlineto{\pgfqpoint{2.301071in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{2.302558in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{2.301154in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{2.301236in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.232104in}}%
\pgfpathlineto{\pgfqpoint{2.298986in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.238590in}}%
\pgfpathlineto{\pgfqpoint{2.295492in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.243131in}}%
\pgfpathlineto{\pgfqpoint{2.295849in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.244565in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.246859in}}%
\pgfpathlineto{\pgfqpoint{2.290054in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{2.289369in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.289806in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{1.267934in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{1.269507in}}%
\pgfpathlineto{\pgfqpoint{2.281328in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.280658in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{1.277230in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{1.279273in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.280397in}}%
\pgfpathlineto{\pgfqpoint{2.269184in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.282523in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{1.284946in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{1.285994in}}%
\pgfpathlineto{\pgfqpoint{2.258008in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{1.289392in}}%
\pgfpathlineto{\pgfqpoint{2.254899in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{1.294119in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.294468in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{1.297276in}}%
\pgfpathlineto{\pgfqpoint{2.242315in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.299777in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{1.302514in}}%
\pgfpathlineto{\pgfqpoint{2.235943in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{1.304693in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{1.306188in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{1.307387in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{1.308119in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{1.308586in}}%
\pgfpathlineto{\pgfqpoint{2.216262in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{1.309807in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{1.311391in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{1.312171in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{1.313376in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{1.314102in}}%
\pgfpathlineto{\pgfqpoint{2.197261in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{1.316207in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{1.317829in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{1.319419in}}%
\pgfpathlineto{\pgfqpoint{2.185644in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.321444in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.323563in}}%
\pgfpathlineto{\pgfqpoint{2.174624in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.325083in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.325788in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.326274in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.328204in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{1.329071in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{1.330196in}}%
\pgfpathlineto{\pgfqpoint{2.154386in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.331781in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{1.332190in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{1.332554in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{1.333713in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.334455in}}%
\pgfpathlineto{\pgfqpoint{2.132077in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.336421in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{1.337715in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{1.338446in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{1.339545in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{1.340043in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{1.340934in}}%
\pgfpathlineto{\pgfqpoint{2.106655in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{1.341620in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{1.342994in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{1.344467in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{1.345600in}}%
\pgfpathlineto{\pgfqpoint{2.089697in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{1.346870in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{1.347422in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{1.348396in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{1.348859in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{1.349793in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.350606in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{1.351782in}}%
\pgfpathlineto{\pgfqpoint{2.064561in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{1.353686in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.354836in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{1.356057in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{1.356816in}}%
\pgfpathlineto{\pgfqpoint{2.042734in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{1.357569in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{1.359353in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{1.360240in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{1.361327in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{1.362014in}}%
\pgfpathlineto{\pgfqpoint{2.023500in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{1.363202in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{1.364594in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{1.365242in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{1.366430in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{1.367297in}}%
\pgfpathlineto{\pgfqpoint{2.002417in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{1.368042in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.368492in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{1.369579in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{1.370694in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{1.371220in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{1.372284in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{1.373274in}}%
\pgfpathlineto{\pgfqpoint{1.974473in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{1.374710in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{1.375314in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.376214in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.376997in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{1.378435in}}%
\pgfpathlineto{\pgfqpoint{1.954216in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{1.379425in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{1.380473in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.381282in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.382083in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.382627in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.383524in}}%
\pgfpathlineto{\pgfqpoint{1.928644in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.384265in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.385205in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.385811in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.386736in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.387395in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.387730in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.388299in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.389056in}}%
\pgfpathlineto{\pgfqpoint{1.898281in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.389982in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.391178in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.392055in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.394119in}}%
\pgfpathlineto{\pgfqpoint{1.877423in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.394961in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.395294in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.396545in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.397480in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.399313in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.399801in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.400514in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.401698in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.403357in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.403627in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.404629in}}%
\pgfpathlineto{\pgfqpoint{1.831316in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.406254in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.406748in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.408484in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.409429in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.409945in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.410663in}}%
\pgfpathlineto{\pgfqpoint{1.808742in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.411604in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.414592in}}%
\pgfpathlineto{\pgfqpoint{1.794880in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.416419in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.416513in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.417035in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.418747in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.419398in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.419737in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.420637in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.421308in}}%
\pgfpathlineto{\pgfqpoint{1.759637in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.421709in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.422991in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.424242in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.425398in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.426203in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{1.739605in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.429330in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.431702in}}%
\pgfpathlineto{\pgfqpoint{1.729924in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.432783in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.433500in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{1.435013in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.438514in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.439729in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.440571in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.441922in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.442780in}}%
\pgfpathlineto{\pgfqpoint{1.691524in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.444219in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.446600in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.447637in}}%
\pgfpathlineto{\pgfqpoint{1.675727in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.450131in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.451246in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.451871in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.452958in}}%
\pgfpathlineto{\pgfqpoint{1.657814in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.454019in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.456096in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.458615in}}%
\pgfpathlineto{\pgfqpoint{1.643145in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.459627in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.462850in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.463591in}}%
\pgfpathlineto{\pgfqpoint{1.626113in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.464629in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.465953in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.469034in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.469635in}}%
\pgfpathlineto{\pgfqpoint{1.613741in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.471854in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.472872in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.474717in}}%
\pgfpathlineto{\pgfqpoint{1.599121in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.475467in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.477425in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.477863in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.479415in}}%
\pgfpathlineto{\pgfqpoint{1.583299in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.480842in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.482451in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.483933in}}%
\pgfpathlineto{\pgfqpoint{1.572057in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.486634in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.488206in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.491083in}}%
\pgfpathlineto{\pgfqpoint{1.558614in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.493151in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.494125in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.494905in}}%
\pgfpathlineto{\pgfqpoint{1.544803in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.497483in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.498573in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.500545in}}%
\pgfpathlineto{\pgfqpoint{1.533820in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.503572in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.504927in}}%
\pgfpathlineto{\pgfqpoint{1.524298in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.507606in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.509097in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.509847in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.511081in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.512745in}}%
\pgfpathlineto{\pgfqpoint{1.508074in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.514537in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.517690in}}%
\pgfpathlineto{\pgfqpoint{1.494846in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.519002in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.519964in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.521367in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{1.477488in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.523793in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.525144in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.526438in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.527782in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.528892in}}%
\pgfpathlineto{\pgfqpoint{1.460437in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.529608in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.531929in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.534049in}}%
\pgfpathlineto{\pgfqpoint{1.449180in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.536724in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.538329in}}%
\pgfpathlineto{\pgfqpoint{1.439352in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.540531in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.542491in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.543195in}}%
\pgfpathlineto{\pgfqpoint{1.426730in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.545424in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.548163in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.550479in}}%
\pgfpathlineto{\pgfqpoint{1.418459in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.554641in}}%
\pgfpathlineto{\pgfqpoint{1.411888in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.556524in}}%
\pgfpathlineto{\pgfqpoint{1.407970in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.563012in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.506400in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.505267in}}%
\pgfpathlineto{\pgfqpoint{1.407890in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{1.409589in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.492648in}}%
\pgfpathlineto{\pgfqpoint{1.411780in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.488505in}}%
\pgfpathlineto{\pgfqpoint{1.416965in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.484540in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.481797in}}%
\pgfpathlineto{\pgfqpoint{1.423474in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.477846in}}%
\pgfpathlineto{\pgfqpoint{1.429866in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.475074in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.472244in}}%
\pgfpathlineto{\pgfqpoint{1.437823in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.469834in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.467722in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.465962in}}%
\pgfpathlineto{\pgfqpoint{1.448196in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.463762in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.459714in}}%
\pgfpathlineto{\pgfqpoint{1.458566in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.457823in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.455982in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.454330in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.452050in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.450882in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.449298in}}%
\pgfpathlineto{\pgfqpoint{1.482813in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.447428in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.445549in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.444777in}}%
\pgfpathlineto{\pgfqpoint{1.495562in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.442393in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.440403in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.438815in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.436999in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.435301in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.434285in}}%
\pgfpathlineto{\pgfqpoint{1.518978in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.431430in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.429564in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.428309in}}%
\pgfpathlineto{\pgfqpoint{1.531852in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.426942in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.424950in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.423465in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.421448in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.420063in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.417825in}}%
\pgfpathlineto{\pgfqpoint{1.554106in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.415646in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.414563in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.412742in}}%
\pgfpathlineto{\pgfqpoint{1.567044in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.410806in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.409865in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.408882in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.407118in}}%
\pgfpathlineto{\pgfqpoint{1.580650in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.403615in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.402069in}}%
\pgfpathlineto{\pgfqpoint{1.590550in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.399998in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.399511in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.397408in}}%
\pgfpathlineto{\pgfqpoint{1.602432in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.394664in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.393503in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.392094in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{1.617411in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.389188in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.387487in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.386272in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.385124in}}%
\pgfpathlineto{\pgfqpoint{1.631521in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.382760in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.381336in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.380211in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.378859in}}%
\pgfpathlineto{\pgfqpoint{1.646115in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.377512in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.375460in}}%
\pgfpathlineto{\pgfqpoint{1.660721in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.373005in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.370249in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.368092in}}%
\pgfpathlineto{\pgfqpoint{1.673428in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.366750in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.365491in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.364903in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.364309in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.363254in}}%
\pgfpathlineto{\pgfqpoint{1.694254in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.361601in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.360579in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.359137in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.357632in}}%
\pgfpathlineto{\pgfqpoint{1.710577in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{1.355296in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.353935in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.352756in}}%
\pgfpathlineto{\pgfqpoint{1.730955in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.351598in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.350361in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.349753in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.348498in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.347733in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.347034in}}%
\pgfpathlineto{\pgfqpoint{1.753031in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.345121in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.343522in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.342286in}}%
\pgfpathlineto{\pgfqpoint{1.773960in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.340789in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.339297in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.338253in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.337288in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.792653in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.334865in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.333900in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.332897in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.332134in}}%
\pgfpathlineto{\pgfqpoint{1.809678in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.330130in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.328991in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.327403in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.326950in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{1.827623in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.324698in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.323351in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.321729in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.321266in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.319627in}}%
\pgfpathlineto{\pgfqpoint{1.849351in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.318634in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.317785in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.316649in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.315961in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.315158in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.314879in}}%
\pgfpathlineto{\pgfqpoint{1.873882in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.312883in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.312154in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.311509in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.310130in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.309292in}}%
\pgfpathlineto{\pgfqpoint{1.893827in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.308348in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.306826in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.305209in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.304401in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.303988in}}%
\pgfpathlineto{\pgfqpoint{1.918162in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.303144in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.301979in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.301306in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.300034in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.299455in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.298713in}}%
\pgfpathlineto{\pgfqpoint{1.941304in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.297566in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{1.297192in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{1.295850in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{1.294940in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{1.958994in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.292206in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{1.291641in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{1.290666in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{1.289678in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{1.288717in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{1.287542in}}%
\pgfpathlineto{\pgfqpoint{1.983063in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{1.286555in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{1.284217in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.282688in}}%
\pgfpathlineto{\pgfqpoint{1.999787in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{1.281296in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{1.280805in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{1.279565in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{1.278125in}}%
\pgfpathlineto{\pgfqpoint{2.020652in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{1.276198in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{1.274532in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{1.273582in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{1.272590in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{1.271918in}}%
\pgfpathlineto{\pgfqpoint{2.040294in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{1.271081in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{1.268891in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{1.267763in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.266349in}}%
\pgfpathlineto{\pgfqpoint{2.059429in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{1.265713in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{1.264822in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.263793in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{1.262750in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{1.261610in}}%
\pgfpathlineto{\pgfqpoint{2.079927in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{1.260366in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{1.258249in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{1.256861in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{1.256381in}}%
\pgfpathlineto{\pgfqpoint{2.094954in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{1.254766in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{1.252891in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{1.251585in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{1.250123in}}%
\pgfpathlineto{\pgfqpoint{2.109862in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{1.249470in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{1.247315in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{1.245328in}}%
\pgfpathlineto{\pgfqpoint{2.121690in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{1.243860in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{1.240496in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.239818in}}%
\pgfpathlineto{\pgfqpoint{2.136801in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{1.237957in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{1.236036in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{2.148036in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.233067in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{1.228781in}}%
\pgfpathlineto{\pgfqpoint{2.159287in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{2.163882in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.221192in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.217709in}}%
\pgfpathlineto{\pgfqpoint{2.170594in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.214338in}}%
\pgfpathlineto{\pgfqpoint{2.176756in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.209990in}}%
\pgfpathlineto{\pgfqpoint{2.180378in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.180497in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{2.183374in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.193526in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.187208in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{2.178466in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{2.175089in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.173548in}}%
\pgfpathlineto{\pgfqpoint{2.171184in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.168033in}}%
\pgfpathlineto{\pgfqpoint{2.168125in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{2.167156in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.155239in}}%
\pgfpathlineto{\pgfqpoint{2.166331in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{2.164159in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{2.163413in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.163297in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{2.163288in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{2.163300in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{2.163419in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{2.163685in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{2.164166in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{2.166326in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.097155in}}%
\pgfpathlineto{\pgfqpoint{2.167089in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{2.168063in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.084470in}}%
\pgfpathlineto{\pgfqpoint{2.171150in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.079019in}}%
\pgfpathlineto{\pgfqpoint{2.175100in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.073032in}}%
\pgfpathlineto{\pgfqpoint{2.178488in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.071126in}}%
\pgfpathlineto{\pgfqpoint{2.176729in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.065407in}}%
\pgfpathlineto{\pgfqpoint{2.180369in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.058861in}}%
\pgfpathlineto{\pgfqpoint{2.183244in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.052825in}}%
\pgfpathlineto{\pgfqpoint{2.180569in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{2.180243in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.042637in}}%
\pgfpathlineto{\pgfqpoint{2.176676in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.038316in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.034889in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.031376in}}%
\pgfpathlineto{\pgfqpoint{2.163857in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.028535in}}%
\pgfpathlineto{\pgfqpoint{2.159333in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{1.023749in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{1.022293in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.019488in}}%
\pgfpathlineto{\pgfqpoint{2.148149in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{1.018546in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{1.014615in}}%
\pgfpathlineto{\pgfqpoint{2.136796in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.012755in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{1.012087in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.010994in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{1.008714in}}%
\pgfpathlineto{\pgfqpoint{2.121670in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{1.007243in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{1.005247in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{1.003086in}}%
\pgfpathlineto{\pgfqpoint{2.109917in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{1.002437in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{1.000981in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{0.999676in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{0.997794in}}%
\pgfpathlineto{\pgfqpoint{2.094975in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{0.995708in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{0.994328in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{0.992204in}}%
\pgfpathlineto{\pgfqpoint{2.079916in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{0.990962in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{0.989816in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{0.988773in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{0.987750in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{0.986854in}}%
\pgfpathlineto{\pgfqpoint{2.059421in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{0.984800in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{0.983682in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{0.983203in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{0.981483in}}%
\pgfpathlineto{\pgfqpoint{2.040307in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{0.980648in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{0.979975in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{0.978979in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{0.978029in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{0.976368in}}%
\pgfpathlineto{\pgfqpoint{2.020646in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{0.974452in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{0.974086in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{0.973007in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{0.971758in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{1.999763in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{0.969890in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{0.968345in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{0.967909in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{0.966011in}}%
\pgfpathlineto{\pgfqpoint{1.983048in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{0.965029in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{0.962884in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{0.961899in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{0.960924in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{0.960368in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.959802in}}%
\pgfpathlineto{\pgfqpoint{1.958975in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{0.957627in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{0.955374in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{0.954998in}}%
\pgfpathlineto{\pgfqpoint{1.941301in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{0.953857in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{0.953111in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{0.952526in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{0.951261in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{0.949420in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{0.948579in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{0.947358in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{0.945740in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{1.893824in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{0.943273in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{0.942440in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{0.940409in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{1.873879in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{0.937690in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{0.937411in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{0.936612in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{0.935910in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{0.934785in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{0.933935in}}%
\pgfpathlineto{\pgfqpoint{1.849340in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{0.931301in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{0.930838in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{0.929683in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.929216in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{0.927867in}}%
\pgfpathlineto{\pgfqpoint{1.827631in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.927271in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{0.925618in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{0.925166in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{0.923572in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{0.922435in}}%
\pgfpathlineto{\pgfqpoint{1.809680in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{0.919669in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{0.918666in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{1.792653in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{0.915279in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{0.914315in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{0.913269in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{0.911777in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{0.910280in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{0.907445in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{0.906816in}}%
\pgfpathlineto{\pgfqpoint{1.753029in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{0.905533in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{0.904831in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{0.904068in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{0.902813in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.902205in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{1.730956in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{0.899810in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.898631in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{0.896196in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{0.895632in}}%
\pgfpathlineto{\pgfqpoint{1.710577in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{0.894934in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{0.893430in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{0.891987in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{0.890965in}}%
\pgfpathlineto{\pgfqpoint{1.694254in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{0.889312in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{0.888257in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{0.887664in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{0.887076in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{0.885817in}}%
\pgfpathlineto{\pgfqpoint{1.673428in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{0.884475in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{0.883873in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{0.882318in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{0.879561in}}%
\pgfpathlineto{\pgfqpoint{1.660721in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{0.877106in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{0.876343in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{0.875054in}}%
\pgfpathlineto{\pgfqpoint{1.646115in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{0.873707in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{0.872356in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{0.871230in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{0.869806in}}%
\pgfpathlineto{\pgfqpoint{1.631521in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{0.866295in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{0.865080in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{0.863379in}}%
\pgfpathlineto{\pgfqpoint{1.617411in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.862050in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.860472in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{0.859064in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.857903in}}%
\pgfpathlineto{\pgfqpoint{1.602432in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{0.855159in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.852568in}}%
\pgfpathlineto{\pgfqpoint{1.590550in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.850497in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{0.848951in}}%
\pgfpathlineto{\pgfqpoint{1.580650in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{0.845448in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{0.843685in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{0.842701in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{0.841761in}}%
\pgfpathlineto{\pgfqpoint{1.567044in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{0.839824in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{0.838003in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{0.836920in}}%
\pgfpathlineto{\pgfqpoint{1.554106in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{0.834741in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{0.832504in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{0.829102in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.827616in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.825625in}}%
\pgfpathlineto{\pgfqpoint{1.531852in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{0.824257in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{0.823002in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{0.821136in}}%
\pgfpathlineto{\pgfqpoint{1.518978in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.818281in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{0.817266in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{0.813752in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{0.812164in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{0.810174in}}%
\pgfpathlineto{\pgfqpoint{1.495562in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{0.807789in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.807018in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{0.805138in}}%
\pgfpathlineto{\pgfqpoint{1.482813in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{0.803268in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{0.801684in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{0.800517in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{0.798236in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{0.796584in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{0.794743in}}%
\pgfpathlineto{\pgfqpoint{1.458566in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.792852in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{0.790971in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.788804in}}%
\pgfpathlineto{\pgfqpoint{1.448196in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{0.786605in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.784845in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{0.782732in}}%
\pgfpathlineto{\pgfqpoint{1.437823in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.780323in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.777492in}}%
\pgfpathlineto{\pgfqpoint{1.429866in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.774721in}}%
\pgfpathlineto{\pgfqpoint{1.423474in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{0.770770in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.768027in}}%
\pgfpathlineto{\pgfqpoint{1.416965in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{0.764061in}}%
\pgfpathlineto{\pgfqpoint{1.411780in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.759918in}}%
\pgfpathlineto{\pgfqpoint{1.409589in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{1.407890in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{0.747299in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.746167in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.688433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{0.747299in}}%
\pgfpathlineto{\pgfqpoint{1.407890in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{1.409589in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.759918in}}%
\pgfpathlineto{\pgfqpoint{1.411780in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{0.764061in}}%
\pgfpathlineto{\pgfqpoint{1.416965in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.768027in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{0.770770in}}%
\pgfpathlineto{\pgfqpoint{1.423474in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.774721in}}%
\pgfpathlineto{\pgfqpoint{1.429866in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.777492in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.780323in}}%
\pgfpathlineto{\pgfqpoint{1.437823in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{0.782732in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.784845in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{0.786605in}}%
\pgfpathlineto{\pgfqpoint{1.448196in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.788804in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{0.790971in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.792852in}}%
\pgfpathlineto{\pgfqpoint{1.458566in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{0.794743in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{0.796584in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{0.798236in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{0.800517in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{0.801684in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{0.803268in}}%
\pgfpathlineto{\pgfqpoint{1.482813in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{0.805138in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.807018in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{0.807789in}}%
\pgfpathlineto{\pgfqpoint{1.495562in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{0.810174in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{0.812164in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{0.813752in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{0.817266in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.818281in}}%
\pgfpathlineto{\pgfqpoint{1.518978in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{0.821136in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{0.823002in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{0.824257in}}%
\pgfpathlineto{\pgfqpoint{1.531852in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.825625in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.827616in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{0.829102in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{0.832504in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{0.834741in}}%
\pgfpathlineto{\pgfqpoint{1.554106in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{0.836920in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{0.838003in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{0.839824in}}%
\pgfpathlineto{\pgfqpoint{1.567044in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{0.841761in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{0.842701in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{0.843685in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{0.845448in}}%
\pgfpathlineto{\pgfqpoint{1.580650in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{0.848951in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.850497in}}%
\pgfpathlineto{\pgfqpoint{1.590550in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.852568in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{0.855159in}}%
\pgfpathlineto{\pgfqpoint{1.602432in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.857903in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{0.859064in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.860472in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.862050in}}%
\pgfpathlineto{\pgfqpoint{1.617411in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{0.863379in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{0.865080in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{0.866295in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{1.631521in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{0.869806in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{0.871230in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{0.872356in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{0.873707in}}%
\pgfpathlineto{\pgfqpoint{1.646115in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{0.875054in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{0.876343in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{0.877106in}}%
\pgfpathlineto{\pgfqpoint{1.660721in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{0.879561in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{0.882318in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{0.883873in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{0.884475in}}%
\pgfpathlineto{\pgfqpoint{1.673428in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{0.885817in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{0.887076in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{0.887664in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{0.888257in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{0.889312in}}%
\pgfpathlineto{\pgfqpoint{1.694254in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{0.890965in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{0.891987in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{0.893430in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{0.894934in}}%
\pgfpathlineto{\pgfqpoint{1.710577in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{0.895632in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{0.896196in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.898631in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{0.899810in}}%
\pgfpathlineto{\pgfqpoint{1.730956in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.902205in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{0.902813in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{0.904068in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{0.904831in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{0.905533in}}%
\pgfpathlineto{\pgfqpoint{1.753029in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{0.906816in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{0.907445in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{0.910280in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{0.911777in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{0.913269in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{0.914315in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{0.915279in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{1.792653in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{0.918666in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{0.919669in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.809680in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{0.922435in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{0.923572in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{0.925166in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{0.925618in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.927271in}}%
\pgfpathlineto{\pgfqpoint{1.827631in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{0.927867in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.929216in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{0.929683in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{0.930838in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{0.931301in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.849340in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{0.933935in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{0.934785in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{0.935910in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{0.936612in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{0.937411in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{0.937690in}}%
\pgfpathlineto{\pgfqpoint{1.873879in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{0.940409in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{0.942440in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{0.943273in}}%
\pgfpathlineto{\pgfqpoint{1.893824in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{0.945740in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{0.947358in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{0.948579in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{0.949420in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{0.951261in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{0.952526in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{0.953111in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{0.953857in}}%
\pgfpathlineto{\pgfqpoint{1.941301in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{0.954998in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{0.955374in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{0.957627in}}%
\pgfpathlineto{\pgfqpoint{1.958975in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.959802in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{0.960368in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{0.960924in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{0.961899in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{0.962884in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{0.965029in}}%
\pgfpathlineto{\pgfqpoint{1.983048in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{0.966011in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{0.967909in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{0.968345in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{0.969890in}}%
\pgfpathlineto{\pgfqpoint{1.999763in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{0.971758in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{0.973007in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{0.974086in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{0.974452in}}%
\pgfpathlineto{\pgfqpoint{2.020646in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{0.976368in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{0.978029in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{0.978979in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{0.979975in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{0.980648in}}%
\pgfpathlineto{\pgfqpoint{2.040307in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{0.981483in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{0.983203in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{0.983682in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{0.984800in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{2.059421in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{0.986854in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{0.987750in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{0.988773in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{0.989816in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{0.990962in}}%
\pgfpathlineto{\pgfqpoint{2.079916in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{0.992204in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{0.994328in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{0.995708in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.094975in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{0.997794in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{0.999676in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{1.000981in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{1.002437in}}%
\pgfpathlineto{\pgfqpoint{2.109917in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{1.003086in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{1.005247in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{1.007243in}}%
\pgfpathlineto{\pgfqpoint{2.121670in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{1.008714in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.010994in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{1.012087in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.012755in}}%
\pgfpathlineto{\pgfqpoint{2.136796in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{1.014615in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{1.018546in}}%
\pgfpathlineto{\pgfqpoint{2.148149in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.019488in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{1.022293in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{1.023749in}}%
\pgfpathlineto{\pgfqpoint{2.159333in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.028535in}}%
\pgfpathlineto{\pgfqpoint{2.163857in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.031376in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.034889in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.038316in}}%
\pgfpathlineto{\pgfqpoint{2.176676in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.042637in}}%
\pgfpathlineto{\pgfqpoint{2.180243in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.180569in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.052825in}}%
\pgfpathlineto{\pgfqpoint{2.183244in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.058861in}}%
\pgfpathlineto{\pgfqpoint{2.180369in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.065407in}}%
\pgfpathlineto{\pgfqpoint{2.176729in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.071126in}}%
\pgfpathlineto{\pgfqpoint{2.178488in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.073032in}}%
\pgfpathlineto{\pgfqpoint{2.175100in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.079019in}}%
\pgfpathlineto{\pgfqpoint{2.171150in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.084470in}}%
\pgfpathlineto{\pgfqpoint{2.168063in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{2.167089in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.097155in}}%
\pgfpathlineto{\pgfqpoint{2.166326in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{2.164166in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{2.163685in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{2.163419in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{2.163300in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{2.163288in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{2.163297in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{2.163413in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{2.164159in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{2.166331in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.155239in}}%
\pgfpathlineto{\pgfqpoint{2.167156in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{2.168125in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.168033in}}%
\pgfpathlineto{\pgfqpoint{2.171184in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.173548in}}%
\pgfpathlineto{\pgfqpoint{2.175089in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{2.178466in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.187208in}}%
\pgfpathlineto{\pgfqpoint{2.180250in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.193526in}}%
\pgfpathlineto{\pgfqpoint{2.183374in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{2.180497in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{2.180378in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.209990in}}%
\pgfpathlineto{\pgfqpoint{2.176756in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.214338in}}%
\pgfpathlineto{\pgfqpoint{2.170594in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.217709in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.221192in}}%
\pgfpathlineto{\pgfqpoint{2.163882in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{2.159287in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{1.228781in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.233067in}}%
\pgfpathlineto{\pgfqpoint{2.148036in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{1.236036in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{1.237957in}}%
\pgfpathlineto{\pgfqpoint{2.136801in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.239818in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{1.240496in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{1.243860in}}%
\pgfpathlineto{\pgfqpoint{2.121690in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{1.245328in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{1.247315in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{1.249470in}}%
\pgfpathlineto{\pgfqpoint{2.109862in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{1.250123in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{1.251585in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{1.252891in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{1.254766in}}%
\pgfpathlineto{\pgfqpoint{2.094954in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{1.256381in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{1.256861in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{1.258249in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{1.260366in}}%
\pgfpathlineto{\pgfqpoint{2.079927in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{1.261610in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{1.262750in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.263793in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{1.264822in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{1.265713in}}%
\pgfpathlineto{\pgfqpoint{2.059429in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.266349in}}%
\pgfpathlineto{\pgfqpoint{2.052972in}{1.267763in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{1.268891in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{1.271081in}}%
\pgfpathlineto{\pgfqpoint{2.040294in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{1.271918in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{1.272590in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{1.273582in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{1.274532in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{1.276198in}}%
\pgfpathlineto{\pgfqpoint{2.020652in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{1.278125in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{1.279565in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{1.280805in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{1.281296in}}%
\pgfpathlineto{\pgfqpoint{1.999787in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.282688in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{1.284217in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{1.286555in}}%
\pgfpathlineto{\pgfqpoint{1.983063in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{1.287542in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{1.288717in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{1.289678in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{1.290666in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{1.291641in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.292206in}}%
\pgfpathlineto{\pgfqpoint{1.958994in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{1.294940in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{1.295850in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{1.297192in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.297566in}}%
\pgfpathlineto{\pgfqpoint{1.941304in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.298713in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.299455in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.300034in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.301306in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.301979in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.303144in}}%
\pgfpathlineto{\pgfqpoint{1.918162in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.303988in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.304401in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.305209in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.306826in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.308348in}}%
\pgfpathlineto{\pgfqpoint{1.893827in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.309292in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.310130in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.311509in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.312154in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.312883in}}%
\pgfpathlineto{\pgfqpoint{1.873882in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.314879in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.315158in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.315961in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.316649in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.317785in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.318634in}}%
\pgfpathlineto{\pgfqpoint{1.849351in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.319627in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.321266in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.321729in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.323351in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.324698in}}%
\pgfpathlineto{\pgfqpoint{1.827623in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.326950in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.327403in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.328991in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.330130in}}%
\pgfpathlineto{\pgfqpoint{1.809678in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.332134in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.332897in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.333900in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.334865in}}%
\pgfpathlineto{\pgfqpoint{1.792653in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.337288in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.338253in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.339297in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.340789in}}%
\pgfpathlineto{\pgfqpoint{1.773960in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.342286in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.343522in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.345121in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.753031in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.347034in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.347733in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.348498in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.349753in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.350361in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.351598in}}%
\pgfpathlineto{\pgfqpoint{1.730955in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.352756in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.353935in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{1.355296in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{1.710577in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.357632in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.359137in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.360579in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.361601in}}%
\pgfpathlineto{\pgfqpoint{1.694254in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.363254in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.364309in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.364903in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.365491in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.366750in}}%
\pgfpathlineto{\pgfqpoint{1.673428in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.368092in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.370249in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.373005in}}%
\pgfpathlineto{\pgfqpoint{1.660721in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.375460in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.377512in}}%
\pgfpathlineto{\pgfqpoint{1.646115in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.378859in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.380211in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.381336in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.382760in}}%
\pgfpathlineto{\pgfqpoint{1.631521in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.385124in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.386272in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.387487in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.389188in}}%
\pgfpathlineto{\pgfqpoint{1.617411in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.392094in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.393503in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.394664in}}%
\pgfpathlineto{\pgfqpoint{1.602432in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.397408in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.399511in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.399998in}}%
\pgfpathlineto{\pgfqpoint{1.590550in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.402069in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.403615in}}%
\pgfpathlineto{\pgfqpoint{1.580650in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.407118in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.408882in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.409865in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.410806in}}%
\pgfpathlineto{\pgfqpoint{1.567044in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.412742in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.414563in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.415646in}}%
\pgfpathlineto{\pgfqpoint{1.554106in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.417825in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.420063in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.421448in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.423465in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.424950in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.426942in}}%
\pgfpathlineto{\pgfqpoint{1.531852in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.428309in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.429564in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.431430in}}%
\pgfpathlineto{\pgfqpoint{1.518978in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.434285in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.435301in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.436999in}}%
\pgfpathlineto{\pgfqpoint{1.506965in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.438815in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.440403in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.442393in}}%
\pgfpathlineto{\pgfqpoint{1.495562in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.444777in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.445549in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.447428in}}%
\pgfpathlineto{\pgfqpoint{1.482813in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.449298in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.450882in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.452050in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.454330in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.455982in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.457823in}}%
\pgfpathlineto{\pgfqpoint{1.458566in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.459714in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.461596in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.463762in}}%
\pgfpathlineto{\pgfqpoint{1.448196in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.465962in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.467722in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.469834in}}%
\pgfpathlineto{\pgfqpoint{1.437823in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.472244in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.475074in}}%
\pgfpathlineto{\pgfqpoint{1.429866in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.477846in}}%
\pgfpathlineto{\pgfqpoint{1.423474in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.481797in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.484540in}}%
\pgfpathlineto{\pgfqpoint{1.416965in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.488505in}}%
\pgfpathlineto{\pgfqpoint{1.411780in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.492648in}}%
\pgfpathlineto{\pgfqpoint{1.409589in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{1.407890in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.505267in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.506400in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.424900in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.423347in}}%
\pgfpathlineto{\pgfqpoint{1.407304in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{1.408915in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{1.410371in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.409690in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.405549in}}%
\pgfpathlineto{\pgfqpoint{1.414616in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.400332in}}%
\pgfpathlineto{\pgfqpoint{1.418666in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.396007in}}%
\pgfpathlineto{\pgfqpoint{1.423866in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.392799in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.390385in}}%
\pgfpathlineto{\pgfqpoint{1.431982in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.388329in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.384491in}}%
\pgfpathlineto{\pgfqpoint{1.438776in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.382062in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.379912in}}%
\pgfpathlineto{\pgfqpoint{1.447875in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.377417in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.375595in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.373510in}}%
\pgfpathlineto{\pgfqpoint{1.458019in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.371399in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.369539in}}%
\pgfpathlineto{\pgfqpoint{1.468877in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.367712in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.365857in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.364057in}}%
\pgfpathlineto{\pgfqpoint{1.480537in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.362308in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.360445in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.358510in}}%
\pgfpathlineto{\pgfqpoint{1.492015in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.356853in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.355026in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.353508in}}%
\pgfpathlineto{\pgfqpoint{1.504088in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.351547in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.349689in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.347716in}}%
\pgfpathlineto{\pgfqpoint{1.515068in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.345870in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.344349in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.342434in}}%
\pgfpathlineto{\pgfqpoint{1.527404in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.338911in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.538994in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.335276in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.333925in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.332330in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.330975in}}%
\pgfpathlineto{\pgfqpoint{1.552805in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.328989in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.327532in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{1.563712in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.324076in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.321186in}}%
\pgfpathlineto{\pgfqpoint{1.575170in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.319615in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.317256in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.315593in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.314352in}}%
\pgfpathlineto{\pgfqpoint{1.587181in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.312654in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.310531in}}%
\pgfpathlineto{\pgfqpoint{1.598102in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.308604in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.306282in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.304802in}}%
\pgfpathlineto{\pgfqpoint{1.608411in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.302246in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.300291in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.298343in}}%
\pgfpathlineto{\pgfqpoint{1.618939in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.297270in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.295976in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.294597in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{1.635797in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.290191in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.288510in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.287380in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.286216in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.284512in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.283079in}}%
\pgfpathlineto{\pgfqpoint{1.662879in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.280985in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.280435in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.279336in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.278088in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.277316in}}%
\pgfpathlineto{\pgfqpoint{1.683016in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.276129in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.274794in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.273843in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.272138in}}%
\pgfpathlineto{\pgfqpoint{1.698639in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.270458in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.267668in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{1.715011in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.265607in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{1.264333in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.262911in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.260871in}}%
\pgfpathlineto{\pgfqpoint{1.728645in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.259462in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.258267in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.256782in}}%
\pgfpathlineto{\pgfqpoint{1.742797in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.254778in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.253856in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.251321in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{1.756502in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.247990in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.246100in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.245044in}}%
\pgfpathlineto{\pgfqpoint{1.768062in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.242971in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.241496in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.239966in}}%
\pgfpathlineto{\pgfqpoint{1.781706in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.238767in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.237187in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.234270in}}%
\pgfpathlineto{\pgfqpoint{1.790984in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.231174in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{1.799670in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.226690in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{1.809453in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.222110in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.220908in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.219237in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.217600in}}%
\pgfpathlineto{\pgfqpoint{1.821986in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.215988in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{1.831305in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.210454in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.209200in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.207534in}}%
\pgfpathlineto{\pgfqpoint{1.842424in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.203087in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.201833in}}%
\pgfpathlineto{\pgfqpoint{1.853980in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.200344in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.199388in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.197647in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{1.869584in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.194274in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.193500in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.192215in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.191073in}}%
\pgfpathlineto{\pgfqpoint{1.885523in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.189467in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.187077in}}%
\pgfpathlineto{\pgfqpoint{1.895158in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.184062in}}%
\pgfpathlineto{\pgfqpoint{1.898128in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.177366in}}%
\pgfpathlineto{\pgfqpoint{1.904002in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.174480in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.169445in}}%
\pgfpathlineto{\pgfqpoint{1.912304in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.166777in}}%
\pgfpathlineto{\pgfqpoint{1.919719in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.163771in}}%
\pgfpathlineto{\pgfqpoint{1.922679in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{1.929661in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.144279in}}%
\pgfpathlineto{\pgfqpoint{1.934024in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.139059in}}%
\pgfpathlineto{\pgfqpoint{1.936028in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.936967in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.937318in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.936039in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.113462in}}%
\pgfpathlineto{\pgfqpoint{1.934050in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.108269in}}%
\pgfpathlineto{\pgfqpoint{1.929664in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.100690in}}%
\pgfpathlineto{\pgfqpoint{1.926597in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{1.922662in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.088845in}}%
\pgfpathlineto{\pgfqpoint{1.919671in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.085834in}}%
\pgfpathlineto{\pgfqpoint{1.912261in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.083147in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.081365in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.078097in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.075225in}}%
\pgfpathlineto{\pgfqpoint{1.898103in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.068514in}}%
\pgfpathlineto{\pgfqpoint{1.895153in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.063108in}}%
\pgfpathlineto{\pgfqpoint{1.885518in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.060348in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.058290in}}%
\pgfpathlineto{\pgfqpoint{1.869575in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.056097in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.054931in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.053188in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.052233in}}%
\pgfpathlineto{\pgfqpoint{1.853946in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.050749in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.049484in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{1.842425in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.042120in}}%
\pgfpathlineto{\pgfqpoint{1.831297in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{1.821979in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.030467in}}%
\pgfpathlineto{\pgfqpoint{1.809443in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.026631in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.025884in}}%
\pgfpathlineto{\pgfqpoint{1.799666in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.023218in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.021392in}}%
\pgfpathlineto{\pgfqpoint{1.790978in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.018306in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.015382in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.013802in}}%
\pgfpathlineto{\pgfqpoint{1.781699in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.012602in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.011072in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.009599in}}%
\pgfpathlineto{\pgfqpoint{1.768063in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.007519in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.006464in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.004579in}}%
\pgfpathlineto{\pgfqpoint{1.756502in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.002177in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{0.998712in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{0.997790in}}%
\pgfpathlineto{\pgfqpoint{1.742794in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{0.995787in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.994302in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{1.728639in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{0.991698in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.989659in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{0.986957in}}%
\pgfpathlineto{\pgfqpoint{1.715018in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{0.985929in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{0.984899in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{0.983237in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{0.982107in}}%
\pgfpathlineto{\pgfqpoint{1.698640in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{0.980428in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{0.978721in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{0.977773in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{0.976437in}}%
\pgfpathlineto{\pgfqpoint{1.683019in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{0.975250in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{0.974479in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{0.973230in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{0.972131in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{0.971581in}}%
\pgfpathlineto{\pgfqpoint{1.662880in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{0.969488in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{0.968057in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{0.966351in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{0.965187in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{0.964056in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{0.962375in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{0.960763in}}%
\pgfpathlineto{\pgfqpoint{1.635797in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{0.959003in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.957969in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{0.956591in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{0.955298in}}%
\pgfpathlineto{\pgfqpoint{1.618937in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{0.954224in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.952276in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.950321in}}%
\pgfpathlineto{\pgfqpoint{1.608411in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.946284in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{0.943963in}}%
\pgfpathlineto{\pgfqpoint{1.598102in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{0.942036in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.939913in}}%
\pgfpathlineto{\pgfqpoint{1.587183in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.938214in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{0.936973in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{0.935312in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{0.932951in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{0.928490in}}%
\pgfpathlineto{\pgfqpoint{1.563713in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{0.927495in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{0.925035in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{0.923577in}}%
\pgfpathlineto{\pgfqpoint{1.552805in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{0.921591in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{0.920237in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{0.918640in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{0.917290in}}%
\pgfpathlineto{\pgfqpoint{1.538994in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.915352in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.913657in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{0.911780in}}%
\pgfpathlineto{\pgfqpoint{1.527407in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{0.910130in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{0.908217in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.906698in}}%
\pgfpathlineto{\pgfqpoint{1.515065in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{0.904852in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{0.902877in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{1.504091in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{0.899058in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{0.897541in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{0.895714in}}%
\pgfpathlineto{\pgfqpoint{1.492015in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.894056in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{0.890259in}}%
\pgfpathlineto{\pgfqpoint{1.480537in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{0.888509in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{0.886709in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{0.884855in}}%
\pgfpathlineto{\pgfqpoint{1.468877in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{0.881167in}}%
\pgfpathlineto{\pgfqpoint{1.458019in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.879056in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{0.876971in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.875150in}}%
\pgfpathlineto{\pgfqpoint{1.447875in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{0.872655in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.870504in}}%
\pgfpathlineto{\pgfqpoint{1.438776in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{0.868076in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.864237in}}%
\pgfpathlineto{\pgfqpoint{1.431982in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.862181in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{1.423866in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{0.856560in}}%
\pgfpathlineto{\pgfqpoint{1.418666in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.852234in}}%
\pgfpathlineto{\pgfqpoint{1.414616in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{0.847017in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.842876in}}%
\pgfpathlineto{\pgfqpoint{1.410371in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{1.408915in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{1.407304in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{0.829219in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.827667in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.746167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{0.829219in}}%
\pgfpathlineto{\pgfqpoint{1.407304in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{1.408915in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{1.410371in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.842876in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{0.847017in}}%
\pgfpathlineto{\pgfqpoint{1.414616in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.852234in}}%
\pgfpathlineto{\pgfqpoint{1.418666in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{0.856560in}}%
\pgfpathlineto{\pgfqpoint{1.423866in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.862181in}}%
\pgfpathlineto{\pgfqpoint{1.431982in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.864237in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{0.868076in}}%
\pgfpathlineto{\pgfqpoint{1.438776in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.870504in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{0.872655in}}%
\pgfpathlineto{\pgfqpoint{1.447875in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.875150in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{0.876971in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.879056in}}%
\pgfpathlineto{\pgfqpoint{1.458019in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{0.881167in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{1.468877in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{0.884855in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{0.886709in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{0.888509in}}%
\pgfpathlineto{\pgfqpoint{1.480537in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{0.890259in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.894056in}}%
\pgfpathlineto{\pgfqpoint{1.492015in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{0.895714in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{0.897541in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{0.899058in}}%
\pgfpathlineto{\pgfqpoint{1.504091in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{0.902877in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{0.904852in}}%
\pgfpathlineto{\pgfqpoint{1.515065in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.906698in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{0.908217in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{0.910130in}}%
\pgfpathlineto{\pgfqpoint{1.527407in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{0.911780in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.913657in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.915352in}}%
\pgfpathlineto{\pgfqpoint{1.538994in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{0.917290in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{0.918640in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{0.920237in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{0.921591in}}%
\pgfpathlineto{\pgfqpoint{1.552805in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{0.923577in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{0.925035in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{0.927495in}}%
\pgfpathlineto{\pgfqpoint{1.563713in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{0.928490in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{1.575171in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{0.932951in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{0.935312in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{0.936973in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.938214in}}%
\pgfpathlineto{\pgfqpoint{1.587183in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.939913in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{0.942036in}}%
\pgfpathlineto{\pgfqpoint{1.598102in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{0.943963in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.946284in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{1.608411in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.950321in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.952276in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{0.954224in}}%
\pgfpathlineto{\pgfqpoint{1.618937in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{0.955298in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{0.956591in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.957969in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{0.959003in}}%
\pgfpathlineto{\pgfqpoint{1.635797in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{0.960763in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{0.962375in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{0.964056in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{0.965187in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{0.966351in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{0.968057in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{0.969488in}}%
\pgfpathlineto{\pgfqpoint{1.662880in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{0.971581in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{0.972131in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{0.973230in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{0.974479in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{0.975250in}}%
\pgfpathlineto{\pgfqpoint{1.683019in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{0.976437in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{0.977773in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{0.978721in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{0.980428in}}%
\pgfpathlineto{\pgfqpoint{1.698640in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{0.982107in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{0.983237in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{0.984899in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{0.985929in}}%
\pgfpathlineto{\pgfqpoint{1.715018in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{0.986957in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.989659in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{0.991698in}}%
\pgfpathlineto{\pgfqpoint{1.728639in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.994302in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{0.995787in}}%
\pgfpathlineto{\pgfqpoint{1.742794in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{0.997790in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{0.998712in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.002177in}}%
\pgfpathlineto{\pgfqpoint{1.756502in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.004579in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.006464in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.007519in}}%
\pgfpathlineto{\pgfqpoint{1.768063in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.009599in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.011072in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.012602in}}%
\pgfpathlineto{\pgfqpoint{1.781699in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.013802in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.015382in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.018306in}}%
\pgfpathlineto{\pgfqpoint{1.790978in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.021392in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.023218in}}%
\pgfpathlineto{\pgfqpoint{1.799666in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.025884in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.026631in}}%
\pgfpathlineto{\pgfqpoint{1.809443in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.030467in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{1.821979in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{1.831297in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.042120in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{1.842425in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.049484in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.050749in}}%
\pgfpathlineto{\pgfqpoint{1.853946in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.052233in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.053188in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.054931in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.056097in}}%
\pgfpathlineto{\pgfqpoint{1.869575in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.058290in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.060348in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.061493in}}%
\pgfpathlineto{\pgfqpoint{1.885518in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.063108in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.895153in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.068514in}}%
\pgfpathlineto{\pgfqpoint{1.898103in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.075225in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.078097in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.081365in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.083147in}}%
\pgfpathlineto{\pgfqpoint{1.912261in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.085834in}}%
\pgfpathlineto{\pgfqpoint{1.919671in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.088845in}}%
\pgfpathlineto{\pgfqpoint{1.922662in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{1.926597in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.100690in}}%
\pgfpathlineto{\pgfqpoint{1.929664in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.108269in}}%
\pgfpathlineto{\pgfqpoint{1.934050in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.113462in}}%
\pgfpathlineto{\pgfqpoint{1.936039in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.937318in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.936967in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.936028in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.139059in}}%
\pgfpathlineto{\pgfqpoint{1.934024in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.144279in}}%
\pgfpathlineto{\pgfqpoint{1.929661in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{1.922679in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.163771in}}%
\pgfpathlineto{\pgfqpoint{1.919719in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.166777in}}%
\pgfpathlineto{\pgfqpoint{1.912304in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.169445in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.174480in}}%
\pgfpathlineto{\pgfqpoint{1.904002in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.177366in}}%
\pgfpathlineto{\pgfqpoint{1.898128in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.184062in}}%
\pgfpathlineto{\pgfqpoint{1.895158in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.187077in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.189467in}}%
\pgfpathlineto{\pgfqpoint{1.885523in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.191073in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.192215in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.193500in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.194274in}}%
\pgfpathlineto{\pgfqpoint{1.869584in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.197647in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.199388in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.200344in}}%
\pgfpathlineto{\pgfqpoint{1.853980in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.201833in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.203087in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.842424in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.207534in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.209200in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.210454in}}%
\pgfpathlineto{\pgfqpoint{1.831305in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.215988in}}%
\pgfpathlineto{\pgfqpoint{1.821986in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.217600in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.219237in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.220908in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.222110in}}%
\pgfpathlineto{\pgfqpoint{1.809453in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.226690in}}%
\pgfpathlineto{\pgfqpoint{1.799670in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.231174in}}%
\pgfpathlineto{\pgfqpoint{1.790984in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.234270in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.237187in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.238767in}}%
\pgfpathlineto{\pgfqpoint{1.781706in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.239966in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.241496in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.242971in}}%
\pgfpathlineto{\pgfqpoint{1.768062in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.245044in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.246100in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.247990in}}%
\pgfpathlineto{\pgfqpoint{1.756502in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.251321in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.253856in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.254778in}}%
\pgfpathlineto{\pgfqpoint{1.742797in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.256782in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.258267in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.259462in}}%
\pgfpathlineto{\pgfqpoint{1.728645in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.260871in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.262911in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{1.264333in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.265607in}}%
\pgfpathlineto{\pgfqpoint{1.715011in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.267668in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.270458in}}%
\pgfpathlineto{\pgfqpoint{1.698639in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.272138in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.273843in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.274794in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.276129in}}%
\pgfpathlineto{\pgfqpoint{1.683016in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.277316in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.278088in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.279336in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.280435in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.280985in}}%
\pgfpathlineto{\pgfqpoint{1.662879in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.283079in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.284512in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.286216in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.287380in}}%
\pgfpathlineto{\pgfqpoint{1.649516in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.288510in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.290191in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.291802in}}%
\pgfpathlineto{\pgfqpoint{1.635797in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.294597in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.295976in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.297270in}}%
\pgfpathlineto{\pgfqpoint{1.618939in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.298343in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.300291in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.302246in}}%
\pgfpathlineto{\pgfqpoint{1.608411in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.304802in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.306282in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.308604in}}%
\pgfpathlineto{\pgfqpoint{1.598102in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.310531in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.312654in}}%
\pgfpathlineto{\pgfqpoint{1.587181in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.314352in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.315593in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.317256in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.319615in}}%
\pgfpathlineto{\pgfqpoint{1.575170in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.321186in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.324076in}}%
\pgfpathlineto{\pgfqpoint{1.563712in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.327532in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.328989in}}%
\pgfpathlineto{\pgfqpoint{1.552805in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.330975in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.332330in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.333925in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.335276in}}%
\pgfpathlineto{\pgfqpoint{1.538994in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.338911in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{1.527404in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.342434in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.344349in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.345870in}}%
\pgfpathlineto{\pgfqpoint{1.515068in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.347716in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.349689in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.351547in}}%
\pgfpathlineto{\pgfqpoint{1.504088in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.353508in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.355026in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.356853in}}%
\pgfpathlineto{\pgfqpoint{1.492015in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.358510in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.360445in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.362308in}}%
\pgfpathlineto{\pgfqpoint{1.480537in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.364057in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.365857in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.367712in}}%
\pgfpathlineto{\pgfqpoint{1.468877in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.369539in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.371399in}}%
\pgfpathlineto{\pgfqpoint{1.458019in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.373510in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.375595in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.377417in}}%
\pgfpathlineto{\pgfqpoint{1.447875in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.379912in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.382062in}}%
\pgfpathlineto{\pgfqpoint{1.438776in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.384491in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.388329in}}%
\pgfpathlineto{\pgfqpoint{1.431982in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.390385in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.392799in}}%
\pgfpathlineto{\pgfqpoint{1.423866in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.396007in}}%
\pgfpathlineto{\pgfqpoint{1.418666in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.400332in}}%
\pgfpathlineto{\pgfqpoint{1.414616in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.405549in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.409690in}}%
\pgfpathlineto{\pgfqpoint{1.410371in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{1.408915in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{1.407304in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.423347in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.424900in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.306294in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.304655in}}%
\pgfpathlineto{\pgfqpoint{1.407187in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.409100in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.293560in}}%
\pgfpathlineto{\pgfqpoint{1.412052in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.291371in}}%
\pgfpathlineto{\pgfqpoint{1.417607in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.286108in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.282892in}}%
\pgfpathlineto{\pgfqpoint{1.423925in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.274172in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.271698in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.268528in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.266458in}}%
\pgfpathlineto{\pgfqpoint{1.446979in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.264375in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.261872in}}%
\pgfpathlineto{\pgfqpoint{1.455915in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.259621in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.257845in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.255916in}}%
\pgfpathlineto{\pgfqpoint{1.466952in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.253939in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.252357in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.250847in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.248028in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.246585in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.245035in}}%
\pgfpathlineto{\pgfqpoint{1.494437in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.243526in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.242538in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.241079in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.239901in}}%
\pgfpathlineto{\pgfqpoint{1.511969in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.238946in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.237395in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.236450in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.235765in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.234422in}}%
\pgfpathlineto{\pgfqpoint{1.530496in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.233252in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.232792in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.231631in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.231039in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.230020in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.229340in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.228610in}}%
\pgfpathlineto{\pgfqpoint{1.556804in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.227731in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.225458in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.224810in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.224088in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.223197in}}%
\pgfpathlineto{\pgfqpoint{1.584167in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.222323in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.221343in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.220479in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.219635in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.218649in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.217720in}}%
\pgfpathlineto{\pgfqpoint{1.607085in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.216766in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.215859in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.214924in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.213876in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.212734in}}%
\pgfpathlineto{\pgfqpoint{1.627540in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.211288in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{1.638465in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.203004in}}%
\pgfpathlineto{\pgfqpoint{1.642558in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{1.645230in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{1.646057in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{1.646693in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.647244in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.647747in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{1.648250in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{1.648814in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.649495in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{1.650173in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{1.650951in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.651786in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.652472in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.652742in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.652474in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.651788in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.650953in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.650174in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.100184in}}%
\pgfpathlineto{\pgfqpoint{1.649495in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{1.648810in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{1.648242in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.647740in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.647241in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{1.646690in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{1.646050in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.063830in}}%
\pgfpathlineto{\pgfqpoint{1.645221in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{1.644154in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.049501in}}%
\pgfpathlineto{\pgfqpoint{1.638516in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.043078in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{1.627534in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.039836in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.038693in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.037646in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.036715in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{1.607034in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.034859in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.033927in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.032942in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.032096in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.031234in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{1.584127in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.029377in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.028485in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.027761in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.027113in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.026132in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.025427in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.024832in}}%
\pgfpathlineto{\pgfqpoint{1.556824in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.023952in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.023221in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.022540in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.020925in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.019768in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{1.530530in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.018136in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.016792in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.016106in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.015163in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.013612in}}%
\pgfpathlineto{\pgfqpoint{1.512011in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.012653in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.011479in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.010018in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.009032in}}%
\pgfpathlineto{\pgfqpoint{1.494455in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.007526in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.005974in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.004533in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.003227in}}%
\pgfpathlineto{\pgfqpoint{1.479983in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.001717in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.000207in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{0.998625in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{0.996649in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{0.994722in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.992945in}}%
\pgfpathlineto{\pgfqpoint{1.455915in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{0.990695in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.988192in}}%
\pgfpathlineto{\pgfqpoint{1.446978in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{0.986109in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.984039in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{0.980868in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.978394in}}%
\pgfpathlineto{\pgfqpoint{1.430912in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.975369in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.971845in}}%
\pgfpathlineto{\pgfqpoint{1.423926in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{0.969674in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.966457in}}%
\pgfpathlineto{\pgfqpoint{1.417608in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{0.961196in}}%
\pgfpathlineto{\pgfqpoint{1.412051in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.959006in}}%
\pgfpathlineto{\pgfqpoint{1.409099in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.407188in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{0.947912in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.946273in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.827667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406782in}{0.947912in}}%
\pgfpathlineto{\pgfqpoint{1.407188in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{1.409099in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.959006in}}%
\pgfpathlineto{\pgfqpoint{1.412051in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{0.961196in}}%
\pgfpathlineto{\pgfqpoint{1.417608in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.966457in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{0.969674in}}%
\pgfpathlineto{\pgfqpoint{1.423926in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.971845in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.975369in}}%
\pgfpathlineto{\pgfqpoint{1.430912in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.978394in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{0.980868in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.984039in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{0.986109in}}%
\pgfpathlineto{\pgfqpoint{1.446978in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.988192in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{0.990695in}}%
\pgfpathlineto{\pgfqpoint{1.455915in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.992945in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{0.994722in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{0.996649in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{0.998625in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.000207in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.001717in}}%
\pgfpathlineto{\pgfqpoint{1.479983in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.003227in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.004533in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.005974in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.007526in}}%
\pgfpathlineto{\pgfqpoint{1.494455in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.009032in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.010018in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.011479in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.012653in}}%
\pgfpathlineto{\pgfqpoint{1.512011in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.013612in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.015163in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.016106in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.016792in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.018136in}}%
\pgfpathlineto{\pgfqpoint{1.530530in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.019768in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.020925in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.022540in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.023221in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.023952in}}%
\pgfpathlineto{\pgfqpoint{1.556824in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.024832in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.025427in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.026132in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.027113in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.027761in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.028485in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.029377in}}%
\pgfpathlineto{\pgfqpoint{1.584127in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.031234in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.032096in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.032942in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.033927in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.034859in}}%
\pgfpathlineto{\pgfqpoint{1.607034in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.036715in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.037646in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.038693in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.039836in}}%
\pgfpathlineto{\pgfqpoint{1.627534in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.043078in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{1.638516in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.049501in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{1.644154in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{1.645221in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.063830in}}%
\pgfpathlineto{\pgfqpoint{1.646050in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{1.646690in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{1.647241in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{1.647740in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.648242in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.648810in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{1.649495in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.100184in}}%
\pgfpathlineto{\pgfqpoint{1.650174in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.650953in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.651788in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.652474in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.652742in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.652472in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.651786in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.650951in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.650173in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{1.649495in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.648814in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.648250in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{1.647747in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{1.647244in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.646693in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.646057in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{1.645230in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{1.642558in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.203004in}}%
\pgfpathlineto{\pgfqpoint{1.638465in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.211288in}}%
\pgfpathlineto{\pgfqpoint{1.627540in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.212734in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.213876in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.214924in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.215859in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.216766in}}%
\pgfpathlineto{\pgfqpoint{1.607085in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.217720in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.218649in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.219635in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.220479in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.221343in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.222323in}}%
\pgfpathlineto{\pgfqpoint{1.584167in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.223197in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.224088in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.224810in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.225458in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.227731in}}%
\pgfpathlineto{\pgfqpoint{1.556804in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.228610in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.229340in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.230020in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.231039in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.231631in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.232792in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.233252in}}%
\pgfpathlineto{\pgfqpoint{1.530496in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.234422in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.235765in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.236450in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.237395in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.238946in}}%
\pgfpathlineto{\pgfqpoint{1.511969in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.239901in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.241079in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.242538in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.243526in}}%
\pgfpathlineto{\pgfqpoint{1.494437in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.245035in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.246585in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.248028in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.250847in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.252357in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.253939in}}%
\pgfpathlineto{\pgfqpoint{1.466952in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.255916in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.257845in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.259621in}}%
\pgfpathlineto{\pgfqpoint{1.455915in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.261872in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.264375in}}%
\pgfpathlineto{\pgfqpoint{1.446979in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.266458in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.268528in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.271698in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.274172in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{1.423925in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.282892in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.286108in}}%
\pgfpathlineto{\pgfqpoint{1.417607in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.291371in}}%
\pgfpathlineto{\pgfqpoint{1.412052in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.293560in}}%
\pgfpathlineto{\pgfqpoint{1.409100in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.407187in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.304655in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.306294in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{0.946273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402865in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.402865in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639723in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{1.639723in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639723in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639723in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876582in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{1.876582in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876582in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876582in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2 r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113440in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{2.113440in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113440in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113440in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3 r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{0.688659in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{0.688659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{0.907471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{1.126283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{1.345095in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{1.345095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{1.563908in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{1.563908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{0.661741in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{0.663011in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.663118in}}%
\pgfpathlineto{\pgfqpoint{1.419099in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{0.666512in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{0.669529in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.669955in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{0.672341in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{0.673600in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{0.677630in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{0.678568in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{0.679791in}}%
\pgfpathlineto{\pgfqpoint{1.483448in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.682692in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{0.683582in}}%
\pgfpathlineto{\pgfqpoint{1.497452in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{1.520768in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{0.692664in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.697622in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.698117in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{0.699824in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{0.702545in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{0.705477in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{0.706279in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{0.708090in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{0.709729in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{0.710275in}}%
\pgfpathlineto{\pgfqpoint{1.589547in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.713563in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.717479in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.719048in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.719795in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.724433in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{0.729998in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{0.730270in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{0.731014in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{0.732135in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{0.734937in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{0.737418in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{0.739614in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{0.742755in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{0.743314in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{0.747108in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{0.751022in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{0.752248in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{0.753821in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{0.756241in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{0.757681in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{0.761958in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{0.762508in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{0.764491in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{0.764879in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{0.766112in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{0.767203in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{0.770082in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{0.770363in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{0.772284in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{0.779199in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{0.780470in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{0.781257in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{0.787087in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{0.788756in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{0.789255in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{0.791984in}}%
\pgfpathlineto{\pgfqpoint{1.898731in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{0.793781in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{0.795592in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{0.796734in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{0.798104in}}%
\pgfpathlineto{\pgfqpoint{1.921397in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{0.802127in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{0.802888in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{0.805884in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{0.809555in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{0.811860in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{0.816464in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{0.816815in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{0.818350in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{0.821412in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{0.825423in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{0.833753in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{0.835216in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{0.837381in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{0.838005in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{0.839605in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{0.840297in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{0.841958in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{0.842683in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{0.844128in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{0.848339in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{0.850510in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{0.852701in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{0.860712in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{0.865240in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{0.866387in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.868769in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{0.871855in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{0.874093in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{0.882810in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{0.885093in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{0.885438in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{0.887374in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{0.890488in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{0.891962in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{0.892580in}}%
\pgfpathlineto{\pgfqpoint{2.272839in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{2.284588in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{2.292888in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{0.906752in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{0.908729in}}%
\pgfpathlineto{\pgfqpoint{2.306959in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{0.912221in}}%
\pgfpathlineto{\pgfqpoint{2.311448in}{0.914396in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{0.917861in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{0.919405in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{0.926114in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{0.930553in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{0.933056in}}%
\pgfpathlineto{\pgfqpoint{2.353631in}{0.934484in}}%
\pgfpathmoveto{\pgfqpoint{2.353631in}{1.100356in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.101306in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{1.104083in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{1.104814in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{1.107333in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{1.108745in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.113361in}}%
\pgfpathlineto{\pgfqpoint{2.321346in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.116946in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.118881in}}%
\pgfpathlineto{\pgfqpoint{2.312176in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.124419in}}%
\pgfpathlineto{\pgfqpoint{2.333235in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.130222in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.133688in}}%
\pgfpathlineto{\pgfqpoint{2.321340in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.323197in}{1.137983in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{2.334946in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{1.145235in}}%
\pgfpathlineto{\pgfqpoint{2.342806in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{2.346695in}{1.148486in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.151260in}}%
\pgfpathlineto{\pgfqpoint{2.353631in}{1.152202in}}%
\pgfpathmoveto{\pgfqpoint{2.353631in}{1.318083in}}%
\pgfpathlineto{\pgfqpoint{2.350611in}{1.318489in}}%
\pgfpathlineto{\pgfqpoint{2.346451in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{2.342779in}{1.322014in}}%
\pgfpathlineto{\pgfqpoint{2.338862in}{1.323459in}}%
\pgfpathlineto{\pgfqpoint{2.331930in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{2.327113in}{1.326453in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{1.333173in}}%
\pgfpathlineto{\pgfqpoint{2.315365in}{1.334710in}}%
\pgfpathlineto{\pgfqpoint{2.311448in}{1.338182in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{1.340348in}}%
\pgfpathlineto{\pgfqpoint{2.306961in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{2.303616in}{1.342563in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.343836in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.345817in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.347051in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{1.354497in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.357470in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.359987in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{1.360622in}}%
\pgfpathlineto{\pgfqpoint{2.259473in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{1.363968in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.366300in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{1.367128in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.367474in}}%
\pgfpathlineto{\pgfqpoint{2.239880in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{1.369756in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{1.374170in}}%
\pgfpathlineto{\pgfqpoint{2.221373in}{1.375845in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.197552in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{1.386179in}}%
\pgfpathlineto{\pgfqpoint{2.190043in}{1.387326in}}%
\pgfpathlineto{\pgfqpoint{2.184965in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.392847in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.396181in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.399460in}}%
\pgfpathlineto{\pgfqpoint{2.158172in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{1.402056in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.402650in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{1.405690in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{1.408438in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.409884in}}%
\pgfpathlineto{\pgfqpoint{2.122863in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{1.412270in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{1.412962in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{1.415186in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{1.417350in}}%
\pgfpathlineto{\pgfqpoint{2.096051in}{1.417632in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{1.419634in}}%
\pgfpathlineto{\pgfqpoint{2.078197in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{1.421811in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{1.426959in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{1.427144in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{1.428943in}}%
\pgfpathlineto{\pgfqpoint{2.033391in}{1.431154in}}%
\pgfpathlineto{\pgfqpoint{1.997970in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{1.440706in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.444693in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{1.446682in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.449678in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.452323in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.454254in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.454463in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.455833in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.456974in}}%
\pgfpathlineto{\pgfqpoint{1.898731in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.459948in}}%
\pgfpathlineto{\pgfqpoint{1.892404in}{1.460583in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.463810in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.469212in}}%
\pgfpathlineto{\pgfqpoint{1.852908in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.471310in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.472096in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.473368in}}%
\pgfpathlineto{\pgfqpoint{1.836777in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.479928in}}%
\pgfpathlineto{\pgfqpoint{1.816989in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.482204in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.482485in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.485364in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.486455in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.487687in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.488075in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.490058in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.491930in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.493989in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.498746in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.504743in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.505458in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.509252in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.509812in}}%
\pgfpathlineto{\pgfqpoint{1.688721in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.514472in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.515148in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.518908in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.522296in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.522568in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.524761in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.528134in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.532771in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{1.589547in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.542292in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.544018in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.544476in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.546288in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.547089in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{1.550021in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.551451in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.552742in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.554450in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.554944in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.557315in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.559903in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.561412in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.562531in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.563056in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.566815in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.568984in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.569875in}}%
\pgfpathlineto{\pgfqpoint{1.483448in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.572450in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.572775in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.573999in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{1.574937in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.579614in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.580226in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.582611in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.583037in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.584255in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.586055in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.588528in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.589555in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.590825in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.590825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{0.688433in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{0.689555in}}%
\pgfpathlineto{\pgfqpoint{1.407970in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.696042in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{0.697925in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.702087in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.707143in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{0.709371in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.710075in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{0.715842in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.718518in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.722958in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{0.724785in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.732603in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{0.734876in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{0.738030in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{0.741486in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.742719in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{0.743469in}}%
\pgfpathlineto{\pgfqpoint{1.524298in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{0.747639in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.748994in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.752021in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{0.753994in}}%
\pgfpathlineto{\pgfqpoint{1.544803in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{0.757662in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{0.759415in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{0.761484in}}%
\pgfpathlineto{\pgfqpoint{1.572057in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{0.768634in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.774704in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{0.775141in}}%
\pgfpathlineto{\pgfqpoint{1.599121in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.777849in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{0.779694in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.780713in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{0.782931in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{0.783532in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{0.786614in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.788975in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{0.789717in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{0.790913in}}%
\pgfpathlineto{\pgfqpoint{1.643145in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{0.793951in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{0.796471in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{0.797185in}}%
\pgfpathlineto{\pgfqpoint{1.661341in}{0.799608in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{0.801320in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{0.802435in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{0.804930in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{0.808348in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{0.810644in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{0.811995in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{0.815744in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{0.816343in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{0.820864in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{0.825552in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{0.828324in}}%
\pgfpathlineto{\pgfqpoint{1.759637in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{0.831929in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{0.832830in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{0.835532in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{0.836054in}}%
\pgfpathlineto{\pgfqpoint{1.794880in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{0.839642in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{0.841903in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{0.844083in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.845819in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{0.846312in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.847937in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{0.848939in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{0.849209in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{0.850869in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{0.854161in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{0.867362in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{0.869940in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{0.871284in}}%
\pgfpathlineto{\pgfqpoint{1.954216in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{0.876352in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{0.880784in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{0.881873in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{0.884074in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{0.887972in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{0.890553in}}%
\pgfpathlineto{\pgfqpoint{2.029474in}{0.891239in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{0.893217in}}%
\pgfpathlineto{\pgfqpoint{2.042745in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{0.897716in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{0.898875in}}%
\pgfpathlineto{\pgfqpoint{2.064721in}{0.900795in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{0.902776in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{0.904172in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{0.905138in}}%
\pgfpathlineto{\pgfqpoint{2.089685in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{0.914849in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{2.132071in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{0.918115in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{0.918857in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{0.920013in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{0.920783in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{0.922383in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{0.924364in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{0.926303in}}%
\pgfpathlineto{\pgfqpoint{2.174625in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{0.929000in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{0.933150in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{0.936360in}}%
\pgfpathlineto{\pgfqpoint{2.197875in}{0.938469in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{0.939190in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{0.940402in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{0.941168in}}%
\pgfpathlineto{\pgfqpoint{2.216203in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{0.943987in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{0.945180in}}%
\pgfpathlineto{\pgfqpoint{2.233122in}{0.947858in}}%
\pgfpathlineto{\pgfqpoint{2.235982in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{0.952812in}}%
\pgfpathlineto{\pgfqpoint{2.242283in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{0.955300in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{0.958098in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{0.958448in}}%
\pgfpathlineto{\pgfqpoint{2.254898in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{2.258045in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{0.966562in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{0.972161in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{0.973307in}}%
\pgfpathlineto{\pgfqpoint{2.280658in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.281323in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{0.984636in}}%
\pgfpathlineto{\pgfqpoint{2.289809in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{2.289358in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{2.288404in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.290011in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.008514in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.013957in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.020352in}}%
\pgfpathlineto{\pgfqpoint{2.301266in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.301016in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{2.301048in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.047109in}}%
\pgfpathlineto{\pgfqpoint{2.290604in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{2.286329in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{2.282252in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{2.277324in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{1.073432in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.077322in}}%
\pgfpathlineto{\pgfqpoint{2.270829in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.079889in}}%
\pgfpathlineto{\pgfqpoint{2.266504in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{1.085778in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{1.088007in}}%
\pgfpathlineto{\pgfqpoint{2.260319in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{2.255557in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{1.099505in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.100384in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.107435in}}%
\pgfpathlineto{\pgfqpoint{2.236717in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{2.232139in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{1.118770in}}%
\pgfpathlineto{\pgfqpoint{2.226685in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{2.228877in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{1.133800in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{1.142771in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.145136in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.152180in}}%
\pgfpathlineto{\pgfqpoint{2.252775in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{2.255568in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{2.260327in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{1.164543in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{1.166721in}}%
\pgfpathlineto{\pgfqpoint{2.266557in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{2.270744in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.175298in}}%
\pgfpathlineto{\pgfqpoint{2.277210in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{2.280430in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.282354in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{1.192294in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{1.199433in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.205469in}}%
\pgfpathlineto{\pgfqpoint{2.297332in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.301071in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{2.302558in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{2.301154in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{2.301236in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{2.298986in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{2.295492in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{2.295783in}{1.244565in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.246859in}}%
\pgfpathlineto{\pgfqpoint{2.290054in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{2.289369in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.289806in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{1.267934in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{1.269507in}}%
\pgfpathlineto{\pgfqpoint{2.281328in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.280658in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{1.277230in}}%
\pgfpathlineto{\pgfqpoint{2.276202in}{1.279273in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.280397in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{1.282523in}}%
\pgfpathlineto{\pgfqpoint{2.264453in}{1.284946in}}%
\pgfpathlineto{\pgfqpoint{2.260536in}{1.285994in}}%
\pgfpathlineto{\pgfqpoint{2.258008in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{1.289392in}}%
\pgfpathlineto{\pgfqpoint{2.254899in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{2.252704in}{1.294119in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.294468in}}%
\pgfpathlineto{\pgfqpoint{2.244871in}{1.297276in}}%
\pgfpathlineto{\pgfqpoint{2.242315in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.299777in}}%
\pgfpathlineto{\pgfqpoint{2.235943in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{2.229206in}{1.306188in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{1.307387in}}%
\pgfpathlineto{\pgfqpoint{2.213541in}{1.309807in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{1.311391in}}%
\pgfpathlineto{\pgfqpoint{2.205708in}{1.312171in}}%
\pgfpathlineto{\pgfqpoint{2.201792in}{1.313376in}}%
\pgfpathlineto{\pgfqpoint{2.197261in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{2.193959in}{1.316207in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.321444in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.323563in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.325083in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.326274in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.328204in}}%
\pgfpathlineto{\pgfqpoint{2.154386in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.331781in}}%
\pgfpathlineto{\pgfqpoint{2.143047in}{1.332554in}}%
\pgfpathlineto{\pgfqpoint{2.139131in}{1.333713in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.334455in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{1.335948in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.336421in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{1.337715in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{1.341620in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{1.346870in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{1.347422in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{1.348396in}}%
\pgfpathlineto{\pgfqpoint{2.076470in}{1.348859in}}%
\pgfpathlineto{\pgfqpoint{2.064561in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{1.353686in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.354836in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{1.357569in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{1.359353in}}%
\pgfpathlineto{\pgfqpoint{2.021642in}{1.363202in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{1.364594in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{1.365242in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{1.367297in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{1.369579in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{1.370694in}}%
\pgfpathlineto{\pgfqpoint{1.978562in}{1.372284in}}%
\pgfpathlineto{\pgfqpoint{1.974473in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{1.374710in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.376214in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.376997in}}%
\pgfpathlineto{\pgfqpoint{1.954216in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.382083in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.383524in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.389982in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.392055in}}%
\pgfpathlineto{\pgfqpoint{1.880655in}{1.394119in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.394961in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.395294in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.397480in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.399313in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.400514in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.401698in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.403357in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.403627in}}%
\pgfpathlineto{\pgfqpoint{1.831316in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.406254in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.406748in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.408484in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.409429in}}%
\pgfpathlineto{\pgfqpoint{1.808742in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.416419in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.416513in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{1.419398in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.419737in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.421308in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.421709in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.425398in}}%
\pgfpathlineto{\pgfqpoint{1.739605in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{1.729924in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.433500in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.712253in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.439729in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.440571in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{1.441922in}}%
\pgfpathlineto{\pgfqpoint{1.691524in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{1.684839in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.447637in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.450131in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.451246in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.451871in}}%
\pgfpathlineto{\pgfqpoint{1.649593in}{1.456096in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.458615in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.459627in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.461653in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.462850in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.464629in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.465953in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.469034in}}%
\pgfpathlineto{\pgfqpoint{1.613741in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.471854in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.472872in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.474717in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.475467in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.477425in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.477863in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.483933in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.486634in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.494125in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.494905in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{1.497483in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.498573in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.500545in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.503572in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{1.504927in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.507606in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.509097in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.509847in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.511081in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.519002in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.519964in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.521367in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.526438in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.528892in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{1.529608in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.536724in}}%
\pgfpathlineto{\pgfqpoint{1.439352in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.542491in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.543195in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.545424in}}%
\pgfpathlineto{\pgfqpoint{1.418459in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.554641in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.556524in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.563012in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.564133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{0.746167in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{0.747299in}}%
\pgfpathlineto{\pgfqpoint{1.409589in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.759918in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.768027in}}%
\pgfpathlineto{\pgfqpoint{1.423474in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.774721in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{0.782732in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{0.790971in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{0.800517in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{0.801684in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{0.805138in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{0.807018in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{0.807789in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{0.810174in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{0.813752in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{0.817266in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.818281in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{0.821136in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{0.823002in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.825625in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.827616in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{0.829102in}}%
\pgfpathlineto{\pgfqpoint{1.543852in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{0.832504in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{0.836920in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{0.838003in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{0.841761in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{0.843685in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{0.845448in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{0.848951in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.850497in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.852568in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{0.855159in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.857903in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.860472in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{0.865080in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{0.869806in}}%
\pgfpathlineto{\pgfqpoint{1.646115in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{0.876343in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{0.877106in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{0.882318in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{0.883873in}}%
\pgfpathlineto{\pgfqpoint{1.673428in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{0.887076in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{0.888257in}}%
\pgfpathlineto{\pgfqpoint{1.694254in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{1.696588in}{0.890965in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{0.891987in}}%
\pgfpathlineto{\pgfqpoint{1.710577in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{0.902205in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{0.902813in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{0.904068in}}%
\pgfpathlineto{\pgfqpoint{1.753029in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{0.906816in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{1.774914in}{0.911777in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{0.913269in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{0.915279in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{0.922435in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{0.923572in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{0.925166in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{0.925618in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{0.927271in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{0.927867in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{0.929216in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{0.929683in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{0.930838in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{0.931301in}}%
\pgfpathlineto{\pgfqpoint{1.849340in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{0.936612in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{0.937411in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{0.937690in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{0.942440in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{0.945740in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{0.951261in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{0.952526in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{0.953857in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{0.954998in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{0.955374in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{0.957627in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.959802in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{0.960924in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{0.966011in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{0.967909in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{0.968345in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{0.971758in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{0.974086in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{0.974452in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{0.978029in}}%
\pgfpathlineto{\pgfqpoint{2.041223in}{0.981483in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{0.983203in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{0.983682in}}%
\pgfpathlineto{\pgfqpoint{2.060805in}{0.986854in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{0.989816in}}%
\pgfpathlineto{\pgfqpoint{2.080386in}{0.992204in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{0.994328in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{0.995708in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.103884in}{1.000981in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{1.002437in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{1.003086in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{1.007243in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{1.008714in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.010994in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{1.012087in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.012755in}}%
\pgfpathlineto{\pgfqpoint{2.148149in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.019488in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{1.022293in}}%
\pgfpathlineto{\pgfqpoint{2.159333in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.163857in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.031376in}}%
\pgfpathlineto{\pgfqpoint{2.176676in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.180243in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.180569in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.052825in}}%
\pgfpathlineto{\pgfqpoint{2.183244in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.058861in}}%
\pgfpathlineto{\pgfqpoint{2.176729in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{2.178488in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.073032in}}%
\pgfpathlineto{\pgfqpoint{2.174378in}{1.079019in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{1.084470in}}%
\pgfpathlineto{\pgfqpoint{2.168063in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{2.166326in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{2.164166in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{2.163419in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{2.163297in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{2.164159in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{2.166331in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{2.167156in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{2.168125in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{2.171184in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{2.175089in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.178466in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.181423in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.178294in}{1.187208in}}%
\pgfpathlineto{\pgfqpoint{2.183374in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{2.180497in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{2.180378in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.176756in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{2.166545in}{1.221192in}}%
\pgfpathlineto{\pgfqpoint{2.162629in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{2.158712in}{1.228781in}}%
\pgfpathlineto{\pgfqpoint{2.154796in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.233067in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{2.135214in}{1.239818in}}%
\pgfpathlineto{\pgfqpoint{2.131298in}{1.240496in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{2.123466in}{1.243860in}}%
\pgfpathlineto{\pgfqpoint{2.119549in}{1.245328in}}%
\pgfpathlineto{\pgfqpoint{2.111717in}{1.249470in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{1.250123in}}%
\pgfpathlineto{\pgfqpoint{2.094954in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{2.092135in}{1.256381in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{1.256861in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{1.258249in}}%
\pgfpathlineto{\pgfqpoint{2.079927in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{1.263793in}}%
\pgfpathlineto{\pgfqpoint{2.059429in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.266349in}}%
\pgfpathlineto{\pgfqpoint{2.049056in}{1.268891in}}%
\pgfpathlineto{\pgfqpoint{2.045139in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{2.040294in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{1.274532in}}%
\pgfpathlineto{\pgfqpoint{2.017725in}{1.278125in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{2.005976in}{1.280805in}}%
\pgfpathlineto{\pgfqpoint{2.002060in}{1.281296in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.282688in}}%
\pgfpathlineto{\pgfqpoint{1.994227in}{1.284217in}}%
\pgfpathlineto{\pgfqpoint{1.990311in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{1.286555in}}%
\pgfpathlineto{\pgfqpoint{1.962897in}{1.292206in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{1.955064in}{1.294940in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{1.295850in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{1.297192in}}%
\pgfpathlineto{\pgfqpoint{1.943315in}{1.297566in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.299455in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.300034in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.301306in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.301979in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.303988in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.304401in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.306826in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.308348in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.310130in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.311509in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.312883in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.314879in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.315158in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.318634in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.319627in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.321266in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.321729in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.323351in}}%
\pgfpathlineto{\pgfqpoint{1.829743in}{1.324698in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.326950in}}%
\pgfpathlineto{\pgfqpoint{1.817994in}{1.327403in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.328991in}}%
\pgfpathlineto{\pgfqpoint{1.809678in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.332134in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.333900in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.334865in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.337288in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.339297in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.343522in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.347034in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{1.348498in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.349753in}}%
\pgfpathlineto{\pgfqpoint{1.735751in}{1.350361in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.357632in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{1.360579in}}%
\pgfpathlineto{\pgfqpoint{1.694254in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.363254in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.364309in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.365491in}}%
\pgfpathlineto{\pgfqpoint{1.673090in}{1.368092in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.370249in}}%
\pgfpathlineto{\pgfqpoint{1.657425in}{1.375460in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.382760in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.385124in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.387487in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.393503in}}%
\pgfpathlineto{\pgfqpoint{1.602432in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{1.598681in}{1.397408in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.399511in}}%
\pgfpathlineto{\pgfqpoint{1.590550in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.402069in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{1.403615in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.407118in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.408882in}}%
\pgfpathlineto{\pgfqpoint{1.567044in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.414563in}}%
\pgfpathlineto{\pgfqpoint{1.554106in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.420063in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.423465in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.424950in}}%
\pgfpathlineto{\pgfqpoint{1.531852in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{1.520354in}{1.431430in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.434285in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.435301in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.442393in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.444777in}}%
\pgfpathlineto{\pgfqpoint{1.489024in}{1.445549in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.450882in}}%
\pgfpathlineto{\pgfqpoint{1.473359in}{1.452050in}}%
\pgfpathlineto{\pgfqpoint{1.469442in}{1.454330in}}%
\pgfpathlineto{\pgfqpoint{1.458566in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.472244in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.477846in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.481797in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.484540in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.492648in}}%
\pgfpathlineto{\pgfqpoint{1.407890in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.505267in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.506400in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.506400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{0.827667in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{0.829219in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.842876in}}%
\pgfpathlineto{\pgfqpoint{1.414616in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{1.418666in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{1.423866in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.864237in}}%
\pgfpathlineto{\pgfqpoint{1.438776in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.875150in}}%
\pgfpathlineto{\pgfqpoint{1.458019in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{1.465526in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{0.897541in}}%
\pgfpathlineto{\pgfqpoint{1.504091in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{0.906698in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{0.910130in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.915352in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{0.917290in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{0.921591in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{0.923577in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{0.925035in}}%
\pgfpathlineto{\pgfqpoint{1.563713in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{0.928490in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{0.932951in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{0.935312in}}%
\pgfpathlineto{\pgfqpoint{1.583015in}{0.936973in}}%
\pgfpathlineto{\pgfqpoint{1.587183in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.939913in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{0.946284in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{0.950321in}}%
\pgfpathlineto{\pgfqpoint{1.618937in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{0.956591in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{0.962375in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{0.964056in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{0.966351in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{0.971581in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{0.972131in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{0.978721in}}%
\pgfpathlineto{\pgfqpoint{1.700505in}{0.982107in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{0.983237in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{0.984899in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.989659in}}%
\pgfpathlineto{\pgfqpoint{1.728639in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{0.995787in}}%
\pgfpathlineto{\pgfqpoint{1.743584in}{0.997790in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{0.998712in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{1.756502in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.004579in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.006464in}}%
\pgfpathlineto{\pgfqpoint{1.768063in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{1.009599in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.015382in}}%
\pgfpathlineto{\pgfqpoint{1.794496in}{1.021392in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.023218in}}%
\pgfpathlineto{\pgfqpoint{1.799666in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.025884in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.026631in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{1.030467in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{1.831297in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.042120in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{1.842425in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.050749in}}%
\pgfpathlineto{\pgfqpoint{1.853946in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.052233in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.053188in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.054931in}}%
\pgfpathlineto{\pgfqpoint{1.869575in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.058290in}}%
\pgfpathlineto{\pgfqpoint{1.876738in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.063108in}}%
\pgfpathlineto{\pgfqpoint{1.895153in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.068514in}}%
\pgfpathlineto{\pgfqpoint{1.898103in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.075225in}}%
\pgfpathlineto{\pgfqpoint{1.904152in}{1.078097in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.081365in}}%
\pgfpathlineto{\pgfqpoint{1.912261in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.088845in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{1.927650in}{1.100690in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.108269in}}%
\pgfpathlineto{\pgfqpoint{1.934050in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{1.936039in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{1.936974in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.937318in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.936967in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.935483in}{1.139059in}}%
\pgfpathlineto{\pgfqpoint{1.934024in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{1.144279in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.923734in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{1.922679in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{1.919719in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.169445in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{1.900236in}{1.177366in}}%
\pgfpathlineto{\pgfqpoint{1.898128in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.184062in}}%
\pgfpathlineto{\pgfqpoint{1.895158in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{1.888487in}{1.189467in}}%
\pgfpathlineto{\pgfqpoint{1.884571in}{1.191073in}}%
\pgfpathlineto{\pgfqpoint{1.872822in}{1.194274in}}%
\pgfpathlineto{\pgfqpoint{1.868906in}{1.196476in}}%
\pgfpathlineto{\pgfqpoint{1.864989in}{1.197647in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{1.199388in}}%
\pgfpathlineto{\pgfqpoint{1.853980in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{1.853240in}{1.201833in}}%
\pgfpathlineto{\pgfqpoint{1.845408in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{1.207534in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.209200in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{1.210454in}}%
\pgfpathlineto{\pgfqpoint{1.825826in}{1.215988in}}%
\pgfpathlineto{\pgfqpoint{1.809453in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{1.806245in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.226690in}}%
\pgfpathlineto{\pgfqpoint{1.790580in}{1.234270in}}%
\pgfpathlineto{\pgfqpoint{1.786663in}{1.237187in}}%
\pgfpathlineto{\pgfqpoint{1.778831in}{1.239966in}}%
\pgfpathlineto{\pgfqpoint{1.768062in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.767082in}{1.245044in}}%
\pgfpathlineto{\pgfqpoint{1.763165in}{1.246100in}}%
\pgfpathlineto{\pgfqpoint{1.759249in}{1.247990in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.251321in}}%
\pgfpathlineto{\pgfqpoint{1.747500in}{1.253856in}}%
\pgfpathlineto{\pgfqpoint{1.742797in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{1.739668in}{1.256782in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.259462in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{1.260871in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.262911in}}%
\pgfpathlineto{\pgfqpoint{1.715011in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.267668in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{1.269328in}}%
\pgfpathlineto{\pgfqpoint{1.698639in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{1.692672in}{1.273843in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{1.274794in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.277316in}}%
\pgfpathlineto{\pgfqpoint{1.677007in}{1.278088in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{1.280435in}}%
\pgfpathlineto{\pgfqpoint{1.665258in}{1.280985in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{1.286216in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.288510in}}%
\pgfpathlineto{\pgfqpoint{1.633927in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{1.626095in}{1.295976in}}%
\pgfpathlineto{\pgfqpoint{1.618262in}{1.298343in}}%
\pgfpathlineto{\pgfqpoint{1.608411in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.304802in}}%
\pgfpathlineto{\pgfqpoint{1.602597in}{1.306282in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{1.310531in}}%
\pgfpathlineto{\pgfqpoint{1.587181in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{1.579099in}{1.317256in}}%
\pgfpathlineto{\pgfqpoint{1.575170in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{1.571266in}{1.321186in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.324076in}}%
\pgfpathlineto{\pgfqpoint{1.563434in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{1.559518in}{1.327532in}}%
\pgfpathlineto{\pgfqpoint{1.552805in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{1.330975in}}%
\pgfpathlineto{\pgfqpoint{1.538994in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{1.527404in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.347716in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.353508in}}%
\pgfpathlineto{\pgfqpoint{1.492015in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{1.480537in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{1.371399in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.382062in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.384491in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.388329in}}%
\pgfpathlineto{\pgfqpoint{1.430279in}{1.390385in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.392799in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.396007in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.400332in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.405549in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.409690in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.423347in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.424900in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.424900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.402865in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{0.946273in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{0.947912in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{0.959006in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{0.961196in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{0.966457in}}%
\pgfpathlineto{\pgfqpoint{1.423926in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{0.971845in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{0.978394in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{0.984039in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.988192in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.992945in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{1.003227in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{1.007526in}}%
\pgfpathlineto{\pgfqpoint{1.496857in}{1.009032in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.010018in}}%
\pgfpathlineto{\pgfqpoint{1.508606in}{1.012653in}}%
\pgfpathlineto{\pgfqpoint{1.512522in}{1.013612in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.015163in}}%
\pgfpathlineto{\pgfqpoint{1.547769in}{1.022540in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.026132in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.027761in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.038693in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{1.638516in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.049501in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{1.644154in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{1.646050in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{1.648242in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.650174in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.652474in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.652742in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{1.652472in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.647244in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.645230in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{1.641760in}{1.203004in}}%
\pgfpathlineto{\pgfqpoint{1.637844in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{1.630011in}{1.211288in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{1.213876in}}%
\pgfpathlineto{\pgfqpoint{1.606513in}{1.217720in}}%
\pgfpathlineto{\pgfqpoint{1.575183in}{1.224810in}}%
\pgfpathlineto{\pgfqpoint{1.567350in}{1.226435in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.231631in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.232792in}}%
\pgfpathlineto{\pgfqpoint{1.530496in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.524271in}{1.235765in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.237395in}}%
\pgfpathlineto{\pgfqpoint{1.511969in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{1.504689in}{1.241079in}}%
\pgfpathlineto{\pgfqpoint{1.500773in}{1.242538in}}%
\pgfpathlineto{\pgfqpoint{1.494437in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.485108in}{1.248028in}}%
\pgfpathlineto{\pgfqpoint{1.477275in}{1.250847in}}%
\pgfpathlineto{\pgfqpoint{1.466952in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.268528in}}%
\pgfpathlineto{\pgfqpoint{1.438112in}{1.271698in}}%
\pgfpathlineto{\pgfqpoint{1.430913in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{1.426363in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.282892in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.286108in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.291371in}}%
\pgfpathlineto{\pgfqpoint{1.410698in}{1.293560in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{1.304655in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.306294in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.306294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{1.402865in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350298in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{0.623015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402865in}{1.629551in}}%
\pgfpathlineto{\pgfqpoint{2.350298in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{1.629551in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.629551in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.228559in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.310802in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.314718in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.318634in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.322551in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.326467in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.330383in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.334300in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.338216in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.342132in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.393044in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.400877in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.404793in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.408709in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.412626in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.416542in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.420458in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.424375in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.428291in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.432207in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.436124in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.443956in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.447873in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.451789in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.455705in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.459621in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.463538in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.467454in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.471370in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.475287in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.479203in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.483119in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.487036in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.490952in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.498785in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.502701in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.506617in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.510533in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.514450in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.518366in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.522282in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.526199in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.530115in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.534031in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.537948in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.541864in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.545780in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.549697in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.553613in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.557529in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.561445in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.565362in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.569278in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.573194in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.577111in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.581027in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.584943in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.588860in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.592776in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.596692in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.600608in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.604525in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.608441in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.612357in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.616274in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.620190in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.624106in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.628023in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.631939in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.635855in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.639772in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.643688in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.647604in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.651520in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.655437in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.659353in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.667186in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.671102in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.675018in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.678935in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.682851in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.686767in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.690684in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.694600in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.698516in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.706349in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.710265in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.714181in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.718098in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.722014in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.725930in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.729847in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.733763in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.737679in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.741596in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.745512in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.749428in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.753344in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.757261in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.761177in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.765093in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.769010in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.772926in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.776842in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.780759in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.784675in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.792507in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.796424in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.800340in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.808173in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.812089in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.816005in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.819922in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.823838in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.827754in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.835587in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.839503in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.843419in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.847336in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.851252in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.855168in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.859085in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.863001in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.866917in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.870834in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.874750in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.878666in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.882583in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.886499in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.890415in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.894331in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.898248in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.902164in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.906080in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.909997in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.913913in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.917829in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.921746in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.925662in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.929578in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.933495in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.937411in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.941327in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.945243in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.949160in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.953076in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.956992in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.960909in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.964825in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.968741in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.972658in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.976574in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.980490in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.984406in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.988323in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.992239in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.996155in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.000072in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.003988in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.007904in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.011821in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.015737in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.019653in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.023570in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.027486in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.031402in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.035318in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.039235in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.043151in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.047067in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.050984in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.054900in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.058816in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.062733in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.066649in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.070565in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.074482in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.078398in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.082314in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.086230in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.090147in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.094063in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.097979in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.101896in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.105812in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.109728in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.113645in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.117561in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.121477in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.125394in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.129310in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.133226in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.137142in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.141059in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.144975in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.148891in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.152808in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.156724in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.160640in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.164557in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.168473in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.172389in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.176305in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.180222in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.184138in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.188054in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.191971in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.195887in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.199803in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.203720in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.211552in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.219385in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.223301in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.227217in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.231134in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.235050in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.238966in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.242883in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.246799in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.250715in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.254632in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.262464in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.266381in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.270297in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.274213in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.278129in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.282046in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.285962in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.289878in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.293795in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.297711in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.301627in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.305544in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.309460in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.313376in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.317293in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.321209in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.325125in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.329041in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.332958in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.336874in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.340790in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.344707in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.348623in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.352539in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.356456in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.360372in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.364288in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.368204in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.372121in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.376037in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.383870in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.387786in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.391702in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.395619in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.399535in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.403451in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.407368in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.411284in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.415200in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.419116in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.423033in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.426949in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.430865in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.434782in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.438698in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.442614in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.446531in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.450447in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.454363in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.458280in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.462196in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.466112in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.470028in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.473945in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.477861in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.481777in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.485694in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.489610in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.493526in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.497443in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.501359in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.505275in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.509192in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.513108in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.517024in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.520940in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.524857in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.532689in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.536606in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.540522in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.544438in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.548355in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.552271in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.556187in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.560103in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.564020in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.567936in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.571852in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.575769in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.579685in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.583601in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.587518in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.591434in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.595350in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.599267in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.603183in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.611015in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.614932in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.618848in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.622764in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.626681in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.630597in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.634513in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.638430in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.642346in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.646262in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.650179in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.654095in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.658011in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.661927in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.665844in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.673676in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.681509in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.685425in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.689342in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.693258in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.697174in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.701091in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.705007in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.708923in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.712839in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.716756in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.720672in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.724588in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.728505in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.732421in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.736337in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.740254in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.744170in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.748086in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.752002in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.755919in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.759835in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.763751in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.767668in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.771584in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.779417in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.783333in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.787249in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.791166in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.795082in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.798998in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.802914in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.806831in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.810747in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.814663in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.818580in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.822496in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.826412in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.830329in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.834245in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.838161in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.842078in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.845994in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.849910in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.857743in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.861659in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.865575in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.869492in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.873408in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.877324in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.881241in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.885157in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.892989in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.896906in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.900822in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.904738in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.908655in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.912571in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.916487in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.920404in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.924320in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.928236in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.932153in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.936069in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.939985in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.943901in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.947818in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.951734in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.955650in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.959567in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.963483in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.967399in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.971316in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.975232in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.979148in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.983065in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.986981in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.990897in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.994813in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.998730in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.002646in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.006562in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.010479in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.014395in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.018311in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.022228in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.026144in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.030060in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.033977in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.037893in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.041809in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.045725in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.049642in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.053558in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.057474in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.061391in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.065307in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.069223in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.073140in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.077056in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.080972in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.084888in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.088805in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.092721in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.096637in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.100554in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.104470in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.108386in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.112303in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.116219in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.120135in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.124052in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.127968in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.131884in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.135800in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.139717in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.143633in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.147549in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.151466in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.155382in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.159298in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.163215in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.167131in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.171047in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.174964in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.178880in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.182796in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.186712in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.190629in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.194545in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.198461in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.202378in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.206294in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.210210in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.218043in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.221959in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.225876in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.233708in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.241541in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.245457in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.249373in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.253290in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.257206in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.261122in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.265039in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.272871in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.276787in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.280704in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.284620in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.292453in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.296369in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.300285in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.304202in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.308118in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.312034in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.315951in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.323783in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.327699in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.331616in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.335532in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.339448in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.343365in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.347281in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.351197in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.355114in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.359030in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.362946in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.366863in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.370779in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.374695in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.378611in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.382528in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.386444in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.390360in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.394277in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.398193in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.402109in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.406026in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.409942in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.413858in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.417775in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.421691in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.429523in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.433440in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.437356in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.441272in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.445189in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.449105in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.453021in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.456938in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.460854in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.464770in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.468686in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.472603in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.476519in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.480435in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.484352in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.488268in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.492184in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.496101in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.500017in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.503933in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.507850in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.511766in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.519598in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.523515in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.527431in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.531347in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.535264in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.539180in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.543096in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.547013in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.550929in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.554845in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.558762in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.562678in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.566594in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.570510in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.574427in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.578343in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.586176in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.590092in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.594008in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.597925in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.601841in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.605757in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.609674in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.613590in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.617506in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.621422in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.625339in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.629255in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.633171in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.641004in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.644920in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.648837in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.652753in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.656669in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.660585in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.664502in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.668418in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.672334in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.676251in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.680167in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.684083in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.688000in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.691916in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.695832in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.703665in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.707581in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.711497in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.715414in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.719330in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.723246in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.727163in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.731079in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.734995in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.738912in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.742828in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.746744in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.750661in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.754577in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.758493in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.762409in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.766326in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.770242in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.774158in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.778075in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.781991in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.785907in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.793740in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.797656in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.801573in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.805489in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.809405in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.813321in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.817238in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.821154in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.825070in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.828987in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.832903in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.836819in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.840736in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.844652in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.848568in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.852484in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.856401in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.860317in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.864233in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.868150in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.872066in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.875982in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.879899in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.883815in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.887731in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.891648in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.895564in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.899480in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.903396in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.907313in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.911229in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.915145in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.919062in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.922978in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.926894in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.930811in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.934727in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.938643in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.942560in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.946476in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.950392in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.954308in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.958225in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.962141in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.966057in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.969974in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.973890in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.977806in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.981723in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.985639in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.989555in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.993472in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.001304in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.005220in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.009137in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.013053in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.020886in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.024802in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.028718in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.032635in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.036551in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.040467in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.044383in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.048300in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.052216in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.056132in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.060049in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.063965in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.067881in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.071798in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.075714in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.079630in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.083547in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.087463in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.091379in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.095295in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.099212in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.103128in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.107044in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.110961in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.114877in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.118793in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.122710in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.126626in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.130542in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.134459in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.138375in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.142291in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.146207in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.150124in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.154040in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.157956in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.161873in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.165789in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.169705in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.173622in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.177538in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.181454in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.185370in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.189287in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.193203in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.197119in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.201036in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.204952in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.208868in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.212785in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.216701in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.220617in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.224534in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.228450in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.232366in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.236282in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.240199in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.244115in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.248031in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.251948in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.255864in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.259780in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.263697in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.267613in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.271529in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.275446in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.279362in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.283278in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.287194in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.291111in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.295027in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.298943in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.302860in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.306776in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.310692in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.314609in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.318525in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.322441in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.326358in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.330274in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.334190in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.338106in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.342023in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.345939in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.349855in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.353772in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.357688in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.361604in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.365521in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.369437in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.373353in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.377269in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.381186in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.385102in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.389018in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.392935in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.396851in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.400767in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.404684in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.408600in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.412516in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.416433in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.420349in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.424265in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.428181in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.432098in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.436014in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.439930in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.443847in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.447763in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.451679in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.455596in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.459512in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.463428in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.467345in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.471261in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.475177in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.479093in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.483010in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.486926in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.490842in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.494759in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.498675in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.502591in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.506508in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.510424in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.514340in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.518257in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.522173in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.526089in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.530005in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.533922in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.537838in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.541754in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.545671in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.549587in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.553503in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.557420in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.561336in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.565252in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.569168in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.573085in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.580917in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.584834in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.588750in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.592666in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.596583in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.600499in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.604415in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.608332in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.612248in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.616164in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.620080in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.623997in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.627913in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.631829in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.635746in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.639662in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.643578in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.647495in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.651411in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.655327in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.659244in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.663160in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.667076in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.670992in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.674909in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.678825in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.682741in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.686658in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.690574in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.694490in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.698407in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.702323in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.706239in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.710156in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.714072in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.717988in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.721904in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.725821in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.729737in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.733653in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.737570in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.741486in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.745402in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.749319in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.753235in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.757151in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.761067in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.764984in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.768900in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.772816in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.776733in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.780649in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.784565in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.788482in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.792398in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.796314in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.800231in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.804147in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.808063in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.811979in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.815896in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.819812in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.823728in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.827645in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.831561in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.835477in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.839394in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.843310in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.847226in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.851143in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.855059in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.858975in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.862891in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.866808in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.870724in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.874640in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.878557in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.882473in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.465717in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.471087in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.476458in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.481828in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.487199in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.492569in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.497940in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.503310in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.508681in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.514051in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.519421in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.524792in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.530162in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.535533in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.540903in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.546274in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.551644in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.557015in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.573126in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.578496in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.583867in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.599978in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.605349in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.610719in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.648312in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.659053in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.593513in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.598884in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.604254in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.609624in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.620365in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.625736in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.631106in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.641847in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.647218in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.652588in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.657959in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.668700in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.679440in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.690181in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.695552in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.700922in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.706293in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.711663in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.717034in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.722404in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.727775in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.733145in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.738515in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.743886in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.759997in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.781479in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.786850in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.792220in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{6.886389in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.882473in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.878557in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.874640in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.870724in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.866808in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.862891in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.858975in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.855059in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.851143in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.847226in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.843310in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.839394in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.835477in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.831561in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.827645in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.823728in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.819812in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.815896in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.811979in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.808063in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.804147in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.800231in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.796314in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.792398in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.788482in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.784565in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.780649in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.776733in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.772816in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.768900in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.764984in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.761067in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.757151in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.753235in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.749319in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.745402in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.741486in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.737570in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.733653in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.729737in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.725821in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.721904in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.717988in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.714072in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.710156in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.706239in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.702323in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.698407in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.694490in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.690574in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.686658in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.682741in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.678825in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.674909in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.670992in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.667076in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.663160in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.659244in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.655327in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.651411in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.647495in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.643578in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.639662in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.635746in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.631829in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.627913in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.623997in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.620080in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.616164in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.612248in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.608332in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.604415in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.600499in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.596583in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.592666in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.588750in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.584834in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.580917in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.573085in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.569168in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.565252in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.561336in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.557420in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.553503in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.549587in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.545671in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.541754in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.537838in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.533922in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.530005in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.526089in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.522173in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.518257in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.514340in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.510424in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.506508in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.502591in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.498675in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.494759in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.490842in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.486926in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.483010in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.479093in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.475177in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.471261in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.467345in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.463428in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.459512in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.455596in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.451679in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.447763in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.443847in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.439930in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.436014in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.432098in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.428181in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.424265in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.420349in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.416433in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.412516in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.408600in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.404684in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.400767in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.396851in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.392935in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.389018in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.385102in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.381186in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.377269in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.373353in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.369437in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.365521in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.361604in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.357688in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.353772in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.349855in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.345939in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.342023in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.338106in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.334190in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.330274in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.326358in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.322441in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.318525in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.314609in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.310692in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.306776in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.302860in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.298943in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.295027in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.291111in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.287194in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.283278in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.279362in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.275446in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.271529in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.267613in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.263697in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.259780in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.255864in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.251948in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.248031in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.244115in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.240199in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.236282in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.232366in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.228450in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.224534in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.220617in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.216701in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.212785in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.208868in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.204952in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.201036in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.197119in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.193203in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.189287in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.185370in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.181454in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.177538in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.173622in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.169705in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.165789in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.161873in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.157956in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.154040in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.150124in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.146207in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.142291in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.138375in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.134459in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.130542in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.126626in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.122710in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.118793in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.114877in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.110961in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.107044in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.103128in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.099212in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.095295in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.091379in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.087463in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.083547in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.079630in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.075714in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.071798in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.067881in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.063965in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.060049in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.056132in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.052216in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.048300in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.044383in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.040467in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.036551in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.032635in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.028718in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.024802in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.020886in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.016969in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.013053in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.009137in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.005220in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.001304in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.997388in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.993472in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.989555in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.985639in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.981723in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.977806in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.973890in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.969974in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.966057in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.962141in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.958225in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.954308in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.950392in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.946476in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.942560in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.938643in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.934727in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.930811in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.926894in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.922978in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.919062in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.915145in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.911229in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.907313in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.903396in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.899480in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.895564in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.891648in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.887731in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.883815in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.879899in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.875982in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.872066in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.868150in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.864233in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.860317in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.856401in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.852484in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.848568in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.844652in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.840736in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.836819in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.832903in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.828987in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.825070in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.821154in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.817238in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.813321in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.809405in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.805489in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.801573in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.797656in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.793740in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.789824in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.785907in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.781991in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.778075in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.774158in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.770242in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.766326in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.762409in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.758493in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.754577in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.750661in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.746744in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.742828in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.738912in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.734995in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.731079in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.727163in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.723246in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.719330in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.715414in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.711497in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.707581in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.703665in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.699749in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.695832in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.691916in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.688000in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.684083in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.680167in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.676251in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.672334in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.668418in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.664502in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.660585in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.656669in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.652753in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.648837in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.644920in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.641004in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.633171in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.629255in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.625339in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.621422in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.617506in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.613590in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.609674in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.605757in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.601841in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.597925in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.594008in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.590092in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.586176in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.578343in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.574427in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.570510in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.566594in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.562678in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.558762in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.554845in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.550929in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.547013in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.543096in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.539180in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.535264in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.531347in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.527431in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.523515in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.519598in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.511766in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.507850in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.503933in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.500017in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.496101in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.492184in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.488268in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.484352in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.480435in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.476519in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.472603in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.468686in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.464770in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.460854in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.456938in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.453021in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.449105in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.445189in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.441272in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.437356in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.433440in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.429523in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.425607in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.421691in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.417775in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.413858in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.409942in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.406026in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.402109in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.398193in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.394277in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.390360in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.386444in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.382528in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.378611in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.374695in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.370779in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.366863in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.362946in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.359030in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.355114in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.351197in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.347281in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.343365in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.339448in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.335532in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.331616in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.327699in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.323783in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.319867in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.315951in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.312034in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.308118in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.304202in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.300285in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.296369in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.292453in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.284620in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.280704in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.276787in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.272871in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.265039in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.261122in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.257206in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.253290in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.249373in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.245457in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.241541in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.237624in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.233708in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.229792in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.225876in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.221959in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.218043in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.214127in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.210210in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.206294in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.202378in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.198461in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.194545in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.190629in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.186712in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.182796in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.178880in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.174964in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.171047in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.167131in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.163215in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.159298in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.155382in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.151466in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.147549in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.143633in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.139717in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.135800in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.131884in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.127968in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.124052in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.120135in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.116219in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.112303in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.108386in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.104470in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.100554in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.096637in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.092721in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.088805in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.084888in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.080972in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.077056in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.073140in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.069223in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.065307in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.061391in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.057474in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.053558in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.049642in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.045725in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.041809in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.037893in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.033977in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.030060in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.026144in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.022228in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.018311in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.014395in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.010479in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.006562in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.002646in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.998730in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.994813in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.990897in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.986981in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.983065in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.979148in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.975232in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.971316in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.967399in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.963483in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.959567in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.955650in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.951734in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.947818in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.943901in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.939985in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.936069in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.932153in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.928236in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.924320in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.920404in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.916487in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.912571in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.908655in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.904738in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.900822in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.896906in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.892989in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.889073in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.885157in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.881241in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.877324in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.873408in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.869492in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.865575in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.861659in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.857743in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.853826in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.849910in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.845994in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.842078in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.838161in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.834245in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.830329in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.826412in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.822496in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.818580in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.814663in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.810747in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.806831in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.802914in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.798998in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.795082in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.791166in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.787249in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.783333in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.779417in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.771584in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.767668in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.763751in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.759835in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.755919in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.752002in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.748086in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.744170in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.740254in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.736337in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.732421in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.728505in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.724588in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.720672in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.716756in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.712839in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.708923in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.705007in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.701091in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.697174in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.693258in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.689342in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.685425in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.681509in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.677593in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.673676in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.665844in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.661927in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.658011in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.654095in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.650179in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.646262in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.642346in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.638430in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.634513in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.630597in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.626681in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.622764in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.618848in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.614932in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.611015in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.603183in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.599267in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.595350in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.591434in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.587518in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.583601in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.579685in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.575769in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.571852in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.567936in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.564020in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.560103in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.556187in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.552271in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.548355in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.544438in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.540522in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.536606in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.532689in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.528773in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.524857in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.520940in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.517024in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.513108in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.509192in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.505275in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.501359in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.497443in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.493526in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.489610in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.485694in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.481777in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.477861in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.473945in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.470028in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.466112in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.462196in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.458280in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.454363in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.450447in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.446531in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.442614in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.438698in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.434782in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.430865in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.426949in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.423033in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.419116in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.415200in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.411284in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.407368in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.403451in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.399535in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.395619in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.391702in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.387786in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.383870in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.379953in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.376037in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.372121in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.368204in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.364288in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.360372in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.356456in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.352539in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.348623in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.344707in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.340790in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.336874in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.332958in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.329041in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.325125in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.321209in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.317293in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.313376in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.309460in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.305544in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.301627in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.297711in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.293795in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.289878in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.285962in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.282046in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.278129in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.274213in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.270297in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.266381in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.262464in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.258548in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.254632in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.250715in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.246799in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.242883in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.238966in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.235050in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.231134in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.227217in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.223301in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.219385in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.211552in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.207636in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.203720in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.199803in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.195887in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.191971in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.188054in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.184138in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.180222in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.176305in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.172389in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.168473in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.164557in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.160640in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.156724in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.152808in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.148891in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.144975in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.141059in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.137142in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.133226in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.129310in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.125394in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.121477in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.117561in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.113645in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.109728in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.105812in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.101896in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.097979in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.094063in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.090147in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.086230in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.082314in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.078398in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.074482in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.070565in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.066649in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.062733in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.058816in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.054900in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.050984in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.047067in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.043151in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.039235in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.035318in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.031402in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.027486in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.023570in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.019653in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.015737in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.011821in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.007904in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.003988in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.000072in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.996155in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.992239in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.988323in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.984406in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.980490in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.976574in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.972658in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.968741in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.964825in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.960909in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.956992in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.953076in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.949160in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.945243in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.941327in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.937411in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.933495in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.929578in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.925662in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.921746in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.917829in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.913913in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.909997in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.906080in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.902164in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.898248in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.894331in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.890415in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.886499in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.882583in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.878666in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.874750in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.870834in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.866917in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.863001in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.859085in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.855168in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.851252in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.847336in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.843419in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.839503in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.835587in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.827754in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.823838in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.819922in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.816005in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.812089in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.808173in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.800340in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.796424in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.792507in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.788591in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.784675in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.780759in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.776842in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.772926in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.769010in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.765093in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.761177in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.757261in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.753344in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.749428in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.745512in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.741596in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.737679in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.733763in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.729847in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.725930in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.722014in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.718098in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.714181in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.710265in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.706349in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.702432in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.698516in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.694600in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.690684in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.686767in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.682851in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.678935in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.675018in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.671102in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.667186in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.659353in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.655437in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.651520in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.647604in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.643688in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.639772in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.635855in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.631939in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.628023in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.624106in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.620190in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.616274in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.612357in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.608441in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.604525in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.600608in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.596692in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.592776in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.588860in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.584943in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.581027in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.577111in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.573194in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.569278in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.565362in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.561445in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.557529in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.553613in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.549697in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.545780in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.541864in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.537948in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.534031in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.530115in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.526199in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.522282in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.518366in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.514450in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.510533in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.506617in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.502701in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.498785in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.490952in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.487036in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.483119in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.479203in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.475287in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.471370in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.467454in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.463538in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.459621in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.455705in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.451789in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.447873in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.443956in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.436124in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.432207in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.428291in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.424375in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.420458in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.416542in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.412626in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.408709in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.404793in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.400877in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.393044in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.342132in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.338216in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.334300in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.330383in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.326467in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.322551in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.318634in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.314718in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.310802in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.228559in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.792220in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.786850in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.781479in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.759997in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.743886in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.738515in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.733145in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.727775in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.722404in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.717034in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.711663in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.706293in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.700922in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.695552in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.690181in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.679440in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.668700in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.657959in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.652588in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.647218in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.641847in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.631106in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.625736in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.620365in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.609624in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.604254in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.598884in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.593513in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.590925in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.590119in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.589982in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.589592in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{2.398204in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.586407in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.585835in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.585582in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.584212in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.583875in}}%
\pgfpathlineto{\pgfqpoint{2.419562in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.581269in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.580705in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.580593in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.578870in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.438291in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.576696in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.574947in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.574557in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.573931in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{2.464385in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.571890in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.570735in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.569492in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.567953in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.567070in}}%
\pgfpathlineto{\pgfqpoint{2.487477in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.566512in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.565829in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.564519in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.563489in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.563175in}}%
\pgfpathlineto{\pgfqpoint{2.507117in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.560604in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.559268in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.558472in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.556163in}}%
\pgfpathlineto{\pgfqpoint{2.524827in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.554427in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.553039in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.552442in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.551223in}}%
\pgfpathlineto{\pgfqpoint{2.545192in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.550145in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.549452in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.548410in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.548032in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.546905in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.569836in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.544921in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.544381in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.542159in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{2.584735in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.538895in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.538383in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.537615in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.536372in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{2.609429in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.534374in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.533290in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.531385in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.530392in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.529642in}}%
\pgfpathlineto{\pgfqpoint{2.628069in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.528875in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.528354in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.527783in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.526717in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.525562in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.525183in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.524491in}}%
\pgfpathlineto{\pgfqpoint{2.655609in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.523422in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.522970in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.521768in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.520637in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.519392in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.518914in}}%
\pgfpathlineto{\pgfqpoint{2.681911in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.517624in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.517139in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.516677in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.514020in}}%
\pgfpathlineto{\pgfqpoint{2.702811in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.512736in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.512402in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.511285in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.510307in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.508954in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.507769in}}%
\pgfpathlineto{\pgfqpoint{2.727835in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.506489in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.505600in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.504478in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.502069in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.501874in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.498488in}}%
\pgfpathlineto{\pgfqpoint{2.761671in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.496629in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.496135in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.495809in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.494420in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.493626in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.492312in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.491544in}}%
\pgfpathlineto{\pgfqpoint{2.790449in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.491152in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.490335in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.489764in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.489294in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.488166in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.487896in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.487411in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.486383in}}%
\pgfpathlineto{\pgfqpoint{2.830903in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.485742in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.485454in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.484636in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.483812in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.483411in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{1.482648in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.481955in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.481572in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.481284in}}%
\pgfpathlineto{\pgfqpoint{2.866731in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.480149in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.479107in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.476659in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.475514in}}%
\pgfpathlineto{\pgfqpoint{2.884432in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.474677in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.473994in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.472776in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.471672in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.470626in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.470007in}}%
\pgfpathlineto{\pgfqpoint{2.907488in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.469548in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.469057in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.468592in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.467975in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.467481in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.466991in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.466657in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.466005in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.464721in}}%
\pgfpathlineto{\pgfqpoint{2.946933in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.462939in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.461880in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.460501in}}%
\pgfpathlineto{\pgfqpoint{2.961320in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.459084in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.458450in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.457635in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.455308in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.453921in}}%
\pgfpathlineto{\pgfqpoint{2.982009in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.453046in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.451798in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.449448in}}%
\pgfpathlineto{\pgfqpoint{2.995646in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.448039in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{1.445904in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{1.444849in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.443916in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.442725in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.440416in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{3.031455in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{1.437355in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{1.436655in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{1.435664in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{1.433744in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.050247in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{1.431369in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{1.430934in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{1.430350in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{1.429381in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{1.428831in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{1.428180in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{1.427491in}}%
\pgfpathlineto{\pgfqpoint{3.081028in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{1.424623in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{1.423892in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{1.422885in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{3.099543in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{3.101878in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{1.415945in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{1.414080in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{1.411835in}}%
\pgfpathlineto{\pgfqpoint{3.112993in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{1.410266in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{1.409357in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{1.408294in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{1.407713in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{1.406417in}}%
\pgfpathlineto{\pgfqpoint{3.133529in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{1.405250in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{1.404285in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{1.403073in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{1.402423in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{1.401551in}}%
\pgfpathlineto{\pgfqpoint{3.152916in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{1.398918in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{1.397663in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{1.396525in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.395004in}}%
\pgfpathlineto{\pgfqpoint{3.170622in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.394393in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.393453in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.392887in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.392377in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.391823in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.390549in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.390105in}}%
\pgfpathlineto{\pgfqpoint{3.199094in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.388702in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.387923in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.386986in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.385999in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{1.385282in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{1.384512in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{1.382886in}}%
\pgfpathlineto{\pgfqpoint{3.228559in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{1.381260in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{1.380229in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.378789in}}%
\pgfpathlineto{\pgfqpoint{3.240530in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.377633in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{1.376955in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.375010in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.372851in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{1.369883in}}%
\pgfpathlineto{\pgfqpoint{3.262521in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{1.367389in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{1.366289in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{1.365176in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{1.363847in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.362727in}}%
\pgfpathlineto{\pgfqpoint{3.279787in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{3.281674in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{1.353836in}}%
\pgfpathlineto{\pgfqpoint{3.286455in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{1.351674in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{1.350530in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.349085in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.348055in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.347070in}}%
\pgfpathlineto{\pgfqpoint{3.306832in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{1.346462in}}%
\pgfpathlineto{\pgfqpoint{3.310802in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{3.314718in}{1.342922in}}%
\pgfpathlineto{\pgfqpoint{3.318634in}{1.341300in}}%
\pgfpathlineto{\pgfqpoint{3.319369in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{3.322551in}{1.340176in}}%
\pgfpathlineto{\pgfqpoint{3.326467in}{1.338578in}}%
\pgfpathlineto{\pgfqpoint{3.330016in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{3.330383in}{1.335156in}}%
\pgfpathlineto{\pgfqpoint{3.333126in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{3.334300in}{1.328519in}}%
\pgfpathlineto{\pgfqpoint{3.338216in}{1.325163in}}%
\pgfpathlineto{\pgfqpoint{3.338926in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{3.342132in}{1.324246in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{1.320802in}}%
\pgfpathlineto{\pgfqpoint{3.347776in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.318432in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.314358in}}%
\pgfpathlineto{\pgfqpoint{3.357925in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.311346in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.310083in}}%
\pgfpathlineto{\pgfqpoint{3.369184in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.308802in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{1.308389in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{1.307967in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.306904in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{1.305472in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{1.303869in}}%
\pgfpathlineto{\pgfqpoint{3.389675in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{1.303196in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{3.382316in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.297569in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{1.294885in}}%
\pgfpathlineto{\pgfqpoint{3.375127in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{1.292089in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.291200in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.287849in}}%
\pgfpathlineto{\pgfqpoint{3.364429in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.285106in}}%
\pgfpathlineto{\pgfqpoint{3.360179in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.278815in}}%
\pgfpathlineto{\pgfqpoint{3.356503in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{3.354231in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.270057in}}%
\pgfpathlineto{\pgfqpoint{3.352555in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.261356in}}%
\pgfpathlineto{\pgfqpoint{3.349634in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{3.349070in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.348705in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{3.349015in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.239747in}}%
\pgfpathlineto{\pgfqpoint{3.350128in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{3.351263in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{3.352278in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.223337in}}%
\pgfpathlineto{\pgfqpoint{3.354140in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.218388in}}%
\pgfpathlineto{\pgfqpoint{3.358207in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{3.361187in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.211419in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{3.366068in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{3.369400in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{1.198012in}}%
\pgfpathlineto{\pgfqpoint{3.375052in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{3.379096in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.188197in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{1.185409in}}%
\pgfpathlineto{\pgfqpoint{3.385249in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{3.389743in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{3.393044in}{1.177122in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{1.174778in}}%
\pgfpathlineto{\pgfqpoint{3.397155in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{3.398220in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{3.398220in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{1.160381in}}%
\pgfpathlineto{\pgfqpoint{3.395388in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.393044in}{1.156066in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{1.153447in}}%
\pgfpathlineto{\pgfqpoint{3.388847in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{1.151208in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.149426in}}%
\pgfpathlineto{\pgfqpoint{3.378035in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{1.147459in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{1.145664in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.144188in}}%
\pgfpathlineto{\pgfqpoint{3.366841in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.141393in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.138931in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.137871in}}%
\pgfpathlineto{\pgfqpoint{3.354234in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.136924in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.134381in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{1.132641in}}%
\pgfpathlineto{\pgfqpoint{3.342599in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.130542in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.129506in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.128031in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.127180in}}%
\pgfpathlineto{\pgfqpoint{3.372473in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.125386in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.124536in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.123990in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.123061in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.122753in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{1.121369in}}%
\pgfpathlineto{\pgfqpoint{3.342599in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{1.119929in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.118187in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.115640in}}%
\pgfpathlineto{\pgfqpoint{3.354227in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.114699in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.113634in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.111175in}}%
\pgfpathlineto{\pgfqpoint{3.366841in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.108379in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{1.106900in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{1.105113in}}%
\pgfpathlineto{\pgfqpoint{3.378045in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.103141in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{1.101358in}}%
\pgfpathlineto{\pgfqpoint{3.388851in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{1.099124in}}%
\pgfpathlineto{\pgfqpoint{3.393044in}{1.096494in}}%
\pgfpathlineto{\pgfqpoint{3.395369in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{1.092161in}}%
\pgfpathlineto{\pgfqpoint{3.398214in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{3.398191in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{3.397088in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{1.077845in}}%
\pgfpathlineto{\pgfqpoint{3.393044in}{1.075451in}}%
\pgfpathlineto{\pgfqpoint{3.389741in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{1.071906in}}%
\pgfpathlineto{\pgfqpoint{3.385253in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{1.067151in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.064326in}}%
\pgfpathlineto{\pgfqpoint{3.379112in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{3.375023in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{1.054570in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.051329in}}%
\pgfpathlineto{\pgfqpoint{3.369382in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.366098in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.044996in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.041153in}}%
\pgfpathlineto{\pgfqpoint{3.361171in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{3.358226in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.034150in}}%
\pgfpathlineto{\pgfqpoint{3.354179in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.029170in}}%
\pgfpathlineto{\pgfqpoint{3.352285in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{3.351256in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{3.350127in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.012823in}}%
\pgfpathlineto{\pgfqpoint{3.349016in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{3.348706in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.349070in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{3.349636in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{0.991213in}}%
\pgfpathlineto{\pgfqpoint{3.352555in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{0.982506in}}%
\pgfpathlineto{\pgfqpoint{3.354230in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{3.356503in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{0.973750in}}%
\pgfpathlineto{\pgfqpoint{3.360179in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{0.967466in}}%
\pgfpathlineto{\pgfqpoint{3.364432in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{0.964717in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{0.961367in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{0.960478in}}%
\pgfpathlineto{\pgfqpoint{3.375125in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{0.957678in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{0.954996in}}%
\pgfpathlineto{\pgfqpoint{3.382313in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{0.951762in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{0.949372in}}%
\pgfpathlineto{\pgfqpoint{3.389678in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{0.945662in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{0.944599in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{0.944178in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{0.943764in}}%
\pgfpathlineto{\pgfqpoint{3.369183in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{0.942483in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{0.941220in}}%
\pgfpathlineto{\pgfqpoint{3.357929in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{0.938204in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{0.936313in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{0.934134in}}%
\pgfpathlineto{\pgfqpoint{3.347776in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{0.931765in}}%
\pgfpathlineto{\pgfqpoint{3.342132in}{0.928323in}}%
\pgfpathlineto{\pgfqpoint{3.338920in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{3.338216in}{0.927405in}}%
\pgfpathlineto{\pgfqpoint{3.334300in}{0.924051in}}%
\pgfpathlineto{\pgfqpoint{3.333125in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{3.330383in}{0.917408in}}%
\pgfpathlineto{\pgfqpoint{3.330017in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{3.326467in}{0.913989in}}%
\pgfpathlineto{\pgfqpoint{3.322551in}{0.912390in}}%
\pgfpathlineto{\pgfqpoint{3.319369in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{3.318634in}{0.911266in}}%
\pgfpathlineto{\pgfqpoint{3.314718in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{3.310802in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{0.906104in}}%
\pgfpathlineto{\pgfqpoint{3.306833in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{0.905497in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{0.904512in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{0.903482in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{0.900892in}}%
\pgfpathlineto{\pgfqpoint{3.286455in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{0.898732in}}%
\pgfpathlineto{\pgfqpoint{3.281673in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{3.279787in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{0.889840in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{0.888719in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{0.887391in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{0.886277in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{0.885177in}}%
\pgfpathlineto{\pgfqpoint{3.262521in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{0.882683in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{0.879716in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.877556in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{0.875612in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{0.874933in}}%
\pgfpathlineto{\pgfqpoint{3.240530in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{0.873778in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{0.872337in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{3.228559in}{0.870398in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{0.869681in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{0.868055in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{0.867285in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{0.866568in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{0.865581in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{0.864643in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{0.863864in}}%
\pgfpathlineto{\pgfqpoint{3.199094in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{0.862017in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{0.860189in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{0.859679in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{0.858173in}}%
\pgfpathlineto{\pgfqpoint{3.170622in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{0.856042in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{0.854904in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{0.853649in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{0.852872in}}%
\pgfpathlineto{\pgfqpoint{3.152916in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{0.851016in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{0.850144in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{0.849493in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{0.848281in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{0.847317in}}%
\pgfpathlineto{\pgfqpoint{3.133529in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{0.846150in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{0.844853in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{0.844273in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{0.843210in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{0.842300in}}%
\pgfpathlineto{\pgfqpoint{3.112993in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{0.840732in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{0.838487in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{0.836621in}}%
\pgfpathlineto{\pgfqpoint{3.101878in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{3.099543in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{0.829681in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{0.828674in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{0.827943in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{0.826661in}}%
\pgfpathlineto{\pgfqpoint{3.081028in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{0.825075in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{0.824386in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{0.823735in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{0.823186in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{0.822216in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{0.821633in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{0.820470in}}%
\pgfpathlineto{\pgfqpoint{3.050248in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{0.819735in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{0.818822in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{0.815912in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{0.815211in}}%
\pgfpathlineto{\pgfqpoint{3.031455in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{0.813490in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{0.811024in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{0.809841in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{0.808651in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{0.807718in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{0.805629in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{0.804528in}}%
\pgfpathlineto{\pgfqpoint{2.995646in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{0.803118in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{0.800768in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{0.799520in}}%
\pgfpathlineto{\pgfqpoint{2.982009in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{0.798646in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{0.797258in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{0.794932in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{0.794116in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{2.961320in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{0.792066in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{0.790686in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{2.946933in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{0.787845in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{0.787208in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{0.786561in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{0.785910in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{0.785576in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{0.785085in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{0.784591in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{0.783975in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{0.783509in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{0.783018in}}%
\pgfpathlineto{\pgfqpoint{2.907488in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{0.781940in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{0.780894in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{0.779790in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{0.778572in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{0.777890in}}%
\pgfpathlineto{\pgfqpoint{2.884432in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{0.777053in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{0.775907in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{0.774986in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{0.773459in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{0.772418in}}%
\pgfpathlineto{\pgfqpoint{2.866731in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{0.771282in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{0.770995in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{0.770612in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{0.769919in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{0.769156in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{0.767931in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{0.767112in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{0.766824in}}%
\pgfpathlineto{\pgfqpoint{2.830903in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{0.766183in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{0.765761in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{0.765156in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{0.764670in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{0.764400in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{0.763662in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{0.763273in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{0.762802in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{0.761415in}}%
\pgfpathlineto{\pgfqpoint{2.790449in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{0.761023in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{0.760254in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{0.759572in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{0.758941in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{0.755937in}}%
\pgfpathlineto{\pgfqpoint{2.761671in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{0.754079in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{0.752282in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{0.750693in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{0.750497in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{0.749406in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{0.748088in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{0.746967in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{0.746077in}}%
\pgfpathlineto{\pgfqpoint{2.727835in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{0.744070in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{0.743613in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{0.742260in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{0.741281in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{0.740164in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{0.739830in}}%
\pgfpathlineto{\pgfqpoint{2.702811in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{0.738547in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{0.736876in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{0.735889in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{0.735427in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{0.734943in}}%
\pgfpathlineto{\pgfqpoint{2.681911in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.733653in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{0.733174in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.731930in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{0.730799in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{0.730042in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{0.729596in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{0.729144in}}%
\pgfpathlineto{\pgfqpoint{2.655609in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{0.728076in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{0.727384in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{0.727004in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{0.725849in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{0.724783in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{0.724212in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{0.723691in}}%
\pgfpathlineto{\pgfqpoint{2.628069in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{0.722924in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{0.722174in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{0.721182in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{0.719276in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{0.718192in}}%
\pgfpathlineto{\pgfqpoint{2.609429in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.716194in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{0.714952in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.714184in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{0.713672in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{0.713314in}}%
\pgfpathlineto{\pgfqpoint{2.584735in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{0.710408in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{0.708186in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{0.707646in}}%
\pgfpathlineto{\pgfqpoint{2.569836in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{0.706337in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{0.705662in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{0.704535in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.704156in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{0.703114in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{2.545192in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{0.701343in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{0.699527in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{0.698140in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{0.697128in}}%
\pgfpathlineto{\pgfqpoint{2.524827in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{0.696403in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{0.695594in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{0.694094in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{0.693299in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{0.691962in}}%
\pgfpathlineto{\pgfqpoint{2.507117in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{0.689392in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{0.689077in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{0.688047in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.686738in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{0.686054in}}%
\pgfpathlineto{\pgfqpoint{2.487477in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{0.685496in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{0.684614in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{0.683418in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.683074in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.681832in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{0.680677in}}%
\pgfpathlineto{\pgfqpoint{2.464385in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{0.679529in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{0.678010in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.677620in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{0.676776in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.675871in}}%
\pgfpathlineto{\pgfqpoint{2.438291in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{0.674927in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{0.673696in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{0.671973in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.671861in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{0.671297in}}%
\pgfpathlineto{\pgfqpoint{2.419562in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.668354in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.666984in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{0.666732in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{0.666159in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.664477in}}%
\pgfpathlineto{\pgfqpoint{2.398204in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.662974in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{0.662584in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{0.662447in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.661641in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.659053in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.648312in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.610719in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.605349in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.599978in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.583867in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.578496in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.573126in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.557015in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.551644in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.546274in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.540903in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.535533in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.530162in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.524792in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.519421in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.514051in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.508681in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.503310in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.497940in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.492569in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.487199in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.481828in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.476458in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.471087in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.465717in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.438865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{0.662447in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{0.662584in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.662974in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{2.398204in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.664477in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{0.666159in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{0.666732in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.666984in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.668354in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{2.419562in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{0.671297in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.671861in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{0.671973in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{0.673696in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{0.674927in}}%
\pgfpathlineto{\pgfqpoint{2.438291in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.675871in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{0.676776in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.677620in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{0.678010in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{0.679529in}}%
\pgfpathlineto{\pgfqpoint{2.464385in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{0.680677in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.681832in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.683074in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{0.683418in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{0.684614in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{0.685496in}}%
\pgfpathlineto{\pgfqpoint{2.487477in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{0.686054in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.686738in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{0.688047in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{0.689077in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{0.689392in}}%
\pgfpathlineto{\pgfqpoint{2.507117in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{0.691962in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{0.693299in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{0.694094in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{0.695594in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{0.696403in}}%
\pgfpathlineto{\pgfqpoint{2.524827in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{0.697128in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{0.698140in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{0.699527in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{0.701343in}}%
\pgfpathlineto{\pgfqpoint{2.545192in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{0.703114in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.704156in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{0.704535in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{0.705662in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{0.706337in}}%
\pgfpathlineto{\pgfqpoint{2.569836in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{0.707646in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{0.708186in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{0.710408in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{2.584735in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{0.713314in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{0.713672in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.714184in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{0.714952in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.716194in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{2.609429in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{0.718192in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{0.719276in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{0.721182in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{0.722174in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{0.722924in}}%
\pgfpathlineto{\pgfqpoint{2.628069in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{0.723691in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{0.724212in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{0.724783in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{0.725849in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{0.727004in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{0.727384in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{0.728076in}}%
\pgfpathlineto{\pgfqpoint{2.655609in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{0.729144in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{0.729596in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{0.730042in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{0.730799in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.731930in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{0.733174in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.733653in}}%
\pgfpathlineto{\pgfqpoint{2.681911in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{0.734943in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{0.735427in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{0.735889in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{0.736876in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{0.738547in}}%
\pgfpathlineto{\pgfqpoint{2.702811in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{0.739830in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{0.740164in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{0.741281in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{0.742260in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{0.743613in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{0.744070in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{2.727835in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{0.746077in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{0.746967in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{0.748088in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{0.749406in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{0.750497in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{0.750693in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{0.752282in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{0.754079in}}%
\pgfpathlineto{\pgfqpoint{2.761671in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{0.755937in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{0.758941in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{0.759572in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{0.760254in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{0.761023in}}%
\pgfpathlineto{\pgfqpoint{2.790449in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{0.761415in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{0.762232in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{0.762802in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{0.763273in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{0.763662in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{0.764400in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{0.764670in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{0.765156in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{0.765761in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{0.766183in}}%
\pgfpathlineto{\pgfqpoint{2.830903in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{0.766824in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{0.767112in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{0.767931in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{0.769156in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{0.769919in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{0.770612in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{0.770995in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{0.771282in}}%
\pgfpathlineto{\pgfqpoint{2.866731in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{0.772418in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{0.773459in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{0.774986in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{0.775907in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{0.777053in}}%
\pgfpathlineto{\pgfqpoint{2.884432in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{0.777890in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{0.778572in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{0.779790in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{0.780894in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{0.781940in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{2.907488in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{0.783018in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{0.783509in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{0.783975in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{0.784591in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{0.785085in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{0.785576in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{0.785910in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{0.786561in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{0.787208in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{0.787845in}}%
\pgfpathlineto{\pgfqpoint{2.946933in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{0.790686in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{0.792066in}}%
\pgfpathlineto{\pgfqpoint{2.961320in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{0.794116in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{0.794932in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{0.797258in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{0.798646in}}%
\pgfpathlineto{\pgfqpoint{2.982009in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{0.799520in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{0.800768in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{0.803118in}}%
\pgfpathlineto{\pgfqpoint{2.995646in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{0.804528in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{0.805629in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{0.807718in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{0.808651in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{0.809841in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{0.811024in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{0.813490in}}%
\pgfpathlineto{\pgfqpoint{3.031455in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{0.815211in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{0.815912in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{0.818822in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{0.819735in}}%
\pgfpathlineto{\pgfqpoint{3.050248in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{0.820470in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{0.821633in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{0.822216in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{0.823186in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{0.823735in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{0.824386in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{0.825075in}}%
\pgfpathlineto{\pgfqpoint{3.081028in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{0.826661in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{0.827943in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{0.828674in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{0.829681in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{3.099543in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{3.101878in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{0.836621in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{0.838487in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{0.840732in}}%
\pgfpathlineto{\pgfqpoint{3.112993in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{0.842300in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{0.843210in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{0.844273in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{0.844853in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{0.846150in}}%
\pgfpathlineto{\pgfqpoint{3.133529in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{0.847317in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{0.848281in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{0.849493in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{0.850144in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{0.851016in}}%
\pgfpathlineto{\pgfqpoint{3.152916in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{0.852872in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{0.853649in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{0.854904in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{0.856042in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{3.170622in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{0.858173in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{0.859679in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{0.860189in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{0.862017in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{3.199094in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{0.863864in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{0.864643in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{0.865581in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{0.866568in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{0.867285in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{0.868055in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{0.869681in}}%
\pgfpathlineto{\pgfqpoint{3.228559in}{0.870398in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{0.872337in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{0.873778in}}%
\pgfpathlineto{\pgfqpoint{3.240530in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{0.874933in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{0.875612in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.877556in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{0.879716in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{0.882683in}}%
\pgfpathlineto{\pgfqpoint{3.262521in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{0.885177in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{0.886277in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{0.887391in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{0.888719in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{0.889840in}}%
\pgfpathlineto{\pgfqpoint{3.279787in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{3.281673in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{0.898732in}}%
\pgfpathlineto{\pgfqpoint{3.286455in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{0.900892in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{0.903482in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{0.904512in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{0.905497in}}%
\pgfpathlineto{\pgfqpoint{3.306833in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{0.906104in}}%
\pgfpathlineto{\pgfqpoint{3.310802in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{3.314718in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{3.318634in}{0.911266in}}%
\pgfpathlineto{\pgfqpoint{3.319369in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{3.322551in}{0.912390in}}%
\pgfpathlineto{\pgfqpoint{3.326467in}{0.913989in}}%
\pgfpathlineto{\pgfqpoint{3.330017in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{3.330383in}{0.917408in}}%
\pgfpathlineto{\pgfqpoint{3.333125in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{3.334300in}{0.924051in}}%
\pgfpathlineto{\pgfqpoint{3.338216in}{0.927405in}}%
\pgfpathlineto{\pgfqpoint{3.338920in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{3.342132in}{0.928323in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{0.931765in}}%
\pgfpathlineto{\pgfqpoint{3.347776in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{0.934134in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{0.936313in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{0.938204in}}%
\pgfpathlineto{\pgfqpoint{3.357929in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{0.941220in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{0.942483in}}%
\pgfpathlineto{\pgfqpoint{3.369183in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{0.943764in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{0.944178in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{0.944599in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{0.945662in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{3.389678in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{0.949372in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{0.951762in}}%
\pgfpathlineto{\pgfqpoint{3.382313in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{0.954996in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{0.957678in}}%
\pgfpathlineto{\pgfqpoint{3.375125in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{0.960478in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{0.961367in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{0.964717in}}%
\pgfpathlineto{\pgfqpoint{3.364432in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{0.967466in}}%
\pgfpathlineto{\pgfqpoint{3.360179in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{0.973750in}}%
\pgfpathlineto{\pgfqpoint{3.356503in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{3.354230in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{0.982506in}}%
\pgfpathlineto{\pgfqpoint{3.352555in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{0.991213in}}%
\pgfpathlineto{\pgfqpoint{3.349636in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{3.349070in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{3.348706in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.349016in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.012823in}}%
\pgfpathlineto{\pgfqpoint{3.350127in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{3.351256in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{3.352285in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.029170in}}%
\pgfpathlineto{\pgfqpoint{3.354179in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.034150in}}%
\pgfpathlineto{\pgfqpoint{3.358226in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{3.361171in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.041153in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.044996in}}%
\pgfpathlineto{\pgfqpoint{3.366098in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.369382in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.051329in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{1.054570in}}%
\pgfpathlineto{\pgfqpoint{3.375023in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{3.379112in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.064326in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{1.067151in}}%
\pgfpathlineto{\pgfqpoint{3.385253in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{1.071906in}}%
\pgfpathlineto{\pgfqpoint{3.389741in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{3.393044in}{1.075451in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{1.077845in}}%
\pgfpathlineto{\pgfqpoint{3.397088in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{3.398191in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{3.398214in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{1.092161in}}%
\pgfpathlineto{\pgfqpoint{3.395369in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.393044in}{1.096494in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{1.099124in}}%
\pgfpathlineto{\pgfqpoint{3.388851in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{1.101358in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.103141in}}%
\pgfpathlineto{\pgfqpoint{3.378045in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{1.105113in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{1.106900in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.108379in}}%
\pgfpathlineto{\pgfqpoint{3.366841in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.111175in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.113634in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.114699in}}%
\pgfpathlineto{\pgfqpoint{3.354227in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.115640in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.118187in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{1.119929in}}%
\pgfpathlineto{\pgfqpoint{3.342599in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{1.121369in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.122753in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.123061in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.123990in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.124536in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.125386in}}%
\pgfpathlineto{\pgfqpoint{3.372473in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.127180in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.128031in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.129506in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.129813in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.130542in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{3.342599in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{1.132641in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.134381in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.136924in}}%
\pgfpathlineto{\pgfqpoint{3.354234in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.137871in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.138931in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.141393in}}%
\pgfpathlineto{\pgfqpoint{3.366841in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.144188in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{1.145664in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{1.147459in}}%
\pgfpathlineto{\pgfqpoint{3.378035in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.149426in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{1.151208in}}%
\pgfpathlineto{\pgfqpoint{3.388847in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{1.153447in}}%
\pgfpathlineto{\pgfqpoint{3.393044in}{1.156066in}}%
\pgfpathlineto{\pgfqpoint{3.395388in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{1.160381in}}%
\pgfpathlineto{\pgfqpoint{3.398220in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{3.398220in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{3.397155in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{3.396961in}{1.174778in}}%
\pgfpathlineto{\pgfqpoint{3.393044in}{1.177122in}}%
\pgfpathlineto{\pgfqpoint{3.389743in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{3.385249in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{1.185409in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.188197in}}%
\pgfpathlineto{\pgfqpoint{3.379096in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{3.375052in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{1.198012in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{3.369400in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{3.366068in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.211419in}}%
\pgfpathlineto{\pgfqpoint{3.361187in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{3.358207in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.218388in}}%
\pgfpathlineto{\pgfqpoint{3.354140in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.223337in}}%
\pgfpathlineto{\pgfqpoint{3.352278in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{3.351263in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{3.350128in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.239747in}}%
\pgfpathlineto{\pgfqpoint{3.349015in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{3.348705in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{3.349070in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.349634in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.261356in}}%
\pgfpathlineto{\pgfqpoint{3.352555in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.270057in}}%
\pgfpathlineto{\pgfqpoint{3.354231in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{3.356503in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.278815in}}%
\pgfpathlineto{\pgfqpoint{3.360179in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.285106in}}%
\pgfpathlineto{\pgfqpoint{3.364429in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.287849in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.291200in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{1.292089in}}%
\pgfpathlineto{\pgfqpoint{3.375127in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{1.294885in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.297569in}}%
\pgfpathlineto{\pgfqpoint{3.382316in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{1.303196in}}%
\pgfpathlineto{\pgfqpoint{3.389675in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{3.389128in}{1.303869in}}%
\pgfpathlineto{\pgfqpoint{3.385212in}{1.305472in}}%
\pgfpathlineto{\pgfqpoint{3.381295in}{1.306904in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{1.307967in}}%
\pgfpathlineto{\pgfqpoint{3.373463in}{1.308389in}}%
\pgfpathlineto{\pgfqpoint{3.369546in}{1.308802in}}%
\pgfpathlineto{\pgfqpoint{3.369184in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{3.365630in}{1.310083in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{1.311346in}}%
\pgfpathlineto{\pgfqpoint{3.357925in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{1.314358in}}%
\pgfpathlineto{\pgfqpoint{3.353881in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{3.349965in}{1.318432in}}%
\pgfpathlineto{\pgfqpoint{3.347776in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{1.320802in}}%
\pgfpathlineto{\pgfqpoint{3.342132in}{1.324246in}}%
\pgfpathlineto{\pgfqpoint{3.338926in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{3.338216in}{1.325163in}}%
\pgfpathlineto{\pgfqpoint{3.334300in}{1.328519in}}%
\pgfpathlineto{\pgfqpoint{3.333126in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{3.330383in}{1.335156in}}%
\pgfpathlineto{\pgfqpoint{3.330016in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{3.326467in}{1.338578in}}%
\pgfpathlineto{\pgfqpoint{3.322551in}{1.340176in}}%
\pgfpathlineto{\pgfqpoint{3.319369in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{3.318634in}{1.341300in}}%
\pgfpathlineto{\pgfqpoint{3.314718in}{1.342922in}}%
\pgfpathlineto{\pgfqpoint{3.310802in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{1.346462in}}%
\pgfpathlineto{\pgfqpoint{3.306832in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.347070in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.348055in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.349085in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{1.350530in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{1.351674in}}%
\pgfpathlineto{\pgfqpoint{3.286455in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{1.353836in}}%
\pgfpathlineto{\pgfqpoint{3.281674in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{3.279787in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.362727in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{1.363847in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{1.365176in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{1.366289in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{1.367389in}}%
\pgfpathlineto{\pgfqpoint{3.262521in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{1.369883in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.372851in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.375010in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{1.376955in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.377633in}}%
\pgfpathlineto{\pgfqpoint{3.240530in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.378789in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{1.380229in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{1.381260in}}%
\pgfpathlineto{\pgfqpoint{3.228559in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{1.382886in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{1.384512in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{1.385282in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.385999in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.386986in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.387923in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.388702in}}%
\pgfpathlineto{\pgfqpoint{3.199094in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.390105in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.390549in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.391823in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.392377in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.392887in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.393453in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.394393in}}%
\pgfpathlineto{\pgfqpoint{3.170622in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.395004in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{1.396525in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{1.397663in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{1.398918in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{3.152916in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{1.401551in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{1.402423in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{1.403073in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{1.404285in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{1.405250in}}%
\pgfpathlineto{\pgfqpoint{3.133529in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{1.406417in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{1.407713in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{1.408294in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{1.409357in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{1.410266in}}%
\pgfpathlineto{\pgfqpoint{3.112993in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{1.411835in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{1.414080in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{1.415945in}}%
\pgfpathlineto{\pgfqpoint{3.101878in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{3.099543in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{1.422885in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{1.423892in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{1.424623in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{3.081028in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{1.427491in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{1.428180in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{1.428831in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{1.429381in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{1.430350in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{1.430934in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{1.431369in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.432096in}}%
\pgfpathlineto{\pgfqpoint{3.050247in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{1.433744in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{1.435664in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{1.436655in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{1.437355in}}%
\pgfpathlineto{\pgfqpoint{3.031455in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.440416in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.442725in}}%
\pgfpathlineto{\pgfqpoint{3.015625in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.443916in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{1.444849in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{1.445904in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.448039in}}%
\pgfpathlineto{\pgfqpoint{2.995646in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.449448in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.451798in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.453046in}}%
\pgfpathlineto{\pgfqpoint{2.982009in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.453921in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.455308in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.457635in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.458450in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.459084in}}%
\pgfpathlineto{\pgfqpoint{2.961320in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.460501in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.461880in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.462939in}}%
\pgfpathlineto{\pgfqpoint{2.946933in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.464721in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.465359in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.466005in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.466657in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.466991in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.467481in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.467975in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.468592in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.469057in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.469548in}}%
\pgfpathlineto{\pgfqpoint{2.907488in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.470007in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.470626in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.471672in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.472776in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.473994in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.474677in}}%
\pgfpathlineto{\pgfqpoint{2.884432in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.475514in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.476659in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.477580in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.479107in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.480149in}}%
\pgfpathlineto{\pgfqpoint{2.866731in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.481284in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.481572in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.481955in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{1.482648in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.483411in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.483812in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.484636in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.485454in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.485742in}}%
\pgfpathlineto{\pgfqpoint{2.830903in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.486383in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.487411in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.487896in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.488166in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.489294in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.489764in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.490335in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.491152in}}%
\pgfpathlineto{\pgfqpoint{2.790449in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.491544in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.492312in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.492995in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.493626in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.494420in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.495809in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.496135in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.496629in}}%
\pgfpathlineto{\pgfqpoint{2.761671in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.498488in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.501874in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.502069in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.504478in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.505600in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.506489in}}%
\pgfpathlineto{\pgfqpoint{2.727835in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.507769in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.508954in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.510307in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.511285in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.512402in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.512736in}}%
\pgfpathlineto{\pgfqpoint{2.702811in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.514020in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.516677in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.517139in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.517624in}}%
\pgfpathlineto{\pgfqpoint{2.681911in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.518914in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.519392in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.520637in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.521768in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.522970in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.523422in}}%
\pgfpathlineto{\pgfqpoint{2.655609in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.524491in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.525183in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.525562in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.526717in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.527783in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.528354in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.528875in}}%
\pgfpathlineto{\pgfqpoint{2.628069in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.529642in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.530392in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.531385in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.533290in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.534374in}}%
\pgfpathlineto{\pgfqpoint{2.609429in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.536372in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.537615in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.538383in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.538895in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{2.584735in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.542159in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.544381in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.544921in}}%
\pgfpathlineto{\pgfqpoint{2.569836in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.546905in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.548032in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.548410in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.549452in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.550145in}}%
\pgfpathlineto{\pgfqpoint{2.545192in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.551223in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.552442in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.553039in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.554427in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{2.524827in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.556163in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.558472in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.559268in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.560604in}}%
\pgfpathlineto{\pgfqpoint{2.507117in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.563175in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.563489in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.564519in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.565829in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.566512in}}%
\pgfpathlineto{\pgfqpoint{2.487477in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.567070in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.567953in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.569492in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.570735in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.571890in}}%
\pgfpathlineto{\pgfqpoint{2.464385in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.573931in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.574557in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.574947in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.576696in}}%
\pgfpathlineto{\pgfqpoint{2.438291in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.578870in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.580593in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.580705in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.581269in}}%
\pgfpathlineto{\pgfqpoint{2.419562in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.583875in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.584212in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.585582in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.585835in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.586407in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{2.398204in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.589592in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.589982in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.590119in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.590925in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.563626in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.562492in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.561245in}}%
\pgfpathlineto{\pgfqpoint{2.390379in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.555774in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.555271in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.552746in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.550892in}}%
\pgfpathlineto{\pgfqpoint{2.402666in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.548068in}}%
\pgfpathlineto{\pgfqpoint{2.409721in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.544904in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.543269in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.542758in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.541306in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.538687in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.534528in}}%
\pgfpathlineto{\pgfqpoint{2.433666in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.532049in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.530996in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.529960in}}%
\pgfpathlineto{\pgfqpoint{2.447046in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.527872in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.527369in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.525391in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.524607in}}%
\pgfpathlineto{\pgfqpoint{2.466583in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.521825in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.520947in}}%
\pgfpathlineto{\pgfqpoint{2.480221in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.518137in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.517567in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.515935in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.514789in}}%
\pgfpathlineto{\pgfqpoint{2.494663in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.511105in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.510369in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.508916in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.508123in}}%
\pgfpathlineto{\pgfqpoint{2.513333in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.506696in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.503559in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.502681in}}%
\pgfpathlineto{\pgfqpoint{2.524185in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.500467in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.498066in}}%
\pgfpathlineto{\pgfqpoint{2.535198in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.496808in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.495636in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.494461in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.493181in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.491814in}}%
\pgfpathlineto{\pgfqpoint{2.551838in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.488672in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{2.564902in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.485393in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.482973in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.482185in}}%
\pgfpathlineto{\pgfqpoint{2.577959in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.480604in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.479556in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.478397in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.477784in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.475847in}}%
\pgfpathlineto{\pgfqpoint{2.596750in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.475172in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.473738in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.472581in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.470853in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.470245in}}%
\pgfpathlineto{\pgfqpoint{2.615448in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.469695in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.468237in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.466805in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.466292in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.464994in}}%
\pgfpathlineto{\pgfqpoint{2.634406in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.463024in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.461862in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.459544in}}%
\pgfpathlineto{\pgfqpoint{2.649561in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.458242in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.457765in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.456766in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.456147in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.454611in}}%
\pgfpathlineto{\pgfqpoint{2.670859in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.452136in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.451110in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.449916in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{2.692404in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.447234in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.446487in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.445594in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.444753in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.443912in}}%
\pgfpathlineto{\pgfqpoint{2.713715in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.442519in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.442233in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.441148in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.440374in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.439150in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.438738in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.438129in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.437832in}}%
\pgfpathlineto{\pgfqpoint{2.743541in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.437431in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.436905in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.436463in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.435089in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.433790in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.432959in}}%
\pgfpathlineto{\pgfqpoint{2.773052in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.432072in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.430358in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.428899in}}%
\pgfpathlineto{\pgfqpoint{2.785331in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.426753in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.426466in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.425385in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.424661in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.424026in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.422600in}}%
\pgfpathlineto{\pgfqpoint{2.812052in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.421175in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.420509in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.419750in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.418731in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.417167in}}%
\pgfpathlineto{\pgfqpoint{2.840040in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.416001in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.415274in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.413109in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{1.412096in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.411216in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.409341in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.407761in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.406073in}}%
\pgfpathlineto{\pgfqpoint{2.875003in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.405389in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.403218in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.402788in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.402193in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.401457in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.400324in}}%
\pgfpathlineto{\pgfqpoint{2.899992in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.398700in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.397591in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.395717in}}%
\pgfpathlineto{\pgfqpoint{2.922266in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.394596in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.393257in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.392530in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.390666in}}%
\pgfpathlineto{\pgfqpoint{2.942473in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.389385in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.388514in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.387736in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.386999in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.386079in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.384582in}}%
\pgfpathlineto{\pgfqpoint{2.963935in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.383662in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.382713in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.381943in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.381359in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.380746in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.379223in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.378845in}}%
\pgfpathlineto{\pgfqpoint{2.989910in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.376422in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.374936in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{3.004751in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{1.373225in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{1.372635in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.371635in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{1.371188in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.370661in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{1.369421in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{1.368680in}}%
\pgfpathlineto{\pgfqpoint{3.035493in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{1.366702in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{1.365389in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.364362in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{1.363772in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{1.362577in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{1.362072in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{1.360406in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{1.359462in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{1.357765in}}%
\pgfpathlineto{\pgfqpoint{3.086613in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{1.357050in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{1.356097in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{1.355522in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{1.353331in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{1.352967in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{1.352334in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{1.352108in}}%
\pgfpathlineto{\pgfqpoint{3.116220in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{1.351024in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{1.350190in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{1.349111in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{1.348155in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{1.347415in}}%
\pgfpathlineto{\pgfqpoint{3.138281in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{1.346405in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{1.344920in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{1.343974in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{1.342395in}}%
\pgfpathlineto{\pgfqpoint{3.152580in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{1.340114in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{1.338400in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{1.336287in}}%
\pgfpathlineto{\pgfqpoint{3.164604in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{1.335642in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.334894in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.334257in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.332823in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.331758in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.330900in}}%
\pgfpathlineto{\pgfqpoint{3.187439in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.329691in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.327962in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.326831in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.326058in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.325051in}}%
\pgfpathlineto{\pgfqpoint{3.205255in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.323896in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.322362in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{3.219202in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{1.319110in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{1.318386in}}%
\pgfpathlineto{\pgfqpoint{3.228559in}{1.316747in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{1.314784in}}%
\pgfpathlineto{\pgfqpoint{3.234560in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{1.313855in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.313430in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{1.310387in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.308902in}}%
\pgfpathlineto{\pgfqpoint{3.252106in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{3.257017in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{1.301300in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{3.267385in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{1.297866in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{1.294760in}}%
\pgfpathlineto{\pgfqpoint{3.274077in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{1.291433in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.288812in}}%
\pgfpathlineto{\pgfqpoint{3.281316in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{1.282858in}}%
\pgfpathlineto{\pgfqpoint{3.284104in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{1.279066in}}%
\pgfpathlineto{\pgfqpoint{3.289774in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{1.271889in}}%
\pgfpathlineto{\pgfqpoint{3.291294in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{3.292318in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.294111in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.257732in}}%
\pgfpathlineto{\pgfqpoint{3.295851in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.298010in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{3.297292in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{3.298580in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.238581in}}%
\pgfpathlineto{\pgfqpoint{3.300975in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{3.302564in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.224581in}}%
\pgfpathlineto{\pgfqpoint{3.303489in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{3.306169in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{1.212279in}}%
\pgfpathlineto{\pgfqpoint{3.306895in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{3.308297in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.202007in}}%
\pgfpathlineto{\pgfqpoint{3.302498in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.199217in}}%
\pgfpathlineto{\pgfqpoint{3.295404in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.195636in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{1.191661in}}%
\pgfpathlineto{\pgfqpoint{3.290539in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{1.188029in}}%
\pgfpathlineto{\pgfqpoint{3.284467in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{3.282504in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{1.175058in}}%
\pgfpathlineto{\pgfqpoint{3.275425in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{1.165958in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{1.164612in}}%
\pgfpathlineto{\pgfqpoint{3.266788in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{3.266092in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{1.154713in}}%
\pgfpathlineto{\pgfqpoint{3.262495in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{1.148981in}}%
\pgfpathlineto{\pgfqpoint{3.258278in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.146337in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.143730in}}%
\pgfpathlineto{\pgfqpoint{3.248804in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{1.140594in}}%
\pgfpathlineto{\pgfqpoint{3.247263in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.135302in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.132083in}}%
\pgfpathlineto{\pgfqpoint{3.239982in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.131216in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.126670in}}%
\pgfpathlineto{\pgfqpoint{3.244748in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.125897in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{3.239984in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.120486in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.117266in}}%
\pgfpathlineto{\pgfqpoint{3.247268in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{1.112002in}}%
\pgfpathlineto{\pgfqpoint{3.248815in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.108838in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{3.258278in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{3.262488in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{1.097836in}}%
\pgfpathlineto{\pgfqpoint{3.266082in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.266771in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{1.086608in}}%
\pgfpathlineto{\pgfqpoint{3.275476in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{3.275394in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{1.077419in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.074966in}}%
\pgfpathlineto{\pgfqpoint{3.282567in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{1.070915in}}%
\pgfpathlineto{\pgfqpoint{3.284435in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{1.064457in}}%
\pgfpathlineto{\pgfqpoint{3.290638in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{1.061089in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{3.295327in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.053435in}}%
\pgfpathlineto{\pgfqpoint{3.302624in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.050678in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{1.047269in}}%
\pgfpathlineto{\pgfqpoint{3.308294in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.306908in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{1.040145in}}%
\pgfpathlineto{\pgfqpoint{3.306258in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{3.303268in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.028556in}}%
\pgfpathlineto{\pgfqpoint{3.302558in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{3.300984in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.014004in}}%
\pgfpathlineto{\pgfqpoint{3.298558in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{3.297291in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{3.298006in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.295848in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{0.994824in}}%
\pgfpathlineto{\pgfqpoint{3.294122in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{3.292315in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{3.291297in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{0.980661in}}%
\pgfpathlineto{\pgfqpoint{3.289769in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{0.973509in}}%
\pgfpathlineto{\pgfqpoint{3.284105in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{0.969706in}}%
\pgfpathlineto{\pgfqpoint{3.281317in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{0.961137in}}%
\pgfpathlineto{\pgfqpoint{3.274071in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{0.957810in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{0.954698in}}%
\pgfpathlineto{\pgfqpoint{3.267387in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{0.952595in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{0.951265in}}%
\pgfpathlineto{\pgfqpoint{3.257019in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{0.947652in}}%
\pgfpathlineto{\pgfqpoint{3.252111in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.943662in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{0.942180in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{0.941143in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{0.939138in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{0.938715in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{0.937786in}}%
\pgfpathlineto{\pgfqpoint{3.228559in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{0.934185in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{0.933457in}}%
\pgfpathlineto{\pgfqpoint{3.219202in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{0.931928in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{0.930205in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{0.928672in}}%
\pgfpathlineto{\pgfqpoint{3.205255in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{0.927515in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{0.926506in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{0.925733in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{0.924606in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{0.922877in}}%
\pgfpathlineto{\pgfqpoint{3.187432in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{0.921668in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{0.920810in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{0.919746in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{0.918308in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{0.917669in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{0.916926in}}%
\pgfpathlineto{\pgfqpoint{3.164589in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{0.916282in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{0.914167in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{0.912451in}}%
\pgfpathlineto{\pgfqpoint{3.152582in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{0.908592in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{0.907646in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{0.906165in}}%
\pgfpathlineto{\pgfqpoint{3.138270in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{0.905152in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{0.904411in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{0.902377in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{0.901543in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{0.900232in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{0.899599in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{0.899236in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{0.897780in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{0.897043in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{0.896471in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{0.895522in}}%
\pgfpathlineto{\pgfqpoint{3.086593in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{0.894794in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{0.893106in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{0.891626in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{0.890971in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{0.890495in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{0.889990in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{0.888795in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{0.888204in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{0.887177in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{0.886367in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.885864in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{3.035493in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{0.883886in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{0.883145in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{0.881906in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{0.881379in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{0.880932in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{0.880523in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{0.879932in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{0.879341in}}%
\pgfpathlineto{\pgfqpoint{3.004752in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{0.878321in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{0.877630in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{0.876145in}}%
\pgfpathlineto{\pgfqpoint{2.989910in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{0.873721in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{0.873344in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{0.871207in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{0.870623in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{0.869853in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{0.868904in}}%
\pgfpathlineto{\pgfqpoint{2.963935in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{0.867985in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{0.866487in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{0.865567in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{0.864830in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{0.864052in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{2.942473in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{0.861900in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{0.860705in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{0.860036in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{0.859309in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{0.857970in}}%
\pgfpathlineto{\pgfqpoint{2.922266in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{0.856849in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{0.854975in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{2.899992in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{0.852242in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{0.851110in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{0.849779in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{0.849348in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{0.848251in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{0.847178in}}%
\pgfpathlineto{\pgfqpoint{2.875003in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{0.844806in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{0.843917in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{0.843225in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{0.840470in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{0.839458in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{0.837293in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{0.836566in}}%
\pgfpathlineto{\pgfqpoint{2.840040in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{0.835399in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{0.834492in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{0.833835in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{0.832817in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{0.832501in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{0.832058in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{0.831391in}}%
\pgfpathlineto{\pgfqpoint{2.812052in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{0.829966in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{0.829449in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{0.828541in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{0.827905in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{0.827182in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{0.826101in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{0.825814in}}%
\pgfpathlineto{\pgfqpoint{2.785331in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{0.823668in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{0.822208in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{0.820494in}}%
\pgfpathlineto{\pgfqpoint{2.773052in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{0.819607in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{0.818777in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{0.818079in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{0.817477in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{0.815662in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{0.815135in}}%
\pgfpathlineto{\pgfqpoint{2.743541in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{0.814734in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{0.814438in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{0.813829in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{0.813416in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{0.812192in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{0.811419in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{0.810334in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{0.810047in}}%
\pgfpathlineto{\pgfqpoint{2.713715in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{0.808654in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{0.807813in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{0.806972in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{0.806079in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{0.805332in}}%
\pgfpathlineto{\pgfqpoint{2.692404in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{0.803889in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{0.803053in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{0.802651in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.801456in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{0.800431in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.799163in}}%
\pgfpathlineto{\pgfqpoint{2.670859in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{0.797955in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{0.796420in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{0.795801in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{0.794801in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{2.649561in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{0.793022in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{0.788623in}}%
\pgfpathlineto{\pgfqpoint{2.634406in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{0.787572in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{0.786275in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{0.785762in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{0.784330in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{0.782872in}}%
\pgfpathlineto{\pgfqpoint{2.615448in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{0.782322in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{0.781713in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{0.779986in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.778828in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{0.777395in}}%
\pgfpathlineto{\pgfqpoint{2.596750in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{0.774782in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{0.774169in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{0.773011in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{0.771962in}}%
\pgfpathlineto{\pgfqpoint{2.577959in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{0.769594in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{0.767173in}}%
\pgfpathlineto{\pgfqpoint{2.564902in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{0.765793in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{0.763895in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.762036in}}%
\pgfpathlineto{\pgfqpoint{2.551838in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{0.760753in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{0.759385in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{0.758105in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{0.756930in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{0.755758in}}%
\pgfpathlineto{\pgfqpoint{2.535198in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{0.754501in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{0.752099in}}%
\pgfpathlineto{\pgfqpoint{2.524185in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{0.749886in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{0.749008in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{2.513333in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{0.744443in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{0.743651in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{0.742198in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{0.741462in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{0.740277in}}%
\pgfpathlineto{\pgfqpoint{2.494663in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.737778in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{0.734999in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{0.734430in}}%
\pgfpathlineto{\pgfqpoint{2.480221in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{0.731620in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.730741in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.729918in}}%
\pgfpathlineto{\pgfqpoint{2.466583in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{0.727959in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{0.727175in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{0.725865in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{0.725198in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.724695in}}%
\pgfpathlineto{\pgfqpoint{2.447046in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{0.722606in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.721570in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{0.720517in}}%
\pgfpathlineto{\pgfqpoint{2.433666in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{0.718038in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{0.714540in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.713879in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{0.711260in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{0.709809in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.709297in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.707662in}}%
\pgfpathlineto{\pgfqpoint{2.409721in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{0.704499in}}%
\pgfpathlineto{\pgfqpoint{2.402666in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{0.701674in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.699821in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.697296in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.696792in}}%
\pgfpathlineto{\pgfqpoint{2.390379in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{0.691322in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{0.690075in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.688940in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.661641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{0.690075in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{0.691322in}}%
\pgfpathlineto{\pgfqpoint{2.390379in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.696792in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.697296in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.699821in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{0.701674in}}%
\pgfpathlineto{\pgfqpoint{2.402666in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{0.704499in}}%
\pgfpathlineto{\pgfqpoint{2.409721in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.707662in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.709297in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{0.709809in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{0.711260in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.713879in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{0.714540in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{0.718038in}}%
\pgfpathlineto{\pgfqpoint{2.433666in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{0.720517in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.721570in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{0.722606in}}%
\pgfpathlineto{\pgfqpoint{2.447046in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.724695in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{0.725198in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{0.725865in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{0.727175in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{0.727959in}}%
\pgfpathlineto{\pgfqpoint{2.466583in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.729918in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.730741in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{0.731620in}}%
\pgfpathlineto{\pgfqpoint{2.480221in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{0.734430in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{0.734999in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.737778in}}%
\pgfpathlineto{\pgfqpoint{2.494663in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{0.740277in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{0.741462in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{0.742198in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{0.743651in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{0.744443in}}%
\pgfpathlineto{\pgfqpoint{2.513333in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{0.749008in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{0.749886in}}%
\pgfpathlineto{\pgfqpoint{2.524185in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{0.752099in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{0.754501in}}%
\pgfpathlineto{\pgfqpoint{2.535198in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{0.755758in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{0.756930in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{0.758105in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{0.759385in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{0.760753in}}%
\pgfpathlineto{\pgfqpoint{2.551838in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.762036in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{0.763895in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{0.765793in}}%
\pgfpathlineto{\pgfqpoint{2.564902in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{0.767173in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{0.769594in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{2.577959in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{0.771962in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{0.773011in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{0.774169in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{0.774782in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{2.596750in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{0.777395in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.778828in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{0.779986in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{0.781713in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{0.782322in}}%
\pgfpathlineto{\pgfqpoint{2.615448in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{0.782872in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{0.784330in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{0.785762in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{0.786275in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{0.787572in}}%
\pgfpathlineto{\pgfqpoint{2.634406in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{0.788623in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{0.793022in}}%
\pgfpathlineto{\pgfqpoint{2.649561in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{0.794801in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{0.795801in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{0.796420in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{0.797955in}}%
\pgfpathlineto{\pgfqpoint{2.670859in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.799163in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{0.800431in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.801456in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{0.802651in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{0.803053in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{0.803889in}}%
\pgfpathlineto{\pgfqpoint{2.692404in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{0.805332in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{0.806079in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{0.806972in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{0.807813in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{0.808654in}}%
\pgfpathlineto{\pgfqpoint{2.713715in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{0.810047in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{0.810334in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{0.811419in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{0.812192in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{0.813416in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{0.813829in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{0.814438in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{0.814734in}}%
\pgfpathlineto{\pgfqpoint{2.743541in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{0.815135in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{0.815662in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{0.817477in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{0.818079in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{0.818777in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{0.819607in}}%
\pgfpathlineto{\pgfqpoint{2.773052in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{0.820494in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{0.822208in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{0.823668in}}%
\pgfpathlineto{\pgfqpoint{2.785331in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{0.825814in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{0.826101in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{0.827182in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{0.827905in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{0.828541in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{0.829449in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{0.829966in}}%
\pgfpathlineto{\pgfqpoint{2.812052in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{0.831391in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{0.832058in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{0.832501in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{0.832817in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{0.833835in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{0.834492in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{0.835399in}}%
\pgfpathlineto{\pgfqpoint{2.840040in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{0.836566in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{0.837293in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{0.839458in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{0.840470in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{0.843225in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{0.843917in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{0.844806in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{2.875003in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{0.847178in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{0.848251in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{0.849348in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{0.849779in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{0.851110in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{0.852242in}}%
\pgfpathlineto{\pgfqpoint{2.899992in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{0.854975in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{0.856849in}}%
\pgfpathlineto{\pgfqpoint{2.922266in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{0.857970in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{0.859309in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{0.860036in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{0.860705in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{0.861900in}}%
\pgfpathlineto{\pgfqpoint{2.942473in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{0.864052in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{0.864830in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{0.865567in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{0.866487in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{0.867985in}}%
\pgfpathlineto{\pgfqpoint{2.963935in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{0.868904in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{0.869853in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{0.870623in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{0.871207in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{0.873344in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{0.873721in}}%
\pgfpathlineto{\pgfqpoint{2.989910in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{0.876145in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{0.877630in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{0.878321in}}%
\pgfpathlineto{\pgfqpoint{3.004752in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{0.879341in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{0.879932in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{0.880523in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{0.880932in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{0.881379in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{0.881906in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{0.883145in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{0.883886in}}%
\pgfpathlineto{\pgfqpoint{3.035493in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.885864in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{0.886367in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{0.887177in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{0.888204in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{0.888795in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{0.889990in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{0.890495in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{0.890971in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{0.891626in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{0.893106in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{0.894794in}}%
\pgfpathlineto{\pgfqpoint{3.086593in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{0.895522in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{0.896471in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{0.897043in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{0.897780in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{0.899236in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{0.899599in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{0.900232in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{0.901543in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{0.902377in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{0.903457in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{0.904411in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{0.905152in}}%
\pgfpathlineto{\pgfqpoint{3.138270in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{0.906165in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{0.907646in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{0.908592in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.152582in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{0.912451in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{0.914167in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{0.916282in}}%
\pgfpathlineto{\pgfqpoint{3.164589in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{0.916926in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{0.917669in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{0.918308in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{0.919746in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{0.920810in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{0.921668in}}%
\pgfpathlineto{\pgfqpoint{3.187432in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{0.922877in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{0.924606in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{0.925733in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{0.926506in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{0.927515in}}%
\pgfpathlineto{\pgfqpoint{3.205255in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{0.928672in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{0.930205in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{0.931928in}}%
\pgfpathlineto{\pgfqpoint{3.219202in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{0.933457in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{0.934185in}}%
\pgfpathlineto{\pgfqpoint{3.228559in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{0.937786in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{0.938715in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{0.939138in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{0.941143in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{0.942180in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.943662in}}%
\pgfpathlineto{\pgfqpoint{3.252111in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{0.947652in}}%
\pgfpathlineto{\pgfqpoint{3.257019in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{0.951265in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{0.952595in}}%
\pgfpathlineto{\pgfqpoint{3.267387in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{0.954698in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{0.957810in}}%
\pgfpathlineto{\pgfqpoint{3.274071in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{0.961137in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{3.281317in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{0.969706in}}%
\pgfpathlineto{\pgfqpoint{3.284105in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{0.973509in}}%
\pgfpathlineto{\pgfqpoint{3.289769in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{0.980661in}}%
\pgfpathlineto{\pgfqpoint{3.291297in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{3.292315in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{3.294122in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{0.994824in}}%
\pgfpathlineto{\pgfqpoint{3.295848in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{3.298006in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.297291in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{3.298558in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.014004in}}%
\pgfpathlineto{\pgfqpoint{3.300984in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{3.302558in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.028556in}}%
\pgfpathlineto{\pgfqpoint{3.303268in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{3.306258in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{1.040145in}}%
\pgfpathlineto{\pgfqpoint{3.306908in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{3.308294in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{1.047269in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.050678in}}%
\pgfpathlineto{\pgfqpoint{3.302624in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.053435in}}%
\pgfpathlineto{\pgfqpoint{3.295327in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{1.061089in}}%
\pgfpathlineto{\pgfqpoint{3.290638in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{1.064457in}}%
\pgfpathlineto{\pgfqpoint{3.284435in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{1.070915in}}%
\pgfpathlineto{\pgfqpoint{3.282567in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.074966in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{1.077419in}}%
\pgfpathlineto{\pgfqpoint{3.275394in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{3.275476in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{1.086608in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{3.266771in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{3.266082in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{1.097836in}}%
\pgfpathlineto{\pgfqpoint{3.262488in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{3.258278in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.108838in}}%
\pgfpathlineto{\pgfqpoint{3.248815in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{1.112002in}}%
\pgfpathlineto{\pgfqpoint{3.247268in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.117266in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.120486in}}%
\pgfpathlineto{\pgfqpoint{3.239984in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.125897in}}%
\pgfpathlineto{\pgfqpoint{3.244748in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.126670in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.131216in}}%
\pgfpathlineto{\pgfqpoint{3.239982in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.132083in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.135302in}}%
\pgfpathlineto{\pgfqpoint{3.247263in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{1.140594in}}%
\pgfpathlineto{\pgfqpoint{3.248804in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.143730in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.146337in}}%
\pgfpathlineto{\pgfqpoint{3.258278in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{1.148981in}}%
\pgfpathlineto{\pgfqpoint{3.262495in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{1.154713in}}%
\pgfpathlineto{\pgfqpoint{3.266092in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.266788in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{1.164612in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{1.165958in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{3.275425in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{1.175058in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{3.282504in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{3.284467in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{1.188029in}}%
\pgfpathlineto{\pgfqpoint{3.290539in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{1.191661in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.195636in}}%
\pgfpathlineto{\pgfqpoint{3.295404in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.199217in}}%
\pgfpathlineto{\pgfqpoint{3.302498in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.202007in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{3.308297in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{3.306895in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{1.212279in}}%
\pgfpathlineto{\pgfqpoint{3.306169in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{3.303489in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.224581in}}%
\pgfpathlineto{\pgfqpoint{3.302564in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{3.300975in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.238581in}}%
\pgfpathlineto{\pgfqpoint{3.298580in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{3.297292in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{3.298010in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{3.295851in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.257732in}}%
\pgfpathlineto{\pgfqpoint{3.294111in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{3.292318in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.291294in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{1.271889in}}%
\pgfpathlineto{\pgfqpoint{3.289774in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{1.279066in}}%
\pgfpathlineto{\pgfqpoint{3.284104in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{1.282858in}}%
\pgfpathlineto{\pgfqpoint{3.281316in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.288812in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{1.291433in}}%
\pgfpathlineto{\pgfqpoint{3.274077in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{1.294760in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{1.297866in}}%
\pgfpathlineto{\pgfqpoint{3.267385in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{1.301300in}}%
\pgfpathlineto{\pgfqpoint{3.257017in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{3.252106in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.308902in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{1.310387in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.313430in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{1.313855in}}%
\pgfpathlineto{\pgfqpoint{3.234560in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{1.314784in}}%
\pgfpathlineto{\pgfqpoint{3.228559in}{1.316747in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{1.318386in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{1.319110in}}%
\pgfpathlineto{\pgfqpoint{3.219202in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.322362in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.323896in}}%
\pgfpathlineto{\pgfqpoint{3.205255in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.325051in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.326058in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.326831in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.327962in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.329691in}}%
\pgfpathlineto{\pgfqpoint{3.187439in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.330900in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.331758in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.332823in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.334257in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.334894in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{1.335642in}}%
\pgfpathlineto{\pgfqpoint{3.164604in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{1.336287in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{1.338400in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{1.340114in}}%
\pgfpathlineto{\pgfqpoint{3.152580in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{1.342395in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{1.343974in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{1.344920in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{1.346405in}}%
\pgfpathlineto{\pgfqpoint{3.138281in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{1.347415in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{1.348155in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{1.349111in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{1.350190in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{1.351024in}}%
\pgfpathlineto{\pgfqpoint{3.116220in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{1.352108in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{1.352334in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{1.352967in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{1.353331in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{1.355522in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{1.356097in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{1.357050in}}%
\pgfpathlineto{\pgfqpoint{3.086613in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{1.357765in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{1.359462in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{1.360406in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{1.362072in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{1.362577in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{1.363772in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.364362in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{1.365389in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{1.366702in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{3.035493in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{1.368680in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{1.369421in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.370661in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{1.371188in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.371635in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{1.372635in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{1.373225in}}%
\pgfpathlineto{\pgfqpoint{3.004751in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.374936in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.376422in}}%
\pgfpathlineto{\pgfqpoint{2.989910in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.378845in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.379223in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.380746in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.381359in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.381943in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.382713in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.383662in}}%
\pgfpathlineto{\pgfqpoint{2.963935in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.384582in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.386079in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.386999in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.387736in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.388514in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.389385in}}%
\pgfpathlineto{\pgfqpoint{2.942473in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.390666in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.392530in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.393257in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.394596in}}%
\pgfpathlineto{\pgfqpoint{2.922266in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.395717in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.397591in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.398700in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{2.899992in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.400324in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.401457in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.402193in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.402788in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.403218in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.405389in}}%
\pgfpathlineto{\pgfqpoint{2.875003in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.406073in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.407761in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.408650in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.409341in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.411216in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{1.412096in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.413109in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.415274in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.416001in}}%
\pgfpathlineto{\pgfqpoint{2.840040in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.417167in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.418731in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.419750in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.420509in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.421175in}}%
\pgfpathlineto{\pgfqpoint{2.812052in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.422600in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.424026in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.424661in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.425385in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.426466in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.426753in}}%
\pgfpathlineto{\pgfqpoint{2.785331in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.428899in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.430358in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.432072in}}%
\pgfpathlineto{\pgfqpoint{2.773052in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.432959in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.433790in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.435089in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.436463in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.436905in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.437431in}}%
\pgfpathlineto{\pgfqpoint{2.743541in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.437832in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.438129in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.438738in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.439150in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.440374in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.441148in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.442233in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.442519in}}%
\pgfpathlineto{\pgfqpoint{2.713715in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.443912in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.444753in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.445594in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.446487in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.447234in}}%
\pgfpathlineto{\pgfqpoint{2.692404in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.449916in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.451110in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.452136in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{2.670859in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.454611in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.456147in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.456766in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.457765in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.458242in}}%
\pgfpathlineto{\pgfqpoint{2.649561in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.459544in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.461862in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.463024in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{2.634406in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.464994in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.466292in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.466805in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.468237in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.469695in}}%
\pgfpathlineto{\pgfqpoint{2.615448in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.470245in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.470853in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.472581in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.473738in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.475172in}}%
\pgfpathlineto{\pgfqpoint{2.596750in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.475847in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.477784in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.478397in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.479556in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.480604in}}%
\pgfpathlineto{\pgfqpoint{2.577959in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.482185in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.482973in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.485393in}}%
\pgfpathlineto{\pgfqpoint{2.564902in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.488672in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{2.551838in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.491814in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.493181in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.494461in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.495636in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.496808in}}%
\pgfpathlineto{\pgfqpoint{2.535198in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.498066in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.500467in}}%
\pgfpathlineto{\pgfqpoint{2.524185in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.502681in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.503559in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.506696in}}%
\pgfpathlineto{\pgfqpoint{2.513333in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.508123in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.508916in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.510369in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.511105in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{2.494663in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.514789in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.515935in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.517567in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.518137in}}%
\pgfpathlineto{\pgfqpoint{2.480221in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.520947in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.521825in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{2.466583in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.524607in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.525391in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.527369in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.527872in}}%
\pgfpathlineto{\pgfqpoint{2.447046in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.529960in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.530996in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.532049in}}%
\pgfpathlineto{\pgfqpoint{2.433666in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.534528in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.538687in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.541306in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.542758in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.543269in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.544904in}}%
\pgfpathlineto{\pgfqpoint{2.409721in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.548068in}}%
\pgfpathlineto{\pgfqpoint{2.402666in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.550892in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.552746in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.555271in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.555774in}}%
\pgfpathlineto{\pgfqpoint{2.390379in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.561245in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.562492in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.563626in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.504591in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.503260in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.502300in}}%
\pgfpathlineto{\pgfqpoint{2.386591in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{2.388846in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.492128in}}%
\pgfpathlineto{\pgfqpoint{2.391350in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.482744in}}%
\pgfpathlineto{\pgfqpoint{2.405508in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.478549in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.475909in}}%
\pgfpathlineto{\pgfqpoint{2.414866in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.473776in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.471325in}}%
\pgfpathlineto{\pgfqpoint{2.424288in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.469361in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.467196in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.465761in}}%
\pgfpathlineto{\pgfqpoint{2.435051in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.462871in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.460852in}}%
\pgfpathlineto{\pgfqpoint{2.443911in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.458383in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.456894in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.454761in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.454208in}}%
\pgfpathlineto{\pgfqpoint{2.457660in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.452300in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.450528in}}%
\pgfpathlineto{\pgfqpoint{2.468515in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.446207in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.443849in}}%
\pgfpathlineto{\pgfqpoint{2.482323in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.442374in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.439006in}}%
\pgfpathlineto{\pgfqpoint{2.494713in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.436989in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.436537in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.434552in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.430596in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.428943in}}%
\pgfpathlineto{\pgfqpoint{2.518986in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.425063in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.423404in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.421854in}}%
\pgfpathlineto{\pgfqpoint{2.532041in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.420704in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.419573in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.418096in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.416647in}}%
\pgfpathlineto{\pgfqpoint{2.548041in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.415132in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.411774in}}%
\pgfpathlineto{\pgfqpoint{2.557482in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.410468in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.409798in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.407984in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.407574in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{2.575387in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.401982in}}%
\pgfpathlineto{\pgfqpoint{2.586136in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.400111in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.398801in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.397472in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.395288in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.393927in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.392610in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.391882in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.390004in}}%
\pgfpathlineto{\pgfqpoint{2.619301in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.388794in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.388018in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.387172in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.386440in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.384347in}}%
\pgfpathlineto{\pgfqpoint{2.638101in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.383304in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.381894in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.381007in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.379606in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.378844in}}%
\pgfpathlineto{\pgfqpoint{2.657449in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.378029in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.377288in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.376447in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.375331in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.374812in}}%
\pgfpathlineto{\pgfqpoint{2.678539in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.372178in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.371273in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.370423in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.369396in}}%
\pgfpathlineto{\pgfqpoint{2.695230in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.367693in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.366773in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.365455in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.364915in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.363568in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.362887in}}%
\pgfpathlineto{\pgfqpoint{2.724830in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.362114in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.361357in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.359557in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.358224in}}%
\pgfpathlineto{\pgfqpoint{2.742735in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.357169in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.354007in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.353297in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.352084in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.350956in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.350062in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.347996in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.347455in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.346883in}}%
\pgfpathlineto{\pgfqpoint{2.783617in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.345739in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.343796in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.342990in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.341972in}}%
\pgfpathlineto{\pgfqpoint{2.804546in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.340841in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.340451in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.339671in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.339094in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.338357in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.336687in}}%
\pgfpathlineto{\pgfqpoint{2.828298in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.335553in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.334558in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.334053in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.332116in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.331710in}}%
\pgfpathlineto{\pgfqpoint{2.852101in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{1.330194in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.329358in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.328607in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.327866in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.327306in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.326400in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.325663in}}%
\pgfpathlineto{\pgfqpoint{2.878078in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.323363in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.322638in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.322090in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.321438in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.319697in}}%
\pgfpathlineto{\pgfqpoint{2.903935in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.319149in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.318790in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.317679in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.316628in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.316021in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.315497in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.314554in}}%
\pgfpathlineto{\pgfqpoint{2.932600in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.313883in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.313481in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.312643in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.311483in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.310997in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.310385in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.309523in}}%
\pgfpathlineto{\pgfqpoint{2.961256in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.308647in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.307274in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.305258in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.304329in}}%
\pgfpathlineto{\pgfqpoint{2.981375in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.303420in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.302866in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.302237in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.300996in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.300468in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.299457in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{1.299007in}}%
\pgfpathlineto{\pgfqpoint{3.008893in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.295633in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{1.294702in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.293514in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{1.293230in}}%
\pgfpathlineto{\pgfqpoint{3.030222in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{1.292145in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{1.291739in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{1.290885in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{1.289872in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.287678in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{1.286709in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{1.285998in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{1.285398in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{1.284381in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{1.282144in}}%
\pgfpathlineto{\pgfqpoint{3.072170in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{1.280785in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{1.277979in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{1.277513in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{1.276705in}}%
\pgfpathlineto{\pgfqpoint{3.091918in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{1.276174in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{1.274303in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{1.272948in}}%
\pgfpathlineto{\pgfqpoint{3.106567in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{1.271086in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{1.269913in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{1.269200in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{1.267753in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{1.266864in}}%
\pgfpathlineto{\pgfqpoint{3.126403in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{1.264151in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{1.261304in}}%
\pgfpathlineto{\pgfqpoint{3.137064in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{1.260149in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{1.258867in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{1.257929in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{1.256735in}}%
\pgfpathlineto{\pgfqpoint{3.153166in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{1.254663in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{1.252552in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{1.250935in}}%
\pgfpathlineto{\pgfqpoint{3.163850in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{1.248509in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.247046in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.245145in}}%
\pgfpathlineto{\pgfqpoint{3.174518in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.242155in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.240229in}}%
\pgfpathlineto{\pgfqpoint{3.182947in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.237095in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.234305in}}%
\pgfpathlineto{\pgfqpoint{3.190060in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.230389in}}%
\pgfpathlineto{\pgfqpoint{3.195330in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.226051in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.223317in}}%
\pgfpathlineto{\pgfqpoint{3.201698in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.219655in}}%
\pgfpathlineto{\pgfqpoint{3.206601in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.214706in}}%
\pgfpathlineto{\pgfqpoint{3.210527in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.208159in}}%
\pgfpathlineto{\pgfqpoint{3.213295in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{3.214040in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.198887in}}%
\pgfpathlineto{\pgfqpoint{3.210025in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.194061in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.189119in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.187614in}}%
\pgfpathlineto{\pgfqpoint{3.199124in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.183709in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.181261in}}%
\pgfpathlineto{\pgfqpoint{3.192675in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{3.190485in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.173125in}}%
\pgfpathlineto{\pgfqpoint{3.186834in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.163754in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.160148in}}%
\pgfpathlineto{\pgfqpoint{3.176651in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.175195in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.151194in}}%
\pgfpathlineto{\pgfqpoint{3.170041in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.147084in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.169031in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{3.168908in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.168868in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{3.168910in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{3.169035in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{3.169301in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.105520in}}%
\pgfpathlineto{\pgfqpoint{3.170053in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.101366in}}%
\pgfpathlineto{\pgfqpoint{3.175191in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{3.176634in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.092399in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.088778in}}%
\pgfpathlineto{\pgfqpoint{3.181650in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{3.186812in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.079443in}}%
\pgfpathlineto{\pgfqpoint{3.190489in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{3.192725in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.071404in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.068852in}}%
\pgfpathlineto{\pgfqpoint{3.199098in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.064898in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.063550in}}%
\pgfpathlineto{\pgfqpoint{3.207140in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.057846in}}%
\pgfpathlineto{\pgfqpoint{3.209685in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.053755in}}%
\pgfpathlineto{\pgfqpoint{3.214090in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.213311in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.044360in}}%
\pgfpathlineto{\pgfqpoint{3.210531in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.037857in}}%
\pgfpathlineto{\pgfqpoint{3.206592in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.032927in}}%
\pgfpathlineto{\pgfqpoint{3.201729in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.029225in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.026512in}}%
\pgfpathlineto{\pgfqpoint{3.195330in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.022184in}}%
\pgfpathlineto{\pgfqpoint{3.190065in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.018259in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.015480in}}%
\pgfpathlineto{\pgfqpoint{3.182944in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.012337in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.010415in}}%
\pgfpathlineto{\pgfqpoint{3.174517in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.007423in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.005526in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{3.163837in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{1.001634in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{1.000017in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{0.997913in}}%
\pgfpathlineto{\pgfqpoint{3.153145in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{0.995839in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{0.994637in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{0.993703in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{0.992419in}}%
\pgfpathlineto{\pgfqpoint{3.137062in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{0.991261in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{0.988413in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{0.986731in}}%
\pgfpathlineto{\pgfqpoint{3.126442in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{0.985697in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{0.983365in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{0.982651in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{3.106573in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{0.979614in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{0.978263in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{0.976400in}}%
\pgfpathlineto{\pgfqpoint{3.091906in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{0.975061in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{0.974589in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{0.972821in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{0.971780in}}%
\pgfpathlineto{\pgfqpoint{3.072173in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{0.970421in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{0.968190in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{0.967170in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{0.966568in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{0.965857in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{0.964887in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{0.963940in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{0.962692in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.961681in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{0.960827in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{0.960421in}}%
\pgfpathlineto{\pgfqpoint{3.030227in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{0.959052in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{0.957866in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{0.956933in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{0.956090in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{0.954520in}}%
\pgfpathlineto{\pgfqpoint{3.008894in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{0.953561in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{0.953111in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{0.952101in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{0.951573in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{0.950331in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{0.949145in}}%
\pgfpathlineto{\pgfqpoint{2.981383in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{0.948237in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{0.947307in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{0.946547in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{0.945292in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{0.943919in}}%
\pgfpathlineto{\pgfqpoint{2.961256in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{0.943045in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{0.941569in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{0.941084in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{0.939929in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{0.939085in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{0.938683in}}%
\pgfpathlineto{\pgfqpoint{2.932603in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{0.938011in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{0.937069in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{0.936545in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{0.935937in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{0.934888in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{0.933419in}}%
\pgfpathlineto{\pgfqpoint{2.903894in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{0.932877in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{0.931127in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{0.930475in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{0.929928in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{0.929204in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{0.928541in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{0.928062in}}%
\pgfpathlineto{\pgfqpoint{2.878079in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{0.926903in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{0.925260in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{0.924702in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{0.923960in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{0.923210in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{0.922372in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{0.920860in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{0.920450in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{0.918979in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{0.918513in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{0.917014in}}%
\pgfpathlineto{\pgfqpoint{2.828301in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{0.915875in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{0.914210in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{0.913473in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{0.912896in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{0.912116in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{2.804547in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{0.910594in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{0.909576in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{0.908770in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{0.907267in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{0.906827in}}%
\pgfpathlineto{\pgfqpoint{2.783619in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{0.905683in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{0.905110in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{0.902505in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{0.901610in}}%
\pgfpathlineto{\pgfqpoint{2.763342in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{0.900481in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{0.899785in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{0.899269in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{0.898558in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{0.897543in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{0.895398in}}%
\pgfpathlineto{\pgfqpoint{2.742734in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{0.893010in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{0.890452in}}%
\pgfpathlineto{\pgfqpoint{2.724830in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{0.889680in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{0.888998in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{0.888310in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{0.887651in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{0.887111in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{0.885793in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{0.884874in}}%
\pgfpathlineto{\pgfqpoint{2.695230in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{0.883170in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{0.882143in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{0.881294in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.880388in}}%
\pgfpathlineto{\pgfqpoint{2.678539in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{0.877754in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.877235in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{0.876120in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{2.657449in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{0.873723in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{0.869262in}}%
\pgfpathlineto{\pgfqpoint{2.638101in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{0.868219in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{0.866127in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{0.865394in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{0.864549in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{0.863772in}}%
\pgfpathlineto{\pgfqpoint{2.619301in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{0.860684in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{0.859957in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{0.859317in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.858640in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{0.857278in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.855094in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{0.853765in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{0.852455in}}%
\pgfpathlineto{\pgfqpoint{2.586136in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{0.850585in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{0.849750in}}%
\pgfpathlineto{\pgfqpoint{2.575387in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{0.844993in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{0.844582in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{0.842769in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{2.557482in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.840793in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{0.837435in}}%
\pgfpathlineto{\pgfqpoint{2.548041in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{0.835920in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{0.834470in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{0.832993in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{2.532041in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{0.830712in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{0.829162in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{0.827504in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.518986in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{0.821970in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{0.819765in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{0.818014in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{0.816029in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{0.815578in}}%
\pgfpathlineto{\pgfqpoint{2.494713in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.813561in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{0.811849in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{0.810193in}}%
\pgfpathlineto{\pgfqpoint{2.482323in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{0.808718in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.804783in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.804218in}}%
\pgfpathlineto{\pgfqpoint{2.468515in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{0.802039in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{0.800267in}}%
\pgfpathlineto{\pgfqpoint{2.457660in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{0.798359in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{0.797806in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.795673in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{0.794183in}}%
\pgfpathlineto{\pgfqpoint{2.443911in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.791715in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{2.435051in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{0.786806in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{0.785371in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.783206in}}%
\pgfpathlineto{\pgfqpoint{2.424288in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{0.781241in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{0.778791in}}%
\pgfpathlineto{\pgfqpoint{2.414866in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.776657in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.774017in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{0.772180in}}%
\pgfpathlineto{\pgfqpoint{2.405508in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{0.769822in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.766462in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.763119in}}%
\pgfpathlineto{\pgfqpoint{2.391350in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.760439in}}%
\pgfpathlineto{\pgfqpoint{2.388846in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{2.386591in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{0.750266in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{0.749306in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.747975in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.688940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{0.749306in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{0.750266in}}%
\pgfpathlineto{\pgfqpoint{2.386591in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{2.388846in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.760439in}}%
\pgfpathlineto{\pgfqpoint{2.391350in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.763119in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.766462in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{0.769822in}}%
\pgfpathlineto{\pgfqpoint{2.405508in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{0.772180in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.774017in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.776657in}}%
\pgfpathlineto{\pgfqpoint{2.414866in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{0.778791in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{0.781241in}}%
\pgfpathlineto{\pgfqpoint{2.424288in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.783206in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{0.785371in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{0.786806in}}%
\pgfpathlineto{\pgfqpoint{2.435051in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.791715in}}%
\pgfpathlineto{\pgfqpoint{2.443911in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{0.794183in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.795673in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{0.797806in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{0.798359in}}%
\pgfpathlineto{\pgfqpoint{2.457660in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{0.800267in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{0.802039in}}%
\pgfpathlineto{\pgfqpoint{2.468515in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.804218in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.804783in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{0.808718in}}%
\pgfpathlineto{\pgfqpoint{2.482323in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{0.810193in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{0.811849in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.813561in}}%
\pgfpathlineto{\pgfqpoint{2.494713in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{0.815578in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{0.816029in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{0.818014in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{0.819765in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{0.821970in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{2.518986in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{0.827504in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{0.829162in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{0.830712in}}%
\pgfpathlineto{\pgfqpoint{2.532041in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{0.832993in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{0.834470in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{0.835920in}}%
\pgfpathlineto{\pgfqpoint{2.548041in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{0.837435in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.840793in}}%
\pgfpathlineto{\pgfqpoint{2.557482in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{0.842769in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{0.844582in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{0.844993in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{2.575387in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{0.849750in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{0.850585in}}%
\pgfpathlineto{\pgfqpoint{2.586136in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{0.852455in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{0.853765in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.855094in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{0.857278in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.858640in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{0.859317in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{0.859957in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{0.860684in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{2.619301in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{0.863772in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{0.864549in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{0.865394in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{0.866127in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{0.868219in}}%
\pgfpathlineto{\pgfqpoint{2.638101in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{0.869262in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{0.873723in}}%
\pgfpathlineto{\pgfqpoint{2.657449in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{0.876120in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.877235in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{0.877754in}}%
\pgfpathlineto{\pgfqpoint{2.678539in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.880388in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{0.881294in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{0.882143in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{0.883170in}}%
\pgfpathlineto{\pgfqpoint{2.695230in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{0.884874in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{0.885793in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{0.887111in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{0.887651in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{0.888310in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{0.888998in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{0.889680in}}%
\pgfpathlineto{\pgfqpoint{2.724830in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{0.890452in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{0.893010in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{2.742734in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{0.895398in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{0.897543in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{0.898558in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{0.899269in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{0.899785in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{0.900481in}}%
\pgfpathlineto{\pgfqpoint{2.763342in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{0.901610in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{0.902505in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{0.905110in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{0.905683in}}%
\pgfpathlineto{\pgfqpoint{2.783619in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{0.906827in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{0.907267in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{0.908770in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{0.909576in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{0.910594in}}%
\pgfpathlineto{\pgfqpoint{2.804547in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{0.912116in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{0.912896in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{0.913473in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{0.914210in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{0.915875in}}%
\pgfpathlineto{\pgfqpoint{2.828301in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{0.917014in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{0.918513in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{0.918979in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{0.920450in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{0.920860in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{0.922372in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{0.923210in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{0.923960in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{0.924702in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{0.925260in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{0.926903in}}%
\pgfpathlineto{\pgfqpoint{2.878079in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{0.928062in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{0.928541in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{0.929204in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{0.929928in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{0.930475in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{0.931127in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{0.932877in}}%
\pgfpathlineto{\pgfqpoint{2.903894in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{0.933419in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{0.934888in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{0.935937in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{0.936545in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{0.937069in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{0.938011in}}%
\pgfpathlineto{\pgfqpoint{2.932603in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{0.938683in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{0.939085in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{0.939929in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{0.941084in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{0.941569in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{0.943045in}}%
\pgfpathlineto{\pgfqpoint{2.961256in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{0.943919in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{0.945292in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{0.946547in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{0.947307in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{0.948237in}}%
\pgfpathlineto{\pgfqpoint{2.981383in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{0.949145in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{0.950331in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{0.951573in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{0.952101in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{0.953111in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{0.953561in}}%
\pgfpathlineto{\pgfqpoint{3.008894in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{0.954520in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{0.956090in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{0.956933in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{0.957866in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{0.959052in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{3.030227in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{0.960421in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{0.960827in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.961681in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{0.962692in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{0.963940in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{0.964887in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{0.965857in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{0.966568in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{0.967170in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{0.968190in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{0.970421in}}%
\pgfpathlineto{\pgfqpoint{3.072173in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{0.971780in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{0.972821in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{0.974589in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{0.975061in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{3.091906in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{0.976400in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{0.978263in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{0.979614in}}%
\pgfpathlineto{\pgfqpoint{3.106573in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{0.982651in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{0.983365in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{0.985697in}}%
\pgfpathlineto{\pgfqpoint{3.126442in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{0.986731in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{0.988413in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{0.991261in}}%
\pgfpathlineto{\pgfqpoint{3.137062in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{0.992419in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{0.993703in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{0.994637in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{0.995839in}}%
\pgfpathlineto{\pgfqpoint{3.153145in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{0.997913in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{1.000017in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{1.001634in}}%
\pgfpathlineto{\pgfqpoint{3.163837in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.005526in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.007423in}}%
\pgfpathlineto{\pgfqpoint{3.174517in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.010415in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.012337in}}%
\pgfpathlineto{\pgfqpoint{3.182944in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.015480in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.018259in}}%
\pgfpathlineto{\pgfqpoint{3.190065in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.022184in}}%
\pgfpathlineto{\pgfqpoint{3.195330in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.026512in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.029225in}}%
\pgfpathlineto{\pgfqpoint{3.201729in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.032927in}}%
\pgfpathlineto{\pgfqpoint{3.206592in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.037857in}}%
\pgfpathlineto{\pgfqpoint{3.210531in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.044360in}}%
\pgfpathlineto{\pgfqpoint{3.213311in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.214090in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.053755in}}%
\pgfpathlineto{\pgfqpoint{3.209685in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.057846in}}%
\pgfpathlineto{\pgfqpoint{3.207140in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.063550in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.064898in}}%
\pgfpathlineto{\pgfqpoint{3.199098in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.068852in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.071404in}}%
\pgfpathlineto{\pgfqpoint{3.192725in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{3.190489in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.079443in}}%
\pgfpathlineto{\pgfqpoint{3.186812in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{3.181650in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.088778in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.092399in}}%
\pgfpathlineto{\pgfqpoint{3.176634in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.175191in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.101366in}}%
\pgfpathlineto{\pgfqpoint{3.170053in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.105520in}}%
\pgfpathlineto{\pgfqpoint{3.169301in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.169035in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{3.168910in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{3.168868in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{3.168908in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.169031in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.147084in}}%
\pgfpathlineto{\pgfqpoint{3.170041in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.151194in}}%
\pgfpathlineto{\pgfqpoint{3.175195in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{3.176651in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.160148in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.163754in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{3.186834in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.173125in}}%
\pgfpathlineto{\pgfqpoint{3.190485in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{3.192675in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.181261in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.183709in}}%
\pgfpathlineto{\pgfqpoint{3.199124in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.187614in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.189119in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.194061in}}%
\pgfpathlineto{\pgfqpoint{3.210025in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.198887in}}%
\pgfpathlineto{\pgfqpoint{3.214040in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{3.213295in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.208159in}}%
\pgfpathlineto{\pgfqpoint{3.210527in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.214706in}}%
\pgfpathlineto{\pgfqpoint{3.206601in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.219655in}}%
\pgfpathlineto{\pgfqpoint{3.201698in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.223317in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.226051in}}%
\pgfpathlineto{\pgfqpoint{3.195330in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.230389in}}%
\pgfpathlineto{\pgfqpoint{3.190060in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.234305in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.237095in}}%
\pgfpathlineto{\pgfqpoint{3.182947in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.240229in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.242155in}}%
\pgfpathlineto{\pgfqpoint{3.174518in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.245145in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.247046in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{1.248509in}}%
\pgfpathlineto{\pgfqpoint{3.163850in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{1.250935in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{1.252552in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{1.254663in}}%
\pgfpathlineto{\pgfqpoint{3.153166in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{1.256735in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{1.257929in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{1.258867in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{1.260149in}}%
\pgfpathlineto{\pgfqpoint{3.137064in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{1.261304in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{1.264151in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{3.126403in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{1.266864in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{1.267753in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{1.269200in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{1.269913in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{1.271086in}}%
\pgfpathlineto{\pgfqpoint{3.106567in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{1.272948in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{1.274303in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{1.276174in}}%
\pgfpathlineto{\pgfqpoint{3.091918in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{1.276705in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{1.277513in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{1.277979in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{1.280785in}}%
\pgfpathlineto{\pgfqpoint{3.072170in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{1.282144in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{1.284381in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{1.285398in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{1.285998in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{1.286709in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.287678in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{1.289872in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{1.290885in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{1.291739in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{1.292145in}}%
\pgfpathlineto{\pgfqpoint{3.030222in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{1.293230in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.293514in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{1.294702in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.295633in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{3.008893in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{1.299007in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.299457in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.300468in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.300996in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.302237in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.302866in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.303420in}}%
\pgfpathlineto{\pgfqpoint{2.981375in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.304329in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.305258in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.307274in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.308647in}}%
\pgfpathlineto{\pgfqpoint{2.961256in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.309523in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.310385in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.310997in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.311483in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.312643in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.313481in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.313883in}}%
\pgfpathlineto{\pgfqpoint{2.932600in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.314554in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.315497in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.316021in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.316628in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.317679in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.318790in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.319149in}}%
\pgfpathlineto{\pgfqpoint{2.903935in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.319697in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.321438in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.322090in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.322638in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.323363in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{2.878078in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.325663in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.326400in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.327306in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.327866in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.328607in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.329358in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{1.330194in}}%
\pgfpathlineto{\pgfqpoint{2.852101in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.331710in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.332116in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.334053in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.334558in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.335553in}}%
\pgfpathlineto{\pgfqpoint{2.828298in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.336687in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.338357in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.339094in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.339671in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.340451in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.340841in}}%
\pgfpathlineto{\pgfqpoint{2.804546in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.341972in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.342990in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.343796in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.345739in}}%
\pgfpathlineto{\pgfqpoint{2.783617in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.346883in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.347455in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.347996in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.350062in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.350956in}}%
\pgfpathlineto{\pgfqpoint{2.763338in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.352084in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.353297in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.354007in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.357169in}}%
\pgfpathlineto{\pgfqpoint{2.742735in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.358224in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.359557in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.361357in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.362114in}}%
\pgfpathlineto{\pgfqpoint{2.724830in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.362887in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.363568in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.364915in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.365455in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.366773in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.367693in}}%
\pgfpathlineto{\pgfqpoint{2.695230in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.369396in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.370423in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.371273in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.372178in}}%
\pgfpathlineto{\pgfqpoint{2.678539in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.374812in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.375331in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.376447in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.377288in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.378029in}}%
\pgfpathlineto{\pgfqpoint{2.657449in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.378844in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.379606in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.381007in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.381894in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.383304in}}%
\pgfpathlineto{\pgfqpoint{2.638101in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.384347in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.386440in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.387172in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.388018in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.388794in}}%
\pgfpathlineto{\pgfqpoint{2.619301in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.390004in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.391882in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.392610in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.393927in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.395288in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.397472in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.398801in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.400111in}}%
\pgfpathlineto{\pgfqpoint{2.586136in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.401982in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.575387in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.407574in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.407984in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.409798in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.410468in}}%
\pgfpathlineto{\pgfqpoint{2.557482in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.411774in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.415132in}}%
\pgfpathlineto{\pgfqpoint{2.548041in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.416647in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.418096in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.419573in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.420704in}}%
\pgfpathlineto{\pgfqpoint{2.532041in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.421854in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.423404in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.425063in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{2.518986in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.428943in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.430596in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.434552in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.436537in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.436989in}}%
\pgfpathlineto{\pgfqpoint{2.494713in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.439006in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.442374in}}%
\pgfpathlineto{\pgfqpoint{2.482323in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.443849in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.446207in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.448348in}}%
\pgfpathlineto{\pgfqpoint{2.468515in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.450528in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.452300in}}%
\pgfpathlineto{\pgfqpoint{2.457660in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.454208in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.454761in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.456894in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.458383in}}%
\pgfpathlineto{\pgfqpoint{2.443911in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.460852in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.462871in}}%
\pgfpathlineto{\pgfqpoint{2.435051in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.465761in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.467196in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.469361in}}%
\pgfpathlineto{\pgfqpoint{2.424288in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.471325in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.473776in}}%
\pgfpathlineto{\pgfqpoint{2.414866in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.475909in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.478549in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{2.405508in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.482744in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{2.391350in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.492128in}}%
\pgfpathlineto{\pgfqpoint{2.388846in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{2.386591in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.502300in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.503260in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.504591in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.422377in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.420494in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.419495in}}%
\pgfpathlineto{\pgfqpoint{2.387861in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{2.389928in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.409469in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.405553in}}%
\pgfpathlineto{\pgfqpoint{2.394395in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.403039in}}%
\pgfpathlineto{\pgfqpoint{2.401771in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.399814in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.396650in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.393667in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.391063in}}%
\pgfpathlineto{\pgfqpoint{2.416442in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.388519in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.385925in}}%
\pgfpathlineto{\pgfqpoint{2.425379in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.383890in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.382194in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.380156in}}%
\pgfpathlineto{\pgfqpoint{2.436367in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.378179in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.376515in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.374326in}}%
\pgfpathlineto{\pgfqpoint{2.447334in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.372516in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.370994in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.369138in}}%
\pgfpathlineto{\pgfqpoint{2.459389in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.367215in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.365327in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.363256in}}%
\pgfpathlineto{\pgfqpoint{2.470218in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.361459in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.357414in}}%
\pgfpathlineto{\pgfqpoint{2.480892in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.355407in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.353130in}}%
\pgfpathlineto{\pgfqpoint{2.491301in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.351471in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.349855in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.348179in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{2.504679in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.344731in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.342329in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.336641in}}%
\pgfpathlineto{\pgfqpoint{2.525561in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.334900in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.332672in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{2.536059in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.329258in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.327807in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.326442in}}%
\pgfpathlineto{\pgfqpoint{2.550780in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.324892in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.322764in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.320493in}}%
\pgfpathlineto{\pgfqpoint{2.560777in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.318872in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.317105in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.316186in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.315125in}}%
\pgfpathlineto{\pgfqpoint{2.576260in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.313290in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.311397in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.309392in}}%
\pgfpathlineto{\pgfqpoint{2.587496in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.307847in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.305627in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.304256in}}%
\pgfpathlineto{\pgfqpoint{2.600133in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.302420in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.300919in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.298065in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.296966in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.296198in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.294779in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.293359in}}%
\pgfpathlineto{\pgfqpoint{2.631292in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.292241in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.291656in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.289981in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.288369in}}%
\pgfpathlineto{\pgfqpoint{2.647986in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.287109in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.285496in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.284084in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.282188in}}%
\pgfpathlineto{\pgfqpoint{2.665351in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.281412in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.280011in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.278973in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.278073in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.277073in}}%
\pgfpathlineto{\pgfqpoint{2.685273in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.275703in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.275216in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.274250in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.272684in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.271610in}}%
\pgfpathlineto{\pgfqpoint{2.704318in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.268971in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.267876in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.266983in}}%
\pgfpathlineto{\pgfqpoint{2.722421in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.265622in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.264711in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.263848in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.263047in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.261978in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.261298in}}%
\pgfpathlineto{\pgfqpoint{2.746246in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.259257in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.257843in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.257486in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.256627in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.255901in}}%
\pgfpathlineto{\pgfqpoint{2.767871in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.253452in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.252173in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.250827in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.250090in}}%
\pgfpathlineto{\pgfqpoint{2.782659in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.248067in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.246958in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{2.796476in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.243552in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.241554in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.239454in}}%
\pgfpathlineto{\pgfqpoint{2.810325in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.238069in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.237379in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.236640in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.236066in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.234967in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.234364in}}%
\pgfpathlineto{\pgfqpoint{2.835092in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.233167in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.231952in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.230843in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.229726in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{1.228833in}}%
\pgfpathlineto{\pgfqpoint{2.854867in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.227952in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.226262in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.225508in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.224172in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.223034in}}%
\pgfpathlineto{\pgfqpoint{2.872368in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.221304in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.219813in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.217896in}}%
\pgfpathlineto{\pgfqpoint{2.884476in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.216527in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.214962in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.214345in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.212678in}}%
\pgfpathlineto{\pgfqpoint{2.908751in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.211097in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.208362in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.207110in}}%
\pgfpathlineto{\pgfqpoint{2.920610in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.206313in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.204652in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.203053in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.201922in}}%
\pgfpathlineto{\pgfqpoint{2.936476in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.200790in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.199849in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.199224in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.198061in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.196835in}}%
\pgfpathlineto{\pgfqpoint{2.955886in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.194856in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.192754in}}%
\pgfpathlineto{\pgfqpoint{2.965757in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.190509in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.188504in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.186524in}}%
\pgfpathlineto{\pgfqpoint{2.975647in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.183910in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.180736in}}%
\pgfpathlineto{\pgfqpoint{2.983404in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.176226in}}%
\pgfpathlineto{\pgfqpoint{2.992736in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.174320in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.172582in}}%
\pgfpathlineto{\pgfqpoint{3.000663in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.168403in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{1.165346in}}%
\pgfpathlineto{\pgfqpoint{3.007063in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{1.162072in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.158468in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.155675in}}%
\pgfpathlineto{\pgfqpoint{3.019252in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{1.149293in}}%
\pgfpathlineto{\pgfqpoint{3.021632in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.143417in}}%
\pgfpathlineto{\pgfqpoint{3.025221in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.025810in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{3.026091in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.026184in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{3.026093in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{3.025814in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{3.025223in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.109148in}}%
\pgfpathlineto{\pgfqpoint{3.021633in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{1.103264in}}%
\pgfpathlineto{\pgfqpoint{3.019247in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.094114in}}%
\pgfpathlineto{\pgfqpoint{3.013132in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{1.090534in}}%
\pgfpathlineto{\pgfqpoint{3.007005in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{1.087263in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{3.000620in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.080035in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.078285in}}%
\pgfpathlineto{\pgfqpoint{2.992620in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.076412in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.073457in}}%
\pgfpathlineto{\pgfqpoint{2.983324in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.071874in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.068672in}}%
\pgfpathlineto{\pgfqpoint{2.975640in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.064075in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.062067in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.059803in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.057715in}}%
\pgfpathlineto{\pgfqpoint{2.955911in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.054508in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.053350in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.052726in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.051787in}}%
\pgfpathlineto{\pgfqpoint{2.936425in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.050660in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.049514in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.047932in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.046256in}}%
\pgfpathlineto{\pgfqpoint{2.920601in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.045457in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.044206in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.041468in}}%
\pgfpathlineto{\pgfqpoint{2.908751in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.039889in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.039170in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.037602in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.036813in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.036045in}}%
\pgfpathlineto{\pgfqpoint{2.884457in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.034681in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.032760in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.031268in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.028393in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.027057in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.026313in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.024624in}}%
\pgfpathlineto{\pgfqpoint{2.854838in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.022841in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.021724in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.020617in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.019402in}}%
\pgfpathlineto{\pgfqpoint{2.835071in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.018213in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.017602in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.016505in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.015936in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.015191in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.014499in}}%
\pgfpathlineto{\pgfqpoint{2.810320in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.013114in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.011576in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.011016in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.009015in}}%
\pgfpathlineto{\pgfqpoint{2.796479in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.006844in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.005614in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.004500in}}%
\pgfpathlineto{\pgfqpoint{2.782657in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.002477in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.001741in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.000393in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{0.999114in}}%
\pgfpathlineto{\pgfqpoint{2.767875in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{0.996664in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{0.995942in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{0.994725in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{0.992162in}}%
\pgfpathlineto{\pgfqpoint{2.746227in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{0.991266in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{0.990587in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{0.989521in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{0.988720in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{0.987856in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{0.986947in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{0.985585in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{0.984691in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{0.983597in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{0.982886in}}%
\pgfpathlineto{\pgfqpoint{2.704319in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{0.980956in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{0.979882in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{0.978317in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{0.977351in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{0.976862in}}%
\pgfpathlineto{\pgfqpoint{2.685274in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{0.975494in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.974492in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{0.973594in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.972555in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{0.971155in}}%
\pgfpathlineto{\pgfqpoint{2.665350in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{0.970378in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{0.969715in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{0.968482in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{0.967070in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{0.965457in}}%
\pgfpathlineto{\pgfqpoint{2.647986in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{0.964198in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{0.960911in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{0.960327in}}%
\pgfpathlineto{\pgfqpoint{2.631291in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{0.959207in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{0.957786in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{0.956368in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{0.955601in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{0.954501in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{0.951647in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{0.950149in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.949683in}}%
\pgfpathlineto{\pgfqpoint{2.600138in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{0.948309in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.946939in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{0.944720in}}%
\pgfpathlineto{\pgfqpoint{2.587496in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{0.941170in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{0.939277in}}%
\pgfpathlineto{\pgfqpoint{2.576261in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{0.937442in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{0.936380in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{0.935462in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{2.560774in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.929803in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{0.927675in}}%
\pgfpathlineto{\pgfqpoint{2.550779in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{0.926125in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{0.924760in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{0.923309in}}%
\pgfpathlineto{\pgfqpoint{2.536056in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{0.921930in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{0.919894in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{0.917667in}}%
\pgfpathlineto{\pgfqpoint{2.525558in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{0.915927in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{0.913948in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{0.912102in}}%
\pgfpathlineto{\pgfqpoint{2.514387in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{0.910237in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{0.907835in}}%
\pgfpathlineto{\pgfqpoint{2.504678in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{0.905710in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{0.904388in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{0.902710in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.901093in}}%
\pgfpathlineto{\pgfqpoint{2.491304in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{0.899438in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{0.897160in}}%
\pgfpathlineto{\pgfqpoint{2.480892in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{0.895153in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{0.893204in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.891108in}}%
\pgfpathlineto{\pgfqpoint{2.470218in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.889311in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{0.887240in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{0.885352in}}%
\pgfpathlineto{\pgfqpoint{2.459389in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{0.881572in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.880051in}}%
\pgfpathlineto{\pgfqpoint{2.447334in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{0.878240in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.876052in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{2.436367in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{0.872410in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{0.870373in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.868677in}}%
\pgfpathlineto{\pgfqpoint{2.425379in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{0.866641in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{0.864048in}}%
\pgfpathlineto{\pgfqpoint{2.416442in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.861503in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{0.855916in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{0.852752in}}%
\pgfpathlineto{\pgfqpoint{2.401771in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{2.394395in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.847013in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.843097in}}%
\pgfpathlineto{\pgfqpoint{2.389928in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{2.387861in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{0.833072in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{0.832073in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.830189in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.747975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380152in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{0.832073in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{0.833072in}}%
\pgfpathlineto{\pgfqpoint{2.387861in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{2.389928in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.843097in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.847013in}}%
\pgfpathlineto{\pgfqpoint{2.394395in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{2.401771in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{0.852752in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{0.855916in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.861503in}}%
\pgfpathlineto{\pgfqpoint{2.416442in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{0.864048in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{0.866641in}}%
\pgfpathlineto{\pgfqpoint{2.425379in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.868677in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{0.870373in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{0.872410in}}%
\pgfpathlineto{\pgfqpoint{2.436367in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.876052in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{0.878240in}}%
\pgfpathlineto{\pgfqpoint{2.447334in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.880051in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{0.881572in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{2.459389in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{0.885352in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{0.887240in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.889311in}}%
\pgfpathlineto{\pgfqpoint{2.470218in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.891108in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{0.893204in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{0.895153in}}%
\pgfpathlineto{\pgfqpoint{2.480892in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{0.897160in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{0.899438in}}%
\pgfpathlineto{\pgfqpoint{2.491304in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.901093in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{0.902710in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{0.904388in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{0.905710in}}%
\pgfpathlineto{\pgfqpoint{2.504678in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{0.907835in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{0.910237in}}%
\pgfpathlineto{\pgfqpoint{2.514387in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{0.912102in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{0.913948in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{0.915927in}}%
\pgfpathlineto{\pgfqpoint{2.525558in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{0.917667in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{0.919894in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{0.921930in}}%
\pgfpathlineto{\pgfqpoint{2.536056in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{0.923309in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{0.924760in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{0.926125in}}%
\pgfpathlineto{\pgfqpoint{2.550779in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{0.927675in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.929803in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{2.560774in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{0.935462in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{0.936380in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{0.937442in}}%
\pgfpathlineto{\pgfqpoint{2.576261in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{0.939277in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{0.941170in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{2.587496in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{0.944720in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.946939in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{0.948309in}}%
\pgfpathlineto{\pgfqpoint{2.600138in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.949683in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{0.950149in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{0.951647in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{0.954501in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{0.955601in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{0.956368in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{0.957786in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{0.959207in}}%
\pgfpathlineto{\pgfqpoint{2.631291in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{0.960327in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{0.960911in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{0.964198in}}%
\pgfpathlineto{\pgfqpoint{2.647986in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{0.965457in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{0.967070in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{0.968482in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{0.969715in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{0.970378in}}%
\pgfpathlineto{\pgfqpoint{2.665350in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{0.971155in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.972555in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{0.973594in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.974492in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{0.975494in}}%
\pgfpathlineto{\pgfqpoint{2.685274in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{0.976862in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{0.977351in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{0.978317in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{0.979882in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{0.980956in}}%
\pgfpathlineto{\pgfqpoint{2.704319in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{0.982886in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{0.983597in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{0.984691in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{0.985585in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{0.986947in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{0.987856in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{0.988720in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{0.989521in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{0.990587in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{0.991266in}}%
\pgfpathlineto{\pgfqpoint{2.746227in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{0.992162in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{0.994725in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{0.995942in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{0.996664in}}%
\pgfpathlineto{\pgfqpoint{2.767875in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{0.999114in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.000393in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.001741in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.002477in}}%
\pgfpathlineto{\pgfqpoint{2.782657in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.004500in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.005614in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.006844in}}%
\pgfpathlineto{\pgfqpoint{2.796479in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.009015in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.011016in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.011576in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.013114in}}%
\pgfpathlineto{\pgfqpoint{2.810320in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.014499in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.015191in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.015936in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.016505in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.017602in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.018213in}}%
\pgfpathlineto{\pgfqpoint{2.835071in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.019402in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.020617in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.021724in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.022841in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{2.854838in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.024624in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.026313in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.027057in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.028393in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.031268in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.032760in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.034681in}}%
\pgfpathlineto{\pgfqpoint{2.884457in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.036045in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.036813in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.037602in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.039170in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.039889in}}%
\pgfpathlineto{\pgfqpoint{2.908751in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.041468in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.044206in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.045457in}}%
\pgfpathlineto{\pgfqpoint{2.920601in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.046256in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.047932in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.049514in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.050660in}}%
\pgfpathlineto{\pgfqpoint{2.936425in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.051787in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.052726in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.053350in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.054508in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{2.955911in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.057715in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.059803in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.062067in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.064075in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{2.975640in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.068672in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.071874in}}%
\pgfpathlineto{\pgfqpoint{2.983324in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.073457in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.076412in}}%
\pgfpathlineto{\pgfqpoint{2.992620in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.078285in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.080035in}}%
\pgfpathlineto{\pgfqpoint{3.000620in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{1.087263in}}%
\pgfpathlineto{\pgfqpoint{3.007005in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{1.090534in}}%
\pgfpathlineto{\pgfqpoint{3.013132in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.094114in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.019247in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{1.103264in}}%
\pgfpathlineto{\pgfqpoint{3.021633in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.109148in}}%
\pgfpathlineto{\pgfqpoint{3.025223in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.025814in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{3.026093in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{3.026184in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{3.026091in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.025810in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{3.025221in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.143417in}}%
\pgfpathlineto{\pgfqpoint{3.021632in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{1.149293in}}%
\pgfpathlineto{\pgfqpoint{3.019252in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.155675in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.158468in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{1.162072in}}%
\pgfpathlineto{\pgfqpoint{3.007063in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{1.165346in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.168403in}}%
\pgfpathlineto{\pgfqpoint{3.000663in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.172582in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.174320in}}%
\pgfpathlineto{\pgfqpoint{2.992736in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.176226in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{2.983404in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.180736in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.183910in}}%
\pgfpathlineto{\pgfqpoint{2.975647in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.186524in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.188504in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.190509in}}%
\pgfpathlineto{\pgfqpoint{2.965757in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.192754in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.194856in}}%
\pgfpathlineto{\pgfqpoint{2.955886in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.196835in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.198061in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.199224in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.199849in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.200790in}}%
\pgfpathlineto{\pgfqpoint{2.936476in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.201922in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.203053in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.204652in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.206313in}}%
\pgfpathlineto{\pgfqpoint{2.920610in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.207110in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.208362in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.211097in}}%
\pgfpathlineto{\pgfqpoint{2.908751in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.212678in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.214345in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.214962in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.216527in}}%
\pgfpathlineto{\pgfqpoint{2.884476in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.217896in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.219813in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.221304in}}%
\pgfpathlineto{\pgfqpoint{2.872368in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.223034in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.224172in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.225508in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.226262in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.227952in}}%
\pgfpathlineto{\pgfqpoint{2.854867in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{1.228833in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.229726in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.230843in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.231952in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{1.233167in}}%
\pgfpathlineto{\pgfqpoint{2.835092in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.234364in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{1.234967in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.236066in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.236640in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.237379in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.238069in}}%
\pgfpathlineto{\pgfqpoint{2.810325in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.239454in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.241554in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.243552in}}%
\pgfpathlineto{\pgfqpoint{2.796476in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.246958in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.248067in}}%
\pgfpathlineto{\pgfqpoint{2.782659in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.250090in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.250827in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.252173in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.253452in}}%
\pgfpathlineto{\pgfqpoint{2.767871in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.255901in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{1.256627in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{1.257486in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.257843in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.259257in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.260409in}}%
\pgfpathlineto{\pgfqpoint{2.746246in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{1.261298in}}%
\pgfpathlineto{\pgfqpoint{2.739021in}{1.261978in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.263047in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.263848in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.264711in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{1.265622in}}%
\pgfpathlineto{\pgfqpoint{2.722421in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{1.266983in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.267876in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.268971in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{2.704318in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.271610in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.272684in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.274250in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.275216in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.275703in}}%
\pgfpathlineto{\pgfqpoint{2.685273in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.277073in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.278073in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.278973in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.280011in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.281412in}}%
\pgfpathlineto{\pgfqpoint{2.665351in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.282188in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.284084in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.285496in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.287109in}}%
\pgfpathlineto{\pgfqpoint{2.647986in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.288369in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.289981in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.291656in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.292241in}}%
\pgfpathlineto{\pgfqpoint{2.631292in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.293359in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.294779in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.296198in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.296966in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.298065in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.300919in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.302420in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{2.600133in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.304256in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.305627in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.307847in}}%
\pgfpathlineto{\pgfqpoint{2.587496in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.309392in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.311397in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.313290in}}%
\pgfpathlineto{\pgfqpoint{2.576260in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.315125in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.316186in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.317105in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.318872in}}%
\pgfpathlineto{\pgfqpoint{2.560777in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.320493in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.322764in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.324892in}}%
\pgfpathlineto{\pgfqpoint{2.550780in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.326442in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.327807in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.329258in}}%
\pgfpathlineto{\pgfqpoint{2.536059in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.332672in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.334900in}}%
\pgfpathlineto{\pgfqpoint{2.525561in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.336641in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.342329in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.344731in}}%
\pgfpathlineto{\pgfqpoint{2.504679in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.348179in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.349855in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.351471in}}%
\pgfpathlineto{\pgfqpoint{2.491301in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.353130in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.355407in}}%
\pgfpathlineto{\pgfqpoint{2.480892in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.357414in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.361459in}}%
\pgfpathlineto{\pgfqpoint{2.470218in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.363256in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.365327in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.367215in}}%
\pgfpathlineto{\pgfqpoint{2.459389in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.369138in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.370994in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.372516in}}%
\pgfpathlineto{\pgfqpoint{2.447334in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.374326in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.376515in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.378179in}}%
\pgfpathlineto{\pgfqpoint{2.436367in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.380156in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.382194in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.383890in}}%
\pgfpathlineto{\pgfqpoint{2.425379in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.385925in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.388519in}}%
\pgfpathlineto{\pgfqpoint{2.416442in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.391063in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.393667in}}%
\pgfpathlineto{\pgfqpoint{2.408525in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.396650in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.399814in}}%
\pgfpathlineto{\pgfqpoint{2.401771in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.403039in}}%
\pgfpathlineto{\pgfqpoint{2.394395in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.405553in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.409469in}}%
\pgfpathlineto{\pgfqpoint{2.389928in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{2.387861in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.419495in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.420494in}}%
\pgfpathlineto{\pgfqpoint{2.380152in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.422377in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.302210in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.300474in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{2.389615in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.290703in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.287951in}}%
\pgfpathlineto{\pgfqpoint{2.397282in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.287213in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.282178in}}%
\pgfpathlineto{\pgfqpoint{2.406607in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.281050in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.278787in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.276708in}}%
\pgfpathlineto{\pgfqpoint{2.417984in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.274936in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.273232in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.271237in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.269661in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.268054in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.266124in}}%
\pgfpathlineto{\pgfqpoint{2.441812in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.262311in}}%
\pgfpathlineto{\pgfqpoint{2.452885in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.260433in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.258866in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.257458in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.255864in}}%
\pgfpathlineto{\pgfqpoint{2.466407in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.253100in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.251771in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.250209in}}%
\pgfpathlineto{\pgfqpoint{2.481969in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.249221in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.247795in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.246720in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.245498in}}%
\pgfpathlineto{\pgfqpoint{2.499965in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.242316in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.240356in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.239505in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.238679in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.237601in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.237002in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.235865in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.235281in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.233907in}}%
\pgfpathlineto{\pgfqpoint{2.545148in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.233476in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.232816in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.231697in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.231212in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.230472in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.229588in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.228882in}}%
\pgfpathlineto{\pgfqpoint{2.574262in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.228282in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.227520in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.226601in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.225745in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.224811in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{2.597722in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.222842in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.221640in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.220194in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.218469in}}%
\pgfpathlineto{\pgfqpoint{2.611671in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.216532in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.213851in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.209441in}}%
\pgfpathlineto{\pgfqpoint{2.622351in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.623110in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{2.623768in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{2.624472in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{2.624979in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.181465in}}%
\pgfpathlineto{\pgfqpoint{2.626204in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{2.628018in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.628515in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{2.628786in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{2.629001in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{2.629214in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.149985in}}%
\pgfpathlineto{\pgfqpoint{2.629739in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{2.631118in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{2.632271in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.632814in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{2.632962in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{2.632816in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{2.632274in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{2.631120in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{2.629737in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.102605in}}%
\pgfpathlineto{\pgfqpoint{2.629212in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{2.628996in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{2.628778in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{2.628505in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{2.626187in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.071152in}}%
\pgfpathlineto{\pgfqpoint{2.624971in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{2.624469in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{2.623766in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.623112in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{2.622353in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.043128in}}%
\pgfpathlineto{\pgfqpoint{2.619567in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.038724in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{2.611640in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.034109in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.030940in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.029736in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.028515in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.027755in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.026824in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.025965in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.025041in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.024283in}}%
\pgfpathlineto{\pgfqpoint{2.574272in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.023678in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.022089in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.021347in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.020860in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.019740in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.019080in}}%
\pgfpathlineto{\pgfqpoint{2.545271in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.018644in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.017277in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.016690in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.015552in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.013874in}}%
\pgfpathlineto{\pgfqpoint{2.521774in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.013053in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.012203in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.011200in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.010245in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.009318in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.008169in}}%
\pgfpathlineto{\pgfqpoint{2.499978in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.007063in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.005844in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.003345in}}%
\pgfpathlineto{\pgfqpoint{2.481972in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.002357in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.000796in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.999468in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.998309in}}%
\pgfpathlineto{\pgfqpoint{2.466400in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{0.996705in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{0.995110in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{0.992139in}}%
\pgfpathlineto{\pgfqpoint{2.452874in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{0.988305in}}%
\pgfpathlineto{\pgfqpoint{2.441807in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.986445in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{0.982905in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{0.981330in}}%
\pgfpathlineto{\pgfqpoint{2.429525in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.979335in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{0.977630in}}%
\pgfpathlineto{\pgfqpoint{2.417986in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{0.975857in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.973779in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.971515in}}%
\pgfpathlineto{\pgfqpoint{2.406611in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{0.970387in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.965355in}}%
\pgfpathlineto{\pgfqpoint{2.397274in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.964616in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.961862in}}%
\pgfpathlineto{\pgfqpoint{2.389615in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{0.952516in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{0.952093in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.950356in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.830189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{0.952093in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{0.952516in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.389615in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.961862in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.964616in}}%
\pgfpathlineto{\pgfqpoint{2.397274in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.965355in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{0.970387in}}%
\pgfpathlineto{\pgfqpoint{2.406611in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.971515in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.973779in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{0.975857in}}%
\pgfpathlineto{\pgfqpoint{2.417986in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{0.977630in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.979335in}}%
\pgfpathlineto{\pgfqpoint{2.429525in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{0.981330in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{0.982905in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.986445in}}%
\pgfpathlineto{\pgfqpoint{2.441807in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{0.988305in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.990258in}}%
\pgfpathlineto{\pgfqpoint{2.452874in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{0.992139in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{0.995110in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{0.996705in}}%
\pgfpathlineto{\pgfqpoint{2.466400in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.998309in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.999468in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.000796in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.002357in}}%
\pgfpathlineto{\pgfqpoint{2.481972in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.003345in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.005844in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.007063in}}%
\pgfpathlineto{\pgfqpoint{2.499978in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.008169in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.009318in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.010245in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.011200in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.012203in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.013053in}}%
\pgfpathlineto{\pgfqpoint{2.521774in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.013874in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.015552in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.016690in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.017277in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.018644in}}%
\pgfpathlineto{\pgfqpoint{2.545271in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.019080in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.019740in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.020860in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.021347in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.022089in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.023678in}}%
\pgfpathlineto{\pgfqpoint{2.574272in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.024283in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.025041in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.025965in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.026824in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.027755in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.028515in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.029736in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.030940in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.034109in}}%
\pgfpathlineto{\pgfqpoint{2.611640in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.038724in}}%
\pgfpathlineto{\pgfqpoint{2.619567in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.043128in}}%
\pgfpathlineto{\pgfqpoint{2.622353in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.623112in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{2.623766in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.624469in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{2.624971in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.071152in}}%
\pgfpathlineto{\pgfqpoint{2.626187in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{2.628505in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.628778in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{2.628996in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{2.629212in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.102605in}}%
\pgfpathlineto{\pgfqpoint{2.629737in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{2.631120in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{2.632274in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{2.632816in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{2.632962in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{2.632814in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{2.632271in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.631118in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{2.629739in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.149985in}}%
\pgfpathlineto{\pgfqpoint{2.629214in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{2.629001in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{2.628786in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{2.628515in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{2.628018in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.626204in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.181465in}}%
\pgfpathlineto{\pgfqpoint{2.624979in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.624472in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{2.623768in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{2.623110in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{2.622351in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.209441in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.213851in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.216532in}}%
\pgfpathlineto{\pgfqpoint{2.611671in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.218469in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.220194in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.221640in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.222842in}}%
\pgfpathlineto{\pgfqpoint{2.597722in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.224811in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.225745in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.226601in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.227520in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.228282in}}%
\pgfpathlineto{\pgfqpoint{2.574262in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.228882in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.229588in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.230472in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.231212in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.231697in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.232816in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.233476in}}%
\pgfpathlineto{\pgfqpoint{2.545148in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.233907in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.235281in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.235865in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.237002in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.237601in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.238679in}}%
\pgfpathlineto{\pgfqpoint{2.521718in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.239505in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.240356in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.242316in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.499965in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.245498in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.246720in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.247795in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.249221in}}%
\pgfpathlineto{\pgfqpoint{2.481969in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.250209in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.251771in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.253100in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{2.466407in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.255864in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.257458in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.258866in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.260433in}}%
\pgfpathlineto{\pgfqpoint{2.452885in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.262311in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{2.441812in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.266124in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.268054in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.269661in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.271237in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.273232in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.274936in}}%
\pgfpathlineto{\pgfqpoint{2.417984in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.276708in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.278787in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.281050in}}%
\pgfpathlineto{\pgfqpoint{2.406607in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.282178in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.287213in}}%
\pgfpathlineto{\pgfqpoint{2.397282in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.287951in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.290703in}}%
\pgfpathlineto{\pgfqpoint{2.389615in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.300474in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.302210in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.950356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378721in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378721in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615579in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{2.615579in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615579in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615579in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852437in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{2.852437in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852437in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852437in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2 r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089296in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{3.089296in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089296in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089296in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3 r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{0.688659in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{0.688659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{0.907471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{1.126283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.345095in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{1.345095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.563908in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{1.563908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{0.661641in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{0.662447in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{0.666159in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.666984in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.668354in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{0.671297in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.671861in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{0.671973in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{0.673696in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.675871in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.677620in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{0.680677in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.683074in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{0.683418in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{0.685496in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.686738in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{0.689077in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{0.689392in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{0.691962in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{0.693299in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{0.694094in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{0.695594in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{0.698140in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{0.699527in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{0.704535in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{0.705662in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{0.706337in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{0.707646in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{0.708186in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{0.710408in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{0.713314in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.714184in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{0.714952in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{0.719276in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{0.721182in}}%
\pgfpathlineto{\pgfqpoint{2.628069in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{0.724783in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{0.727004in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{0.728076in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{0.729144in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{0.730799in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{0.733174in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.733653in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{0.734943in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{0.735889in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{0.736876in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{0.739830in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{0.740164in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{0.743613in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{0.746967in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{0.750497in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{0.750693in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{0.754079in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{0.755937in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.790449in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{0.761415in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{0.762802in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{0.767112in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{0.769919in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{0.770995in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{0.771282in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{0.773459in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{0.774986in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{0.780894in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{0.781940in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{0.783509in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{0.786561in}}%
\pgfpathlineto{\pgfqpoint{2.946933in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{0.792066in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{0.794932in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{2.982009in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{0.800768in}}%
\pgfpathlineto{\pgfqpoint{2.995646in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{0.809841in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{0.813490in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{0.815211in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{0.818822in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{0.822216in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{0.823186in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{0.825075in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{0.827943in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{0.829681in}}%
\pgfpathlineto{\pgfqpoint{3.099543in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{3.101878in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{0.836621in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{0.842300in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{0.846150in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{0.849493in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{0.851016in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{0.852872in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{0.853649in}}%
\pgfpathlineto{\pgfqpoint{3.170622in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{0.858173in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{0.859679in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{0.862017in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{0.863864in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{0.868055in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{0.869681in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{0.872337in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{0.874933in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{0.875612in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{0.879716in}}%
\pgfpathlineto{\pgfqpoint{3.262521in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{0.885177in}}%
\pgfpathlineto{\pgfqpoint{3.279787in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{3.281673in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{0.898732in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{0.900892in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{0.905497in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{0.906104in}}%
\pgfpathlineto{\pgfqpoint{3.314718in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{3.319369in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{3.322551in}{0.912390in}}%
\pgfpathlineto{\pgfqpoint{3.326467in}{0.913989in}}%
\pgfpathlineto{\pgfqpoint{3.329487in}{0.916410in}}%
\pgfpathmoveto{\pgfqpoint{3.329487in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{3.326467in}{1.338578in}}%
\pgfpathlineto{\pgfqpoint{3.319369in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{3.318634in}{1.341300in}}%
\pgfpathlineto{\pgfqpoint{3.306832in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.347070in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.349085in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{1.351674in}}%
\pgfpathlineto{\pgfqpoint{3.286455in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{1.353836in}}%
\pgfpathlineto{\pgfqpoint{3.281674in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.362727in}}%
\pgfpathlineto{\pgfqpoint{3.262521in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{1.376955in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.377633in}}%
\pgfpathlineto{\pgfqpoint{3.216811in}{1.385282in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.386986in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.392377in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.393453in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{1.396525in}}%
\pgfpathlineto{\pgfqpoint{3.152916in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{1.401551in}}%
\pgfpathlineto{\pgfqpoint{3.133529in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{1.407713in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{1.408294in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{1.411835in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{1.415945in}}%
\pgfpathlineto{\pgfqpoint{3.101878in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{3.091489in}{1.423892in}}%
\pgfpathlineto{\pgfqpoint{3.087572in}{1.424623in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{1.428180in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{1.433744in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{1.435664in}}%
\pgfpathlineto{\pgfqpoint{3.031455in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.442725in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.449448in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.451798in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.458450in}}%
\pgfpathlineto{\pgfqpoint{2.961320in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.461880in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.462939in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.464721in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.466991in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.470626in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.481284in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.481955in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.485742in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.487411in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.491544in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.494420in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.495809in}}%
\pgfpathlineto{\pgfqpoint{2.761671in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.501874in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.507769in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.510307in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.512402in}}%
\pgfpathlineto{\pgfqpoint{2.702811in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.516677in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.517624in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.518914in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.519392in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.521768in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.522970in}}%
\pgfpathlineto{\pgfqpoint{2.655609in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.524491in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{1.526717in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.527783in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.530392in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.531385in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.533290in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.538383in}}%
\pgfpathlineto{\pgfqpoint{2.584735in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.541114in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.542159in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.544381in}}%
\pgfpathlineto{\pgfqpoint{2.569836in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.546905in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.548032in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.548410in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.550145in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.551223in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.552442in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.553039in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.558472in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.559268in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.560604in}}%
\pgfpathlineto{\pgfqpoint{2.507117in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.563175in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.563489in}}%
\pgfpathlineto{\pgfqpoint{2.487477in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.567953in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.569492in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.574557in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.574947in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.578870in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.580593in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.580705in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.581269in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.583875in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.584212in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.585582in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.586407in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.590119in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.590925in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.590925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{0.688940in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{0.691322in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.696792in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.697296in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.699821in}}%
\pgfpathlineto{\pgfqpoint{2.402666in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.707662in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{0.709297in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{0.709809in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{0.711260in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{0.713879in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{0.714540in}}%
\pgfpathlineto{\pgfqpoint{2.433666in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{0.720517in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{0.722606in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.724695in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{0.725865in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{0.727175in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{0.727959in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.729918in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{0.731620in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{0.734430in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{0.734999in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.737778in}}%
\pgfpathlineto{\pgfqpoint{2.494663in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{0.740277in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{0.741462in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{0.742198in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{0.743651in}}%
\pgfpathlineto{\pgfqpoint{2.513333in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{0.749008in}}%
\pgfpathlineto{\pgfqpoint{2.524185in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{2.535198in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{0.756930in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{0.760753in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{0.767173in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{0.769594in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{0.771962in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{0.774782in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{0.777395in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{0.781713in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{0.782872in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{0.785762in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{0.786275in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{0.788623in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{2.649561in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{0.794801in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.799163in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{0.802651in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{0.803053in}}%
\pgfpathlineto{\pgfqpoint{2.692404in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{0.805332in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{0.808654in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{0.810047in}}%
\pgfpathlineto{\pgfqpoint{2.719440in}{0.810334in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{0.813416in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{0.817477in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{0.819607in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{0.820494in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{0.825814in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{0.826101in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{0.827905in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{0.829966in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{0.831391in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{0.832501in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{0.832817in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{0.834492in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{0.837293in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{0.839458in}}%
\pgfpathlineto{\pgfqpoint{2.857072in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{0.843225in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{0.844806in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{0.848251in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{0.849348in}}%
\pgfpathlineto{\pgfqpoint{2.891757in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{0.851110in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{0.859309in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{0.860705in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{0.864052in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{0.866487in}}%
\pgfpathlineto{\pgfqpoint{2.963935in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{0.873344in}}%
\pgfpathlineto{\pgfqpoint{2.989910in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{0.876145in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{0.877630in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{0.880932in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{0.881906in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{0.883145in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{0.885864in}}%
\pgfpathlineto{\pgfqpoint{3.048409in}{0.887177in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{0.888204in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{0.888795in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{0.889990in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{0.893106in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{0.894794in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{0.897780in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{0.899236in}}%
\pgfpathlineto{\pgfqpoint{3.116219in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{0.902377in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{0.904411in}}%
\pgfpathlineto{\pgfqpoint{3.138484in}{0.906165in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{0.907646in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{0.908592in}}%
\pgfpathlineto{\pgfqpoint{3.152582in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{3.154150in}{0.912451in}}%
\pgfpathlineto{\pgfqpoint{3.164589in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{0.916926in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{0.918308in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{0.920810in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{0.922877in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{0.924606in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{0.926506in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{0.928672in}}%
\pgfpathlineto{\pgfqpoint{3.220727in}{0.933457in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{0.934185in}}%
\pgfpathlineto{\pgfqpoint{3.236392in}{0.938715in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{0.939138in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{0.941143in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{0.942180in}}%
\pgfpathlineto{\pgfqpoint{3.252111in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{0.951265in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{0.952595in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{0.954698in}}%
\pgfpathlineto{\pgfqpoint{3.281317in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{3.284105in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{3.289769in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{3.291297in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{3.292315in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{3.298006in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.297291in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.014004in}}%
\pgfpathlineto{\pgfqpoint{3.300984in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{3.302558in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{3.303268in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{3.306258in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{3.306908in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{3.308294in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{1.047269in}}%
\pgfpathlineto{\pgfqpoint{3.302624in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.053435in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{3.290638in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{1.064457in}}%
\pgfpathlineto{\pgfqpoint{3.284435in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{3.282567in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.074966in}}%
\pgfpathlineto{\pgfqpoint{3.275394in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{3.275476in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{1.086608in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{3.266771in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{3.266082in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.262488in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.108838in}}%
\pgfpathlineto{\pgfqpoint{3.248815in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{1.112002in}}%
\pgfpathlineto{\pgfqpoint{3.247268in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.117266in}}%
\pgfpathlineto{\pgfqpoint{3.239984in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{3.244748in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.126670in}}%
\pgfpathlineto{\pgfqpoint{3.239982in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.132083in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.135302in}}%
\pgfpathlineto{\pgfqpoint{3.247263in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{3.248804in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.143730in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{1.148981in}}%
\pgfpathlineto{\pgfqpoint{3.266092in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.266788in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{3.267722in}{1.164612in}}%
\pgfpathlineto{\pgfqpoint{3.271639in}{1.165958in}}%
\pgfpathlineto{\pgfqpoint{3.275479in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{3.275555in}{1.175058in}}%
\pgfpathlineto{\pgfqpoint{3.279471in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{3.282504in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{3.284467in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{3.299053in}{1.199217in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.202007in}}%
\pgfpathlineto{\pgfqpoint{3.308297in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{3.306886in}{1.212279in}}%
\pgfpathlineto{\pgfqpoint{3.306169in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.224581in}}%
\pgfpathlineto{\pgfqpoint{3.302564in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{3.300975in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{3.298580in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{3.297292in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{3.298010in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{3.295137in}{1.257732in}}%
\pgfpathlineto{\pgfqpoint{3.292318in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.291220in}{1.271889in}}%
\pgfpathlineto{\pgfqpoint{3.289774in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{1.282858in}}%
\pgfpathlineto{\pgfqpoint{3.281316in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{3.267385in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.263806in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{3.259890in}{1.301300in}}%
\pgfpathlineto{\pgfqpoint{3.257017in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{3.255974in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.308902in}}%
\pgfpathlineto{\pgfqpoint{3.248141in}{1.310387in}}%
\pgfpathlineto{\pgfqpoint{3.244225in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{3.240308in}{1.313430in}}%
\pgfpathlineto{\pgfqpoint{3.234560in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{3.232476in}{1.314784in}}%
\pgfpathlineto{\pgfqpoint{3.224643in}{1.318386in}}%
\pgfpathlineto{\pgfqpoint{3.219202in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.323896in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.326058in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.327962in}}%
\pgfpathlineto{\pgfqpoint{3.187439in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.334894in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{1.336287in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{1.342395in}}%
\pgfpathlineto{\pgfqpoint{3.146317in}{1.343974in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{1.344920in}}%
\pgfpathlineto{\pgfqpoint{3.138281in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{1.352108in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{1.352334in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{1.353331in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{1.357765in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{1.359462in}}%
\pgfpathlineto{\pgfqpoint{3.075823in}{1.360406in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{3.056242in}{1.363772in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.364362in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{1.366702in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.370661in}}%
\pgfpathlineto{\pgfqpoint{3.004751in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.374936in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.376422in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.378845in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.379223in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.380746in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{1.382713in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{1.384582in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.386079in}}%
\pgfpathlineto{\pgfqpoint{2.922266in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.398700in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.399067in}}%
\pgfpathlineto{\pgfqpoint{2.895673in}{1.401457in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.402788in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.403218in}}%
\pgfpathlineto{\pgfqpoint{2.875003in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{1.406073in}}%
\pgfpathlineto{\pgfqpoint{2.868259in}{1.407761in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.409341in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.411216in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.413109in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.415274in}}%
\pgfpathlineto{\pgfqpoint{2.840040in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{2.812052in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.422600in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.424661in}}%
\pgfpathlineto{\pgfqpoint{2.785331in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.428899in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.432959in}}%
\pgfpathlineto{\pgfqpoint{2.750770in}{1.436905in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.438738in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.439150in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{1.440374in}}%
\pgfpathlineto{\pgfqpoint{2.713715in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.443912in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.447234in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.448677in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.449514in}}%
\pgfpathlineto{\pgfqpoint{2.684193in}{1.449916in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.456766in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{1.457765in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.458242in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.459544in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.461862in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{1.464994in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.466292in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.466805in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.469695in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.470853in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.472581in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.475847in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.477784in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.478397in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.482973in}}%
\pgfpathlineto{\pgfqpoint{2.564902in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.486773in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{2.535198in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.498066in}}%
\pgfpathlineto{\pgfqpoint{2.523624in}{1.502681in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.503559in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.506696in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.508123in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.508916in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.510369in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.511105in}}%
\pgfpathlineto{\pgfqpoint{2.494663in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.514789in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.515935in}}%
\pgfpathlineto{\pgfqpoint{2.484461in}{1.517567in}}%
\pgfpathlineto{\pgfqpoint{2.480221in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.520947in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{2.464880in}{1.524607in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.525391in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.527872in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.529960in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.532049in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.534528in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{2.425717in}{1.538687in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.541306in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.542758in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.543269in}}%
\pgfpathlineto{\pgfqpoint{2.409721in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.550892in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.552746in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.555271in}}%
\pgfpathlineto{\pgfqpoint{2.390379in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.563626in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.563626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{0.747975in}}%
\pgfpathlineto{\pgfqpoint{2.386591in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{2.391350in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.763119in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{0.769822in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{0.772180in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.774017in}}%
\pgfpathlineto{\pgfqpoint{2.414866in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{2.435051in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{2.443911in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{0.794183in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.795673in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{0.797806in}}%
\pgfpathlineto{\pgfqpoint{2.457660in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{2.468796in}{0.804218in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.804783in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{2.482323in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{0.811849in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{0.815578in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{0.816029in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{0.825952in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{0.834470in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{0.837435in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.840793in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{0.842769in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{0.844582in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{0.844993in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{0.846316in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{0.849750in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{0.850585in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{0.852455in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.855094in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.858640in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{0.860684in}}%
\pgfpathlineto{\pgfqpoint{2.619301in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{0.864549in}}%
\pgfpathlineto{\pgfqpoint{2.633281in}{0.866127in}}%
\pgfpathlineto{\pgfqpoint{2.638101in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{0.869262in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{0.871559in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{0.876120in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{0.877235in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{0.877754in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{0.880388in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{0.883170in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{0.884874in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{2.727272in}{0.890452in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{0.891210in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{0.893010in}}%
\pgfpathlineto{\pgfqpoint{2.742937in}{0.895398in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{0.897543in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{0.899269in}}%
\pgfpathlineto{\pgfqpoint{2.763342in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{0.902505in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{2.783619in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{0.906827in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{0.907267in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{0.908770in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{0.910594in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{0.911725in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{0.912116in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{0.914210in}}%
\pgfpathlineto{\pgfqpoint{2.828301in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{0.918513in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{0.918979in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{0.920450in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{0.920860in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{0.922372in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{0.924702in}}%
\pgfpathlineto{\pgfqpoint{2.872176in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{2.878079in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{0.928062in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{0.929204in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{0.931127in}}%
\pgfpathlineto{\pgfqpoint{2.903894in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{0.935937in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{0.939929in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{0.941084in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{2.962251in}{0.943919in}}%
\pgfpathlineto{\pgfqpoint{2.970083in}{0.946547in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{0.950331in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{0.951573in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{0.952101in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{0.953111in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{0.953561in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{0.954520in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{0.956090in}}%
\pgfpathlineto{\pgfqpoint{3.020995in}{0.957866in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{0.959052in}}%
\pgfpathlineto{\pgfqpoint{3.030227in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{3.032744in}{0.960421in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{0.960827in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{0.962692in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{3.060158in}{0.966568in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{0.967170in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{0.968190in}}%
\pgfpathlineto{\pgfqpoint{3.072173in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{0.974589in}}%
\pgfpathlineto{\pgfqpoint{3.091906in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{0.976400in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{0.978263in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{0.979614in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{0.982651in}}%
\pgfpathlineto{\pgfqpoint{3.114987in}{0.983365in}}%
\pgfpathlineto{\pgfqpoint{3.118903in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{0.986731in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{0.988413in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{0.991261in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{0.995839in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{1.000017in}}%
\pgfpathlineto{\pgfqpoint{3.163837in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.005526in}}%
\pgfpathlineto{\pgfqpoint{3.174517in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.010415in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.012337in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.015480in}}%
\pgfpathlineto{\pgfqpoint{3.190065in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.026512in}}%
\pgfpathlineto{\pgfqpoint{3.201729in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.032927in}}%
\pgfpathlineto{\pgfqpoint{3.210531in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{3.213311in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.214090in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.053755in}}%
\pgfpathlineto{\pgfqpoint{3.209685in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{3.207140in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.063550in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.064898in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.068852in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.071404in}}%
\pgfpathlineto{\pgfqpoint{3.192725in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{3.190489in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.092399in}}%
\pgfpathlineto{\pgfqpoint{3.176634in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.175191in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.101366in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.105520in}}%
\pgfpathlineto{\pgfqpoint{3.169035in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{3.168908in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.169296in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.170041in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.151194in}}%
\pgfpathlineto{\pgfqpoint{3.175195in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{3.176651in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.160148in}}%
\pgfpathlineto{\pgfqpoint{3.185480in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{3.190485in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.181261in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.183709in}}%
\pgfpathlineto{\pgfqpoint{3.199124in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{3.201145in}{1.187614in}}%
\pgfpathlineto{\pgfqpoint{3.205062in}{1.189119in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{3.210025in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.198887in}}%
\pgfpathlineto{\pgfqpoint{3.214040in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{1.208159in}}%
\pgfpathlineto{\pgfqpoint{3.208978in}{1.214706in}}%
\pgfpathlineto{\pgfqpoint{3.201698in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{3.197229in}{1.226051in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{1.230389in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{1.234305in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{1.240229in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.242155in}}%
\pgfpathlineto{\pgfqpoint{3.173731in}{1.245145in}}%
\pgfpathlineto{\pgfqpoint{3.169815in}{1.247046in}}%
\pgfpathlineto{\pgfqpoint{3.165899in}{1.248509in}}%
\pgfpathlineto{\pgfqpoint{3.161982in}{1.250935in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{1.252552in}}%
\pgfpathlineto{\pgfqpoint{3.150233in}{1.256735in}}%
\pgfpathlineto{\pgfqpoint{3.134568in}{1.261304in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{1.264151in}}%
\pgfpathlineto{\pgfqpoint{3.126403in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.106567in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{3.103238in}{1.272948in}}%
\pgfpathlineto{\pgfqpoint{3.099321in}{1.274303in}}%
\pgfpathlineto{\pgfqpoint{3.095405in}{1.276174in}}%
\pgfpathlineto{\pgfqpoint{3.083656in}{1.277979in}}%
\pgfpathlineto{\pgfqpoint{3.079740in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{3.071907in}{1.282144in}}%
\pgfpathlineto{\pgfqpoint{3.067991in}{1.284381in}}%
\pgfpathlineto{\pgfqpoint{3.064075in}{1.285398in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{1.290885in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{1.291739in}}%
\pgfpathlineto{\pgfqpoint{3.030222in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{3.028828in}{1.293230in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.293514in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.295633in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{3.008893in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{1.299007in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.299457in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.300468in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.300996in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.302237in}}%
\pgfpathlineto{\pgfqpoint{2.977916in}{1.304329in}}%
\pgfpathlineto{\pgfqpoint{2.966167in}{1.307274in}}%
\pgfpathlineto{\pgfqpoint{2.961256in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{2.950502in}{1.310997in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.311483in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.313481in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.314554in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.315497in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.316628in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.318790in}}%
\pgfpathlineto{\pgfqpoint{2.903506in}{1.319697in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{1.321438in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.325663in}}%
\pgfpathlineto{\pgfqpoint{2.852101in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{2.848678in}{1.331710in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.332116in}}%
\pgfpathlineto{\pgfqpoint{2.840845in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.334558in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.336687in}}%
\pgfpathlineto{\pgfqpoint{2.821264in}{1.338357in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.340451in}}%
\pgfpathlineto{\pgfqpoint{2.804546in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{2.797766in}{1.342990in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.343796in}}%
\pgfpathlineto{\pgfqpoint{2.789933in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.345739in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.346883in}}%
\pgfpathlineto{\pgfqpoint{2.774268in}{1.347996in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.350062in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.353297in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{2.742735in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{2.735105in}{1.359557in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{1.361357in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{1.364915in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.366773in}}%
\pgfpathlineto{\pgfqpoint{2.695230in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.369396in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.372178in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{1.374812in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.375331in}}%
\pgfpathlineto{\pgfqpoint{2.664611in}{1.377288in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.379606in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{1.381007in}}%
\pgfpathlineto{\pgfqpoint{2.645030in}{1.381894in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.387172in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.390004in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.391882in}}%
\pgfpathlineto{\pgfqpoint{2.599374in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{2.598034in}{1.395288in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.397472in}}%
\pgfpathlineto{\pgfqpoint{2.586136in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.401982in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.407574in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.407984in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.409798in}}%
\pgfpathlineto{\pgfqpoint{2.557482in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.411774in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.415132in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.419573in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.421854in}}%
\pgfpathlineto{\pgfqpoint{2.518986in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.428943in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.430596in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{2.500126in}{1.436537in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.436989in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.440718in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.443849in}}%
\pgfpathlineto{\pgfqpoint{2.476629in}{1.446207in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{2.468515in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.452300in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{1.454208in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.454761in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{1.456894in}}%
\pgfpathlineto{\pgfqpoint{2.443911in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.460852in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{1.462871in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.465761in}}%
\pgfpathlineto{\pgfqpoint{2.429633in}{1.467196in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.475909in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.478549in}}%
\pgfpathlineto{\pgfqpoint{2.405508in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.482744in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.492128in}}%
\pgfpathlineto{\pgfqpoint{2.388846in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.502300in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.504591in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.504591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{0.830189in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{0.832073in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{0.833072in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.843097in}}%
\pgfpathlineto{\pgfqpoint{2.394395in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{0.866641in}}%
\pgfpathlineto{\pgfqpoint{2.437466in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{0.876052in}}%
\pgfpathlineto{\pgfqpoint{2.449215in}{0.880051in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{0.901093in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{0.907835in}}%
\pgfpathlineto{\pgfqpoint{2.514387in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{0.917667in}}%
\pgfpathlineto{\pgfqpoint{2.536056in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{0.927675in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{0.935462in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{0.937442in}}%
\pgfpathlineto{\pgfqpoint{2.587496in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{0.944720in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.946939in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.949683in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{0.950149in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{0.951647in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{0.954501in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{0.960911in}}%
\pgfpathlineto{\pgfqpoint{2.647986in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{2.648946in}{0.965457in}}%
\pgfpathlineto{\pgfqpoint{2.656779in}{0.968482in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{0.969715in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{0.971155in}}%
\pgfpathlineto{\pgfqpoint{2.676360in}{0.973594in}}%
\pgfpathlineto{\pgfqpoint{2.685274in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{0.976862in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{0.977351in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{0.978317in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{0.979882in}}%
\pgfpathlineto{\pgfqpoint{2.704319in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{0.982886in}}%
\pgfpathlineto{\pgfqpoint{2.711607in}{0.983597in}}%
\pgfpathlineto{\pgfqpoint{2.731189in}{0.988720in}}%
\pgfpathlineto{\pgfqpoint{2.746854in}{0.992162in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{0.994725in}}%
\pgfpathlineto{\pgfqpoint{2.758603in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{2.767875in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{0.999114in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.001741in}}%
\pgfpathlineto{\pgfqpoint{2.782657in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.004500in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.006844in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.011016in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.011576in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.014499in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.018213in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.021724in}}%
\pgfpathlineto{\pgfqpoint{2.854838in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{1.024624in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.026313in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.027057in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.032760in}}%
\pgfpathlineto{\pgfqpoint{2.884457in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.036045in}}%
\pgfpathlineto{\pgfqpoint{2.908751in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.041468in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.044206in}}%
\pgfpathlineto{\pgfqpoint{2.920601in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.046256in}}%
\pgfpathlineto{\pgfqpoint{2.930920in}{1.049514in}}%
\pgfpathlineto{\pgfqpoint{2.942669in}{1.052726in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.053350in}}%
\pgfpathlineto{\pgfqpoint{2.955911in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{2.983324in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.073457in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.076412in}}%
\pgfpathlineto{\pgfqpoint{2.993581in}{1.078285in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.080035in}}%
\pgfpathlineto{\pgfqpoint{3.001414in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{1.090534in}}%
\pgfpathlineto{\pgfqpoint{3.013163in}{1.094114in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{3.019247in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{3.021633in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{3.025223in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.026093in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{3.026091in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.025221in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.024912in}{1.143417in}}%
\pgfpathlineto{\pgfqpoint{3.021632in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.019252in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{3.017079in}{1.155675in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.005330in}{1.165346in}}%
\pgfpathlineto{\pgfqpoint{3.000663in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{2.997497in}{1.172582in}}%
\pgfpathlineto{\pgfqpoint{2.989665in}{1.176226in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{2.981832in}{1.180736in}}%
\pgfpathlineto{\pgfqpoint{2.975647in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.974000in}{1.186524in}}%
\pgfpathlineto{\pgfqpoint{2.958334in}{1.194856in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{1.196835in}}%
\pgfpathlineto{\pgfqpoint{2.946585in}{1.199224in}}%
\pgfpathlineto{\pgfqpoint{2.938753in}{1.200790in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{1.204652in}}%
\pgfpathlineto{\pgfqpoint{2.923088in}{1.206313in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.207110in}}%
\pgfpathlineto{\pgfqpoint{2.915255in}{1.208362in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.211097in}}%
\pgfpathlineto{\pgfqpoint{2.907422in}{1.212678in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{1.216527in}}%
\pgfpathlineto{\pgfqpoint{2.883924in}{1.217896in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{1.219813in}}%
\pgfpathlineto{\pgfqpoint{2.864343in}{1.225508in}}%
\pgfpathlineto{\pgfqpoint{2.860427in}{1.226262in}}%
\pgfpathlineto{\pgfqpoint{2.854867in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{2.844761in}{1.230843in}}%
\pgfpathlineto{\pgfqpoint{2.825180in}{1.236066in}}%
\pgfpathlineto{\pgfqpoint{2.813431in}{1.238069in}}%
\pgfpathlineto{\pgfqpoint{2.809515in}{1.239454in}}%
\pgfpathlineto{\pgfqpoint{2.805598in}{1.240993in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.241554in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{2.786017in}{1.248067in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{1.250090in}}%
\pgfpathlineto{\pgfqpoint{2.778184in}{1.250827in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{1.253452in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{1.255901in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.257843in}}%
\pgfpathlineto{\pgfqpoint{2.746246in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.267876in}}%
\pgfpathlineto{\pgfqpoint{2.704318in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.703774in}{1.271610in}}%
\pgfpathlineto{\pgfqpoint{2.699858in}{1.272684in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.274250in}}%
\pgfpathlineto{\pgfqpoint{2.692025in}{1.275216in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{1.275703in}}%
\pgfpathlineto{\pgfqpoint{2.680277in}{1.278073in}}%
\pgfpathlineto{\pgfqpoint{2.672444in}{1.280011in}}%
\pgfpathlineto{\pgfqpoint{2.668528in}{1.281412in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.285496in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{1.291656in}}%
\pgfpathlineto{\pgfqpoint{2.631292in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.294779in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.296198in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.298065in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.300919in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.302420in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.302882in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.305627in}}%
\pgfpathlineto{\pgfqpoint{2.590202in}{1.307847in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.309392in}}%
\pgfpathlineto{\pgfqpoint{2.574536in}{1.315125in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.317105in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.322764in}}%
\pgfpathlineto{\pgfqpoint{2.550780in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.329258in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.342329in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.349855in}}%
\pgfpathlineto{\pgfqpoint{2.488378in}{1.353130in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.357414in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.370994in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.374326in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{1.376515in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.380156in}}%
\pgfpathlineto{\pgfqpoint{2.416442in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.396650in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.403039in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.405553in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.409469in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.419495in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.420494in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.422377in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.422377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.378721in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{0.950356in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{0.952093in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{0.952516in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{0.961862in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{0.964616in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{0.965355in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{2.406611in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{0.971515in}}%
\pgfpathlineto{\pgfqpoint{2.417986in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{2.466400in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{0.999468in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.007063in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{1.011200in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.015552in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.016690in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.017277in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.018644in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.019740in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.020860in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{1.022089in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.023678in}}%
\pgfpathlineto{\pgfqpoint{2.578453in}{1.025041in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.030940in}}%
\pgfpathlineto{\pgfqpoint{2.609783in}{1.034109in}}%
\pgfpathlineto{\pgfqpoint{2.613699in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{2.619567in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.043128in}}%
\pgfpathlineto{\pgfqpoint{2.622353in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.624469in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.071152in}}%
\pgfpathlineto{\pgfqpoint{2.626187in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{2.628778in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{2.629737in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{2.632274in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{2.632816in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{2.632814in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{2.632271in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.629365in}{1.149985in}}%
\pgfpathlineto{\pgfqpoint{2.628018in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{2.625448in}{1.181465in}}%
\pgfpathlineto{\pgfqpoint{2.622351in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{1.209441in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.213851in}}%
\pgfpathlineto{\pgfqpoint{2.611671in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{2.605867in}{1.220194in}}%
\pgfpathlineto{\pgfqpoint{2.597722in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{2.582369in}{1.226601in}}%
\pgfpathlineto{\pgfqpoint{2.574262in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.229588in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{1.231212in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{1.231697in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{1.232816in}}%
\pgfpathlineto{\pgfqpoint{2.543206in}{1.233907in}}%
\pgfpathlineto{\pgfqpoint{2.539290in}{1.235281in}}%
\pgfpathlineto{\pgfqpoint{2.535373in}{1.235865in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.237002in}}%
\pgfpathlineto{\pgfqpoint{2.527541in}{1.237601in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.239505in}}%
\pgfpathlineto{\pgfqpoint{2.504043in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.250209in}}%
\pgfpathlineto{\pgfqpoint{2.472712in}{1.253100in}}%
\pgfpathlineto{\pgfqpoint{2.466407in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.257458in}}%
\pgfpathlineto{\pgfqpoint{2.452885in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{2.433549in}{1.269661in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{2.421800in}{1.274936in}}%
\pgfpathlineto{\pgfqpoint{2.413968in}{1.278787in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.281050in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{1.282178in}}%
\pgfpathlineto{\pgfqpoint{2.402219in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{2.398303in}{1.287213in}}%
\pgfpathlineto{\pgfqpoint{2.394386in}{1.287951in}}%
\pgfpathlineto{\pgfqpoint{2.390470in}{1.290703in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.300474in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.302210in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.302210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326154in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{0.623015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378721in}{1.629551in}}%
\pgfpathlineto{\pgfqpoint{3.326154in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{1.629551in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.629551in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.306239in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.310155in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.314072in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.317988in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.321904in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.325821in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.400230in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.404147in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.408063in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.411979in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.415896in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.419812in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.423728in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.427645in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.431561in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.435477in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.439394in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.443310in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.447226in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.451142in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.455059in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.458975in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.462891in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.466808in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.470724in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.474640in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.478557in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.482473in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.486389in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.490306in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.494222in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.498138in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.502054in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.505971in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.509887in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.513803in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.517720in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.521636in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.525552in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.529469in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.533385in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.537301in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.541217in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.545134in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.549050in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.552966in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.556883in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.560799in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.564715in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.568632in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.572548in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.576464in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.580381in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.584297in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.588213in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.592129in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.596046in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.599962in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.603878in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.607795in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.611711in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.615627in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.619544in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.623460in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.627376in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.631293in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.635209in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.639125in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.643041in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.646958in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.650874in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.654790in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.658707in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.662623in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.666539in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.670456in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.674372in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.678288in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.682205in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.686121in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.690037in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.693953in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.697870in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.701786in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.705702in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.709619in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.713535in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.717451in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.721368in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.725284in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.729200in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.733116in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.737033in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.740949in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.744865in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.748782in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.752698in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.756614in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.760531in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.764447in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.768363in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.772280in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.776196in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.780112in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.784028in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.787945in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.791861in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.795777in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.799694in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.803610in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.807526in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.811443in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.815359in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.819275in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.823192in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.827108in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.831024in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.834940in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.838857in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.842773in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.846689in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.850606in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.854522in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.858438in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.862355in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.866271in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.870187in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.874104in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.878020in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.881936in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.885852in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.889769in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.893685in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.897601in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.901518in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.905434in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.909350in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.913267in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.917183in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.921099in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.925015in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.928932in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.932848in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.936764in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.940681in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.944597in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.948513in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.952430in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.956346in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.960262in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.964179in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.968095in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.972011in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.975927in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.979844in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.983760in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.987676in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.991593in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.995509in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{4.999425in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.003342in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.011174in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.015091in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.022923in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.026839in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.030756in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.034672in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.038588in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.042505in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.046421in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.050337in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.054254in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.058170in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.062086in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.066003in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.069919in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.073835in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.077751in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.081668in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.085584in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.089500in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.093417in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.097333in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.101249in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.105166in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.109082in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.112998in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.116914in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.120831in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.124747in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.128663in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.132580in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.136496in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.140412in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.144329in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.148245in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.152161in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.159994in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.163910in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.167826in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.171743in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.175659in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.179575in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.183492in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.187408in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.191324in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.195241in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.199157in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.203073in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.206990in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.210906in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.214822in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.218738in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.222655in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.226571in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.230487in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.234404in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.238320in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.242236in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.246153in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.250069in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.253985in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.257901in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.265734in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.269650in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.273567in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.277483in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.281399in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.285316in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.289232in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.293148in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.297065in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.300981in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.304897in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.308813in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.312730in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.316646in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.320562in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.324479in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.328395in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.332311in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.336228in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.340144in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.344060in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.347977in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.351893in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.355809in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.359725in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.367558in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.371474in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.375391in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.379307in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.383223in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.387140in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.391056in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.394972in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.398889in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.402805in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.406721in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.410637in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.414554in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.418470in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.422386in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.426303in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.430219in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.438052in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.441968in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.445884in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.449800in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.453717in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.457633in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.461549in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.469382in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.473298in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.477215in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.481131in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.485047in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.488964in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.492880in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.496796in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.500712in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.504629in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.508545in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.512461in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.516378in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.520294in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.524210in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.528127in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.532043in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.535959in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.539876in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.543792in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.547708in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.551624in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.555541in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.559457in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.563373in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.567290in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.571206in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.575122in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.579039in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.582955in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.586871in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.590788in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.594704in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.598620in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.602536in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.606453in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.610369in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.614285in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.618202in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.622118in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.626034in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.629951in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.633867in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.637783in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.641699in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.649532in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.653448in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.657365in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.661281in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.665197in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.669114in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.673030in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.676946in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.680863in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.684779in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.688695in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.692611in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.696528in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.700444in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.704360in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.708277in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.712193in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.716109in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.720026in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.723942in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.727858in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.731775in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.735691in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.743523in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.747440in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.751356in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.755272in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.759189in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.763105in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.767021in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.770938in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.774854in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.778770in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.782687in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.786603in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.790519in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.794435in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.798352in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.802268in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.806184in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.810101in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.814017in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.817933in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.821850in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.825766in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.829682in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.833598in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.837515in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.841431in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.845347in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.849264in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.853180in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.857096in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.864929in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.868845in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.872762in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.876678in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.880594in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.884510in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.888427in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.892343in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.896259in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.900176in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.904092in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.908008in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.911925in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.915841in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.919757in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.923674in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.927590in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.931506in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.935422in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.939339in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.943255in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.947171in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.951088in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.955004in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.958920in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.962837in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.966753in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.970669in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.978502in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.982418in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.986334in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.990251in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.994167in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{5.998083in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.002000in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.005916in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.009832in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.013749in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.017665in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.021581in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.025497in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.029414in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.033330in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.037246in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.041163in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.045079in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.048995in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.052912in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.056828in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.060744in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.064661in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.068577in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.072493in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.076409in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.080326in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.084242in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.088158in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.092075in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.095991in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.099907in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.103824in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.107740in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.111656in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.115573in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.119489in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.123405in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.127321in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.135154in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.139070in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.142987in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.146903in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.150819in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.154736in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.158652in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.162568in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.166485in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.170401in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.174317in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.178233in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.182150in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.186066in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.189982in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.193899in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.197815in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.201731in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.205648in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.209564in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.213480in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.217396in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.221313in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.225229in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.229145in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.233062in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.236978in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.240894in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.244811in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.248727in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.252643in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.256560in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.260476in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.264392in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.268308in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.272225in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.280057in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.283974in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.287890in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.291806in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.295723in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.299639in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.303555in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.307472in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.311388in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.315304in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.319220in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.323137in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.327053in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.330969in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.334886in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.338802in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.342718in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.346635in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.350551in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.354467in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.358384in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.362300in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.366216in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.370132in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.374049in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.377965in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.381881in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.385798in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.389714in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.393630in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.397547in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.401463in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.405379in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.409295in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.413212in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.417128in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.421044in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.424961in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.428877in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.432793in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.436710in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.440626in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.444542in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.448459in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.452375in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.456291in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.460207in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.464124in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.468040in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.471956in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.475873in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.479789in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.483705in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.487622in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.491538in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.495454in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.499371in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.503287in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.507203in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.511119in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.515036in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.518952in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.522868in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.526785in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.530701in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.534617in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.538534in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.542450in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.546366in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.550282in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.554199in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.558115in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.562031in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.569864in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.573780in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.577697in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.581613in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.585529in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.589446in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.593362in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.597278in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.605111in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.609027in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.612943in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.616860in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.620776in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.624692in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.628609in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.632525in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.636441in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.640358in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.644274in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.648190in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.652106in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.656023in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.659939in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.663855in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.667772in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.671688in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.675604in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.679521in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.683437in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.687353in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.691270in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.695186in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.699102in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.703018in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.706935in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.710851in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.714767in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.718684in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.722600in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.726516in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.730433in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.734349in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.738265in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.742181in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.746098in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.750014in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.753930in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.757847in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.761763in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.765679in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.769596in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.773512in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.777428in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.781345in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.785261in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.789177in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.793093in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.797010in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.800926in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.804842in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.808759in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.812675in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.816591in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.820508in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.824424in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.828340in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.832257in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.836173in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.840089in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.844005in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.847922in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.851838in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.855754in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.859671in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.863587in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.867503in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.871420in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.875336in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.879252in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.883169in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.887085in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.891001in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.894917in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.898834in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.902750in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.906666in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.910583in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.914499in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.918415in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.922332in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.926248in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.930164in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.934080in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.937997in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.941913in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.945829in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.949746in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.953662in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.957578in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.961495in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.965411in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.969327in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.973244in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.977160in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.981076in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.984992in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.988909in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.992825in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{6.996741in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.000658in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.004574in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.008490in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.012407in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.016323in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.020239in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.024156in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.028072in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.031988in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.035904in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.043737in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.047653in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.051570in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.055486in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.059402in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.063319in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.067235in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.071151in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.075068in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.078984in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.082900in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.086816in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.090733in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.094649in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.098565in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.102482in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.106398in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.110314in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.114231in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.118147in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.122063in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.125979in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.129896in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.133812in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.137728in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.141645in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.145561in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.149477in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.153394in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.157310in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.161226in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.165143in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.169059in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.172975in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.176891in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.180808in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.184724in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.188640in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.196473in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.200389in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.204306in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.208222in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.212138in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.216055in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.219971in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.223887in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.227803in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.231720in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.235636in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.239552in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.243469in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.247385in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.251301in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.255218in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.259134in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.263050in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.266967in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.270883in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.274799in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.278715in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.282632in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.286548in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.290464in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.294381in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.298297in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.302213in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.306130in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.310046in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.313962in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.317878in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.321795in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.325711in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.329627in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.333544in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.337460in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.341376in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.345293in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.349209in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.357042in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.360958in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.364874in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.368790in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.372707in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.376623in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.380539in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.384456in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.388372in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.392288in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.396205in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.400121in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.404037in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.407954in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.411870in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.415786in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.419702in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.423619in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.427535in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.431451in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.435368in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.439284in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.443200in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.447117in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.451033in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.454949in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.458866in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.462782in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.466698in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.470614in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.474531in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.478447in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.482363in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.486280in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.490196in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.494112in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.498029in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.501945in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.505861in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.509777in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.513694in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.517610in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.521526in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.525443in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.529359in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.533275in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.537192in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.541108in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.545024in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.548941in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.552857in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.556773in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.560689in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.564606in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.568522in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.572438in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.576355in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.580271in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.584187in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.588104in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.592020in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.595936in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.599853in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.603769in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.607685in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.611601in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.615518in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.619434in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.623350in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.627267in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.631183in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.635099in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.639016in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.642932in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.646848in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.650765in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.654681in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.658597in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.662513in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.666430in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.670346in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.674262in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.678179in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.682095in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.686011in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.689928in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.693844in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.697760in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.701676in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.705593in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.709509in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.713425in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.717342in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.721258in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.725174in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.729091in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.733007in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.736923in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.740840in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.744756in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.748672in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.752588in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.756505in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.760421in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.764337in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.768254in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.772170in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.776086in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.780003in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.783919in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.787835in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.791752in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.795668in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.799584in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.803500in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.807417in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.811333in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.815249in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.819166in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.823082in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.826998in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.830915in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.834831in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.838747in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.842663in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.846580in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.850496in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.854412in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.858329in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.438865in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.465717in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.471087in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.476458in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.481828in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.487199in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.492569in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.497940in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.503310in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.508681in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.514051in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.519421in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.524792in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.530162in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.535533in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.540903in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.546274in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.551644in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.557015in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.573126in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.578496in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.583867in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.599978in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.605349in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.610719in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.648312in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.659053in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.593513in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.598884in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.604254in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.609624in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.620365in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.625736in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.631106in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.641847in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.647218in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.652588in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.657959in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.668700in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.679440in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.690181in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.695552in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.700922in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.706293in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.711663in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.717034in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.722404in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.727775in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.733145in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.738515in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.743886in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.759997in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.781479in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.786850in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.792220in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{7.862245in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.858329in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.854412in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.850496in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.846580in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.842663in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.838747in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.834831in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.830915in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.826998in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.823082in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.819166in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.815249in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.811333in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.807417in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.803500in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.799584in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.795668in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.791752in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.787835in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.783919in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.780003in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.776086in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.772170in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.768254in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.764337in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.760421in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.756505in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.752588in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.748672in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.744756in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.740840in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.736923in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.733007in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.729091in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.725174in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.721258in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.717342in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.713425in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.709509in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.705593in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.701676in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.697760in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.693844in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.689928in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.686011in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.682095in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.678179in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.674262in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.670346in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.666430in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.662513in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.658597in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.654681in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.650765in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.646848in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.642932in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.639016in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.635099in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.631183in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.627267in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.623350in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.619434in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.615518in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.611601in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.607685in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.603769in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.599853in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.595936in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.592020in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.588104in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.584187in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.580271in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.576355in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.572438in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.568522in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.564606in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.560689in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.556773in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.552857in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.548941in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.545024in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.541108in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.537192in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.533275in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.529359in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.525443in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.521526in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.517610in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.513694in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.509777in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.505861in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.501945in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.498029in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.494112in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.490196in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.486280in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.482363in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.478447in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.474531in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.470614in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.466698in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.462782in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.458866in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.454949in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.451033in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.447117in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.443200in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.439284in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.435368in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.431451in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.427535in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.423619in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.419702in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.415786in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.411870in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.407954in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.404037in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.400121in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.396205in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.392288in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.388372in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.384456in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.380539in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.376623in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.372707in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.368790in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.364874in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.360958in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.357042in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.353125in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.349209in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.345293in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.341376in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.337460in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.333544in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.329627in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.325711in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.321795in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.317878in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.313962in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.310046in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.306130in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.302213in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.298297in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.294381in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.290464in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.286548in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.282632in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.278715in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.274799in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.270883in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.266967in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.263050in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.259134in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.255218in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.251301in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.247385in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.243469in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.239552in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.235636in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.231720in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.227803in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.223887in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.219971in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.216055in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.212138in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.208222in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.204306in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.200389in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.196473in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.192557in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.188640in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.184724in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.180808in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.176891in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.172975in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.169059in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.165143in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.161226in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.157310in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.153394in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.149477in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.145561in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.141645in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.137728in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.133812in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.129896in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.125979in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.122063in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.118147in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.114231in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.110314in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.106398in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.102482in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.098565in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.094649in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.090733in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.086816in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.082900in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.078984in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.075068in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.071151in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.067235in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.063319in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.059402in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.055486in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.051570in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.047653in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.043737in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.039821in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.035904in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.031988in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.028072in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.024156in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.020239in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.016323in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.012407in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.008490in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.004574in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{7.000658in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.996741in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.992825in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.988909in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.984992in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.981076in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.977160in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.973244in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.969327in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.965411in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.961495in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.957578in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.953662in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.949746in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.945829in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.941913in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.937997in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.934080in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.930164in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.926248in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.922332in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.918415in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.914499in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.910583in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.906666in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.902750in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.898834in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.894917in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.891001in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.887085in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.883169in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.879252in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.875336in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.871420in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.867503in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.863587in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.859671in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.855754in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.851838in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.847922in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.844005in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.840089in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.836173in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.832257in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.828340in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.824424in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.820508in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.816591in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.812675in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.808759in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.804842in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.800926in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.797010in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.793093in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.789177in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.785261in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.781345in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.777428in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.773512in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.769596in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.765679in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.761763in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.757847in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.753930in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.750014in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.746098in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.742181in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.738265in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.734349in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.730433in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.726516in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.722600in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.718684in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.714767in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.710851in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.706935in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.703018in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.699102in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.695186in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.691270in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.687353in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.683437in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.679521in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.675604in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.671688in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.667772in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.663855in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.659939in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.656023in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.652106in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.648190in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.644274in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.640358in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.636441in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.632525in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.628609in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.624692in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.620776in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.616860in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.612943in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.609027in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.605111in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.601194in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.597278in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.593362in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.589446in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.585529in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.581613in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.577697in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.573780in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.569864in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.565948in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.562031in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.558115in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.554199in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.550282in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.546366in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.542450in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.538534in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.534617in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.530701in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.526785in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.522868in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.518952in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.515036in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.511119in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.507203in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.503287in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.499371in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.495454in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.491538in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.487622in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.483705in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.479789in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.475873in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.471956in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.468040in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.464124in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.460207in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.456291in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.452375in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.448459in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.444542in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.440626in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.436710in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.432793in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.428877in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.424961in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.421044in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.417128in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.413212in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.409295in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.405379in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.401463in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.397547in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.393630in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.389714in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.385798in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.381881in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.377965in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.374049in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.370132in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.366216in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.362300in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.358384in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.354467in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.350551in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.346635in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.342718in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.338802in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.334886in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.330969in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.327053in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.323137in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.319220in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.315304in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.311388in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.307472in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.303555in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.299639in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.295723in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.291806in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.287890in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.283974in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.280057in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.276141in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.272225in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.268308in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.264392in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.260476in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.256560in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.252643in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.248727in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.244811in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.240894in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.236978in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.233062in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.229145in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.225229in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.221313in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.217396in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.213480in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.209564in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.205648in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.201731in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.197815in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.193899in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.189982in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.186066in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.182150in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.178233in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.174317in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.170401in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.166485in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.162568in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.158652in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.154736in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.150819in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.146903in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.142987in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.139070in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.135154in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.131238in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.127321in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.123405in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.119489in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.115573in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.111656in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.107740in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.103824in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.099907in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.095991in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.092075in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.088158in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.084242in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.080326in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.076409in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.072493in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.068577in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.064661in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.060744in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.056828in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.052912in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.048995in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.045079in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.041163in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.037246in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.033330in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.029414in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.025497in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.021581in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.017665in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.013749in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.009832in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.005916in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{6.002000in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.998083in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.994167in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.990251in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.986334in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.982418in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.978502in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.974586in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.970669in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.966753in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.962837in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.958920in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.955004in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.951088in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.947171in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.943255in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.939339in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.935422in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.931506in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.927590in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.923674in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.919757in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.915841in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.911925in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.908008in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.904092in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.900176in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.896259in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.892343in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.888427in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.884510in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.880594in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.876678in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.872762in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.868845in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.864929in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.861013in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.857096in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.853180in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.849264in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.845347in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.841431in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.837515in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.833598in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.829682in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.825766in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.821850in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.817933in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.814017in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.810101in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.806184in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.802268in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.798352in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.794435in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.790519in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.786603in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.782687in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.778770in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.774854in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.770938in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.767021in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.763105in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.759189in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.755272in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.751356in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.747440in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.743523in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.735691in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.731775in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.727858in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.723942in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.720026in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.716109in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.712193in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.708277in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.704360in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.700444in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.696528in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.692611in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.688695in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.684779in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.680863in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.676946in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.673030in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.669114in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.665197in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.661281in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.657365in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.653448in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.649532in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.641699in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.637783in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.633867in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.629951in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.626034in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.622118in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.618202in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.614285in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.610369in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.606453in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.602536in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.598620in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.594704in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.590788in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.586871in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.582955in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.579039in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.575122in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.571206in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.567290in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.563373in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.559457in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.555541in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.551624in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.547708in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.543792in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.539876in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.535959in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.532043in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.528127in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.524210in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.520294in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.516378in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.512461in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.508545in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.504629in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.500712in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.496796in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.492880in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.488964in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.485047in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.481131in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.477215in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.473298in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.469382in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.465466in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.461549in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.457633in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.453717in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.449800in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.445884in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.441968in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.438052in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.434135in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.430219in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.426303in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.422386in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.418470in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.414554in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.410637in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.406721in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.402805in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.398889in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.394972in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.391056in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.387140in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.383223in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.379307in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.375391in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.371474in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.367558in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.363642in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.359725in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.355809in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.351893in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.347977in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.344060in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.340144in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.336228in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.332311in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.328395in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.324479in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.320562in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.316646in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.312730in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.308813in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.304897in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.300981in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.297065in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.293148in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.289232in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.285316in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.281399in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.277483in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.273567in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.269650in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.265734in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.257901in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.253985in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.250069in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.246153in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.242236in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.238320in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.234404in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.230487in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.226571in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.222655in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.218738in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.214822in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.210906in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.206990in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.203073in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.199157in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.195241in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.191324in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.187408in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.183492in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.179575in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.175659in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.171743in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.167826in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.163910in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.159994in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.152161in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.148245in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.144329in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.140412in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.136496in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.132580in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.128663in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.124747in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.120831in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.116914in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.112998in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.109082in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.105166in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.101249in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.097333in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.093417in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.089500in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.085584in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.081668in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.077751in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.073835in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.069919in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.066003in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.062086in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.058170in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.054254in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.050337in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.046421in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.042505in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.038588in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.034672in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.030756in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.026839in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.022923in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.019007in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.015091in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.011174in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.007258in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{5.003342in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.999425in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.995509in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.991593in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.987676in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.983760in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.979844in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.975927in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.972011in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.968095in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.964179in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.960262in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.956346in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.952430in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.948513in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.944597in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.940681in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.936764in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.932848in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.928932in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.925015in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.921099in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.917183in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.913267in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.909350in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.905434in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.901518in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.897601in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.893685in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.889769in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.885852in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.881936in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.878020in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.874104in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.870187in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.866271in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.862355in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.858438in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.854522in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.850606in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.846689in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.842773in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.838857in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.834940in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.831024in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.827108in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.823192in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.819275in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.815359in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.811443in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.807526in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.803610in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.799694in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.795777in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.791861in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.787945in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.784028in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.780112in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.776196in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.772280in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.768363in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.764447in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.760531in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.756614in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.752698in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.748782in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.744865in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.740949in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.737033in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.733116in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.729200in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.725284in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.721368in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.717451in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.713535in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.709619in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.705702in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.701786in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.697870in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.693953in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.690037in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.686121in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.682205in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.678288in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.674372in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.670456in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.666539in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.662623in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.658707in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.654790in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.650874in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.646958in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.643041in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.639125in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.635209in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.631293in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.627376in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.623460in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.619544in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.615627in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.611711in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.607795in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.603878in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.599962in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.596046in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.592129in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.588213in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.584297in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.580381in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.576464in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.572548in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.568632in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.564715in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.560799in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.556883in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.552966in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.549050in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.545134in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.541217in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.537301in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.533385in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.529469in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.525552in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.521636in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.517720in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.513803in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.509887in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.505971in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.502054in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.498138in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.494222in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.490306in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.486389in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.482473in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.478557in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.474640in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.470724in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.466808in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.462891in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.458975in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.455059in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.451142in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.447226in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.443310in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.439394in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.435477in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.431561in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.427645in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.423728in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.419812in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.415896in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.411979in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.408063in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.404147in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.400230in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.325821in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.321904in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.317988in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.314072in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.310155in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.306239in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.802961in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.797591in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.792220in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.786850in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.781479in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.776109in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.770738in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.759997in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.743886in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.738515in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.733145in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.727775in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.722404in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.717034in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.711663in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.706293in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.700922in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.695552in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.690181in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.679440in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.668700in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.663329in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.657959in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.652588in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.647218in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.641847in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.631106in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.625736in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.620365in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.614995in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.609624in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.604254in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.598884in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.593513in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.590417in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.590213in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.590064in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.589330in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{3.376686in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.587625in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.586405in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.585369in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.584831in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.584387in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.583003in}}%
\pgfpathlineto{\pgfqpoint{3.399412in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.582466in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.580848in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.580423in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.578653in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.577612in}}%
\pgfpathlineto{\pgfqpoint{3.418443in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.577014in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.576373in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.575661in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.575189in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.574552in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.572809in}}%
\pgfpathlineto{\pgfqpoint{3.448359in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.571985in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.569877in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.569096in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.568514in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.567547in}}%
\pgfpathlineto{\pgfqpoint{3.471761in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.566575in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.565456in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.564704in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.563672in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.562707in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.561872in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.561045in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.559786in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.558842in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.557845in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.556763in}}%
\pgfpathlineto{\pgfqpoint{3.514305in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.555725in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.553293in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.552749in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.551939in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.550995in}}%
\pgfpathlineto{\pgfqpoint{3.536042in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.549823in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.549538in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.548825in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.547778in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.545929in}}%
\pgfpathlineto{\pgfqpoint{3.561195in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.544959in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.544076in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.543233in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.541680in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.540512in}}%
\pgfpathlineto{\pgfqpoint{3.580626in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.539596in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.539180in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.537450in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.536302in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.536025in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.535037in}}%
\pgfpathlineto{\pgfqpoint{3.606437in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.532331in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.531866in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.531041in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.530324in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.529797in}}%
\pgfpathlineto{\pgfqpoint{3.631910in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.528179in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.527831in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.526467in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.525492in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.524330in}}%
\pgfpathlineto{\pgfqpoint{3.658464in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{1.523420in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.522923in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.522507in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.521348in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.519761in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.518479in}}%
\pgfpathlineto{\pgfqpoint{3.685751in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.518151in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.516367in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.514997in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.514142in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.513162in}}%
\pgfpathlineto{\pgfqpoint{3.705293in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.512835in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.512281in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.511630in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.510508in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.510184in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.509677in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.509077in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.508874in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.508124in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.507733in}}%
\pgfpathlineto{\pgfqpoint{3.748449in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.507479in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.506917in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.504776in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.504109in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.502833in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{3.778608in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.501320in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.500832in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.500073in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.499100in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.498237in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.497161in}}%
\pgfpathlineto{\pgfqpoint{3.802357in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.496319in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.495635in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.494862in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.494106in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.493457in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.492973in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.492319in}}%
\pgfpathlineto{\pgfqpoint{3.831224in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.491232in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.490579in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.490287in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.489451in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.488509in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.487927in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{1.487245in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{3.861919in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.485482in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.485078in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.483003in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.481866in}}%
\pgfpathlineto{\pgfqpoint{3.878143in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.480056in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.478566in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.477953in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{3.892253in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.473925in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.473296in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.471681in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.470907in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{3.915769in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.469226in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.468513in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.467080in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.465815in}}%
\pgfpathlineto{\pgfqpoint{3.937393in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.464385in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.463170in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.462580in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.461919in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.459355in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.458507in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.457530in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.456044in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.451485in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.450047in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{3.981801in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{1.447935in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{1.447625in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{1.447140in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{1.446255in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.444720in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{4.012160in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{1.443062in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{1.442774in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.442419in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.441707in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{1.440932in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.440010in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.438561in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{4.044551in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.436819in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.436419in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{1.435373in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{1.434576in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{1.432293in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{1.432060in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{1.430364in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.429630in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{1.428830in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{1.428356in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{1.427669in}}%
\pgfpathlineto{\pgfqpoint{4.096919in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{1.425969in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{1.424633in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{1.423365in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{1.422292in}}%
\pgfpathlineto{\pgfqpoint{4.115214in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{1.419494in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{1.417690in}}%
\pgfpathlineto{\pgfqpoint{4.124052in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{4.125670in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{1.410685in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{1.410227in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{1.409269in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{1.407919in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{1.407024in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{1.406355in}}%
\pgfpathlineto{\pgfqpoint{4.148430in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{1.405026in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{1.403623in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{1.401610in}}%
\pgfpathlineto{\pgfqpoint{4.160347in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{1.399640in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{1.397932in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{4.170124in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.393509in}}%
\pgfpathlineto{\pgfqpoint{4.176915in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.389324in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.386491in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.383575in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.381501in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.379715in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.379279in}}%
\pgfpathlineto{\pgfqpoint{4.202846in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.378140in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{1.374219in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{1.373916in}}%
\pgfpathlineto{\pgfqpoint{4.217215in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{1.372490in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{1.371455in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{1.370994in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{1.370345in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{1.369519in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{1.368806in}}%
\pgfpathlineto{\pgfqpoint{4.242916in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.367837in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.367717in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{1.367157in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.366494in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.365857in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{1.364703in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{1.363740in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{1.362619in}}%
\pgfpathlineto{\pgfqpoint{4.275575in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.362309in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{1.359799in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.357717in}}%
\pgfpathlineto{\pgfqpoint{4.287876in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.355807in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.353468in}}%
\pgfpathlineto{\pgfqpoint{4.296150in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.348744in}}%
\pgfpathlineto{\pgfqpoint{4.300420in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.344977in}}%
\pgfpathlineto{\pgfqpoint{4.306239in}{1.342898in}}%
\pgfpathlineto{\pgfqpoint{4.308879in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{4.310155in}{1.340524in}}%
\pgfpathlineto{\pgfqpoint{4.314072in}{1.338050in}}%
\pgfpathlineto{\pgfqpoint{4.317988in}{1.337115in}}%
\pgfpathlineto{\pgfqpoint{4.320230in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{4.321904in}{1.334109in}}%
\pgfpathlineto{\pgfqpoint{4.325821in}{1.331159in}}%
\pgfpathlineto{\pgfqpoint{4.326867in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{1.329549in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{1.328342in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{1.326817in}}%
\pgfpathlineto{\pgfqpoint{4.339357in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{1.319896in}}%
\pgfpathlineto{\pgfqpoint{4.341635in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{1.316927in}}%
\pgfpathlineto{\pgfqpoint{4.340428in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{1.312368in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{4.350729in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{1.308240in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{1.307629in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{1.307184in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{1.306087in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{4.372098in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{1.300058in}}%
\pgfpathlineto{\pgfqpoint{4.367358in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{1.297293in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{1.296046in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{1.291141in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{1.288790in}}%
\pgfpathlineto{\pgfqpoint{4.346419in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{1.286472in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{1.282911in}}%
\pgfpathlineto{\pgfqpoint{4.340755in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{4.336725in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{4.334306in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{1.269213in}}%
\pgfpathlineto{\pgfqpoint{4.330919in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{1.262923in}}%
\pgfpathlineto{\pgfqpoint{4.329077in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{4.328253in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{4.328079in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{4.328252in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{4.328892in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{1.236132in}}%
\pgfpathlineto{\pgfqpoint{4.331047in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{4.333560in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{4.335269in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{4.337569in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{1.217580in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{1.212563in}}%
\pgfpathlineto{\pgfqpoint{4.341780in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{1.207326in}}%
\pgfpathlineto{\pgfqpoint{4.345670in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{4.348833in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{1.200619in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{1.196761in}}%
\pgfpathlineto{\pgfqpoint{4.353805in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{1.192544in}}%
\pgfpathlineto{\pgfqpoint{4.358676in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{1.188264in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{1.185033in}}%
\pgfpathlineto{\pgfqpoint{4.368853in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{1.179946in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{1.177280in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{1.175031in}}%
\pgfpathlineto{\pgfqpoint{4.377079in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{1.171986in}}%
\pgfpathlineto{\pgfqpoint{4.383878in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.167851in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{1.165048in}}%
\pgfpathlineto{\pgfqpoint{4.389732in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{1.160918in}}%
\pgfpathlineto{\pgfqpoint{4.394237in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{4.394574in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{1.150704in}}%
\pgfpathlineto{\pgfqpoint{4.388847in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{1.147585in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.146408in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{1.144754in}}%
\pgfpathlineto{\pgfqpoint{4.378566in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{1.137769in}}%
\pgfpathlineto{\pgfqpoint{4.375999in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{1.134213in}}%
\pgfpathlineto{\pgfqpoint{4.370025in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{1.130536in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{1.129435in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.128674in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{1.127910in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{1.127214in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{1.126521in}}%
\pgfpathlineto{\pgfqpoint{4.397240in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{1.126045in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{1.125352in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{1.124657in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.123893in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{1.123131in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{1.122030in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{1.121314in}}%
\pgfpathlineto{\pgfqpoint{4.370036in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{1.118353in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{1.114807in}}%
\pgfpathlineto{\pgfqpoint{4.378569in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{1.107815in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.106158in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{1.104978in}}%
\pgfpathlineto{\pgfqpoint{4.388840in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{1.101858in}}%
\pgfpathlineto{\pgfqpoint{4.394569in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{4.394225in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{1.091672in}}%
\pgfpathlineto{\pgfqpoint{4.389720in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{1.087520in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{4.383878in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{1.080572in}}%
\pgfpathlineto{\pgfqpoint{4.377089in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{1.077524in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{1.075286in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{4.368839in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{1.067531in}}%
\pgfpathlineto{\pgfqpoint{4.364487in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{1.064316in}}%
\pgfpathlineto{\pgfqpoint{4.358736in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{1.059958in}}%
\pgfpathlineto{\pgfqpoint{4.353820in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{1.055783in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{1.051945in}}%
\pgfpathlineto{\pgfqpoint{4.348831in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{4.345671in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{1.045238in}}%
\pgfpathlineto{\pgfqpoint{4.341783in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{1.039999in}}%
\pgfpathlineto{\pgfqpoint{4.337571in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{1.034982in}}%
\pgfpathlineto{\pgfqpoint{4.335270in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{1.024447in}}%
\pgfpathlineto{\pgfqpoint{4.333557in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{4.331052in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{4.328894in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{4.328080in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{4.328256in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{4.329075in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{0.989639in}}%
\pgfpathlineto{\pgfqpoint{4.330918in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{0.983350in}}%
\pgfpathlineto{\pgfqpoint{4.334305in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{4.336727in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{0.974831in}}%
\pgfpathlineto{\pgfqpoint{4.340753in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{0.969654in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{0.966092in}}%
\pgfpathlineto{\pgfqpoint{4.346418in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{0.956521in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{0.955273in}}%
\pgfpathlineto{\pgfqpoint{4.367357in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{0.952509in}}%
\pgfpathlineto{\pgfqpoint{4.372098in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{0.947954in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{0.946480in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{0.945383in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{0.944937in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{0.944326in}}%
\pgfpathlineto{\pgfqpoint{4.350729in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{0.942869in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{0.940198in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{0.938524in}}%
\pgfpathlineto{\pgfqpoint{4.340430in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{0.935644in}}%
\pgfpathlineto{\pgfqpoint{4.341636in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{0.932670in}}%
\pgfpathlineto{\pgfqpoint{4.339357in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{0.925750in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{0.924224in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{0.923017in}}%
\pgfpathlineto{\pgfqpoint{4.326868in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{4.325821in}{0.921407in}}%
\pgfpathlineto{\pgfqpoint{4.321904in}{0.918458in}}%
\pgfpathlineto{\pgfqpoint{4.320229in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{4.317988in}{0.915452in}}%
\pgfpathlineto{\pgfqpoint{4.314072in}{0.914517in}}%
\pgfpathlineto{\pgfqpoint{4.310155in}{0.912042in}}%
\pgfpathlineto{\pgfqpoint{4.308879in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{4.306239in}{0.909668in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{0.907589in}}%
\pgfpathlineto{\pgfqpoint{4.300421in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{0.903822in}}%
\pgfpathlineto{\pgfqpoint{4.296150in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{0.899100in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{0.896760in}}%
\pgfpathlineto{\pgfqpoint{4.287882in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{0.894845in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{0.892768in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{0.890258in}}%
\pgfpathlineto{\pgfqpoint{4.275575in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{0.889947in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{0.888826in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{0.887864in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{0.886710in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{0.886073in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{0.885617in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{0.885410in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{0.884849in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{4.242916in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{0.883760in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{0.883047in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{0.882221in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{0.881111in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{0.880077in}}%
\pgfpathlineto{\pgfqpoint{4.217215in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{0.878650in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{0.878347in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{0.876223in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{0.874427in}}%
\pgfpathlineto{\pgfqpoint{4.202846in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{0.872852in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{0.870398in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{0.868991in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{0.866075in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{4.176915in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{0.859057in}}%
\pgfpathlineto{\pgfqpoint{4.170124in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{0.857137in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{0.854634in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{0.852926in}}%
\pgfpathlineto{\pgfqpoint{4.160347in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{0.850957in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{0.848944in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{0.847541in}}%
\pgfpathlineto{\pgfqpoint{4.148430in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{0.846212in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{0.845543in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{0.844648in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{0.843297in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{0.842340in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{0.841881in}}%
\pgfpathlineto{\pgfqpoint{4.125670in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{4.124052in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{0.834876in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{0.833072in}}%
\pgfpathlineto{\pgfqpoint{4.115214in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{0.830275in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{0.829201in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{0.827933in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{0.826597in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{0.826073in}}%
\pgfpathlineto{\pgfqpoint{4.096919in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{0.824210in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{0.823737in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{0.822937in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{0.822202in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{0.821184in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{0.820507in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{0.820274in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{0.819033in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{0.817990in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{0.817194in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{0.816148in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{0.815748in}}%
\pgfpathlineto{\pgfqpoint{4.044551in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{0.814579in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{0.814005in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{0.812916in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{0.812556in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{0.811635in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{0.810859in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{0.810148in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{0.809792in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.809505in}}%
\pgfpathlineto{\pgfqpoint{4.012160in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{0.808503in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{0.807846in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{0.807157in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{0.806312in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{0.805427in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{0.804941in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{3.981801in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{0.803884in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{0.802520in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{0.801081in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{0.798696in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{0.796522in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{0.795036in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{0.794060in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{0.793212in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{0.790647in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{0.789986in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{0.788182in}}%
\pgfpathlineto{\pgfqpoint{3.937393in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{0.786751in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{0.784895in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{0.784053in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{0.783340in}}%
\pgfpathlineto{\pgfqpoint{3.915769in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{0.782144in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{0.781659in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{0.780885in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{0.778641in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{0.778059in}}%
\pgfpathlineto{\pgfqpoint{3.892253in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{0.776611in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{0.774613in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{0.774000in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{0.772511in}}%
\pgfpathlineto{\pgfqpoint{3.878143in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{0.770701in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{0.769564in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{0.767489in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{0.767084in}}%
\pgfpathlineto{\pgfqpoint{3.861919in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{0.765873in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{0.765322in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{0.764640in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{0.764058in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{0.763116in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{0.762280in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{0.761987in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{0.761334in}}%
\pgfpathlineto{\pgfqpoint{3.831224in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{0.760247in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{0.759593in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{0.759110in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{0.758461in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{0.756932in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{3.802357in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.752493in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{0.751734in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{0.751246in}}%
\pgfpathlineto{\pgfqpoint{3.778608in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{0.750026in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{0.749733in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{0.748958in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{0.748457in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{0.747016in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{0.745649in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{0.745087in}}%
\pgfpathlineto{\pgfqpoint{3.748449in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{0.744833in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{0.744443in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{0.743489in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{0.742890in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{0.742383in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{0.742059in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{0.741584in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{0.740936in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{0.740285in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{0.739732in}}%
\pgfpathlineto{\pgfqpoint{3.705293in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{0.739405in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{0.738424in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{0.736200in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{0.734416in}}%
\pgfpathlineto{\pgfqpoint{3.685751in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{0.734087in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{0.732805in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{0.731852in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{0.731218in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{0.730060in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{0.729643in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{0.729147in}}%
\pgfpathlineto{\pgfqpoint{3.658464in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.728236in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{0.727074in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.726100in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{0.725556in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{0.724388in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{0.723665in}}%
\pgfpathlineto{\pgfqpoint{3.631910in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{0.722770in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{0.722242in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{0.721525in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{0.720700in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{0.720235in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{0.719377in}}%
\pgfpathlineto{\pgfqpoint{3.606437in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{0.717530in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{0.716542in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{0.716265in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{0.715116in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{0.713888in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{0.713386in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{0.712970in}}%
\pgfpathlineto{\pgfqpoint{3.580626in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{0.712054in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{0.710886in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{0.709334in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{0.708490in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{0.707608in}}%
\pgfpathlineto{\pgfqpoint{3.561195in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{0.706637in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{0.705411in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{0.704788in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{0.703742in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{0.703028in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{0.702743in}}%
\pgfpathlineto{\pgfqpoint{3.536042in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{0.701572in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{0.700627in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{0.699817in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{0.699273in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{0.697892in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{0.696841in}}%
\pgfpathlineto{\pgfqpoint{3.514305in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{0.695804in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{0.694722in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{0.693724in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{0.692780in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{0.691522in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{0.690694in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{0.689860in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{0.688894in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{0.687862in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{0.687111in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.685992in}}%
\pgfpathlineto{\pgfqpoint{3.471761in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{0.684052in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{0.683470in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{0.682690in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{0.681256in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{0.680581in}}%
\pgfpathlineto{\pgfqpoint{3.448359in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{0.679758in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{0.678789in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{0.678015in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{0.677377in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{0.676905in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{0.676194in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{0.675552in}}%
\pgfpathlineto{\pgfqpoint{3.418443in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{0.674954in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.673913in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{0.671718in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.670100in}}%
\pgfpathlineto{\pgfqpoint{3.399412in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{0.668179in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{0.667736in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{0.667197in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{0.666162in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{0.664941in}}%
\pgfpathlineto{\pgfqpoint{3.376686in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{0.663475in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.663236in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.662503in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{0.662353in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{0.662150in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.661476in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.659053in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.648312in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.632201in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.616090in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.610719in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.605349in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.599978in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.583867in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.578496in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.573126in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.557015in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.551644in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.546274in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.540903in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.535533in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.530162in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.524792in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.519421in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.514051in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.508681in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.503310in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.497940in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.492569in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.487199in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.481828in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.476458in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.471087in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.465717in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.460346in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.454976in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.449605in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.438865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{0.662150in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{0.662353in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.662503in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.663236in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{0.663475in}}%
\pgfpathlineto{\pgfqpoint{3.376686in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{0.664941in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{0.666162in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{0.667197in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{0.667736in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{0.668179in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{3.399412in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.670100in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{0.671718in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.673913in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{0.674954in}}%
\pgfpathlineto{\pgfqpoint{3.418443in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{0.675552in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{0.676194in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{0.676905in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{0.677377in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{0.678015in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{0.678789in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{0.679758in}}%
\pgfpathlineto{\pgfqpoint{3.448359in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{0.680581in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{0.681256in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{0.682690in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{0.683470in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{0.684052in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{3.471761in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.685992in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{0.687111in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{0.687862in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{0.688894in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{0.689860in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{0.690694in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{0.691522in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{0.692780in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{0.693724in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{0.694722in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{0.695804in}}%
\pgfpathlineto{\pgfqpoint{3.514305in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{0.696841in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{0.697892in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{0.699273in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{0.699817in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{0.700627in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{0.701572in}}%
\pgfpathlineto{\pgfqpoint{3.536042in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{0.702743in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{0.703028in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{0.703742in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{0.704788in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{0.705411in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{0.706637in}}%
\pgfpathlineto{\pgfqpoint{3.561195in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{0.707608in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{0.708490in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{0.709334in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{0.710886in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{0.712054in}}%
\pgfpathlineto{\pgfqpoint{3.580626in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{0.712970in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{0.713386in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{0.713888in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{0.715116in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{0.716265in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{0.716542in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{0.717530in}}%
\pgfpathlineto{\pgfqpoint{3.606437in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{0.719377in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{0.720235in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{0.720700in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{0.721525in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{0.722242in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{0.722770in}}%
\pgfpathlineto{\pgfqpoint{3.631910in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{0.723665in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{0.724388in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{0.725556in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.726100in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{0.727074in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.728236in}}%
\pgfpathlineto{\pgfqpoint{3.658464in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{0.729147in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{0.729643in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{0.730060in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{0.731218in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{0.731852in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{0.732805in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{0.734087in}}%
\pgfpathlineto{\pgfqpoint{3.685751in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{0.734416in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{0.736200in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{0.738424in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{0.739405in}}%
\pgfpathlineto{\pgfqpoint{3.705293in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{0.739732in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{0.740285in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{0.740936in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{0.741584in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{0.742059in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{0.742383in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{0.742890in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{0.743489in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{0.744443in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{0.744833in}}%
\pgfpathlineto{\pgfqpoint{3.748449in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{0.745087in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{0.745649in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{0.747016in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{0.748457in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{0.748958in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{0.749733in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{0.750026in}}%
\pgfpathlineto{\pgfqpoint{3.778608in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{0.751246in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{0.751734in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.752493in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{3.802357in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{0.756932in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{0.758461in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{0.759110in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{0.759593in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{0.760247in}}%
\pgfpathlineto{\pgfqpoint{3.831224in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{0.761334in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{0.761987in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{0.762280in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{0.763116in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{0.764058in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{0.764640in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{0.765322in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{0.765873in}}%
\pgfpathlineto{\pgfqpoint{3.861919in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{0.767084in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{0.767489in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{0.769564in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{0.770701in}}%
\pgfpathlineto{\pgfqpoint{3.878143in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{0.772511in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{0.774000in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{0.774613in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{0.776611in}}%
\pgfpathlineto{\pgfqpoint{3.892253in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{0.778059in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{0.778641in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{0.780885in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{0.781659in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{0.782144in}}%
\pgfpathlineto{\pgfqpoint{3.915769in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{0.783340in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{0.784053in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{0.784895in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{0.786751in}}%
\pgfpathlineto{\pgfqpoint{3.937393in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{0.788182in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{0.789986in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{0.790647in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{0.793212in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{0.794060in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{0.795036in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{0.796522in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{0.798696in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{0.801081in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{0.802520in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{0.803884in}}%
\pgfpathlineto{\pgfqpoint{3.981801in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{0.804941in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{0.805427in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{0.806312in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{0.807157in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{0.807846in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{0.808503in}}%
\pgfpathlineto{\pgfqpoint{4.012160in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.809505in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{0.809792in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{0.810148in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{0.810859in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{0.811635in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{0.812556in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{0.812916in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{0.814005in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{0.814579in}}%
\pgfpathlineto{\pgfqpoint{4.044551in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{0.815748in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{0.816148in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{0.817194in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{0.817990in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{0.819033in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{0.820274in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{0.820507in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{0.821184in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{0.822202in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{0.822937in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{0.823737in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{0.824210in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{4.096919in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{0.826073in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{0.826597in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{0.827933in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{0.829201in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{0.830275in}}%
\pgfpathlineto{\pgfqpoint{4.115214in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{0.833072in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{0.834876in}}%
\pgfpathlineto{\pgfqpoint{4.124052in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{4.125670in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{0.841881in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{0.842340in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{0.843297in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{0.844648in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{0.845543in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{0.846212in}}%
\pgfpathlineto{\pgfqpoint{4.148430in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{0.847541in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{0.848944in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{0.850957in}}%
\pgfpathlineto{\pgfqpoint{4.160347in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{0.852926in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{0.854634in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{0.857137in}}%
\pgfpathlineto{\pgfqpoint{4.170124in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{0.859057in}}%
\pgfpathlineto{\pgfqpoint{4.176915in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{0.866075in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{0.868991in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{0.870398in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{0.872852in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{4.202846in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{0.874427in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{0.876223in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{0.878347in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{0.878650in}}%
\pgfpathlineto{\pgfqpoint{4.217215in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{0.880077in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{0.881111in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{0.882221in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{0.883047in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{0.883760in}}%
\pgfpathlineto{\pgfqpoint{4.242916in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{0.884849in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{0.885410in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{0.885617in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{0.886073in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{0.886710in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{0.887864in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{0.888826in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{0.889947in}}%
\pgfpathlineto{\pgfqpoint{4.275575in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{0.890258in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{0.892768in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{0.894845in}}%
\pgfpathlineto{\pgfqpoint{4.287882in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{0.896760in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{0.899100in}}%
\pgfpathlineto{\pgfqpoint{4.296150in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{0.903822in}}%
\pgfpathlineto{\pgfqpoint{4.300421in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{0.907589in}}%
\pgfpathlineto{\pgfqpoint{4.306239in}{0.909668in}}%
\pgfpathlineto{\pgfqpoint{4.308879in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{4.310155in}{0.912042in}}%
\pgfpathlineto{\pgfqpoint{4.314072in}{0.914517in}}%
\pgfpathlineto{\pgfqpoint{4.317988in}{0.915452in}}%
\pgfpathlineto{\pgfqpoint{4.320229in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{4.321904in}{0.918458in}}%
\pgfpathlineto{\pgfqpoint{4.325821in}{0.921407in}}%
\pgfpathlineto{\pgfqpoint{4.326868in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{0.923017in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{0.924224in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{0.925750in}}%
\pgfpathlineto{\pgfqpoint{4.339357in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{0.932670in}}%
\pgfpathlineto{\pgfqpoint{4.341636in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{0.935644in}}%
\pgfpathlineto{\pgfqpoint{4.340430in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{0.938524in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{0.940198in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{0.942869in}}%
\pgfpathlineto{\pgfqpoint{4.350729in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{0.944326in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{0.944937in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{0.945383in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{0.946480in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{0.947954in}}%
\pgfpathlineto{\pgfqpoint{4.372098in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{0.952509in}}%
\pgfpathlineto{\pgfqpoint{4.367357in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{0.955273in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{0.956521in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{4.346418in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{0.966092in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{0.969654in}}%
\pgfpathlineto{\pgfqpoint{4.340753in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{0.974831in}}%
\pgfpathlineto{\pgfqpoint{4.336727in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{4.334305in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{0.983350in}}%
\pgfpathlineto{\pgfqpoint{4.330918in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{0.989639in}}%
\pgfpathlineto{\pgfqpoint{4.329075in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{4.328256in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{4.328080in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{4.328245in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{4.328894in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{4.331052in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{4.333557in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{1.024447in}}%
\pgfpathlineto{\pgfqpoint{4.335270in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{1.034982in}}%
\pgfpathlineto{\pgfqpoint{4.337571in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{1.039999in}}%
\pgfpathlineto{\pgfqpoint{4.341783in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{1.045238in}}%
\pgfpathlineto{\pgfqpoint{4.345671in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{4.348831in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{1.051945in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{1.055783in}}%
\pgfpathlineto{\pgfqpoint{4.353820in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{1.059958in}}%
\pgfpathlineto{\pgfqpoint{4.358736in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{1.064316in}}%
\pgfpathlineto{\pgfqpoint{4.364487in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{1.067531in}}%
\pgfpathlineto{\pgfqpoint{4.368839in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{1.072633in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{1.075286in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{1.077524in}}%
\pgfpathlineto{\pgfqpoint{4.377089in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{1.080572in}}%
\pgfpathlineto{\pgfqpoint{4.383878in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{1.087520in}}%
\pgfpathlineto{\pgfqpoint{4.389720in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{1.091672in}}%
\pgfpathlineto{\pgfqpoint{4.394225in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{4.394569in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{1.101858in}}%
\pgfpathlineto{\pgfqpoint{4.388840in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{1.104978in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.106158in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{1.107815in}}%
\pgfpathlineto{\pgfqpoint{4.378569in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{1.114807in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{1.118353in}}%
\pgfpathlineto{\pgfqpoint{4.370036in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{1.121314in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{1.122030in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{1.123131in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.123893in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{1.124657in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{1.125352in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{1.126045in}}%
\pgfpathlineto{\pgfqpoint{4.397240in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{1.126521in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{1.127214in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{1.127910in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.128674in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{1.129435in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{1.130536in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{4.370025in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{1.134213in}}%
\pgfpathlineto{\pgfqpoint{4.375999in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{1.137769in}}%
\pgfpathlineto{\pgfqpoint{4.378566in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{1.144754in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.146408in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{1.147585in}}%
\pgfpathlineto{\pgfqpoint{4.388847in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{1.150704in}}%
\pgfpathlineto{\pgfqpoint{4.394574in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{4.394237in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{4.392398in}{1.160918in}}%
\pgfpathlineto{\pgfqpoint{4.389732in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{4.388482in}{1.165048in}}%
\pgfpathlineto{\pgfqpoint{4.384565in}{1.167851in}}%
\pgfpathlineto{\pgfqpoint{4.383878in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{4.380649in}{1.171986in}}%
\pgfpathlineto{\pgfqpoint{4.377079in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{4.376733in}{1.175031in}}%
\pgfpathlineto{\pgfqpoint{4.372816in}{1.177280in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{1.179946in}}%
\pgfpathlineto{\pgfqpoint{4.368853in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{1.185033in}}%
\pgfpathlineto{\pgfqpoint{4.364491in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{1.188264in}}%
\pgfpathlineto{\pgfqpoint{4.358676in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{1.192544in}}%
\pgfpathlineto{\pgfqpoint{4.353805in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{1.196761in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{1.200619in}}%
\pgfpathlineto{\pgfqpoint{4.348833in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{4.345670in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{1.207326in}}%
\pgfpathlineto{\pgfqpoint{4.341780in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{1.212563in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{1.217580in}}%
\pgfpathlineto{\pgfqpoint{4.337569in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{4.335269in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{4.333560in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{4.331047in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{1.236132in}}%
\pgfpathlineto{\pgfqpoint{4.328892in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{4.328252in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{4.328079in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{4.328253in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{4.329077in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{1.262923in}}%
\pgfpathlineto{\pgfqpoint{4.330919in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{1.269213in}}%
\pgfpathlineto{\pgfqpoint{4.334306in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{4.336725in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{4.340755in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{1.282911in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{1.286472in}}%
\pgfpathlineto{\pgfqpoint{4.346419in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{1.288790in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{1.291141in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{1.296046in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{1.297293in}}%
\pgfpathlineto{\pgfqpoint{4.367358in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{1.300058in}}%
\pgfpathlineto{\pgfqpoint{4.372098in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{4.368900in}{1.304613in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{1.306087in}}%
\pgfpathlineto{\pgfqpoint{4.361067in}{1.307184in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{1.307629in}}%
\pgfpathlineto{\pgfqpoint{4.353235in}{1.308240in}}%
\pgfpathlineto{\pgfqpoint{4.350729in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{4.349318in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{4.345402in}{1.312368in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{4.340428in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{1.316927in}}%
\pgfpathlineto{\pgfqpoint{4.341635in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{4.341486in}{1.319896in}}%
\pgfpathlineto{\pgfqpoint{4.339357in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{1.326817in}}%
\pgfpathlineto{\pgfqpoint{4.333653in}{1.328342in}}%
\pgfpathlineto{\pgfqpoint{4.329737in}{1.329549in}}%
\pgfpathlineto{\pgfqpoint{4.326867in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{4.325821in}{1.331159in}}%
\pgfpathlineto{\pgfqpoint{4.321904in}{1.334109in}}%
\pgfpathlineto{\pgfqpoint{4.320230in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{4.317988in}{1.337115in}}%
\pgfpathlineto{\pgfqpoint{4.314072in}{1.338050in}}%
\pgfpathlineto{\pgfqpoint{4.310155in}{1.340524in}}%
\pgfpathlineto{\pgfqpoint{4.308879in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{4.306239in}{1.342898in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.344977in}}%
\pgfpathlineto{\pgfqpoint{4.300420in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.348744in}}%
\pgfpathlineto{\pgfqpoint{4.296150in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.353468in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.355807in}}%
\pgfpathlineto{\pgfqpoint{4.287876in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.357717in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{1.359799in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.362309in}}%
\pgfpathlineto{\pgfqpoint{4.275575in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{1.362619in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{1.363740in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{1.364703in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.365857in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.366494in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{1.367157in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.367717in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.367837in}}%
\pgfpathlineto{\pgfqpoint{4.242916in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{1.368806in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{1.369519in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{1.370345in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{1.370994in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{1.371455in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{1.372490in}}%
\pgfpathlineto{\pgfqpoint{4.217215in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{1.373916in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{1.374219in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.378140in}}%
\pgfpathlineto{\pgfqpoint{4.202846in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.379279in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.379715in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.381501in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.383575in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.386491in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.389324in}}%
\pgfpathlineto{\pgfqpoint{4.176915in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.393509in}}%
\pgfpathlineto{\pgfqpoint{4.170124in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{1.397932in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{1.399640in}}%
\pgfpathlineto{\pgfqpoint{4.160347in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{1.401610in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{1.403623in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{1.405026in}}%
\pgfpathlineto{\pgfqpoint{4.148430in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{1.406355in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{1.407024in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{1.407919in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{1.409269in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{1.410227in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{1.410685in}}%
\pgfpathlineto{\pgfqpoint{4.125670in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{4.124052in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{1.417690in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{1.419494in}}%
\pgfpathlineto{\pgfqpoint{4.115214in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{1.422292in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{1.423365in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{1.424633in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{1.425969in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{4.096919in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{1.427669in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{1.428356in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{1.428830in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.429630in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{1.430364in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{1.432060in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{1.432293in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{1.434576in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{1.435373in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.436419in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.436819in}}%
\pgfpathlineto{\pgfqpoint{4.044551in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.438561in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.440010in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{1.440932in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.441707in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.442419in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{1.442774in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{1.443062in}}%
\pgfpathlineto{\pgfqpoint{4.012160in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.444720in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.445410in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{1.446255in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{1.447140in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{1.447625in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{1.447935in}}%
\pgfpathlineto{\pgfqpoint{3.981801in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.450047in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.451485in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{3.969408in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.456044in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.457530in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.458507in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.459355in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.461919in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.462580in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.463170in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.464385in}}%
\pgfpathlineto{\pgfqpoint{3.937393in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.465815in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.467080in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.468513in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.469226in}}%
\pgfpathlineto{\pgfqpoint{3.915769in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.470907in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.471681in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.473296in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.473925in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.474508in}}%
\pgfpathlineto{\pgfqpoint{3.892253in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.477953in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.478566in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.480056in}}%
\pgfpathlineto{\pgfqpoint{3.878143in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.481866in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.483003in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.485078in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.485482in}}%
\pgfpathlineto{\pgfqpoint{3.861919in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{1.487245in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.487927in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.488509in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.489451in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.490287in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.490579in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.491232in}}%
\pgfpathlineto{\pgfqpoint{3.831224in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.492319in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.492973in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.493457in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.494106in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.494862in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.495635in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.496319in}}%
\pgfpathlineto{\pgfqpoint{3.802357in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.497161in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.498237in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.499100in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.500073in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.500832in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.501320in}}%
\pgfpathlineto{\pgfqpoint{3.778608in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.502833in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.504109in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.504776in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.506917in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.507479in}}%
\pgfpathlineto{\pgfqpoint{3.748449in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.507733in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.508124in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.508874in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.509077in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.509677in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.510184in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.510508in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.511630in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.512281in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.512835in}}%
\pgfpathlineto{\pgfqpoint{3.705293in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.513162in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.514142in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.514997in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.516367in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.518151in}}%
\pgfpathlineto{\pgfqpoint{3.685751in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.518479in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.519761in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.521348in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.522507in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.522923in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{1.523420in}}%
\pgfpathlineto{\pgfqpoint{3.658464in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.524330in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.525492in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.526467in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.527011in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.527831in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.528179in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{3.631910in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.529797in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.530324in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.531041in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.531866in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.532331in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{3.606437in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.535037in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.536025in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.536302in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.537450in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.539180in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.539596in}}%
\pgfpathlineto{\pgfqpoint{3.580626in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.540512in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.541680in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.543233in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.544076in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.544959in}}%
\pgfpathlineto{\pgfqpoint{3.561195in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.545929in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.547778in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.548825in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.549538in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.549823in}}%
\pgfpathlineto{\pgfqpoint{3.536042in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.550995in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.551939in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.552749in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.553293in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.555725in}}%
\pgfpathlineto{\pgfqpoint{3.514305in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.556763in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.557845in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.558842in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.559786in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.561045in}}%
\pgfpathlineto{\pgfqpoint{3.494342in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.561872in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.562707in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.563672in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.564704in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.565456in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.566575in}}%
\pgfpathlineto{\pgfqpoint{3.471761in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.567547in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.568514in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.569096in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.569877in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.571985in}}%
\pgfpathlineto{\pgfqpoint{3.448359in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.572809in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.574552in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.575189in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.575661in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.576373in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.577014in}}%
\pgfpathlineto{\pgfqpoint{3.418443in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.577612in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.578653in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.580423in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.580848in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.582466in}}%
\pgfpathlineto{\pgfqpoint{3.399412in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.583003in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.584387in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.584831in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.585369in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.586405in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.587625in}}%
\pgfpathlineto{\pgfqpoint{3.376686in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.589330in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.590064in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.590213in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.590417in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.582772in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.572031in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.563117in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.562339in}}%
\pgfpathlineto{\pgfqpoint{3.361487in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.561057in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.560471in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.556274in}}%
\pgfpathlineto{\pgfqpoint{3.371282in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.555227in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.553902in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.551755in}}%
\pgfpathlineto{\pgfqpoint{3.384326in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.549578in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.547274in}}%
\pgfpathlineto{\pgfqpoint{3.392393in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.543993in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.543391in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.542283in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.539990in}}%
\pgfpathlineto{\pgfqpoint{3.405982in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.537931in}}%
\pgfpathlineto{\pgfqpoint{3.417170in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.534379in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.532837in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.531122in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.530113in}}%
\pgfpathlineto{\pgfqpoint{3.431434in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.528404in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.527526in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.527024in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.526289in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.524625in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.523889in}}%
\pgfpathlineto{\pgfqpoint{3.453085in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.522744in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.520750in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.518112in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.514045in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.513294in}}%
\pgfpathlineto{\pgfqpoint{3.480631in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.511909in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.509528in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.508521in}}%
\pgfpathlineto{\pgfqpoint{3.499004in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.507456in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.505133in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{3.510024in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.501771in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.500532in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.498678in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{3.526702in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.496802in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.495225in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.492850in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.491521in}}%
\pgfpathlineto{\pgfqpoint{3.542619in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.488924in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.487521in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.485794in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.484267in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.482727in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.482075in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.480785in}}%
\pgfpathlineto{\pgfqpoint{3.570165in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.479765in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.478833in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.478314in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.477306in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.476224in}}%
\pgfpathlineto{\pgfqpoint{3.592706in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.475161in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.473982in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.473241in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.472345in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.471839in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.470484in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.470089in}}%
\pgfpathlineto{\pgfqpoint{3.617386in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.468790in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.467725in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.466515in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.465946in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.465403in}}%
\pgfpathlineto{\pgfqpoint{3.638707in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.464024in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.463404in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.462555in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.461383in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.460082in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{1.459415in}}%
\pgfpathlineto{\pgfqpoint{3.660651in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.458532in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.457782in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.456891in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.455612in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.454509in}}%
\pgfpathlineto{\pgfqpoint{3.682273in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.453638in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.452904in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.452452in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.451659in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.450042in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.449121in}}%
\pgfpathlineto{\pgfqpoint{3.708881in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.448004in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.447408in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.446858in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.445799in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.445343in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{3.731061in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.442797in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.442115in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.440865in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.439683in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.438798in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.436782in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.436151in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.435398in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.434502in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.433843in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.433362in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.432686in}}%
\pgfpathlineto{\pgfqpoint{3.782281in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.431229in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.430523in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.429567in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.428692in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.427750in}}%
\pgfpathlineto{\pgfqpoint{3.804615in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.426972in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.426119in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.424371in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.423521in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.422653in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.422035in}}%
\pgfpathlineto{\pgfqpoint{3.827816in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.421600in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.420551in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.420045in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.419352in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.418500in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.417539in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.416417in}}%
\pgfpathlineto{\pgfqpoint{3.852597in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.414742in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.413985in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.413175in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.412312in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{3.876914in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.410336in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.409878in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.409133in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.407550in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.405820in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.405339in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.404435in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.403858in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.402921in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.401995in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.401011in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.400523in}}%
\pgfpathlineto{\pgfqpoint{3.931289in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.399296in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.398342in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.397747in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.397023in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.396433in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.395652in}}%
\pgfpathlineto{\pgfqpoint{3.957083in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.394653in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.393189in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.391651in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.390521in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.389039in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.387210in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{1.386176in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{1.385519in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{1.384386in}}%
\pgfpathlineto{\pgfqpoint{3.994235in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{1.383584in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.382596in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.381993in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{1.381513in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{1.380835in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{1.380385in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.379021in}}%
\pgfpathlineto{\pgfqpoint{4.020975in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{1.375476in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.374259in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.373571in}}%
\pgfpathlineto{\pgfqpoint{4.037355in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.372927in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.372345in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.371216in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{4.055359in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{1.367869in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{1.367188in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{1.366423in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{1.365409in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{1.363399in}}%
\pgfpathlineto{\pgfqpoint{4.073056in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{1.361968in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{1.361167in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.360224in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{1.357909in}}%
\pgfpathlineto{\pgfqpoint{4.088536in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{1.356586in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{1.354713in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{1.353569in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{1.353287in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{1.351973in}}%
\pgfpathlineto{\pgfqpoint{4.107065in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{1.350718in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{1.350115in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{1.349612in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{1.347971in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{1.347363in}}%
\pgfpathlineto{\pgfqpoint{4.133534in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{1.346367in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{1.344418in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{1.343345in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{1.342740in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{1.341791in}}%
\pgfpathlineto{\pgfqpoint{4.151058in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{1.340333in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{1.339999in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{1.338644in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.338041in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.336504in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.334857in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.334064in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.333361in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.332413in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.330787in}}%
\pgfpathlineto{\pgfqpoint{4.201626in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.328636in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{1.325552in}}%
\pgfpathlineto{\pgfqpoint{4.208843in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{1.323455in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{1.321862in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{1.320617in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{1.319780in}}%
\pgfpathlineto{\pgfqpoint{4.224344in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{1.317899in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{1.316740in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{4.239007in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{1.313927in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.311985in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{1.309509in}}%
\pgfpathlineto{\pgfqpoint{4.253510in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{1.308255in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.305536in}}%
\pgfpathlineto{\pgfqpoint{4.261320in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.300995in}}%
\pgfpathlineto{\pgfqpoint{4.257711in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.296666in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.293532in}}%
\pgfpathlineto{\pgfqpoint{4.264549in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{1.290627in}}%
\pgfpathlineto{\pgfqpoint{4.270247in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{1.286513in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{1.283096in}}%
\pgfpathlineto{\pgfqpoint{4.277064in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{4.279175in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.272630in}}%
\pgfpathlineto{\pgfqpoint{4.278571in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.266903in}}%
\pgfpathlineto{\pgfqpoint{4.278859in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{4.282551in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{1.259016in}}%
\pgfpathlineto{\pgfqpoint{4.283222in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{4.284578in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.244724in}}%
\pgfpathlineto{\pgfqpoint{4.286757in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{4.286956in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{4.289203in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{4.290101in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{4.290473in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.222758in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.220069in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.217634in}}%
\pgfpathlineto{\pgfqpoint{4.298440in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{4.300370in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.208443in}}%
\pgfpathlineto{\pgfqpoint{4.303273in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.202742in}}%
\pgfpathlineto{\pgfqpoint{4.301743in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.196908in}}%
\pgfpathlineto{\pgfqpoint{4.302510in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.195872in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.192009in}}%
\pgfpathlineto{\pgfqpoint{4.297875in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.186866in}}%
\pgfpathlineto{\pgfqpoint{4.291522in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.184690in}}%
\pgfpathlineto{\pgfqpoint{4.287359in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.179234in}}%
\pgfpathlineto{\pgfqpoint{4.284292in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{1.170964in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{4.276880in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{1.162153in}}%
\pgfpathlineto{\pgfqpoint{4.272252in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{1.154704in}}%
\pgfpathlineto{\pgfqpoint{4.269898in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{4.267151in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{1.147740in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.143733in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{4.254491in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{4.252250in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{1.136461in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.132578in}}%
\pgfpathlineto{\pgfqpoint{4.242699in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.130653in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.129063in}}%
\pgfpathlineto{\pgfqpoint{4.250148in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.123503in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.121913in}}%
\pgfpathlineto{\pgfqpoint{4.242700in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.119990in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.118955in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{4.252255in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{4.254495in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{1.109757in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.108835in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.107739in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{1.104829in}}%
\pgfpathlineto{\pgfqpoint{4.267155in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{4.269884in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{4.272247in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{1.090411in}}%
\pgfpathlineto{\pgfqpoint{4.276877in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.086112in}}%
\pgfpathlineto{\pgfqpoint{4.281471in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{1.081614in}}%
\pgfpathlineto{\pgfqpoint{4.284317in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.073357in}}%
\pgfpathlineto{\pgfqpoint{4.287378in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.067958in}}%
\pgfpathlineto{\pgfqpoint{4.291619in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.065685in}}%
\pgfpathlineto{\pgfqpoint{4.297858in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.060569in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.056648in}}%
\pgfpathlineto{\pgfqpoint{4.302474in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.055720in}}%
\pgfpathlineto{\pgfqpoint{4.301795in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.049993in}}%
\pgfpathlineto{\pgfqpoint{4.303300in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.044111in}}%
\pgfpathlineto{\pgfqpoint{4.300357in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{4.298453in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.034913in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.032487in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.029801in}}%
\pgfpathlineto{\pgfqpoint{4.290476in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{4.290100in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{4.289189in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{4.286963in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{4.286745in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.007876in}}%
\pgfpathlineto{\pgfqpoint{4.284575in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{4.283222in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{0.993510in}}%
\pgfpathlineto{\pgfqpoint{4.282558in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{4.278860in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{0.985655in}}%
\pgfpathlineto{\pgfqpoint{4.278566in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{0.979917in}}%
\pgfpathlineto{\pgfqpoint{4.279175in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{0.974177in}}%
\pgfpathlineto{\pgfqpoint{4.277065in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{0.969471in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{0.966055in}}%
\pgfpathlineto{\pgfqpoint{4.270245in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{0.961937in}}%
\pgfpathlineto{\pgfqpoint{4.264551in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{0.959035in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{0.955899in}}%
\pgfpathlineto{\pgfqpoint{4.257711in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{0.951572in}}%
\pgfpathlineto{\pgfqpoint{4.261320in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{0.947030in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{0.944310in}}%
\pgfpathlineto{\pgfqpoint{4.253513in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{0.943058in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{0.941911in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{0.940580in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{0.938640in}}%
\pgfpathlineto{\pgfqpoint{4.239006in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{0.936885in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{0.935826in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{0.934668in}}%
\pgfpathlineto{\pgfqpoint{4.224344in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{0.932787in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{0.930705in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{0.929112in}}%
\pgfpathlineto{\pgfqpoint{4.208843in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{0.927015in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{0.923931in}}%
\pgfpathlineto{\pgfqpoint{4.201626in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{0.921780in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{0.920154in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{0.919205in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{0.918502in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{0.917709in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{0.916856in}}%
\pgfpathlineto{\pgfqpoint{4.176842in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{0.916061in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{0.914525in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{0.913923in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{0.912567in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{0.912233in}}%
\pgfpathlineto{\pgfqpoint{4.151057in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{0.910776in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{0.909826in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{0.909222in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{0.908148in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{0.906201in}}%
\pgfpathlineto{\pgfqpoint{4.133528in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{0.905204in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{0.902954in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{0.902451in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{0.901312in}}%
\pgfpathlineto{\pgfqpoint{4.107063in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{0.900594in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{0.899280in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{0.898997in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{0.897852in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{0.895982in}}%
\pgfpathlineto{\pgfqpoint{4.088535in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{0.894657in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{0.892340in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{0.890598in}}%
\pgfpathlineto{\pgfqpoint{4.073056in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{0.889167in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{0.887158in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{0.886143in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{0.885379in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{0.884697in}}%
\pgfpathlineto{\pgfqpoint{4.055359in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{0.882760in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{0.881350in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{0.880221in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{0.879639in}}%
\pgfpathlineto{\pgfqpoint{4.037355in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{0.878996in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{0.878308in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{0.877091in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{0.876076in}}%
\pgfpathlineto{\pgfqpoint{4.020975in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{0.873546in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{0.872181in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.871731in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{0.871054in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{0.870573in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{0.869971in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{0.868983in}}%
\pgfpathlineto{\pgfqpoint{3.994235in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{0.868180in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{0.867047in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{0.866390in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{0.865356in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{0.864308in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{0.863527in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{0.862045in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{0.860916in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{0.859377in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{0.857913in}}%
\pgfpathlineto{\pgfqpoint{3.957083in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{0.856134in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{0.855544in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{0.854820in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{0.854224in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{0.853270in}}%
\pgfpathlineto{\pgfqpoint{3.931289in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{0.852043in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{0.850571in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{0.849646in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{0.848709in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{0.848132in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{0.847227in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{0.846746in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{0.845594in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{0.845017in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{0.844093in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{0.843433in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{3.876914in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{0.841239in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{0.839391in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{0.838581in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{0.837824in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{3.852597in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{0.836149in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{0.835027in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{0.834066in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{0.833215in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{0.832521in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{3.827816in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{0.830531in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{0.829913in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{0.828196in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{0.826448in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{0.825594in}}%
\pgfpathlineto{\pgfqpoint{3.804615in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{0.824816in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{0.823875in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{0.822999in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.822044in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{0.821337in}}%
\pgfpathlineto{\pgfqpoint{3.782281in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{0.819880in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{0.819205in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{0.818723in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{0.818065in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{0.817169in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{0.816416in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{0.815784in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{0.813768in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{0.812883in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{0.812338in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{0.811702in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{0.810452in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{0.809770in}}%
\pgfpathlineto{\pgfqpoint{3.731061in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{0.809348in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{0.807223in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{0.805708in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{0.805158in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{0.804563in}}%
\pgfpathlineto{\pgfqpoint{3.708881in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{0.803445in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{0.802524in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{0.801874in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{0.800907in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{0.800115in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{0.799662in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{3.682273in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{0.796955in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{0.795675in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{0.794784in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{0.794035in}}%
\pgfpathlineto{\pgfqpoint{3.660651in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{0.793151in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.792485in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{0.791183in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.790011in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{0.789163in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{0.788543in}}%
\pgfpathlineto{\pgfqpoint{3.638707in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{0.787164in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{0.786621in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{0.786051in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{0.784842in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{0.783777in}}%
\pgfpathlineto{\pgfqpoint{3.617386in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{0.782477in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{0.780728in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{0.780222in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{0.778584in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{0.777406in}}%
\pgfpathlineto{\pgfqpoint{3.592706in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{0.776343in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{0.774252in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{0.773734in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{0.772801in}}%
\pgfpathlineto{\pgfqpoint{3.570165in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{0.771782in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{0.770491in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{0.769839in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{0.768300in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{0.766773in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{0.765045in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{0.763642in}}%
\pgfpathlineto{\pgfqpoint{3.542619in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{0.761046in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{0.759716in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{0.758867in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{0.757341in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{0.755764in}}%
\pgfpathlineto{\pgfqpoint{3.526702in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{0.753888in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{0.752034in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{0.750795in}}%
\pgfpathlineto{\pgfqpoint{3.510024in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{0.749300in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{0.745110in}}%
\pgfpathlineto{\pgfqpoint{3.499004in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{0.744045in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{0.743039in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{0.741325in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{0.740657in}}%
\pgfpathlineto{\pgfqpoint{3.480631in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{0.738522in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.735985in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{0.734454in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{0.731817in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{0.731316in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{3.453085in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{0.728678in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{0.727942in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{0.726277in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{0.725542in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{0.725041in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{0.724162in}}%
\pgfpathlineto{\pgfqpoint{3.431434in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{0.722453in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{0.721444in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{0.719729in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{0.718188in}}%
\pgfpathlineto{\pgfqpoint{3.417170in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.714636in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.713649in}}%
\pgfpathlineto{\pgfqpoint{3.405982in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.710284in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.392393in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{0.705293in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{0.702988in}}%
\pgfpathlineto{\pgfqpoint{3.384326in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{0.700812in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{0.697340in}}%
\pgfpathlineto{\pgfqpoint{3.371282in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.696292in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.692096in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{0.691509in}}%
\pgfpathlineto{\pgfqpoint{3.361487in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{0.690227in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.689450in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.661476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{0.690227in}}%
\pgfpathlineto{\pgfqpoint{3.361487in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{0.691509in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.692096in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.696292in}}%
\pgfpathlineto{\pgfqpoint{3.371282in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{0.697340in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{0.700812in}}%
\pgfpathlineto{\pgfqpoint{3.384326in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{0.702988in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{0.705293in}}%
\pgfpathlineto{\pgfqpoint{3.392393in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.710284in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{3.405982in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.713649in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.714636in}}%
\pgfpathlineto{\pgfqpoint{3.417170in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{0.718188in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{0.719729in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{0.721444in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{0.722453in}}%
\pgfpathlineto{\pgfqpoint{3.431434in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{0.724162in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{0.725041in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{0.725542in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{0.726277in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{0.727942in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{0.728678in}}%
\pgfpathlineto{\pgfqpoint{3.453085in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{0.731316in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{0.731817in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{0.734454in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.735985in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{0.738522in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{3.480631in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{0.740657in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{0.741325in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{0.743039in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{0.744045in}}%
\pgfpathlineto{\pgfqpoint{3.499004in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{0.745110in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{0.749300in}}%
\pgfpathlineto{\pgfqpoint{3.510024in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{0.750795in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{0.752034in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{0.753888in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{3.526702in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{0.755764in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{0.757341in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{0.758867in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{0.759716in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{0.761046in}}%
\pgfpathlineto{\pgfqpoint{3.542619in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{0.763642in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{0.765045in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{0.766773in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{0.768300in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{0.769839in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{0.770491in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{0.771782in}}%
\pgfpathlineto{\pgfqpoint{3.570165in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{0.772801in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{0.773734in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{0.774252in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{0.776343in}}%
\pgfpathlineto{\pgfqpoint{3.592706in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{0.777406in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{0.778584in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{0.780222in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{0.780728in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{0.782477in}}%
\pgfpathlineto{\pgfqpoint{3.617386in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{0.783777in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{0.784842in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{0.786051in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{0.786621in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{0.787164in}}%
\pgfpathlineto{\pgfqpoint{3.638707in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{0.788543in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{0.789163in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.790011in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{0.791183in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.792485in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{0.793151in}}%
\pgfpathlineto{\pgfqpoint{3.660651in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{0.794035in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{0.794784in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{0.795675in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{0.796955in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{3.682273in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{0.799662in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{0.800115in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{0.800907in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{0.801874in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{0.802524in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{0.803445in}}%
\pgfpathlineto{\pgfqpoint{3.708881in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{0.804563in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{0.805158in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{0.805708in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{0.807223in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{0.809348in}}%
\pgfpathlineto{\pgfqpoint{3.731061in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{0.809770in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{0.810452in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{0.811702in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{0.812338in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{0.812883in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{0.813768in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{0.815784in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{0.816416in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{0.817169in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{0.818065in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{0.818723in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{0.819205in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{0.819880in}}%
\pgfpathlineto{\pgfqpoint{3.782281in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{0.821337in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.822044in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{0.822999in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{0.823875in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{0.824816in}}%
\pgfpathlineto{\pgfqpoint{3.804615in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{0.825594in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{0.826448in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{0.828196in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{0.829913in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{0.830531in}}%
\pgfpathlineto{\pgfqpoint{3.827816in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{0.832521in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{0.833215in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{0.834066in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{0.835027in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{0.836149in}}%
\pgfpathlineto{\pgfqpoint{3.852597in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{0.837824in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{0.838581in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{0.839391in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{0.841239in}}%
\pgfpathlineto{\pgfqpoint{3.876914in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{0.843433in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{0.844093in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{0.845017in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{0.845594in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{0.846746in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{0.847227in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{0.848132in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{0.848709in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{0.849646in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{0.850571in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{0.852043in}}%
\pgfpathlineto{\pgfqpoint{3.931289in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{0.853270in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{0.854224in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{0.854820in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{0.855544in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{0.856134in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{3.957083in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{0.857913in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{0.859377in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{0.860916in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{0.862045in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{0.863527in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{0.864308in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{0.865356in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{0.866390in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{0.867047in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{0.868180in}}%
\pgfpathlineto{\pgfqpoint{3.994235in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{0.868983in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{0.869971in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{0.870573in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{0.871054in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.871731in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{0.872181in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{0.873546in}}%
\pgfpathlineto{\pgfqpoint{4.020975in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{0.876076in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{0.877091in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{0.878308in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{0.878996in}}%
\pgfpathlineto{\pgfqpoint{4.037355in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{0.879639in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{0.880221in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{0.881350in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{0.882760in}}%
\pgfpathlineto{\pgfqpoint{4.055359in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{0.884697in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{0.885379in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{0.886143in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{0.887158in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{0.889167in}}%
\pgfpathlineto{\pgfqpoint{4.073056in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{0.890598in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{0.892340in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{0.894657in}}%
\pgfpathlineto{\pgfqpoint{4.088535in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{0.895982in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{0.897852in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{0.898997in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{0.899280in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{0.900594in}}%
\pgfpathlineto{\pgfqpoint{4.107063in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{0.901312in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{0.902451in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{0.902954in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{0.905204in}}%
\pgfpathlineto{\pgfqpoint{4.133528in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{0.906201in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{0.908148in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{0.909222in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{0.909826in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{0.910776in}}%
\pgfpathlineto{\pgfqpoint{4.151057in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{0.912233in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{0.912567in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{0.913923in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{0.914525in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{0.916061in}}%
\pgfpathlineto{\pgfqpoint{4.176842in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{0.916856in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{0.917709in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{0.918502in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{0.919205in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{0.920154in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{0.921780in}}%
\pgfpathlineto{\pgfqpoint{4.201626in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{0.923931in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{0.927015in}}%
\pgfpathlineto{\pgfqpoint{4.208843in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{0.929112in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{0.930705in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{0.932787in}}%
\pgfpathlineto{\pgfqpoint{4.224344in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{0.934668in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{0.935826in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{0.936885in}}%
\pgfpathlineto{\pgfqpoint{4.239006in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{0.938640in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{0.940580in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{0.941911in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{0.943058in}}%
\pgfpathlineto{\pgfqpoint{4.253513in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{0.944310in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{0.947030in}}%
\pgfpathlineto{\pgfqpoint{4.261320in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{0.951572in}}%
\pgfpathlineto{\pgfqpoint{4.257711in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{0.955899in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{0.959035in}}%
\pgfpathlineto{\pgfqpoint{4.264551in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{0.961937in}}%
\pgfpathlineto{\pgfqpoint{4.270245in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{0.966055in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{0.969471in}}%
\pgfpathlineto{\pgfqpoint{4.277065in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{0.974177in}}%
\pgfpathlineto{\pgfqpoint{4.279175in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{0.979917in}}%
\pgfpathlineto{\pgfqpoint{4.278566in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{0.985655in}}%
\pgfpathlineto{\pgfqpoint{4.278860in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{4.282558in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{0.993510in}}%
\pgfpathlineto{\pgfqpoint{4.283222in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{4.284575in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.007876in}}%
\pgfpathlineto{\pgfqpoint{4.286745in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{4.286963in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{4.289189in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{4.290100in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{4.290476in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.029801in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.032487in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.034913in}}%
\pgfpathlineto{\pgfqpoint{4.298453in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{4.300357in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.044111in}}%
\pgfpathlineto{\pgfqpoint{4.303300in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.049993in}}%
\pgfpathlineto{\pgfqpoint{4.301795in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.055720in}}%
\pgfpathlineto{\pgfqpoint{4.302474in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.056648in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.060569in}}%
\pgfpathlineto{\pgfqpoint{4.297858in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.065685in}}%
\pgfpathlineto{\pgfqpoint{4.291619in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.067958in}}%
\pgfpathlineto{\pgfqpoint{4.287378in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.073357in}}%
\pgfpathlineto{\pgfqpoint{4.284317in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{1.081614in}}%
\pgfpathlineto{\pgfqpoint{4.281471in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.086112in}}%
\pgfpathlineto{\pgfqpoint{4.276877in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{1.090411in}}%
\pgfpathlineto{\pgfqpoint{4.272247in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{4.269884in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{4.267155in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{1.104829in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.107739in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.108835in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{1.109757in}}%
\pgfpathlineto{\pgfqpoint{4.254495in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{4.252255in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.118955in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.119990in}}%
\pgfpathlineto{\pgfqpoint{4.242700in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.121913in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.123503in}}%
\pgfpathlineto{\pgfqpoint{4.250148in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.129063in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.130653in}}%
\pgfpathlineto{\pgfqpoint{4.242699in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.132578in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{1.136461in}}%
\pgfpathlineto{\pgfqpoint{4.252250in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{4.254491in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.143733in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{1.147740in}}%
\pgfpathlineto{\pgfqpoint{4.267151in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{4.269898in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{1.154704in}}%
\pgfpathlineto{\pgfqpoint{4.272252in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{1.162153in}}%
\pgfpathlineto{\pgfqpoint{4.276880in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{1.170964in}}%
\pgfpathlineto{\pgfqpoint{4.284292in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.179234in}}%
\pgfpathlineto{\pgfqpoint{4.287359in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.184690in}}%
\pgfpathlineto{\pgfqpoint{4.291522in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.186866in}}%
\pgfpathlineto{\pgfqpoint{4.297875in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.192009in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.195872in}}%
\pgfpathlineto{\pgfqpoint{4.302510in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.196908in}}%
\pgfpathlineto{\pgfqpoint{4.301743in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.202742in}}%
\pgfpathlineto{\pgfqpoint{4.303273in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.208443in}}%
\pgfpathlineto{\pgfqpoint{4.300370in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{4.298440in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.217634in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.220069in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.222758in}}%
\pgfpathlineto{\pgfqpoint{4.290473in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{4.290101in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{4.289203in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{4.286956in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{4.286757in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.244724in}}%
\pgfpathlineto{\pgfqpoint{4.284578in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{4.283222in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{1.259016in}}%
\pgfpathlineto{\pgfqpoint{4.282551in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{4.278859in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.266903in}}%
\pgfpathlineto{\pgfqpoint{4.278571in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.272630in}}%
\pgfpathlineto{\pgfqpoint{4.279175in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{4.277064in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{1.283096in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{1.286513in}}%
\pgfpathlineto{\pgfqpoint{4.270247in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{1.290627in}}%
\pgfpathlineto{\pgfqpoint{4.264549in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.293532in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.296666in}}%
\pgfpathlineto{\pgfqpoint{4.257711in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.300995in}}%
\pgfpathlineto{\pgfqpoint{4.261320in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.305536in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{1.308255in}}%
\pgfpathlineto{\pgfqpoint{4.253510in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{4.251411in}{1.309509in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.310655in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.311985in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{1.313927in}}%
\pgfpathlineto{\pgfqpoint{4.239007in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{1.316740in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{1.317899in}}%
\pgfpathlineto{\pgfqpoint{4.224344in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{1.319780in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{1.320617in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{1.321862in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{1.323455in}}%
\pgfpathlineto{\pgfqpoint{4.208843in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{1.325552in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.328636in}}%
\pgfpathlineto{\pgfqpoint{4.201626in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.330787in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.331621in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.332413in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.333361in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.334064in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.334857in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.335710in}}%
\pgfpathlineto{\pgfqpoint{4.176844in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.336504in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.338041in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{1.338644in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{1.339337in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{1.339999in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{1.340333in}}%
\pgfpathlineto{\pgfqpoint{4.151058in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{1.341791in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{1.342740in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{1.343345in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{1.344418in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{1.346367in}}%
\pgfpathlineto{\pgfqpoint{4.133534in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{1.347363in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{1.347971in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{1.349612in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{1.350115in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{1.350718in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{4.107065in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{1.351973in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{1.353287in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{1.353569in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{1.354713in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{1.356586in}}%
\pgfpathlineto{\pgfqpoint{4.088536in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{1.357909in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.360224in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{1.361167in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{1.361968in}}%
\pgfpathlineto{\pgfqpoint{4.073056in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{1.363399in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{1.365409in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{1.366423in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{1.367188in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{1.367869in}}%
\pgfpathlineto{\pgfqpoint{4.055359in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.371216in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.372345in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.372927in}}%
\pgfpathlineto{\pgfqpoint{4.037355in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.373571in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.374259in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{1.375476in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{4.020975in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.379021in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{1.380385in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{1.380835in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{1.381513in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.381993in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.382596in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{1.383584in}}%
\pgfpathlineto{\pgfqpoint{3.994235in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{1.384386in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{1.385519in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{1.386176in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.387210in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.389039in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.390521in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.391651in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.393189in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.394653in}}%
\pgfpathlineto{\pgfqpoint{3.957083in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.395652in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.396433in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.397023in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.397747in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.398342in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.399296in}}%
\pgfpathlineto{\pgfqpoint{3.931289in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.400523in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.401011in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.401995in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.402921in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.403858in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.404435in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.405339in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.405820in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.407550in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.409133in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.409878in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.410336in}}%
\pgfpathlineto{\pgfqpoint{3.876914in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.412312in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.413175in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.413985in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.414742in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{3.852597in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.416417in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.417539in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.418500in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.419352in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.420045in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.420551in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.421600in}}%
\pgfpathlineto{\pgfqpoint{3.827816in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.422035in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.422653in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.423521in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.424371in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.426119in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.426972in}}%
\pgfpathlineto{\pgfqpoint{3.804615in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.427750in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.428692in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.429567in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.430523in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.431229in}}%
\pgfpathlineto{\pgfqpoint{3.782281in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.432686in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.433362in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.433843in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.434502in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.435398in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.436151in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.436782in}}%
\pgfpathlineto{\pgfqpoint{3.755913in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.438798in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.439683in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.440865in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.442115in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.442797in}}%
\pgfpathlineto{\pgfqpoint{3.731061in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.445343in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.445799in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.446858in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.447408in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.448004in}}%
\pgfpathlineto{\pgfqpoint{3.708881in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.449121in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.450042in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.451659in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.452452in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.452904in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.453638in}}%
\pgfpathlineto{\pgfqpoint{3.682273in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.454509in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.455612in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.456891in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.457782in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.458532in}}%
\pgfpathlineto{\pgfqpoint{3.660651in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{1.459415in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.460082in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.461383in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.462555in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.463404in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.464024in}}%
\pgfpathlineto{\pgfqpoint{3.638707in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.465403in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.465946in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.466515in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.467725in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.468790in}}%
\pgfpathlineto{\pgfqpoint{3.617386in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.470089in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.470484in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.471839in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.472345in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.473241in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.473982in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.475161in}}%
\pgfpathlineto{\pgfqpoint{3.592706in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.476224in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.477306in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.478314in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.478833in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.479765in}}%
\pgfpathlineto{\pgfqpoint{3.570165in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.480785in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.482075in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.482727in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.484267in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.485794in}}%
\pgfpathlineto{\pgfqpoint{3.553783in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.487521in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.488924in}}%
\pgfpathlineto{\pgfqpoint{3.542619in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.491521in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.492850in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.495225in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.496802in}}%
\pgfpathlineto{\pgfqpoint{3.526702in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.498678in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.500532in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.501771in}}%
\pgfpathlineto{\pgfqpoint{3.510024in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.505133in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.507456in}}%
\pgfpathlineto{\pgfqpoint{3.499004in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.508521in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.509528in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.511909in}}%
\pgfpathlineto{\pgfqpoint{3.480631in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.513294in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.514045in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.518112in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.520750in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.522744in}}%
\pgfpathlineto{\pgfqpoint{3.453085in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.523889in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.524625in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.526289in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.527024in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.527526in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.528404in}}%
\pgfpathlineto{\pgfqpoint{3.431434in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.530113in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.531122in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.532837in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.534379in}}%
\pgfpathlineto{\pgfqpoint{3.417170in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.537931in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{3.405982in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.539990in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.542283in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.543391in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.543993in}}%
\pgfpathlineto{\pgfqpoint{3.392393in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.547274in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.549578in}}%
\pgfpathlineto{\pgfqpoint{3.384326in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.551755in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.553902in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.555227in}}%
\pgfpathlineto{\pgfqpoint{3.371282in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.556274in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.560471in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.561057in}}%
\pgfpathlineto{\pgfqpoint{3.361487in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.562339in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.563117in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.555920in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.539809in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.503427in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.502328in}}%
\pgfpathlineto{\pgfqpoint{3.358832in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.501187in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.500500in}}%
\pgfpathlineto{\pgfqpoint{3.368191in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.492239in}}%
\pgfpathlineto{\pgfqpoint{3.371397in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.489776in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.486575in}}%
\pgfpathlineto{\pgfqpoint{3.378932in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.484676in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.482165in}}%
\pgfpathlineto{\pgfqpoint{3.388092in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.479674in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.477867in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.475415in}}%
\pgfpathlineto{\pgfqpoint{3.397757in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.473566in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.471232in}}%
\pgfpathlineto{\pgfqpoint{3.407974in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.467253in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.466342in}}%
\pgfpathlineto{\pgfqpoint{3.419315in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.463215in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.460841in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.457370in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.456138in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{3.443518in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.453736in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.452085in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.450203in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.445438in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.444078in}}%
\pgfpathlineto{\pgfqpoint{3.466261in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.440909in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.438941in}}%
\pgfpathlineto{\pgfqpoint{3.478747in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.436951in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.435277in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.433040in}}%
\pgfpathlineto{\pgfqpoint{3.496825in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.431138in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.429815in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.427334in}}%
\pgfpathlineto{\pgfqpoint{3.508006in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.425352in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.422340in}}%
\pgfpathlineto{\pgfqpoint{3.522673in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.421607in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.420099in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.418930in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.417752in}}%
\pgfpathlineto{\pgfqpoint{3.536577in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.415090in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.412867in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.411585in}}%
\pgfpathlineto{\pgfqpoint{3.548515in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.410330in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.408876in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.407303in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.405954in}}%
\pgfpathlineto{\pgfqpoint{3.563217in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.404724in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.404287in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.403268in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{3.583972in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.399459in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.398923in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.397543in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.396833in}}%
\pgfpathlineto{\pgfqpoint{3.600740in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.394452in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.393840in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.391843in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.390351in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.389263in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.388360in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.387076in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.386353in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.385945in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.385082in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.384178in}}%
\pgfpathlineto{\pgfqpoint{3.644870in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.381202in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.380071in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{1.379488in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.379145in}}%
\pgfpathlineto{\pgfqpoint{3.665756in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.377215in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.376563in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.374302in}}%
\pgfpathlineto{\pgfqpoint{3.683204in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.373238in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.371107in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.370334in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.369471in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.368880in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.368311in}}%
\pgfpathlineto{\pgfqpoint{3.706688in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.367919in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.366938in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.366002in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.365300in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.363914in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.363006in}}%
\pgfpathlineto{\pgfqpoint{3.732608in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.362239in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.360862in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.360245in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.358860in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.357982in}}%
\pgfpathlineto{\pgfqpoint{3.753010in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.356970in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.355050in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.354369in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.353463in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{3.777062in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.351724in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.351216in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.350584in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.349807in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.349163in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.348738in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.348038in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.347149in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.346650in}}%
\pgfpathlineto{\pgfqpoint{3.809556in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.345792in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.345280in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.344437in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.343228in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.342510in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{3.833091in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.339902in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.339714in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.339020in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.338516in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.337780in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{1.337177in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{3.862935in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.335544in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.333709in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.333285in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.331853in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.331282in}}%
\pgfpathlineto{\pgfqpoint{3.881917in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.329893in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.329224in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.328028in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.327208in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.326868in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.325976in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.325044in}}%
\pgfpathlineto{\pgfqpoint{3.906974in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.323959in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.323194in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.322058in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.320896in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.319898in}}%
\pgfpathlineto{\pgfqpoint{3.929017in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.319501in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.318482in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.317877in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.316886in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.316152in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{3.952873in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.314094in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.313457in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.312249in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.311020in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.310671in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.310150in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.309636in}}%
\pgfpathlineto{\pgfqpoint{3.983819in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{1.308503in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{1.308015in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{1.307159in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{1.306413in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.305609in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.304683in}}%
\pgfpathlineto{\pgfqpoint{4.008418in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{1.303465in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{1.302953in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{1.302534in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.302086in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.301426in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{1.300458in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.299351in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.298731in}}%
\pgfpathlineto{\pgfqpoint{4.038101in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.297718in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.297308in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.296790in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.296027in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{1.294540in}}%
\pgfpathlineto{\pgfqpoint{4.058067in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{1.291984in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{1.291020in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{1.290251in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{1.289246in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{1.288026in}}%
\pgfpathlineto{\pgfqpoint{4.076976in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{1.286834in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.286330in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{1.285344in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{1.284448in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{1.283252in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{1.282387in}}%
\pgfpathlineto{\pgfqpoint{4.100356in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{1.281572in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{1.279792in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{1.278810in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{1.277465in}}%
\pgfpathlineto{\pgfqpoint{4.115969in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{1.275773in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{1.274375in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{4.129896in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{1.271244in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{1.270324in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{1.268331in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{1.266686in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{1.265435in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{1.264642in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{1.262987in}}%
\pgfpathlineto{\pgfqpoint{4.160017in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{1.259785in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{1.257532in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.255361in}}%
\pgfpathlineto{\pgfqpoint{4.169450in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.253596in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.250841in}}%
\pgfpathlineto{\pgfqpoint{4.179609in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.249312in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.247068in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.245730in}}%
\pgfpathlineto{\pgfqpoint{4.190523in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.242167in}}%
\pgfpathlineto{\pgfqpoint{4.195854in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.238450in}}%
\pgfpathlineto{\pgfqpoint{4.199975in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.231395in}}%
\pgfpathlineto{\pgfqpoint{4.201071in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{4.202660in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.219316in}}%
\pgfpathlineto{\pgfqpoint{4.205257in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{4.207595in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.207199in}}%
\pgfpathlineto{\pgfqpoint{4.204317in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.203742in}}%
\pgfpathlineto{\pgfqpoint{4.204510in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.201238in}}%
\pgfpathlineto{\pgfqpoint{4.203214in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.191280in}}%
\pgfpathlineto{\pgfqpoint{4.200265in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{4.199301in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.182003in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.180024in}}%
\pgfpathlineto{\pgfqpoint{4.192606in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{4.186999in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.171931in}}%
\pgfpathlineto{\pgfqpoint{4.182896in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.165567in}}%
\pgfpathlineto{\pgfqpoint{4.179221in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.160538in}}%
\pgfpathlineto{\pgfqpoint{4.174171in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.156481in}}%
\pgfpathlineto{\pgfqpoint{4.172346in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.149059in}}%
\pgfpathlineto{\pgfqpoint{4.168153in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{4.166575in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{4.165713in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{4.165336in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{4.165251in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{1.126216in}}%
\pgfpathlineto{\pgfqpoint{4.165342in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{4.165723in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{4.166586in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{4.168157in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.103505in}}%
\pgfpathlineto{\pgfqpoint{4.172331in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.095934in}}%
\pgfpathlineto{\pgfqpoint{4.174085in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.091984in}}%
\pgfpathlineto{\pgfqpoint{4.179190in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.086989in}}%
\pgfpathlineto{\pgfqpoint{4.182890in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.080634in}}%
\pgfpathlineto{\pgfqpoint{4.186995in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{4.192571in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.072520in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.070583in}}%
\pgfpathlineto{\pgfqpoint{4.199317in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{4.200235in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.061255in}}%
\pgfpathlineto{\pgfqpoint{4.203265in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.051281in}}%
\pgfpathlineto{\pgfqpoint{4.204490in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{4.204297in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.045300in}}%
\pgfpathlineto{\pgfqpoint{4.207628in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{4.205253in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.033263in}}%
\pgfpathlineto{\pgfqpoint{4.202660in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{4.201076in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.021189in}}%
\pgfpathlineto{\pgfqpoint{4.199959in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.014122in}}%
\pgfpathlineto{\pgfqpoint{4.195854in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.010394in}}%
\pgfpathlineto{\pgfqpoint{4.190529in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.006834in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.005502in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.003256in}}%
\pgfpathlineto{\pgfqpoint{4.179601in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.001728in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.169435in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{0.997216in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{0.992781in}}%
\pgfpathlineto{\pgfqpoint{4.160024in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{0.987930in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{0.987131in}}%
\pgfpathlineto{\pgfqpoint{4.148161in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{0.985881in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{0.984232in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{0.983403in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{0.982241in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{0.981317in}}%
\pgfpathlineto{\pgfqpoint{4.129910in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{0.979315in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{0.978189in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{0.976794in}}%
\pgfpathlineto{\pgfqpoint{4.115964in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{0.975105in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{0.973755in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{0.972775in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{0.970996in}}%
\pgfpathlineto{\pgfqpoint{4.100357in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{0.970178in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{0.969315in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{0.968118in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{0.967222in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{0.966237in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{0.965734in}}%
\pgfpathlineto{\pgfqpoint{4.076976in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{0.963321in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{0.962319in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{0.961548in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{0.960583in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{0.958026in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{0.956537in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{0.955259in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{0.954848in}}%
\pgfpathlineto{\pgfqpoint{4.038108in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{0.953833in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{0.953215in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{0.950031in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.949613in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{0.949101in}}%
\pgfpathlineto{\pgfqpoint{4.008418in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{0.947885in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{0.946150in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{0.945407in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{0.944550in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{0.944063in}}%
\pgfpathlineto{\pgfqpoint{3.983818in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{0.942933in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{0.942416in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{0.941894in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{0.941545in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{0.940317in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{0.939961in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{0.939111in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{0.938475in}}%
\pgfpathlineto{\pgfqpoint{3.952863in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{0.937565in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{0.936415in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{0.935680in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{0.934689in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{0.933065in}}%
\pgfpathlineto{\pgfqpoint{3.929022in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{0.932668in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{0.931669in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{0.930508in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{0.929373in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{3.906970in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{0.926591in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{0.925699in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{0.925359in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{0.924540in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{0.923343in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{0.922676in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{0.920714in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{0.919282in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{0.918856in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{0.917023in}}%
\pgfpathlineto{\pgfqpoint{3.862932in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{0.916181in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{0.915391in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{0.914784in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{0.914051in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{0.913547in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{0.912853in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{0.912664in}}%
\pgfpathlineto{\pgfqpoint{3.833092in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{0.911157in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{0.910055in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{0.909338in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{0.908128in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{0.907287in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{0.906774in}}%
\pgfpathlineto{\pgfqpoint{3.809556in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{0.905917in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{0.905417in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{0.904530in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{0.903830in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{0.903403in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.902760in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{0.901983in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{0.901351in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{0.900842in}}%
\pgfpathlineto{\pgfqpoint{3.777062in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{0.899711in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{0.899101in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{0.898198in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{0.897515in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{0.896579in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{0.895597in}}%
\pgfpathlineto{\pgfqpoint{3.753008in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{0.894586in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{0.893706in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{0.892321in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{0.891704in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{0.890327in}}%
\pgfpathlineto{\pgfqpoint{3.732608in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{0.889561in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{0.888653in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{0.887993in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{0.887266in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{0.886565in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{0.885628in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{0.884647in}}%
\pgfpathlineto{\pgfqpoint{3.706688in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{0.883686in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{0.883095in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{0.882233in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{0.881459in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{0.879329in}}%
\pgfpathlineto{\pgfqpoint{3.683204in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{0.878264in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{0.876004in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{0.875352in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{0.874373in}}%
\pgfpathlineto{\pgfqpoint{3.665756in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{0.873421in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{0.873079in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{0.871365in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.869221in}}%
\pgfpathlineto{\pgfqpoint{3.644870in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{0.868388in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{0.867485in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{0.866621in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{0.865490in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{0.864206in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{0.863304in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{0.862216in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{0.860723in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{0.859973in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{0.858726in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{0.858115in}}%
\pgfpathlineto{\pgfqpoint{3.600740in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{0.855733in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{0.855023in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{0.853643in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{3.583972in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{0.851268in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{0.850243in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{0.849298in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{0.848279in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{3.563217in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{0.846612in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{0.845263in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{0.843690in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{3.548515in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{0.840982in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{0.839700in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{0.837476in}}%
\pgfpathlineto{\pgfqpoint{3.536577in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{0.834815in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{0.833636in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{0.832468in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{0.830959in}}%
\pgfpathlineto{\pgfqpoint{3.522673in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{0.829147in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{0.827214in}}%
\pgfpathlineto{\pgfqpoint{3.508006in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{0.825232in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{0.822751in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{0.821428in}}%
\pgfpathlineto{\pgfqpoint{3.496825in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{0.819526in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{0.818491in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{0.817289in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{0.815616in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{0.815178in}}%
\pgfpathlineto{\pgfqpoint{3.478747in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{0.813625in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.811658in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{0.810209in}}%
\pgfpathlineto{\pgfqpoint{3.466261in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{0.808488in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{0.807129in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{0.802363in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{0.800482in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{0.798831in}}%
\pgfpathlineto{\pgfqpoint{3.443518in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{0.798301in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{0.795196in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{0.791725in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{0.789352in}}%
\pgfpathlineto{\pgfqpoint{3.419315in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{0.786225in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.785314in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.783265in}}%
\pgfpathlineto{\pgfqpoint{3.407974in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{0.781335in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{3.397757in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.777151in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{0.774699in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{0.772892in}}%
\pgfpathlineto{\pgfqpoint{3.388092in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{0.770401in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{0.767891in}}%
\pgfpathlineto{\pgfqpoint{3.378932in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{0.765992in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{0.762791in}}%
\pgfpathlineto{\pgfqpoint{3.371397in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.760327in}}%
\pgfpathlineto{\pgfqpoint{3.368191in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.752066in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{0.751380in}}%
\pgfpathlineto{\pgfqpoint{3.358832in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{0.750238in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.689450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{0.750238in}}%
\pgfpathlineto{\pgfqpoint{3.358832in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{0.751380in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.752066in}}%
\pgfpathlineto{\pgfqpoint{3.368191in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.760327in}}%
\pgfpathlineto{\pgfqpoint{3.371397in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{0.762791in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{0.765992in}}%
\pgfpathlineto{\pgfqpoint{3.378932in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{0.767891in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{0.770401in}}%
\pgfpathlineto{\pgfqpoint{3.388092in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{0.772892in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{0.774699in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.777151in}}%
\pgfpathlineto{\pgfqpoint{3.397757in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{0.781335in}}%
\pgfpathlineto{\pgfqpoint{3.407974in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.783265in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.785314in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{0.786225in}}%
\pgfpathlineto{\pgfqpoint{3.419315in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{0.789352in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{0.791725in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{0.795196in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{0.798301in}}%
\pgfpathlineto{\pgfqpoint{3.443518in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{0.798831in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{0.800482in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{0.802363in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{0.807129in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{0.808488in}}%
\pgfpathlineto{\pgfqpoint{3.466261in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{0.810209in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.811658in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{0.813625in}}%
\pgfpathlineto{\pgfqpoint{3.478747in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{0.815178in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{0.815616in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{0.817289in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{0.818491in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{0.819526in}}%
\pgfpathlineto{\pgfqpoint{3.496825in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{0.821428in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{0.822751in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{0.825232in}}%
\pgfpathlineto{\pgfqpoint{3.508006in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{0.827214in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{0.829147in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{3.522673in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{0.830959in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{0.832468in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{0.833636in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{0.834815in}}%
\pgfpathlineto{\pgfqpoint{3.536577in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{0.837476in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{0.839700in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{0.840982in}}%
\pgfpathlineto{\pgfqpoint{3.548515in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{0.843690in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{0.845263in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{0.846612in}}%
\pgfpathlineto{\pgfqpoint{3.563217in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{0.848279in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{0.849298in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{0.850243in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{0.851268in}}%
\pgfpathlineto{\pgfqpoint{3.583972in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{0.853643in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{0.855023in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{0.855733in}}%
\pgfpathlineto{\pgfqpoint{3.600740in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{0.858115in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{0.858726in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{0.859973in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{0.860723in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{0.862216in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{0.863304in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{0.864206in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{0.865490in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{0.866621in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{0.867485in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{0.868388in}}%
\pgfpathlineto{\pgfqpoint{3.644870in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.869221in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{0.871365in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{0.873079in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{0.873421in}}%
\pgfpathlineto{\pgfqpoint{3.665756in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{0.874373in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{0.875352in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{0.876004in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{0.878264in}}%
\pgfpathlineto{\pgfqpoint{3.683204in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{0.879329in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{0.881459in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{0.882233in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{0.883095in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{0.883686in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{3.706688in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{0.884647in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{0.885628in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{0.886565in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{0.887266in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{0.887993in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{0.888653in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{0.889561in}}%
\pgfpathlineto{\pgfqpoint{3.732608in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{0.890327in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{0.891704in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{0.892321in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{0.893706in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{0.894586in}}%
\pgfpathlineto{\pgfqpoint{3.753008in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{0.895597in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{0.896579in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{0.897515in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{0.898198in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{0.899101in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{0.899711in}}%
\pgfpathlineto{\pgfqpoint{3.777062in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{0.900842in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{0.901351in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{0.901983in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.902760in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{0.903403in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{0.903830in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{0.904530in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{0.905417in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{0.905917in}}%
\pgfpathlineto{\pgfqpoint{3.809556in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{0.906774in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{0.907287in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{0.908128in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{0.909338in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{0.910055in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{0.911157in}}%
\pgfpathlineto{\pgfqpoint{3.833092in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{0.912664in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{0.912853in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{0.913547in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{0.914051in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{0.914784in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{0.915391in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{0.916181in}}%
\pgfpathlineto{\pgfqpoint{3.862932in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{0.917023in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{0.918856in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{0.919282in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{0.920714in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{0.922676in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{0.923343in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{0.924540in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{0.925359in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{0.925699in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{0.926591in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{0.927523in}}%
\pgfpathlineto{\pgfqpoint{3.906970in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{0.929373in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{0.930508in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{0.931669in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{0.932668in}}%
\pgfpathlineto{\pgfqpoint{3.929022in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{0.933065in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{0.934689in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{0.935680in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{0.936415in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{0.937565in}}%
\pgfpathlineto{\pgfqpoint{3.952863in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{0.938475in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{0.939111in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{0.939961in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{0.940317in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{0.941545in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{0.941894in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{0.942416in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{0.942933in}}%
\pgfpathlineto{\pgfqpoint{3.983818in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{0.944063in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{0.944550in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{0.945407in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{0.946150in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{0.947885in}}%
\pgfpathlineto{\pgfqpoint{4.008418in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{0.949101in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.949613in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{0.950031in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{0.950482in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{0.952110in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{0.953215in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{0.953833in}}%
\pgfpathlineto{\pgfqpoint{4.038108in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{0.954848in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{0.955259in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{0.956537in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{0.958026in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{0.960583in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{0.961548in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{0.962319in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{0.963321in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{4.076976in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{0.965734in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{0.966237in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{0.967222in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{0.968118in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{0.969315in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{0.970178in}}%
\pgfpathlineto{\pgfqpoint{4.100357in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{0.970996in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{0.972775in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{0.973755in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{0.975105in}}%
\pgfpathlineto{\pgfqpoint{4.115964in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{0.976794in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{0.978189in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{0.979315in}}%
\pgfpathlineto{\pgfqpoint{4.129910in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{0.981317in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{0.982241in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{0.983403in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{0.984232in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{0.985881in}}%
\pgfpathlineto{\pgfqpoint{4.148161in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{0.987131in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{0.987930in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{4.160024in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{0.992781in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{0.997216in}}%
\pgfpathlineto{\pgfqpoint{4.169435in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.001728in}}%
\pgfpathlineto{\pgfqpoint{4.179601in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.003256in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.005502in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.006834in}}%
\pgfpathlineto{\pgfqpoint{4.190529in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.010394in}}%
\pgfpathlineto{\pgfqpoint{4.195854in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.014122in}}%
\pgfpathlineto{\pgfqpoint{4.199959in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.021189in}}%
\pgfpathlineto{\pgfqpoint{4.201076in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{4.202660in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.033263in}}%
\pgfpathlineto{\pgfqpoint{4.205253in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{4.207628in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.045300in}}%
\pgfpathlineto{\pgfqpoint{4.204297in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.049366in}}%
\pgfpathlineto{\pgfqpoint{4.204490in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.051281in}}%
\pgfpathlineto{\pgfqpoint{4.203265in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.061255in}}%
\pgfpathlineto{\pgfqpoint{4.200235in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{4.199317in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.070583in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.072520in}}%
\pgfpathlineto{\pgfqpoint{4.192571in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{4.186995in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.080634in}}%
\pgfpathlineto{\pgfqpoint{4.182890in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.086989in}}%
\pgfpathlineto{\pgfqpoint{4.179190in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.091984in}}%
\pgfpathlineto{\pgfqpoint{4.174085in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.095934in}}%
\pgfpathlineto{\pgfqpoint{4.172331in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.103505in}}%
\pgfpathlineto{\pgfqpoint{4.168157in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{4.166586in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{4.165723in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{4.165342in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{1.126216in}}%
\pgfpathlineto{\pgfqpoint{4.165251in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{4.165336in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{4.165713in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{4.166575in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{4.168153in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.149059in}}%
\pgfpathlineto{\pgfqpoint{4.172346in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.156481in}}%
\pgfpathlineto{\pgfqpoint{4.174171in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.160538in}}%
\pgfpathlineto{\pgfqpoint{4.179221in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.165567in}}%
\pgfpathlineto{\pgfqpoint{4.182896in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.171931in}}%
\pgfpathlineto{\pgfqpoint{4.186999in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{4.192606in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.180024in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.182003in}}%
\pgfpathlineto{\pgfqpoint{4.199301in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{4.200265in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.191280in}}%
\pgfpathlineto{\pgfqpoint{4.203214in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.201238in}}%
\pgfpathlineto{\pgfqpoint{4.204510in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.203742in}}%
\pgfpathlineto{\pgfqpoint{4.204317in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.207199in}}%
\pgfpathlineto{\pgfqpoint{4.207595in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{4.205257in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.219316in}}%
\pgfpathlineto{\pgfqpoint{4.202660in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{4.201071in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.231395in}}%
\pgfpathlineto{\pgfqpoint{4.199975in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.238450in}}%
\pgfpathlineto{\pgfqpoint{4.195854in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.242167in}}%
\pgfpathlineto{\pgfqpoint{4.190523in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.245730in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.247068in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.249312in}}%
\pgfpathlineto{\pgfqpoint{4.179609in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.250841in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.253596in}}%
\pgfpathlineto{\pgfqpoint{4.169450in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.255361in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{1.257532in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{1.259785in}}%
\pgfpathlineto{\pgfqpoint{4.160017in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{1.262987in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{1.264642in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{1.265435in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{1.266686in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{1.268331in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{1.270324in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{1.271244in}}%
\pgfpathlineto{\pgfqpoint{4.129896in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{1.274375in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{1.275773in}}%
\pgfpathlineto{\pgfqpoint{4.115969in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{1.277465in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{1.278810in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{1.279792in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{1.281572in}}%
\pgfpathlineto{\pgfqpoint{4.100356in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{1.282387in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{1.283252in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{1.284448in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{1.285344in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.286330in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{1.286834in}}%
\pgfpathlineto{\pgfqpoint{4.076976in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{4.075177in}{1.288026in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{1.289246in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{1.290251in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{1.291020in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{1.291984in}}%
\pgfpathlineto{\pgfqpoint{4.058067in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{1.294540in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.296027in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.296790in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.297308in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.297718in}}%
\pgfpathlineto{\pgfqpoint{4.038101in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.298731in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.299351in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{1.300458in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.301426in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.302086in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{1.302534in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{1.302953in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{1.303465in}}%
\pgfpathlineto{\pgfqpoint{4.008418in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.304683in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.305609in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{1.306413in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{1.307159in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{1.308015in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{1.308503in}}%
\pgfpathlineto{\pgfqpoint{3.983819in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.309636in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.310150in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.310671in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.311020in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.312249in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.313457in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.314094in}}%
\pgfpathlineto{\pgfqpoint{3.952873in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.316152in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.316886in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.317877in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.318482in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.319501in}}%
\pgfpathlineto{\pgfqpoint{3.929017in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.319898in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.320896in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.322058in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.323194in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.323959in}}%
\pgfpathlineto{\pgfqpoint{3.906974in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.325044in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.325976in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.326868in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.327208in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.328028in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.329224in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.329893in}}%
\pgfpathlineto{\pgfqpoint{3.881917in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.331282in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.331853in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.333285in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.333709in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.335544in}}%
\pgfpathlineto{\pgfqpoint{3.862935in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.336386in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{1.337177in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.337780in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.338516in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.339020in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.339714in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.339902in}}%
\pgfpathlineto{\pgfqpoint{3.833091in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.342510in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.343228in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.344437in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.345280in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.345792in}}%
\pgfpathlineto{\pgfqpoint{3.809556in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.346650in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.347149in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.348038in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.348738in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.349163in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.349807in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.350584in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.351216in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.351724in}}%
\pgfpathlineto{\pgfqpoint{3.777062in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.353463in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.354369in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.355050in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.356970in}}%
\pgfpathlineto{\pgfqpoint{3.753010in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.357982in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.358860in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.360245in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.360862in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.362239in}}%
\pgfpathlineto{\pgfqpoint{3.732608in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.363006in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.363914in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.365300in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.366002in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.366938in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.367919in}}%
\pgfpathlineto{\pgfqpoint{3.706688in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.368311in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.368880in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.369471in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.370334in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.371107in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.373238in}}%
\pgfpathlineto{\pgfqpoint{3.683204in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.374302in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.376563in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.377215in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{3.665756in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.379145in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{1.379488in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.380071in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.381202in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{3.644870in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.384178in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.385082in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.385945in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.386353in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.387076in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.388360in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.389263in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.390351in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.391843in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.393840in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.394452in}}%
\pgfpathlineto{\pgfqpoint{3.600740in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.396833in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.397543in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.398923in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.399459in}}%
\pgfpathlineto{\pgfqpoint{3.583972in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.403268in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.404287in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.404724in}}%
\pgfpathlineto{\pgfqpoint{3.563217in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.405954in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.407303in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.408876in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.410330in}}%
\pgfpathlineto{\pgfqpoint{3.548515in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.411585in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.412867in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.415090in}}%
\pgfpathlineto{\pgfqpoint{3.536577in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.417752in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.418930in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.420099in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.421607in}}%
\pgfpathlineto{\pgfqpoint{3.522673in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.422340in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.425352in}}%
\pgfpathlineto{\pgfqpoint{3.508006in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.427334in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.429815in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.431138in}}%
\pgfpathlineto{\pgfqpoint{3.496825in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.433040in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.435277in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.436951in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{3.478747in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.438941in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.440909in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{3.466261in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.444078in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.445438in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.450203in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.452085in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.453736in}}%
\pgfpathlineto{\pgfqpoint{3.443518in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.456138in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.457370in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.458745in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.460841in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.463215in}}%
\pgfpathlineto{\pgfqpoint{3.419315in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.466342in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.467253in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{3.407974in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.471232in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.473566in}}%
\pgfpathlineto{\pgfqpoint{3.397757in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.475415in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.477867in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.479674in}}%
\pgfpathlineto{\pgfqpoint{3.388092in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.482165in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.484676in}}%
\pgfpathlineto{\pgfqpoint{3.378932in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.486575in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.489776in}}%
\pgfpathlineto{\pgfqpoint{3.371397in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.492239in}}%
\pgfpathlineto{\pgfqpoint{3.368191in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.500500in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.501187in}}%
\pgfpathlineto{\pgfqpoint{3.358832in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.502328in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.503427in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.469993in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.420449in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.419369in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.418171in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.417559in}}%
\pgfpathlineto{\pgfqpoint{3.366896in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{3.369270in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.408640in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.406546in}}%
\pgfpathlineto{\pgfqpoint{3.375593in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.403924in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.401636in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.398846in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.395987in}}%
\pgfpathlineto{\pgfqpoint{3.391655in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.393500in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.391266in}}%
\pgfpathlineto{\pgfqpoint{3.400969in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.389131in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.386921in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.384924in}}%
\pgfpathlineto{\pgfqpoint{3.411345in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.383244in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.381100in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.379077in}}%
\pgfpathlineto{\pgfqpoint{3.421904in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.377240in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.375574in}}%
\pgfpathlineto{\pgfqpoint{3.432806in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.373271in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.371420in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.369720in}}%
\pgfpathlineto{\pgfqpoint{3.444612in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.367936in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.366141in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.364189in}}%
\pgfpathlineto{\pgfqpoint{3.455461in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.362125in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.360213in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.357956in}}%
\pgfpathlineto{\pgfqpoint{3.465747in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.356117in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.354102in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.352094in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.350340in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.348559in}}%
\pgfpathlineto{\pgfqpoint{3.487496in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.346354in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.344962in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.343418in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.341195in}}%
\pgfpathlineto{\pgfqpoint{3.499627in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.338929in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.336925in}}%
\pgfpathlineto{\pgfqpoint{3.509581in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.334864in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.332580in}}%
\pgfpathlineto{\pgfqpoint{3.518667in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.330164in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.329267in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.328425in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.326375in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.325870in}}%
\pgfpathlineto{\pgfqpoint{3.536395in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.323546in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.322279in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.320238in}}%
\pgfpathlineto{\pgfqpoint{3.548372in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.316946in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.315016in}}%
\pgfpathlineto{\pgfqpoint{3.559632in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.312981in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.311391in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{3.573355in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.308652in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.307319in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.305508in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.304249in}}%
\pgfpathlineto{\pgfqpoint{3.588165in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.303238in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.302492in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.299964in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.298849in}}%
\pgfpathlineto{\pgfqpoint{3.606642in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.297190in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.295628in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.294391in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.293438in}}%
\pgfpathlineto{\pgfqpoint{3.622997in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.292318in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.292107in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.290759in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.290056in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.288987in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.288021in}}%
\pgfpathlineto{\pgfqpoint{3.646655in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.287017in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.286327in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.284878in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{1.283620in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.283088in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.282323in}}%
\pgfpathlineto{\pgfqpoint{3.668802in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.281071in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.280104in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.279302in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.689181in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.276164in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.275551in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.275040in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.274004in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.272852in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.272440in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.271343in}}%
\pgfpathlineto{\pgfqpoint{3.715020in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.270095in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.269168in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.268124in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.267053in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.266582in}}%
\pgfpathlineto{\pgfqpoint{3.736368in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.265195in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.264746in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.263833in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.262998in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.261542in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.260747in}}%
\pgfpathlineto{\pgfqpoint{3.759193in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.260125in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.259348in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.258238in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.257281in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.255254in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.254557in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.253374in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.252771in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.251968in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.251096in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.250592in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.249900in}}%
\pgfpathlineto{\pgfqpoint{3.809215in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.248710in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.247929in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.246502in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.244843in}}%
\pgfpathlineto{\pgfqpoint{3.827931in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.244382in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.242814in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.241001in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.239376in}}%
\pgfpathlineto{\pgfqpoint{3.844878in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.237454in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{1.236271in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.234889in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.233978in}}%
\pgfpathlineto{\pgfqpoint{3.864599in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.233041in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.232633in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.231881in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.230876in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.229735in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.228602in}}%
\pgfpathlineto{\pgfqpoint{3.888238in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.227583in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.225784in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.223746in}}%
\pgfpathlineto{\pgfqpoint{3.904228in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.220565in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.220316in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.219015in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{3.923964in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.216443in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.215825in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.214906in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.213806in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.212796in}}%
\pgfpathlineto{\pgfqpoint{3.944101in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.211374in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.209461in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.208012in}}%
\pgfpathlineto{\pgfqpoint{3.956689in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.206561in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.206033in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.204919in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.203809in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.203508in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.201652in}}%
\pgfpathlineto{\pgfqpoint{3.977883in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.200577in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{1.198618in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{1.197744in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{1.196174in}}%
\pgfpathlineto{\pgfqpoint{3.993253in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{1.194999in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.193090in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.191099in}}%
\pgfpathlineto{\pgfqpoint{4.005367in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{1.189205in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{1.186976in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{1.184783in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.183027in}}%
\pgfpathlineto{\pgfqpoint{4.022819in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.178835in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{1.177565in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.175981in}}%
\pgfpathlineto{\pgfqpoint{4.034205in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.173403in}}%
\pgfpathlineto{\pgfqpoint{4.038722in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.166494in}}%
\pgfpathlineto{\pgfqpoint{4.041854in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.162244in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.159372in}}%
\pgfpathlineto{\pgfqpoint{4.049034in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.156877in}}%
\pgfpathlineto{\pgfqpoint{4.052615in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{4.053412in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{4.054116in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{4.054697in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{4.055092in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{4.055235in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{4.055094in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{4.054700in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{4.054119in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{4.053413in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{4.052613in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.095727in}}%
\pgfpathlineto{\pgfqpoint{4.048991in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.093215in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.090337in}}%
\pgfpathlineto{\pgfqpoint{4.041832in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.086105in}}%
\pgfpathlineto{\pgfqpoint{4.038708in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.079181in}}%
\pgfpathlineto{\pgfqpoint{4.034173in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.076610in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.073736in}}%
\pgfpathlineto{\pgfqpoint{4.022810in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{1.067801in}}%
\pgfpathlineto{\pgfqpoint{4.015426in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{1.065599in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{1.063370in}}%
\pgfpathlineto{\pgfqpoint{4.005338in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.061484in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.059479in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{3.993214in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{1.056402in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{1.053960in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.051992in}}%
\pgfpathlineto{\pgfqpoint{3.977846in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.049060in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.048757in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.047648in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.046526in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.046007in}}%
\pgfpathlineto{\pgfqpoint{3.956672in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.044571in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.043108in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.041199in}}%
\pgfpathlineto{\pgfqpoint{3.944082in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.039775in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.038764in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.037664in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.036746in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.036128in}}%
\pgfpathlineto{\pgfqpoint{3.923956in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.034186in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.033551in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.032252in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.032004in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.031372in}}%
\pgfpathlineto{\pgfqpoint{3.904223in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.028824in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.027993in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.024986in}}%
\pgfpathlineto{\pgfqpoint{3.888230in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.022835in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.021692in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.020686in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.019934in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.019527in}}%
\pgfpathlineto{\pgfqpoint{3.864582in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.018594in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.017679in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{1.016301in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.015116in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.014458in}}%
\pgfpathlineto{\pgfqpoint{3.844878in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.013190in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.011567in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.009747in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.009465in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.008187in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.007721in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.006066in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.003857in}}%
\pgfpathlineto{\pgfqpoint{3.809210in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.001974in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.001470in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.000598in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{0.999796in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.999194in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{0.998010in}}%
\pgfpathlineto{\pgfqpoint{3.781891in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{0.997315in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{0.996611in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{0.995287in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{0.994329in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{0.993215in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{0.992442in}}%
\pgfpathlineto{\pgfqpoint{3.759189in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{0.991821in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{0.991028in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{0.988737in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{0.987826in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{0.987372in}}%
\pgfpathlineto{\pgfqpoint{3.736371in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{0.985983in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{0.984443in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{0.983403in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{0.982473in}}%
\pgfpathlineto{\pgfqpoint{3.715019in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{0.981224in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{0.980128in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{0.979715in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{0.978563in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{0.977015in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{0.976402in}}%
\pgfpathlineto{\pgfqpoint{3.689184in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{0.975431in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{0.973977in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{0.973265in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{0.972463in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{0.971495in}}%
\pgfpathlineto{\pgfqpoint{3.668805in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{0.969477in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{0.968946in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.967687in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.965550in}}%
\pgfpathlineto{\pgfqpoint{3.646652in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{0.964546in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{0.963579in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{0.962511in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{0.961808in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{0.960460in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{0.960248in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{0.959131in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{0.958176in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{0.956938in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{0.955377in}}%
\pgfpathlineto{\pgfqpoint{3.606643in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{0.953717in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{0.952603in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{0.951268in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{0.950076in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{0.949330in}}%
\pgfpathlineto{\pgfqpoint{3.588160in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{0.948317in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{0.947058in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{0.945247in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{0.943915in}}%
\pgfpathlineto{\pgfqpoint{3.573354in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{0.942141in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{0.939586in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{0.937551in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{0.933542in}}%
\pgfpathlineto{\pgfqpoint{3.548373in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{0.932328in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{0.930287in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{0.929020in}}%
\pgfpathlineto{\pgfqpoint{3.536395in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{0.926696in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{0.926191in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{0.924142in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{0.923299in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{0.922403in}}%
\pgfpathlineto{\pgfqpoint{3.518667in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{0.919986in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{0.917703in}}%
\pgfpathlineto{\pgfqpoint{3.509581in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{0.915641in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{0.913637in}}%
\pgfpathlineto{\pgfqpoint{3.499627in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{0.911371in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{0.909148in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{0.907604in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{0.906212in}}%
\pgfpathlineto{\pgfqpoint{3.487496in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{0.904008in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{3.476479in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{0.900473in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.898465in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{0.896450in}}%
\pgfpathlineto{\pgfqpoint{3.465746in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{0.894611in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{0.892354in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{0.890442in}}%
\pgfpathlineto{\pgfqpoint{3.455461in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{0.888377in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{0.886426in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{0.884630in}}%
\pgfpathlineto{\pgfqpoint{3.444612in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{0.882846in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{0.881146in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{0.879296in}}%
\pgfpathlineto{\pgfqpoint{3.432806in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{0.876992in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{0.875327in}}%
\pgfpathlineto{\pgfqpoint{3.421904in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{0.873489in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{0.871466in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.869322in}}%
\pgfpathlineto{\pgfqpoint{3.411345in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.867642in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{0.865646in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.863435in}}%
\pgfpathlineto{\pgfqpoint{3.400969in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.861300in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{0.859066in}}%
\pgfpathlineto{\pgfqpoint{3.391655in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{0.853720in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{0.848642in}}%
\pgfpathlineto{\pgfqpoint{3.375593in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{0.846020in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.843926in}}%
\pgfpathlineto{\pgfqpoint{3.369270in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{3.366896in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.835008in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{0.834395in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{0.833197in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.832117in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.749140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{0.833197in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{0.834395in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.835008in}}%
\pgfpathlineto{\pgfqpoint{3.366896in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{3.369270in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.843926in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{0.846020in}}%
\pgfpathlineto{\pgfqpoint{3.375593in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{0.848642in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{0.853720in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{3.391655in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{0.859066in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.861300in}}%
\pgfpathlineto{\pgfqpoint{3.400969in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.863435in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{0.865646in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.867642in}}%
\pgfpathlineto{\pgfqpoint{3.411345in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.869322in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{0.871466in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{0.873489in}}%
\pgfpathlineto{\pgfqpoint{3.421904in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{0.875327in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{0.876992in}}%
\pgfpathlineto{\pgfqpoint{3.432806in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{0.879296in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{0.881146in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{0.882846in}}%
\pgfpathlineto{\pgfqpoint{3.444612in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{0.884630in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{0.886426in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{0.888377in}}%
\pgfpathlineto{\pgfqpoint{3.455461in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{0.890442in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{0.892354in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{0.894611in}}%
\pgfpathlineto{\pgfqpoint{3.465746in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{0.896450in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.898465in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{0.900473in}}%
\pgfpathlineto{\pgfqpoint{3.476479in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{0.904008in}}%
\pgfpathlineto{\pgfqpoint{3.487496in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{0.906212in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{0.907604in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{0.909148in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{0.911371in}}%
\pgfpathlineto{\pgfqpoint{3.499627in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{0.913637in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{0.915641in}}%
\pgfpathlineto{\pgfqpoint{3.509581in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{0.917703in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{0.919986in}}%
\pgfpathlineto{\pgfqpoint{3.518667in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{0.922403in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{0.923299in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{0.924142in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{0.926191in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{0.926696in}}%
\pgfpathlineto{\pgfqpoint{3.536395in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{0.929020in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{0.930287in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{0.932328in}}%
\pgfpathlineto{\pgfqpoint{3.548373in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{0.933542in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{0.937551in}}%
\pgfpathlineto{\pgfqpoint{3.559630in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{0.939586in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{0.942141in}}%
\pgfpathlineto{\pgfqpoint{3.573354in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{0.943915in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{0.945247in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{0.947058in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{0.948317in}}%
\pgfpathlineto{\pgfqpoint{3.588160in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{0.949330in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{0.950076in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{0.951268in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{0.952603in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{0.953717in}}%
\pgfpathlineto{\pgfqpoint{3.606643in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{0.955377in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{0.956938in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{0.958176in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{0.959131in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{0.960248in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{0.960460in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{0.961808in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{0.962511in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{0.963579in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{0.964546in}}%
\pgfpathlineto{\pgfqpoint{3.646652in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.965550in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.967687in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{0.968946in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{0.969477in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{3.668805in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{0.971495in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{0.972463in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{0.973265in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{0.973977in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{0.975431in}}%
\pgfpathlineto{\pgfqpoint{3.689184in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{0.976402in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{0.977015in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{0.978563in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{0.979715in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{0.980128in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{0.981224in}}%
\pgfpathlineto{\pgfqpoint{3.715019in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{0.982473in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{0.983403in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{0.984443in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{0.985983in}}%
\pgfpathlineto{\pgfqpoint{3.736371in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{0.987372in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{0.987826in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{0.988737in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{0.991028in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{0.991821in}}%
\pgfpathlineto{\pgfqpoint{3.759189in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{0.992442in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{0.993215in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{0.994329in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{0.995287in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{0.996611in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{0.997315in}}%
\pgfpathlineto{\pgfqpoint{3.781891in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{0.998010in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.999194in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{0.999796in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.000598in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.001470in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.001974in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{3.809210in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.003857in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.006066in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.007721in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.008187in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.009465in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.009747in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.011567in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.013190in}}%
\pgfpathlineto{\pgfqpoint{3.844878in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.014458in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.015116in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{1.016301in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.017679in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.018594in}}%
\pgfpathlineto{\pgfqpoint{3.864582in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.019527in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.019934in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.020686in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.021692in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.022835in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{3.888230in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.024986in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.027993in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.028824in}}%
\pgfpathlineto{\pgfqpoint{3.904223in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.031372in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.032004in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.032252in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.033551in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.034186in}}%
\pgfpathlineto{\pgfqpoint{3.923956in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.036128in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.036746in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.037664in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.038764in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.039775in}}%
\pgfpathlineto{\pgfqpoint{3.944082in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.041199in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.043108in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.044571in}}%
\pgfpathlineto{\pgfqpoint{3.956672in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.046007in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.046526in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.047648in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.048757in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.049060in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{3.977846in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.051992in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{1.053960in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{1.056402in}}%
\pgfpathlineto{\pgfqpoint{3.993214in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.059479in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.061484in}}%
\pgfpathlineto{\pgfqpoint{4.005338in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{1.063370in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{1.065599in}}%
\pgfpathlineto{\pgfqpoint{4.015426in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{1.067801in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{4.022810in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.073736in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.076610in}}%
\pgfpathlineto{\pgfqpoint{4.034173in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.079181in}}%
\pgfpathlineto{\pgfqpoint{4.038708in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.086105in}}%
\pgfpathlineto{\pgfqpoint{4.041832in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.090337in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.093215in}}%
\pgfpathlineto{\pgfqpoint{4.048991in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.095727in}}%
\pgfpathlineto{\pgfqpoint{4.052613in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{4.053413in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{4.054119in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{4.054700in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{4.055094in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{4.055235in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{4.055092in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{4.054697in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{4.054116in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{4.053412in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{4.052615in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.156877in}}%
\pgfpathlineto{\pgfqpoint{4.049034in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.159372in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.162244in}}%
\pgfpathlineto{\pgfqpoint{4.041854in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.166494in}}%
\pgfpathlineto{\pgfqpoint{4.038722in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.173403in}}%
\pgfpathlineto{\pgfqpoint{4.034205in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.175981in}}%
\pgfpathlineto{\pgfqpoint{4.028181in}{1.177565in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.178835in}}%
\pgfpathlineto{\pgfqpoint{4.022819in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.183027in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{1.184783in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{1.186976in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{1.189205in}}%
\pgfpathlineto{\pgfqpoint{4.005367in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.191099in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.193090in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{1.194999in}}%
\pgfpathlineto{\pgfqpoint{3.993253in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{1.196174in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{1.197744in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{1.198618in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.200577in}}%
\pgfpathlineto{\pgfqpoint{3.977883in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.201652in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.203508in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.203809in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.204919in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.206033in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.206561in}}%
\pgfpathlineto{\pgfqpoint{3.956689in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.208012in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.209461in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.211374in}}%
\pgfpathlineto{\pgfqpoint{3.944101in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.212796in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.213806in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.214906in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.215825in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.216443in}}%
\pgfpathlineto{\pgfqpoint{3.923964in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.219015in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.220316in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.220565in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{3.904228in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.223746in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.225784in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.227583in}}%
\pgfpathlineto{\pgfqpoint{3.888238in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.228602in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.229735in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.230876in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.231881in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.232633in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.233041in}}%
\pgfpathlineto{\pgfqpoint{3.864599in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.233978in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.234889in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{1.236271in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.237454in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.844878in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.239376in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.241001in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.242814in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.244382in}}%
\pgfpathlineto{\pgfqpoint{3.827931in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.244843in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.246502in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.247929in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.248710in}}%
\pgfpathlineto{\pgfqpoint{3.809215in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.249900in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.250592in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.251096in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.251968in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{1.252771in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.253374in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.254557in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.255254in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.257281in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.258238in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.259348in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.260125in}}%
\pgfpathlineto{\pgfqpoint{3.759193in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.260747in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.261542in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.262998in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.263833in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.264746in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.265195in}}%
\pgfpathlineto{\pgfqpoint{3.736368in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.266582in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.267053in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.268124in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.269168in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.270095in}}%
\pgfpathlineto{\pgfqpoint{3.715020in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.271343in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.272440in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.272852in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.274004in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.275040in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.275551in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.276164in}}%
\pgfpathlineto{\pgfqpoint{3.689181in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.279302in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.280104in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.281071in}}%
\pgfpathlineto{\pgfqpoint{3.668802in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.282323in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.283088in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{1.283620in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.284878in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.286327in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.287017in}}%
\pgfpathlineto{\pgfqpoint{3.646655in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.288021in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.288987in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{1.290056in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.290759in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.292107in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.292318in}}%
\pgfpathlineto{\pgfqpoint{3.622997in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.293438in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.294391in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.295628in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.297190in}}%
\pgfpathlineto{\pgfqpoint{3.606642in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.298849in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.299964in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.302492in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.303238in}}%
\pgfpathlineto{\pgfqpoint{3.588165in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.304249in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.305508in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.307319in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.308652in}}%
\pgfpathlineto{\pgfqpoint{3.573355in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.311391in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.312981in}}%
\pgfpathlineto{\pgfqpoint{3.559632in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.315016in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.316946in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{3.548372in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.320238in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.322279in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.323546in}}%
\pgfpathlineto{\pgfqpoint{3.536395in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.325870in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.326375in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.328425in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.329267in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.330164in}}%
\pgfpathlineto{\pgfqpoint{3.518667in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.332580in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.334864in}}%
\pgfpathlineto{\pgfqpoint{3.509581in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.336925in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.338929in}}%
\pgfpathlineto{\pgfqpoint{3.499627in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.341195in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.343418in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.344962in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.346354in}}%
\pgfpathlineto{\pgfqpoint{3.487496in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.348559in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.350340in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.352094in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.354102in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.356117in}}%
\pgfpathlineto{\pgfqpoint{3.465747in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.357956in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.360213in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.362125in}}%
\pgfpathlineto{\pgfqpoint{3.455461in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.364189in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.366141in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.367936in}}%
\pgfpathlineto{\pgfqpoint{3.444612in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.369720in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.371420in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.373271in}}%
\pgfpathlineto{\pgfqpoint{3.432806in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.375574in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.377240in}}%
\pgfpathlineto{\pgfqpoint{3.421904in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.379077in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.381100in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.383244in}}%
\pgfpathlineto{\pgfqpoint{3.411345in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.384924in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.386921in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.389131in}}%
\pgfpathlineto{\pgfqpoint{3.400969in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.391266in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.393500in}}%
\pgfpathlineto{\pgfqpoint{3.391655in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.395987in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.398846in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.401636in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.403924in}}%
\pgfpathlineto{\pgfqpoint{3.375593in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.406546in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.408640in}}%
\pgfpathlineto{\pgfqpoint{3.369270in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{3.366896in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.417559in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.418171in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.419369in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.420449in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.324990in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.299869in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.299081in}}%
\pgfpathlineto{\pgfqpoint{3.360248in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.297007in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.296341in}}%
\pgfpathlineto{\pgfqpoint{3.368104in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.288367in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.287496in}}%
\pgfpathlineto{\pgfqpoint{3.374312in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.284811in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.284004in}}%
\pgfpathlineto{\pgfqpoint{3.389652in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.281941in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.280355in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.278958in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.277985in}}%
\pgfpathlineto{\pgfqpoint{3.404780in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.276390in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.275266in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.274162in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{3.420294in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.270941in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.269427in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.268198in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.266386in}}%
\pgfpathlineto{\pgfqpoint{3.435537in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.264006in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.262688in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.261325in}}%
\pgfpathlineto{\pgfqpoint{3.450200in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.259673in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.258886in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.257735in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.256439in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.255222in}}%
\pgfpathlineto{\pgfqpoint{3.468294in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.253954in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.252511in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.251200in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.249892in}}%
\pgfpathlineto{\pgfqpoint{3.484145in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.248918in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.247860in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.246805in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.244715in}}%
\pgfpathlineto{\pgfqpoint{3.504320in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.243556in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.242533in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.239223in}}%
\pgfpathlineto{\pgfqpoint{3.523485in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.238153in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.237084in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.236161in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.235345in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.234302in}}%
\pgfpathlineto{\pgfqpoint{3.544801in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.233296in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.232432in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.231467in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.228388in}}%
\pgfpathlineto{\pgfqpoint{3.566287in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.227339in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.226293in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.225108in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.223986in}}%
\pgfpathlineto{\pgfqpoint{3.585173in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.222773in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.220820in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.218473in}}%
\pgfpathlineto{\pgfqpoint{3.594494in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.214671in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{3.600269in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{3.600925in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.198566in}}%
\pgfpathlineto{\pgfqpoint{3.601688in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{3.602890in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.186194in}}%
\pgfpathlineto{\pgfqpoint{3.605562in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{3.606944in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{3.607624in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{3.608545in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.166357in}}%
\pgfpathlineto{\pgfqpoint{3.609690in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{3.610988in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.612507in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.151274in}}%
\pgfpathlineto{\pgfqpoint{3.614549in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.143178in}}%
\pgfpathlineto{\pgfqpoint{3.618277in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.139080in}}%
\pgfpathlineto{\pgfqpoint{3.621328in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{3.622064in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.622322in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{3.622065in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{3.621329in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.113480in}}%
\pgfpathlineto{\pgfqpoint{3.618282in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.109386in}}%
\pgfpathlineto{\pgfqpoint{3.614546in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.101301in}}%
\pgfpathlineto{\pgfqpoint{3.612504in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{3.610984in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.609687in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.086228in}}%
\pgfpathlineto{\pgfqpoint{3.608539in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{3.607621in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{3.606941in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{3.605558in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.066382in}}%
\pgfpathlineto{\pgfqpoint{3.602886in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{3.601687in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{3.600925in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.600269in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.598858in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.037903in}}%
\pgfpathlineto{\pgfqpoint{3.594482in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.034104in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.031752in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.029797in}}%
\pgfpathlineto{\pgfqpoint{3.585164in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.028578in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.027459in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.026274in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.025225in}}%
\pgfpathlineto{\pgfqpoint{3.566304in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.024174in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.023067in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.022113in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.019264in}}%
\pgfpathlineto{\pgfqpoint{3.544828in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.018257in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.017215in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.015477in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.014408in}}%
\pgfpathlineto{\pgfqpoint{3.523501in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.013338in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.011097in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.010030in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.009007in}}%
\pgfpathlineto{\pgfqpoint{3.504333in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.007848in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.005759in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.004705in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.003648in}}%
\pgfpathlineto{\pgfqpoint{3.484144in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.002674in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.001367in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.000056in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.998614in}}%
\pgfpathlineto{\pgfqpoint{3.468291in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{0.997345in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{0.996129in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{0.994833in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{0.993682in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{0.992895in}}%
\pgfpathlineto{\pgfqpoint{3.450195in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{0.991244in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{0.989880in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{0.988562in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{3.435520in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{0.984370in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{0.983141in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{0.981627in}}%
\pgfpathlineto{\pgfqpoint{3.420290in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{0.979992in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.978404in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.977300in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{0.976175in}}%
\pgfpathlineto{\pgfqpoint{3.404783in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.974580in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.973607in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{0.972209in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{0.970624in}}%
\pgfpathlineto{\pgfqpoint{3.389654in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{0.968560in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{0.967755in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{0.967505in}}%
\pgfpathlineto{\pgfqpoint{3.374312in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{0.965071in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.964199in}}%
\pgfpathlineto{\pgfqpoint{3.368104in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.956226in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{0.955560in}}%
\pgfpathlineto{\pgfqpoint{3.360247in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{0.953486in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.952698in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.916835in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.884613in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.832117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358493in}{0.953486in}}%
\pgfpathlineto{\pgfqpoint{3.360247in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{0.955560in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.956226in}}%
\pgfpathlineto{\pgfqpoint{3.368104in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.964199in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{0.965071in}}%
\pgfpathlineto{\pgfqpoint{3.374312in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{0.967505in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{0.967755in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{0.968560in}}%
\pgfpathlineto{\pgfqpoint{3.389654in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{0.970624in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{0.972209in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.973607in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.974580in}}%
\pgfpathlineto{\pgfqpoint{3.404783in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{0.976175in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.977300in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.978404in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{0.979992in}}%
\pgfpathlineto{\pgfqpoint{3.420290in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{0.981627in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{0.983141in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{0.984370in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{3.435520in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{0.988562in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{0.989880in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{0.991244in}}%
\pgfpathlineto{\pgfqpoint{3.450195in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{0.992895in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{0.993682in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{0.994833in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{0.996129in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{0.997345in}}%
\pgfpathlineto{\pgfqpoint{3.468291in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.998614in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.000056in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.001367in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.002674in}}%
\pgfpathlineto{\pgfqpoint{3.484144in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.003648in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.004705in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.005759in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.007848in}}%
\pgfpathlineto{\pgfqpoint{3.504333in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.009007in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.010030in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.011097in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.013338in}}%
\pgfpathlineto{\pgfqpoint{3.523501in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.014408in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.015477in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.016402in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.017215in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.018257in}}%
\pgfpathlineto{\pgfqpoint{3.544828in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.019264in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.022113in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.023067in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.024174in}}%
\pgfpathlineto{\pgfqpoint{3.566304in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.025225in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.026274in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.027459in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.028578in}}%
\pgfpathlineto{\pgfqpoint{3.585164in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.029797in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.031752in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.034104in}}%
\pgfpathlineto{\pgfqpoint{3.594482in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.037903in}}%
\pgfpathlineto{\pgfqpoint{3.598858in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{3.600269in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.600925in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{3.601687in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{3.602886in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.066382in}}%
\pgfpathlineto{\pgfqpoint{3.605558in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{3.606941in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{3.607621in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{3.608539in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.086228in}}%
\pgfpathlineto{\pgfqpoint{3.609687in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{3.610984in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.612504in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.101301in}}%
\pgfpathlineto{\pgfqpoint{3.614546in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.109386in}}%
\pgfpathlineto{\pgfqpoint{3.618282in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.113480in}}%
\pgfpathlineto{\pgfqpoint{3.621329in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{3.622065in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{3.622322in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{3.622064in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.621328in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.139080in}}%
\pgfpathlineto{\pgfqpoint{3.618277in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.143178in}}%
\pgfpathlineto{\pgfqpoint{3.614549in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.151274in}}%
\pgfpathlineto{\pgfqpoint{3.612507in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{3.610988in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.609690in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.166357in}}%
\pgfpathlineto{\pgfqpoint{3.608545in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{3.607624in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{3.606944in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{3.605562in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.186194in}}%
\pgfpathlineto{\pgfqpoint{3.602890in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{3.601688in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.198566in}}%
\pgfpathlineto{\pgfqpoint{3.600925in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{3.600269in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.214671in}}%
\pgfpathlineto{\pgfqpoint{3.594494in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.218473in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.220820in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.222773in}}%
\pgfpathlineto{\pgfqpoint{3.585173in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.223986in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.225108in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.226293in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.227339in}}%
\pgfpathlineto{\pgfqpoint{3.566287in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.228388in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.231467in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.232432in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.233296in}}%
\pgfpathlineto{\pgfqpoint{3.544801in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.234302in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.235345in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.236161in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.237084in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.238153in}}%
\pgfpathlineto{\pgfqpoint{3.523485in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.239223in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{1.242533in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.243556in}}%
\pgfpathlineto{\pgfqpoint{3.504320in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.244715in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.246805in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.247860in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.248918in}}%
\pgfpathlineto{\pgfqpoint{3.484145in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.249892in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.251200in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.252511in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.253954in}}%
\pgfpathlineto{\pgfqpoint{3.468294in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.255222in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.256439in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.257735in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.258886in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.259673in}}%
\pgfpathlineto{\pgfqpoint{3.450200in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.261325in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.262688in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.264006in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{3.435537in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.266386in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.268198in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.269427in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.270941in}}%
\pgfpathlineto{\pgfqpoint{3.420294in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.272575in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.274162in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.275266in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.276390in}}%
\pgfpathlineto{\pgfqpoint{3.404780in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.277985in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.278958in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.280355in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.281941in}}%
\pgfpathlineto{\pgfqpoint{3.389652in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.284004in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.284811in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{3.374312in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.287496in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.288367in}}%
\pgfpathlineto{\pgfqpoint{3.368104in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.296341in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.297007in}}%
\pgfpathlineto{\pgfqpoint{3.360248in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.299081in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.299869in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{0.952698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354577in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354577in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591435in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{3.591435in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591435in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591435in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828293in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{3.828293in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828293in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828293in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2 r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065151in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{4.065151in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065151in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065151in,y=0.525793in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3 r_e\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{0.688659in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{0.688659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{0.907471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{1.126283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{1.345095in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{1.345095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{1.563908in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{1.563908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.447843in,y=1.126283in,,top,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont na = 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{0.661476in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{0.662150in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.662503in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.663236in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{0.663475in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{0.666162in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{0.667197in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{0.668179in}}%
\pgfpathlineto{\pgfqpoint{3.399412in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.670100in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{0.671718in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.672144in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.673913in}}%
\pgfpathlineto{\pgfqpoint{3.418443in}{0.675165in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{0.678015in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{0.681256in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{0.682690in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.685992in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{0.687862in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{0.690694in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{0.691522in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{0.693724in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{0.697892in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{0.699273in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{0.700627in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{0.702743in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{0.703028in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{0.705411in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{0.707608in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{0.709334in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{0.712054in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{0.712970in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{0.713888in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{0.716265in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{0.716542in}}%
\pgfpathlineto{\pgfqpoint{3.606437in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{0.719377in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{0.720235in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{0.721525in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{0.725556in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.726100in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{0.729643in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{0.730060in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{0.731218in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{0.732805in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{0.734087in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{0.734416in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{0.736200in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{3.705293in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{0.740285in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{0.742059in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{0.742890in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{0.743489in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{0.744833in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{0.745649in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{0.747016in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{0.748457in}}%
\pgfpathlineto{\pgfqpoint{3.778608in}{0.750351in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{0.751246in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.752493in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{3.861919in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{0.767084in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{0.767489in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{0.769564in}}%
\pgfpathlineto{\pgfqpoint{3.878143in}{0.771833in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{0.772511in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{0.774000in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{0.774613in}}%
\pgfpathlineto{\pgfqpoint{3.892253in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{0.778059in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{0.780885in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{0.790647in}}%
\pgfpathlineto{\pgfqpoint{3.954115in}{0.793315in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{0.795036in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{0.796522in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{0.801081in}}%
\pgfpathlineto{\pgfqpoint{3.981801in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{0.804941in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{0.805427in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{0.807846in}}%
\pgfpathlineto{\pgfqpoint{4.044551in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{0.815748in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{0.816148in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{0.820274in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{0.820507in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{0.822202in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{0.826597in}}%
\pgfpathlineto{\pgfqpoint{4.115214in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{0.833072in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{0.834876in}}%
\pgfpathlineto{\pgfqpoint{4.124052in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{0.841881in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{0.842340in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{0.843297in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{0.844648in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{0.847541in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{0.848944in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{0.859057in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{0.868991in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{0.870398in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{0.872852in}}%
\pgfpathlineto{\pgfqpoint{4.202846in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{0.874427in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{0.878347in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{0.878650in}}%
\pgfpathlineto{\pgfqpoint{4.217215in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{0.881111in}}%
\pgfpathlineto{\pgfqpoint{4.231829in}{0.882221in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{0.884849in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{0.885617in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{0.886710in}}%
\pgfpathlineto{\pgfqpoint{4.275575in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{0.890258in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{0.894845in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{0.896760in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{0.899100in}}%
\pgfpathlineto{\pgfqpoint{4.296150in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{4.300421in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{0.907589in}}%
\pgfpathlineto{\pgfqpoint{4.305343in}{0.909193in}}%
\pgfpathmoveto{\pgfqpoint{4.305343in}{1.343374in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.344977in}}%
\pgfpathlineto{\pgfqpoint{4.300420in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.353468in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.357717in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{1.359799in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.362309in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{1.362619in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.365857in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{4.242916in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{1.369519in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{1.370994in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{1.371455in}}%
\pgfpathlineto{\pgfqpoint{4.217215in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{1.373916in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{1.374219in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.378140in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.379279in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.379715in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.381501in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.386491in}}%
\pgfpathlineto{\pgfqpoint{4.176915in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.393509in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{1.397932in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{1.401610in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{1.403623in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{1.406355in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{1.407919in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{1.409269in}}%
\pgfpathlineto{\pgfqpoint{4.130005in}{1.410227in}}%
\pgfpathlineto{\pgfqpoint{4.125670in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{4.124052in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{1.417690in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{1.419494in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{1.422292in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{1.424633in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{1.425969in}}%
\pgfpathlineto{\pgfqpoint{4.096919in}{1.427029in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{1.427669in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.436419in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.436819in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.438561in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.440010in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.442419in}}%
\pgfpathlineto{\pgfqpoint{4.012160in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.444720in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.451485in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.456044in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.457530in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{1.459355in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.461919in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.463170in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.471681in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.473296in}}%
\pgfpathlineto{\pgfqpoint{3.892253in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{1.477953in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.478566in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.483003in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.485078in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.485482in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.488509in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{1.490287in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.491232in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.493457in}}%
\pgfpathlineto{\pgfqpoint{3.802357in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.500832in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.501320in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.502833in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{1.504109in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.506917in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.507733in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{1.509077in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.510508in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.512281in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.514142in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.514997in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.516367in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.518151in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{1.518479in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{1.521348in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.522507in}}%
\pgfpathlineto{\pgfqpoint{3.658464in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.526467in}}%
\pgfpathlineto{\pgfqpoint{3.631910in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{1.530324in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.533189in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.535037in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.536025in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.536302in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.540512in}}%
\pgfpathlineto{\pgfqpoint{3.561195in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.549538in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.549823in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.552749in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.553293in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.555725in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.557845in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.568514in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.569877in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.572809in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.574552in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.578653in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.580423in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.580848in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.582466in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.583003in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.584387in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.585369in}}%
\pgfpathlineto{\pgfqpoint{3.376686in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.589330in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.590064in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.590417in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.591090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{0.689450in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{0.690227in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{0.691509in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.692096in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.696292in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{0.705293in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.710284in}}%
\pgfpathlineto{\pgfqpoint{3.405982in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.714636in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{0.718188in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{0.724162in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{0.725542in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{0.726277in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{0.727942in}}%
\pgfpathlineto{\pgfqpoint{3.453085in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{0.731817in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{0.734454in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.735985in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{0.738522in}}%
\pgfpathlineto{\pgfqpoint{3.480631in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{0.740657in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{0.741325in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{0.743039in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{0.745110in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{0.747433in}}%
\pgfpathlineto{\pgfqpoint{3.511229in}{0.750795in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{0.752034in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{0.753888in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{0.755764in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{0.758867in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{0.759716in}}%
\pgfpathlineto{\pgfqpoint{3.542619in}{0.761092in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{0.763642in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{0.766773in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{0.769839in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{0.770491in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{0.772801in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{0.773734in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{0.774252in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{0.780222in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{0.780728in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{0.782083in}}%
\pgfpathlineto{\pgfqpoint{3.617386in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{0.784842in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{0.786051in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{0.787164in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{0.788543in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.790011in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{0.793151in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{0.794035in}}%
\pgfpathlineto{\pgfqpoint{3.671798in}{0.795675in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{0.799662in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{0.800907in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{0.804563in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{0.805708in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{0.807223in}}%
\pgfpathlineto{\pgfqpoint{3.731061in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{0.810452in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{0.811702in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{0.813768in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{0.815784in}}%
\pgfpathlineto{\pgfqpoint{3.765789in}{0.817169in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{0.818723in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{0.819880in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{0.821337in}}%
\pgfpathlineto{\pgfqpoint{3.793203in}{0.822999in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{0.826448in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{0.828196in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{0.830531in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{0.830966in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{0.833215in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{0.835027in}}%
\pgfpathlineto{\pgfqpoint{3.852597in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{3.855864in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{0.838581in}}%
\pgfpathlineto{\pgfqpoint{3.876914in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{0.843433in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{0.845594in}}%
\pgfpathlineto{\pgfqpoint{3.905058in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{0.847227in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{3.931289in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{0.854224in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{0.857913in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{0.863527in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{0.865356in}}%
\pgfpathlineto{\pgfqpoint{3.994235in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.871731in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{0.872181in}}%
\pgfpathlineto{\pgfqpoint{4.020975in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{0.876076in}}%
\pgfpathlineto{\pgfqpoint{4.037355in}{0.879242in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{0.880221in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{0.882760in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{0.884697in}}%
\pgfpathlineto{\pgfqpoint{4.063428in}{0.886143in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{0.887158in}}%
\pgfpathlineto{\pgfqpoint{4.073056in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{4.079093in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{0.892340in}}%
\pgfpathlineto{\pgfqpoint{4.088535in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{0.895982in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{0.897852in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{0.898997in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{0.899280in}}%
\pgfpathlineto{\pgfqpoint{4.107063in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{0.902451in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{0.902954in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{4.133528in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{0.906201in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{0.908148in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{0.909222in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{0.910776in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{0.912233in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{0.914525in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{0.916061in}}%
\pgfpathlineto{\pgfqpoint{4.201626in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{0.923931in}}%
\pgfpathlineto{\pgfqpoint{4.208843in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{4.216164in}{0.930705in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{4.224344in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{0.934668in}}%
\pgfpathlineto{\pgfqpoint{4.239006in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{0.940580in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{0.944310in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{0.947030in}}%
\pgfpathlineto{\pgfqpoint{4.261320in}{0.949058in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{0.951572in}}%
\pgfpathlineto{\pgfqpoint{4.257711in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{0.955899in}}%
\pgfpathlineto{\pgfqpoint{4.270245in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{0.966055in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{0.969471in}}%
\pgfpathlineto{\pgfqpoint{4.277065in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{0.974177in}}%
\pgfpathlineto{\pgfqpoint{4.279175in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{4.278566in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{4.278860in}{0.986651in}}%
\pgfpathlineto{\pgfqpoint{4.282558in}{0.992022in}}%
\pgfpathlineto{\pgfqpoint{4.283222in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{4.284575in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{4.286745in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{4.286963in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{4.289189in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{4.290100in}{1.024245in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.029801in}}%
\pgfpathlineto{\pgfqpoint{4.298453in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{4.300357in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{4.303300in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{4.301795in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.056648in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.060569in}}%
\pgfpathlineto{\pgfqpoint{4.297858in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.065685in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.067958in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.073357in}}%
\pgfpathlineto{\pgfqpoint{4.281471in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{1.090411in}}%
\pgfpathlineto{\pgfqpoint{4.272247in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{4.270992in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{4.269884in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{4.267076in}{1.104829in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.107739in}}%
\pgfpathlineto{\pgfqpoint{4.254495in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{4.252255in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.118955in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.119990in}}%
\pgfpathlineto{\pgfqpoint{4.242700in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.121913in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.123503in}}%
\pgfpathlineto{\pgfqpoint{4.250148in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.129063in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.130653in}}%
\pgfpathlineto{\pgfqpoint{4.242699in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{4.243578in}{1.132578in}}%
\pgfpathlineto{\pgfqpoint{4.247495in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{4.252250in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{4.254491in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{4.267151in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{1.162153in}}%
\pgfpathlineto{\pgfqpoint{4.276880in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{4.282741in}{1.170964in}}%
\pgfpathlineto{\pgfqpoint{4.284292in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{4.287359in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{4.290574in}{1.184690in}}%
\pgfpathlineto{\pgfqpoint{4.291522in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{4.294490in}{1.186866in}}%
\pgfpathlineto{\pgfqpoint{4.297875in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.192009in}}%
\pgfpathlineto{\pgfqpoint{4.302510in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.196908in}}%
\pgfpathlineto{\pgfqpoint{4.301743in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{4.302323in}{1.202742in}}%
\pgfpathlineto{\pgfqpoint{4.303273in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{4.300370in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{4.298407in}{1.217634in}}%
\pgfpathlineto{\pgfqpoint{4.290473in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{4.290101in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{4.289203in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{4.286956in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{4.286658in}{1.244724in}}%
\pgfpathlineto{\pgfqpoint{4.284578in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{4.283222in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{4.282551in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{4.278859in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.272630in}}%
\pgfpathlineto{\pgfqpoint{4.279175in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{4.278825in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{4.277064in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{4.274909in}{1.283096in}}%
\pgfpathlineto{\pgfqpoint{4.270247in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{4.264549in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{4.263160in}{1.293532in}}%
\pgfpathlineto{\pgfqpoint{4.257711in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.300995in}}%
\pgfpathlineto{\pgfqpoint{4.261320in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{4.259243in}{1.305536in}}%
\pgfpathlineto{\pgfqpoint{4.255327in}{1.308255in}}%
\pgfpathlineto{\pgfqpoint{4.239662in}{1.313927in}}%
\pgfpathlineto{\pgfqpoint{4.235746in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{4.227913in}{1.317899in}}%
\pgfpathlineto{\pgfqpoint{4.223997in}{1.319780in}}%
\pgfpathlineto{\pgfqpoint{4.220080in}{1.320617in}}%
\pgfpathlineto{\pgfqpoint{4.212248in}{1.323455in}}%
\pgfpathlineto{\pgfqpoint{4.208331in}{1.325552in}}%
\pgfpathlineto{\pgfqpoint{4.201626in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.330787in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.336504in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.338041in}}%
\pgfpathlineto{\pgfqpoint{4.151058in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{1.341791in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{1.344418in}}%
\pgfpathlineto{\pgfqpoint{4.133534in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{1.350115in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{1.351973in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{1.353287in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{1.353569in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{1.354713in}}%
\pgfpathlineto{\pgfqpoint{4.090842in}{1.356586in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{1.357909in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.360224in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{1.363399in}}%
\pgfpathlineto{\pgfqpoint{4.067344in}{1.365409in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{1.367188in}}%
\pgfpathlineto{\pgfqpoint{4.055359in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.369807in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.372345in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.374259in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.376491in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.379021in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{1.380385in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{1.381993in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.382596in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.389436in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.390521in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.391651in}}%
\pgfpathlineto{\pgfqpoint{3.957083in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.396433in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{1.398342in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.403858in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.405820in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.408474in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{1.413985in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.416417in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.418500in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.420045in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.420551in}}%
\pgfpathlineto{\pgfqpoint{3.827816in}{1.421658in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{1.422653in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.424371in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.426119in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.431229in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.432686in}}%
\pgfpathlineto{\pgfqpoint{3.757956in}{1.436782in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.438798in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.440865in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.442115in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{3.726626in}{1.445343in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.445799in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{1.446858in}}%
\pgfpathlineto{\pgfqpoint{3.708881in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.450042in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{1.451659in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.452904in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.454509in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.457782in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.460082in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.462555in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.468790in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.470089in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.470484in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.471839in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.472345in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.476224in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.478314in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.478833in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.480785in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.482075in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{1.482727in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.488924in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.491521in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.492850in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{3.522978in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.498678in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.500532in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.505133in}}%
\pgfpathlineto{\pgfqpoint{3.499004in}{1.507586in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.509528in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.511909in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{1.513294in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.514045in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{3.467851in}{1.518327in}}%
\pgfpathlineto{\pgfqpoint{3.464233in}{1.520750in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.523889in}}%
\pgfpathlineto{\pgfqpoint{3.448568in}{1.524625in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.526289in}}%
\pgfpathlineto{\pgfqpoint{3.431434in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.530113in}}%
\pgfpathlineto{\pgfqpoint{3.425070in}{1.531122in}}%
\pgfpathlineto{\pgfqpoint{3.417170in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.537931in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{1.539990in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.542283in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.543391in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.543993in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.547274in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.553902in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.556274in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.560471in}}%
\pgfpathlineto{\pgfqpoint{3.361487in}{1.561290in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.562339in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.563117in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.563117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.752066in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.760327in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{0.762791in}}%
\pgfpathlineto{\pgfqpoint{3.378932in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{0.767891in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{0.772892in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{0.774699in}}%
\pgfpathlineto{\pgfqpoint{3.397757in}{0.777203in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{0.783265in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.785314in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{0.786225in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{0.789352in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{3.443518in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{0.798831in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{0.802363in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{0.807129in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{0.810209in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.811658in}}%
\pgfpathlineto{\pgfqpoint{3.478747in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{0.815178in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{0.815616in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{0.817289in}}%
\pgfpathlineto{\pgfqpoint{3.496825in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{3.499480in}{0.821428in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{0.822751in}}%
\pgfpathlineto{\pgfqpoint{3.508006in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{0.829147in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{0.834815in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{0.837476in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{0.839700in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{0.843690in}}%
\pgfpathlineto{\pgfqpoint{3.563217in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{0.848279in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{0.851268in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{0.853643in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{0.855023in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{0.855733in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{0.858115in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{0.858726in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{0.859973in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{0.860723in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{3.636551in}{0.866621in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{0.869221in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{0.871365in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{0.874373in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{0.876004in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{0.878264in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{0.879329in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{0.881459in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{0.884647in}}%
\pgfpathlineto{\pgfqpoint{3.718793in}{0.887266in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{0.890327in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{0.891704in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{0.892321in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{0.893706in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{0.901351in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{0.907287in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{0.910055in}}%
\pgfpathlineto{\pgfqpoint{3.833092in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{0.912664in}}%
\pgfpathlineto{\pgfqpoint{3.840199in}{0.912853in}}%
\pgfpathlineto{\pgfqpoint{3.863697in}{0.917023in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{0.918856in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{0.919282in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{0.920714in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{0.922676in}}%
\pgfpathlineto{\pgfqpoint{3.887194in}{0.923343in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{0.925359in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{0.925699in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{0.930508in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{0.932668in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{0.933065in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{0.934689in}}%
\pgfpathlineto{\pgfqpoint{3.953772in}{0.938475in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{0.940317in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{0.941545in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{0.942933in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{0.944063in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{0.945407in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{0.947885in}}%
\pgfpathlineto{\pgfqpoint{4.008600in}{0.949101in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{0.954848in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{0.956537in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{0.958026in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{0.960583in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{0.970996in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{0.972775in}}%
\pgfpathlineto{\pgfqpoint{4.114340in}{0.975105in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{0.976794in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{0.983403in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{0.984232in}}%
\pgfpathlineto{\pgfqpoint{4.149587in}{0.987131in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{0.987930in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{0.992781in}}%
\pgfpathlineto{\pgfqpoint{4.169435in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.001728in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.003256in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.005502in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.006834in}}%
\pgfpathlineto{\pgfqpoint{4.190529in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.014122in}}%
\pgfpathlineto{\pgfqpoint{4.199959in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{4.202660in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{4.207628in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{4.204297in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.051281in}}%
\pgfpathlineto{\pgfqpoint{4.203265in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{4.200235in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{4.199317in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.070583in}}%
\pgfpathlineto{\pgfqpoint{4.192571in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.075241in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.080634in}}%
\pgfpathlineto{\pgfqpoint{4.182890in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.086989in}}%
\pgfpathlineto{\pgfqpoint{4.179190in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.091984in}}%
\pgfpathlineto{\pgfqpoint{4.174085in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.095934in}}%
\pgfpathlineto{\pgfqpoint{4.172331in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{4.168157in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{4.166586in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{4.165723in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{4.165713in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{4.166575in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{4.168153in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{4.172346in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.156481in}}%
\pgfpathlineto{\pgfqpoint{4.174171in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.160538in}}%
\pgfpathlineto{\pgfqpoint{4.179221in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{4.180917in}{1.165567in}}%
\pgfpathlineto{\pgfqpoint{4.182896in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{4.192666in}{1.180024in}}%
\pgfpathlineto{\pgfqpoint{4.196583in}{1.182003in}}%
\pgfpathlineto{\pgfqpoint{4.199301in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.191280in}}%
\pgfpathlineto{\pgfqpoint{4.203214in}{1.196099in}}%
\pgfpathlineto{\pgfqpoint{4.204510in}{1.201470in}}%
\pgfpathlineto{\pgfqpoint{4.204415in}{1.207199in}}%
\pgfpathlineto{\pgfqpoint{4.207595in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{4.202660in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{4.200499in}{1.231395in}}%
\pgfpathlineto{\pgfqpoint{4.199975in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{4.195854in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{4.188750in}{1.245730in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.247068in}}%
\pgfpathlineto{\pgfqpoint{4.179609in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{4.177001in}{1.250841in}}%
\pgfpathlineto{\pgfqpoint{4.173085in}{1.253596in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{1.255361in}}%
\pgfpathlineto{\pgfqpoint{4.160017in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{1.262987in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{1.264642in}}%
\pgfpathlineto{\pgfqpoint{4.148164in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{4.145671in}{1.266686in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{1.268331in}}%
\pgfpathlineto{\pgfqpoint{4.133922in}{1.270324in}}%
\pgfpathlineto{\pgfqpoint{4.129896in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{4.126089in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{4.118256in}{1.275773in}}%
\pgfpathlineto{\pgfqpoint{4.110424in}{1.278810in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{1.279792in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{1.281572in}}%
\pgfpathlineto{\pgfqpoint{4.094759in}{1.283252in}}%
\pgfpathlineto{\pgfqpoint{4.086926in}{1.285344in}}%
\pgfpathlineto{\pgfqpoint{4.083010in}{1.286330in}}%
\pgfpathlineto{\pgfqpoint{4.076976in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{4.071261in}{1.289246in}}%
\pgfpathlineto{\pgfqpoint{4.058067in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{4.055596in}{1.294540in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.296027in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.297308in}}%
\pgfpathlineto{\pgfqpoint{4.038101in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.298731in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.299351in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.301426in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{1.302534in}}%
\pgfpathlineto{\pgfqpoint{4.008418in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.305609in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.310150in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.311020in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{1.312249in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.322058in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.323959in}}%
\pgfpathlineto{\pgfqpoint{3.898943in}{1.326868in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.327208in}}%
\pgfpathlineto{\pgfqpoint{3.883278in}{1.329893in}}%
\pgfpathlineto{\pgfqpoint{3.879362in}{1.331282in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.331853in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.333285in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.333709in}}%
\pgfpathlineto{\pgfqpoint{3.862935in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.338516in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.339902in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.342510in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.343228in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.345280in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.347149in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.348738in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.349807in}}%
\pgfpathlineto{\pgfqpoint{3.781454in}{1.351216in}}%
\pgfpathlineto{\pgfqpoint{3.777062in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.355050in}}%
\pgfpathlineto{\pgfqpoint{3.746207in}{1.358860in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.360245in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{1.360862in}}%
\pgfpathlineto{\pgfqpoint{3.732608in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{3.703128in}{1.368311in}}%
\pgfpathlineto{\pgfqpoint{3.691379in}{1.370334in}}%
\pgfpathlineto{\pgfqpoint{3.687463in}{1.371107in}}%
\pgfpathlineto{\pgfqpoint{3.683204in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.374302in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.376563in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{3.663965in}{1.379145in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.380071in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.381202in}}%
\pgfpathlineto{\pgfqpoint{3.648300in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{1.386353in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.387076in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.389263in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.390351in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.391843in}}%
\pgfpathlineto{\pgfqpoint{3.609137in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.393840in}}%
\pgfpathlineto{\pgfqpoint{3.600740in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.396833in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.397543in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{1.398923in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.399459in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.404287in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.404724in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.407303in}}%
\pgfpathlineto{\pgfqpoint{3.548515in}{1.410918in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.412867in}}%
\pgfpathlineto{\pgfqpoint{3.536577in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.417752in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{3.507313in}{1.427334in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.429815in}}%
\pgfpathlineto{\pgfqpoint{3.496825in}{1.432399in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{1.433040in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{1.435277in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.436951in}}%
\pgfpathlineto{\pgfqpoint{3.478747in}{1.437770in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{1.445438in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.450203in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{1.453736in}}%
\pgfpathlineto{\pgfqpoint{3.440735in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{1.456138in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.463215in}}%
\pgfpathlineto{\pgfqpoint{3.417238in}{1.466342in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.467253in}}%
\pgfpathlineto{\pgfqpoint{3.388092in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.484676in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.486575in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.489776in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.492239in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.500500in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.501187in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.503427in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.503427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{0.832117in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.835008in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.843926in}}%
\pgfpathlineto{\pgfqpoint{3.375593in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.861300in}}%
\pgfpathlineto{\pgfqpoint{3.411345in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.869322in}}%
\pgfpathlineto{\pgfqpoint{3.421904in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{0.879296in}}%
\pgfpathlineto{\pgfqpoint{3.460317in}{0.892354in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{0.896450in}}%
\pgfpathlineto{\pgfqpoint{3.479899in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{0.904008in}}%
\pgfpathlineto{\pgfqpoint{3.487731in}{0.906212in}}%
\pgfpathlineto{\pgfqpoint{3.495564in}{0.909148in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{0.922403in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{0.924142in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{0.926191in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{0.926696in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{0.929020in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{0.930287in}}%
\pgfpathlineto{\pgfqpoint{3.548373in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{0.933542in}}%
\pgfpathlineto{\pgfqpoint{3.562141in}{0.939586in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{0.942141in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{0.943915in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{0.945247in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{0.947058in}}%
\pgfpathlineto{\pgfqpoint{3.589555in}{0.949330in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{0.950076in}}%
\pgfpathlineto{\pgfqpoint{3.606643in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{0.958176in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{0.960248in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{0.960460in}}%
\pgfpathlineto{\pgfqpoint{3.632634in}{0.961808in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{0.963579in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{0.967687in}}%
\pgfpathlineto{\pgfqpoint{3.660049in}{0.968946in}}%
\pgfpathlineto{\pgfqpoint{3.667881in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{0.972463in}}%
\pgfpathlineto{\pgfqpoint{3.683546in}{0.973977in}}%
\pgfpathlineto{\pgfqpoint{3.689184in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{3.695295in}{0.977015in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{0.979715in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{0.980128in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{3.734458in}{0.985983in}}%
\pgfpathlineto{\pgfqpoint{3.738375in}{0.987372in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{0.987826in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{0.991028in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{0.995287in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{0.996611in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{0.998010in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{0.999194in}}%
\pgfpathlineto{\pgfqpoint{3.797119in}{1.000598in}}%
\pgfpathlineto{\pgfqpoint{3.804952in}{1.001974in}}%
\pgfpathlineto{\pgfqpoint{3.809210in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.003857in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.007721in}}%
\pgfpathlineto{\pgfqpoint{3.828450in}{1.008187in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.009465in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.009747in}}%
\pgfpathlineto{\pgfqpoint{3.844878in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.014458in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.015116in}}%
\pgfpathlineto{\pgfqpoint{3.867613in}{1.019527in}}%
\pgfpathlineto{\pgfqpoint{3.875445in}{1.020686in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.024986in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{3.904223in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.031372in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.032004in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.032252in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.033551in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.034186in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.036128in}}%
\pgfpathlineto{\pgfqpoint{3.934190in}{1.037664in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.041199in}}%
\pgfpathlineto{\pgfqpoint{3.949855in}{1.043108in}}%
\pgfpathlineto{\pgfqpoint{3.957688in}{1.046007in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.046526in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.048757in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.049060in}}%
\pgfpathlineto{\pgfqpoint{3.977846in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.051992in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{1.053960in}}%
\pgfpathlineto{\pgfqpoint{3.989018in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{3.993214in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{1.065599in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{4.022810in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{4.024265in}{1.073736in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.076610in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.079181in}}%
\pgfpathlineto{\pgfqpoint{4.038708in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.086105in}}%
\pgfpathlineto{\pgfqpoint{4.041832in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.093215in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.095727in}}%
\pgfpathlineto{\pgfqpoint{4.052613in}{1.099431in}}%
\pgfpathlineto{\pgfqpoint{4.054700in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{4.055235in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{4.054697in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{4.052615in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{4.051679in}{1.156877in}}%
\pgfpathlineto{\pgfqpoint{4.047763in}{1.159372in}}%
\pgfpathlineto{\pgfqpoint{4.041854in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{4.039930in}{1.166494in}}%
\pgfpathlineto{\pgfqpoint{4.038722in}{1.169247in}}%
\pgfpathlineto{\pgfqpoint{4.036014in}{1.173403in}}%
\pgfpathlineto{\pgfqpoint{4.032098in}{1.175981in}}%
\pgfpathlineto{\pgfqpoint{4.022819in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{1.183027in}}%
\pgfpathlineto{\pgfqpoint{4.015455in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{4.000767in}{1.193090in}}%
\pgfpathlineto{\pgfqpoint{3.996851in}{1.194999in}}%
\pgfpathlineto{\pgfqpoint{3.985102in}{1.198618in}}%
\pgfpathlineto{\pgfqpoint{3.981186in}{1.200577in}}%
\pgfpathlineto{\pgfqpoint{3.977269in}{1.201652in}}%
\pgfpathlineto{\pgfqpoint{3.973353in}{1.203508in}}%
\pgfpathlineto{\pgfqpoint{3.969437in}{1.203809in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{1.206033in}}%
\pgfpathlineto{\pgfqpoint{3.956689in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{3.942023in}{1.212796in}}%
\pgfpathlineto{\pgfqpoint{3.930274in}{1.215825in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{1.216443in}}%
\pgfpathlineto{\pgfqpoint{3.922441in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{3.918525in}{1.219015in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{1.220316in}}%
\pgfpathlineto{\pgfqpoint{3.910692in}{1.220565in}}%
\pgfpathlineto{\pgfqpoint{3.906776in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{3.902860in}{1.223746in}}%
\pgfpathlineto{\pgfqpoint{3.895027in}{1.225784in}}%
\pgfpathlineto{\pgfqpoint{3.891111in}{1.227583in}}%
\pgfpathlineto{\pgfqpoint{3.871529in}{1.232633in}}%
\pgfpathlineto{\pgfqpoint{3.864599in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{3.851948in}{1.237454in}}%
\pgfpathlineto{\pgfqpoint{3.848031in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{3.844115in}{1.239376in}}%
\pgfpathlineto{\pgfqpoint{3.836282in}{1.242814in}}%
\pgfpathlineto{\pgfqpoint{3.832366in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{3.827931in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{1.244843in}}%
\pgfpathlineto{\pgfqpoint{3.816701in}{1.247929in}}%
\pgfpathlineto{\pgfqpoint{3.812785in}{1.248710in}}%
\pgfpathlineto{\pgfqpoint{3.808868in}{1.249900in}}%
\pgfpathlineto{\pgfqpoint{3.789287in}{1.253374in}}%
\pgfpathlineto{\pgfqpoint{3.785370in}{1.254557in}}%
\pgfpathlineto{\pgfqpoint{3.777538in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{3.769705in}{1.258238in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{1.260125in}}%
\pgfpathlineto{\pgfqpoint{3.754040in}{1.261542in}}%
\pgfpathlineto{\pgfqpoint{3.750124in}{1.262998in}}%
\pgfpathlineto{\pgfqpoint{3.722710in}{1.269168in}}%
\pgfpathlineto{\pgfqpoint{3.714877in}{1.271343in}}%
\pgfpathlineto{\pgfqpoint{3.710961in}{1.272440in}}%
\pgfpathlineto{\pgfqpoint{3.707044in}{1.272852in}}%
\pgfpathlineto{\pgfqpoint{3.699212in}{1.275040in}}%
\pgfpathlineto{\pgfqpoint{3.689181in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{3.675714in}{1.280104in}}%
\pgfpathlineto{\pgfqpoint{3.656132in}{1.284878in}}%
\pgfpathlineto{\pgfqpoint{3.652216in}{1.286327in}}%
\pgfpathlineto{\pgfqpoint{3.644383in}{1.288021in}}%
\pgfpathlineto{\pgfqpoint{3.628718in}{1.292107in}}%
\pgfpathlineto{\pgfqpoint{3.622997in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{3.606642in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.298849in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.305508in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{1.307319in}}%
\pgfpathlineto{\pgfqpoint{3.573355in}{1.308879in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{1.311391in}}%
\pgfpathlineto{\pgfqpoint{3.559632in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{3.550392in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{3.546476in}{1.320238in}}%
\pgfpathlineto{\pgfqpoint{3.542559in}{1.322279in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.323546in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{1.325870in}}%
\pgfpathlineto{\pgfqpoint{3.530811in}{1.326375in}}%
\pgfpathlineto{\pgfqpoint{3.526894in}{1.328425in}}%
\pgfpathlineto{\pgfqpoint{3.518667in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{3.509581in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{1.344962in}}%
\pgfpathlineto{\pgfqpoint{3.487496in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{3.483815in}{1.348559in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{1.354102in}}%
\pgfpathlineto{\pgfqpoint{3.444612in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{3.432806in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.375574in}}%
\pgfpathlineto{\pgfqpoint{3.421154in}{1.379077in}}%
\pgfpathlineto{\pgfqpoint{3.393740in}{1.393500in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{1.395987in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.401636in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.408640in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.417559in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.418171in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.420449in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.420449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.354577in}{0.623015in}}{\pgfqpoint{0.947433in}{1.006536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{0.952698in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{0.953486in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{0.955560in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{0.956226in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{0.964199in}}%
\pgfpathlineto{\pgfqpoint{3.374312in}{0.965169in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{0.967505in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{0.967755in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{0.968560in}}%
\pgfpathlineto{\pgfqpoint{3.389824in}{0.970624in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{0.973607in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{0.974580in}}%
\pgfpathlineto{\pgfqpoint{3.405489in}{0.976175in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{0.978404in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{3.436819in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{3.444652in}{0.989880in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{0.993682in}}%
\pgfpathlineto{\pgfqpoint{3.472066in}{0.998614in}}%
\pgfpathlineto{\pgfqpoint{3.484144in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{3.503396in}{1.007848in}}%
\pgfpathlineto{\pgfqpoint{3.519062in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{3.538643in}{1.017215in}}%
\pgfpathlineto{\pgfqpoint{3.558225in}{1.022113in}}%
\pgfpathlineto{\pgfqpoint{3.573890in}{1.026274in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.029797in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.034104in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.037903in}}%
\pgfpathlineto{\pgfqpoint{3.598858in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{3.600269in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.601687in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{3.602886in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{3.605558in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{3.606941in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{3.608539in}{1.083320in}}%
\pgfpathlineto{\pgfqpoint{3.610984in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.101301in}}%
\pgfpathlineto{\pgfqpoint{3.614546in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.109386in}}%
\pgfpathlineto{\pgfqpoint{3.618282in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.113480in}}%
\pgfpathlineto{\pgfqpoint{3.621329in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{3.622065in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{3.622322in}{1.126283in}}%
\pgfpathlineto{\pgfqpoint{3.622064in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{3.620886in}{1.139080in}}%
\pgfpathlineto{\pgfqpoint{3.618277in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{1.143178in}}%
\pgfpathlineto{\pgfqpoint{3.613053in}{1.151274in}}%
\pgfpathlineto{\pgfqpoint{3.609690in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{3.607624in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{3.606944in}{1.179988in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.186194in}}%
\pgfpathlineto{\pgfqpoint{3.602890in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{3.601304in}{1.198566in}}%
\pgfpathlineto{\pgfqpoint{3.600269in}{1.206840in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{1.212211in}}%
\pgfpathlineto{\pgfqpoint{3.597388in}{1.214671in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{1.218473in}}%
\pgfpathlineto{\pgfqpoint{3.585639in}{1.222773in}}%
\pgfpathlineto{\pgfqpoint{3.581723in}{1.223986in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{1.231467in}}%
\pgfpathlineto{\pgfqpoint{3.515145in}{1.241465in}}%
\pgfpathlineto{\pgfqpoint{3.475982in}{1.252511in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.255222in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{1.258886in}}%
\pgfpathlineto{\pgfqpoint{3.452484in}{1.259673in}}%
\pgfpathlineto{\pgfqpoint{3.435537in}{1.265915in}}%
\pgfpathlineto{\pgfqpoint{3.432903in}{1.266386in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{1.268198in}}%
\pgfpathlineto{\pgfqpoint{3.420294in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.274162in}}%
\pgfpathlineto{\pgfqpoint{3.404780in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{3.401572in}{1.277985in}}%
\pgfpathlineto{\pgfqpoint{3.397656in}{1.278958in}}%
\pgfpathlineto{\pgfqpoint{3.389652in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{3.385907in}{1.284004in}}%
\pgfpathlineto{\pgfqpoint{3.381991in}{1.284811in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{3.374158in}{1.287496in}}%
\pgfpathlineto{\pgfqpoint{3.370242in}{1.288367in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.296341in}}%
\pgfpathlineto{\pgfqpoint{3.362409in}{1.297007in}}%
\pgfpathlineto{\pgfqpoint{3.358493in}{1.299081in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.299869in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.299869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{3.354577in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302010in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{0.623015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354577in}{1.629551in}}%
\pgfpathlineto{\pgfqpoint{4.302010in}{1.629551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.552010in}{2.797133in}}{\pgfqpoint{0.100000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602010in}{2.797133in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{2.840270in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{3.530466in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.530466in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{2.840270in}}%
\pgfpathlineto{\pgfqpoint{4.602010in}{2.797133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.552010in}{2.797133in}}{\pgfqpoint{0.100000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602010in}{2.797133in}}%
\pgfpathlineto{\pgfqpoint{4.602010in}{2.797133in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{2.840270in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{2.840270in}}%
\pgfpathlineto{\pgfqpoint{4.602010in}{2.797133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.552010in}{2.797133in}}{\pgfqpoint{0.100000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948251,0.941253,0.967551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552010in}{2.840270in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{2.840270in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.012819in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{3.012819in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{2.840270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.552010in}{2.797133in}}{\pgfqpoint{0.100000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809689,0.811196,0.898962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552010in}{3.012819in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.012819in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.185368in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{3.185368in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{3.012819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.552010in}{2.797133in}}{\pgfqpoint{0.100000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617762,0.602138,0.783453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552010in}{3.185368in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.185368in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.357917in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{3.357917in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{3.185368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.552010in}{2.797133in}}{\pgfqpoint{0.100000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448843,0.383960,0.673879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552010in}{3.357917in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.357917in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.530466in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{3.530466in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{3.357917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.552010in}{2.797133in}}{\pgfqpoint{0.100000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311649,0.119954,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552010in}{3.530466in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.530466in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{3.530466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652010in}{2.840270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.749232in,y=2.798061in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652010in}{3.012819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.749232in,y=2.970610in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652010in}{3.185368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.749232in,y=3.143159in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652010in}{3.357917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.749232in,y=3.315708in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652010in}{3.530466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.749232in,y=3.488257in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652010in}{3.703015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.749232in,y=3.660806in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.552010in}{2.797133in}}{\pgfqpoint{0.100000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548676in}{2.840270in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{2.840270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.552010in}{2.797133in}}{\pgfqpoint{0.100000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548676in}{3.012819in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.012819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.552010in}{2.797133in}}{\pgfqpoint{0.100000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548676in}{3.185368in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.185368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.552010in}{2.797133in}}{\pgfqpoint{0.100000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548676in}{3.357917in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.357917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.552010in}{2.797133in}}{\pgfqpoint{0.100000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548676in}{3.530466in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.530466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.552010in}{2.797133in}}{\pgfqpoint{0.100000in}{0.905882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548676in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.703015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602010in}{2.797133in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{2.840270in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{3.530466in}}%
\pgfpathlineto{\pgfqpoint{4.552010in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.703015in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{3.530466in}}%
\pgfpathlineto{\pgfqpoint{4.652010in}{2.840270in}}%
\pgfpathlineto{\pgfqpoint{4.602010in}{2.797133in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/vectorization_drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vectorization_drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{210.22963877bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53541947)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vectorization_drawing.pdf}}%
    \put(0.03624385,0.2689694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\qp$\end{tabular}}}}%
    \put(0.06322153,0.36060771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_z$\end{tabular}}}}%
    \put(0.01079407,0.46161069){\color[rgb]{0,0,0}\rotatebox{27.833092}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ns$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vectorization_drawing.pdf}}%
    \put(0.48946194,0.00673094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{\hat{p}}_{\ns}^\qp$\end{tabular}}}}%
    \put(0.28903801,0.00673094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{\hat{P}}_{\ns}$\end{tabular}}}}%
    \put(0.6362376,0.00593661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{\bar{p}}^\qp$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vectorization_drawing.pdf}}%
  \end{picture}%
\endgroup%

